Array Synthesis in Terms of Characteristic Modes and Generalized Scattering Matrices

The synthesis of antenna arrays in presence of mutual coupling using generalized scattering matrices in terms of characteristic modes is proposed. For the synthesis, the array is built of synthetic elements that are described by their modal scattering and radiation behavior. In particular, the question of how to describe the degrees of freedom of such elements is addressed. The eigenvalues of the characteristic modes of the element geometry and the modal radiation behavior of the antenna are thereby selected as degrees of freedom for the model of the synthetic elements. Using this model and a modal coupling matrix, an approach to optimize the modal configuration of the elements within an array is proposed. Finally, a close to reality example shows how the proposed theory can be used to enhance the cross-polarization rejection of a circularly polarized patch antenna array with a fixed beam.

==> images/circular_patch_array_after_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.41569,0.23922,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.392in,
height=1.743in,
at={(0.458in,0.442in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{^\circ}$},
ymin=-20,
ymax=20,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15,  20,  25},
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-17.2521486387911\\
1	-16.5007071584116\\
2	-15.7660413638585\\
3	-15.0518267214157\\
4	-14.3591860940159\\
5	-13.6878111322441\\
6	-13.0366583499725\\
7	-12.4043699446915\\
8	-11.7895219716455\\
9	-11.1907659587797\\
10	-10.6069053313741\\
11	-10.0369322240279\\
12	-9.48004044360375\\
13	-8.93562432138991\\
14	-8.40326950584115\\
15	-7.88273948576477\\
16	-7.37396023718401\\
17	-6.87700451560231\\
18	-6.39207676444165\\
19	-5.91949925727835\\
20	-5.45969986260884\\
21	-5.0132016712099\\
22	-4.58061463132045\\
23	-4.1626292800377\\
24	-3.76001263103752\\
25	-3.37360627349697\\
26	-3.00432675202607\\
27	-2.65316833155509\\
28	-2.32120830523357\\
29	-2.00961508005162\\
30	-1.71965937885851\\
31	-1.45272903642023\\
32	-1.21034805290172\\
33	-0.994200818416589\\
34	-0.806162763682979\\
35	-0.648339164616306\\
36	-0.523114494471121\\
37	-0.433215671684458\\
38	-0.381793946658864\\
39	-0.372532252239169\\
40	-0.40978801885844\\
41	-0.498786423142921\\
42	-0.645887025146175\\
43	-0.858959991516056\\
44	-1.14793084437883\\
45	-1.52559334781704\\
46	-2.00886639541041\\
47	-2.62082192592868\\
48	-3.39413140326402\\
49	-4.3773165788936\\
50	-5.64707813141344\\
51	-7.33551708484521\\
52	-9.70076134074223\\
53	-13.3631116650009\\
54	-20.5640236666203\\
55	-24.9395664607427\\
56	-14.1846027655282\\
57	-9.09883412653107\\
58	-5.72067241925515\\
59	-3.16148892524646\\
60	-1.08718362937658\\
61	0.663793252971665\\
62	2.18181376671246\\
63	3.52251664830775\\
64	4.72256764838369\\
65	5.8073892819373\\
66	6.79531695122471\\
67	7.69999647270091\\
68	8.53184634315272\\
69	9.29899086158112\\
70	10.0078783421871\\
71	10.6637038409365\\
72	11.270706111942\\
73	11.8323811218911\\
74	12.3516387056275\\
75	12.8309195560464\\
76	13.2722839592145\\
77	13.6774800229025\\
78	14.0479967675468\\
79	14.3851058680118\\
80	14.6898947627835\\
81	14.9632931069226\\
82	15.2060940249121\\
83	15.4189712481188\\
84	15.6024929523276\\
85	15.757132912681\\
86	15.8832794453569\\
87	15.9812424929783\\
88	16.0512591239412\\
89	16.0934976473441\\
90	16.1080604897271\\
91	16.0949859334469\\
92	16.054248776143\\
93	15.9857599338972\\
94	15.8893649751603\\
95	15.7648415362577\\
96	15.611895530153\\
97	15.4301560157645\\
98	15.2191685426178\\
99	14.9783867213357\\
100	14.7071616895949\\
101	14.4047290391685\\
102	14.0701926333985\\
103	13.702504562959\\
104	13.3004402424115\\
105	12.862567313395\\
106	12.3872065514495\\
107	11.8723823103228\\
108	11.315759084018\\
109	10.7145593709874\\
110	10.0654559415656\\
111	9.36442843322768\\
112	8.60656923874202\\
113	7.78581570116999\\
114	6.89457249685678\\
115	5.92316565055687\\
116	4.85902978293862\\
117	3.68545620530427\\
118	2.37958474990845\\
119	0.909021182713552\\
120	-0.774211708396045\\
121	-2.74532754640632\\
122	-5.13143530692015\\
123	-8.1700930591395\\
124	-12.3627775815713\\
125	-18.5921270760704\\
126	-19.8311747709279\\
127	-14.0876452860598\\
128	-10.3757615136227\\
129	-7.92272946761435\\
130	-6.16905694120806\\
131	-4.85323829111262\\
132	-3.83745610724983\\
133	-3.04103415467937\\
134	-2.41287811439372\\
135	-1.91863990362636\\
136	-1.53413175215905\\
137	-1.2416770272273\\
138	-1.02795979326274\\
139	-0.882692316109561\\
140	-0.797754324884703\\
141	-0.766617223614094\\
142	-0.7839472885359\\
143	-0.845325137610054\\
144	-0.94704297739991\\
145	-1.08595524046235\\
146	-1.25936673394328\\
147	-1.46494771009807\\
148	-1.70066865058659\\
149	-1.96474977245678\\
150	-2.25562175071892\\
151	-2.57189517308131\\
152	-2.91233695921158\\
153	-3.27585249265052\\
154	-3.66147259486931\\
155	-4.06834476211875\\
156	-4.49572831677831\\
157	-4.94299331707476\\
158	-5.40962323798205\\
159	-5.89522159429453\\
160	-6.3995228352834\\
161	-6.92240801007556\\
162	-7.46392589666115\\
163	-8.02432052150479\\
164	-8.6040662933704\\
165	-9.20391236584934\\
166	-9.82493837413472\\
167	-10.4686244299102\\
168	-11.1369393018921\\
169	-11.8324522011329\\
170	-12.5584757337498\\
171	-13.3192506615456\\
172	-14.120187482257\\
173	-14.9681858626144\\
174	-15.8720606297757\\
175	-16.8431107387611\\
176	-17.8958679548359\\
177	-19.0490276071169\\
178	-20.3263992919388\\
179	-21.7570860950739\\
180	-23.3718074745807\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-15.7060781837202\\
1	-15.0924692209147\\
2	-14.4835641156103\\
3	-13.8795616790986\\
4	-13.2805754219197\\
5	-12.6866859879979\\
6	-12.0979782300847\\
7	-11.5145664731016\\
8	-10.9366108050077\\
9	-10.3643266430858\\
10	-9.79798934543423\\
11	-9.23793525783881\\
12	-8.68456028678484\\
13	-8.13831685316171\\
14	-7.59970989418147\\
15	-7.06929243225034\\
16	-6.54766111082734\\
17	-6.03545200266834\\
18	-5.5333369209169\\
19	-5.04202040506732\\
20	-4.56223750952555\\
21	-4.094752490566\\
22	-3.64035846660597\\
23	-3.19987811594419\\
24	-2.77416547482493\\
25	-2.36410890664617\\
26	-1.97063533049607\\
27	-1.59471582465948\\
28	-1.2373727596276\\
29	-0.899688667685564\\
30	-0.582817125744996\\
31	-0.287996019777387\\
32	-0.0165636803559738\\
33	0.23002145983163\\
34	0.450156818394882\\
35	0.642066061206044\\
36	0.803762371755695\\
37	0.933002442154725\\
38	1.02722821419092\\
39	1.08349220436282\\
40	1.09836047698058\\
41	1.06778465124986\\
42	0.986930180088114\\
43	0.849941544523683\\
44	0.649614215660022\\
45	0.37692497928906\\
46	0.0203401382122211\\
47	-0.4352377963467\\
48	-1.01013820140823\\
49	-1.73269269482077\\
50	-2.6441142190684\\
51	-3.8077538641799\\
52	-5.32846568405707\\
53	-7.3989423776977\\
54	-10.4347275391192\\
55	-15.6096416477205\\
56	-25.3862286899685\\
57	-15.6205407158352\\
58	-9.49108008624077\\
59	-5.68879854137835\\
60	-2.90879276809967\\
61	-0.703150282104231\\
62	1.13205619607504\\
63	2.70645091102698\\
64	4.0856552330211\\
65	5.31202073456744\\
66	6.41444358832233\\
67	7.41349973695163\\
68	8.32434391413593\\
69	9.15844701698585\\
70	9.92468876640646\\
71	10.6300727893326\\
72	11.2802104779071\\
73	11.8796578134279\\
74	12.4321556231345\\
75	12.9408046149134\\
76	13.4081952656645\\
77	13.836505772075\\
78	14.2275769631489\\
79	14.5829702978738\\
80	14.9040132408961\\
81	15.1918350762278\\
82	15.4473953725231\\
83	15.6715067218154\\
84	15.8648529530911\\
85	16.0280037183655\\
86	16.1614261260198\\
87	16.2654939298364\\
88	16.3404946557755\\
89	16.3866349504494\\
90	16.4040443571364\\
91	16.3927776609537\\
92	16.3528158898128\\
93	16.2840660083204\\
94	16.1863592946975\\
95	16.0594483431321\\
96	15.9030025827903\\
97	15.7166021466614\\
98	15.4997298545363\\
99	15.2517609896359\\
100	14.9719504409802\\
101	14.6594166442604\\
102	14.3131215697404\\
103	13.931845757921\\
104	13.5141570651271\\
105	13.0583713114357\\
106	12.5625023613881\\
107	12.0241982198531\\
108	11.4406583439427\\
109	10.8085253212137\\
110	10.1237409582319\\
111	9.38135201342263\\
112	8.57524317564297\\
113	7.69776244904921\\
114	6.7391832143467\\
115	5.68691098701815\\
116	4.52427769141651\\
117	3.22864440090702\\
118	1.76829679163022\\
119	0.0971436626147927\\
120	-1.85471357543574\\
121	-4.19801911945069\\
122	-7.11103797973374\\
123	-10.8197845611546\\
124	-14.7485293163744\\
125	-14.5229119029862\\
126	-11.1076459811975\\
127	-8.23255749213352\\
128	-6.116031759354\\
129	-4.5275806107203\\
130	-3.30382896760488\\
131	-2.3435057832474\\
132	-1.58210190524014\\
133	-0.976636017558368\\
134	-0.497237638419855\\
135	-0.122381534690651\\
136	0.163926450509519\\
137	0.373882812308804\\
138	0.516995746632894\\
139	0.600819490770845\\
140	0.631454978486601\\
141	0.613900092479379\\
142	0.552300288726506\\
143	0.450131508060524\\
144	0.310335990606784\\
145	0.135424637265125\\
146	-0.0724448543914745\\
147	-0.311407719299318\\
148	-0.579845261393932\\
149	-0.876348228970312\\
150	-1.19968815163527\\
151	-1.54879498964289\\
152	-1.9227398980237\\
153	-2.32072223982509\\
154	-2.74206023294046\\
155	-3.18618480941802\\
156	-3.65263642314262\\
157	-4.1410646747837\\
158	-4.65123074223477\\
159	-5.18301271897607\\
160	-5.73641407957271\\
161	-6.31157561853096\\
162	-6.90879135427093\\
163	-7.52852906367463\\
164	-8.17145632617851\\
165	-8.83847322396104\\
166	-9.53075318355659\\
167	-10.2497938734525\\
168	-10.9974806098104\\
169	-11.7761653749553\\
170	-12.588765290043\\
171	-13.4388850730201\\
172	-14.3309682701412\\
173	-15.2704808623831\\
174	-16.2641256673385\\
175	-17.3200704141096\\
176	-18.4481304486552\\
177	-19.6597378801153\\
178	-20.9672470257772\\
179	-22.3813992229303\\
180	-23.9039372378254\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-17.2521486387911\\
1	-18.0123987463127\\
2	-18.7666737098381\\
3	-19.4901445683722\\
4	-20.1448754217229\\
5	-20.6793840762524\\
6	-21.0349334334541\\
7	-21.1612491951428\\
8	-21.0365499713968\\
9	-20.6781456139334\\
10	-20.1344377277712\\
11	-19.4653298412271\\
12	-18.7252284105365\\
13	-17.955349051188\\
14	-17.183398614777\\
15	-16.4264303320555\\
16	-15.6941216667807\\
17	-14.9914142960481\\
18	-14.3203570262686\\
19	-13.6813025546192\\
20	-13.0736536429138\\
21	-12.4963164262537\\
22	-11.9479701537186\\
23	-11.4272241362621\\
24	-10.9327062318798\\
25	-10.463110177984\\
26	-10.0172184593972\\
27	-9.59391086718471\\
28	-9.19216490883493\\
29	-8.81105179147609\\
30	-8.44973021022366\\
31	-8.1074392631673\\
32	-7.7834912578276\\
33	-7.47726483417153\\
34	-7.18819862286109\\
35	-6.91578553306473\\
36	-6.6595676903219\\
37	-6.41913200210025\\
38	-6.19410630471824\\
39	-5.98415603271044\\
40	-5.78898134582622\\
41	-5.60831464680567\\
42	-5.44191842311309\\
43	-5.28958334688133\\
44	-5.15112656881984\\
45	-5.02639014342924\\
46	-4.91523952437423\\
47	-4.81756207022001\\
48	-4.73326550190537\\
49	-4.66227625430775\\
50	-4.60453766504333\\
51	-4.56000794423275\\
52	-4.5286578693269\\
53	-4.51046814920107\\
54	-4.50542640156204\\
55	-4.51352368725965\\
56	-4.53475054437555\\
57	-4.56909246406282\\
58	-4.61652474921083\\
59	-4.67700669643019\\
60	-4.75047504209445\\
61	-4.83683661499346\\
62	-4.93596014260575\\
63	-5.04766716653488\\
64	-5.17172203717559\\
65	-5.30782098059542\\
66	-5.45558026489048\\
67	-5.61452354235371\\
68	-5.78406851148536\\
69	-5.96351313300635\\
70	-6.15202174986457\\
71	-6.3486116045057\\
72	-6.55214041628758\\
73	-6.76129587202718\\
74	-6.97458808059373\\
75	-7.19034622646693\\
76	-7.40672079494231\\
77	-7.62169279039343\\
78	-7.83309127857982\\
79	-8.03862030448779\\
80	-8.23589573141878\\
81	-8.42249180722899\\
82	-8.5959963287319\\
83	-8.75407224257816\\
84	-8.89452254390157\\
85	-9.01535460006778\\
86	-9.11483971450262\\
87	-9.19156397033947\\
88	-9.24446716119345\\
89	-9.27286780426809\\
90	-9.27647361246346\\
91	-9.25537810867653\\
92	-9.21004506627864\\
93	-9.14128302703641\\
94	-9.05021228258563\\
95	-8.93822651712516\\
96	-8.80695096024423\\
97	-8.65819854414008\\
98	-8.49392529863339\\
99	-8.31618607879382\\
100	-8.12709167268439\\
101	-7.92876831918083\\
102	-7.72332061692504\\
103	-7.51279868657393\\
104	-7.29917025152894\\
105	-7.08429804573114\\
106	-6.86992267474318\\
107	-6.65765078505544\\
108	-6.44894816657063\\
109	-6.24513724309367\\
110	-6.04739830155382\\
111	-5.85677376862573\\
112	-5.67417485280711\\
113	-5.50038991725386\\
114	-5.3360940200205\\
115	-5.18185914176295\\
116	-5.03816470700036\\
117	-4.90540808707759\\
118	-4.78391484693396\\
119	-4.67394856163427\\
120	-4.57572008183025\\
121	-4.48939617037313\\
122	-4.41510746625522\\
123	-4.35295575825989\\
124	-4.30302057054236\\
125	-4.2653650771631\\
126	-4.24004137351167\\
127	-4.2270951405614\\
128	-4.2265697437618\\
129	-4.23850981270643\\
130	-4.26296435095527\\
131	-4.29998942786921\\
132	-4.34965050626057\\
133	-4.41202446124666\\
134	-4.48720134704496\\
135	-4.57528596968295\\
136	-4.67639932483138\\
137	-4.79067996134242\\
138	-4.91828533275126\\
139	-5.05939320118585\\
140	-5.21420316108604\\
141	-5.38293835417777\\
142	-5.56584745267751\\
143	-5.76320699520697\\
144	-5.97532416998683\\
145	-6.20254015331853\\
146	-6.4452341291253\\
147	-6.70382813865986\\
148	-6.97879294002479\\
149	-7.27065509703931\\
150	-7.58000556909023\\
151	-7.90751014178671\\
152	-8.25392212776479\\
153	-8.6200978851016\\
154	-9.00701585756678\\
155	-9.41580005047027\\
156	-9.84774913813813\\
157	-10.3043727825694\\
158	-10.7874372686315\\
159	-11.2990232886818\\
160	-11.8415997252235\\
161	-12.4181187098709\\
162	-13.0321392617289\\
163	-13.6879896827591\\
164	-14.3909829465139\\
165	-15.1477049265777\\
166	-15.966402622667\\
167	-16.8575075750896\\
168	-17.8343332105126\\
169	-18.9139642078023\\
170	-20.1182418350076\\
171	-21.4742994641034\\
172	-23.0124538715192\\
173	-24.7533169132087\\
174	-26.6558824748122\\
175	-28.4530719916641\\
176	-29.4043258660205\\
177	-28.8047335383038\\
178	-27.1183420808581\\
179	-25.1840688644868\\
180	-23.3718074745807\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-15.7060781837202\\
1	-16.3240347630072\\
2	-16.9457283620462\\
3	-17.5701667090946\\
4	-18.1958128282213\\
5	-18.8203829542035\\
6	-19.4406072236252\\
7	-20.0519655730634\\
8	-20.6484299025541\\
9	-21.2222719130326\\
10	-21.7640317326701\\
11	-22.2627738407147\\
12	-22.706758091458\\
13	-23.0845885514138\\
14	-23.3867480911386\\
15	-23.6072142298625\\
16	-23.7446932923942\\
17	-23.803044169487\\
18	-23.7907293802877\\
19	-23.7194946016695\\
20	-23.6027214081859\\
21	-23.4539051479318\\
22	-23.2855377547634\\
23	-23.1084651457338\\
24	-22.9316440672631\\
25	-22.7621674256321\\
26	-22.6054335493584\\
27	-22.4653676886178\\
28	-22.3446393029212\\
29	-22.2448460796747\\
30	-22.1666535908266\\
31	-22.109890090813\\
32	-22.0736019744472\\
33	-22.0560791963436\\
34	-22.054863126581\\
35	-22.0667527767069\\
36	-22.0878292276072\\
37	-22.1135217082397\\
38	-22.1387403663549\\
39	-22.15809762592\\
40	-22.1662291354668\\
41	-22.1582050034548\\
42	-22.1299942930404\\
43	-22.0789180229164\\
44	-22.0040099519107\\
45	-21.9062111328781\\
46	-21.7883563633562\\
47	-21.6549587250487\\
48	-21.511844244715\\
49	-21.3657154274766\\
50	-21.2237233098344\\
51	-21.0931079600295\\
52	-20.9809387464385\\
53	-20.8939592176766\\
54	-20.8385231121558\\
55	-20.8205985896725\\
56	-20.845814702081\\
57	-20.919523634438\\
58	-21.046850483062\\
59	-21.2326952639198\\
60	-21.4816342751618\\
61	-21.7976317257547\\
62	-22.1834042248812\\
63	-22.6391602676444\\
64	-23.1602456303563\\
65	-23.7329938150021\\
66	-24.3280604735177\\
67	-24.891622886436\\
68	-25.339021126319\\
69	-25.5633491247042\\
70	-25.472603699597\\
71	-25.0414693987225\\
72	-24.32848801101\\
73	-23.4384279375208\\
74	-22.4719366319291\\
75	-21.5009821799881\\
76	-20.5685048301786\\
77	-19.6968292861735\\
78	-18.8958203262968\\
79	-18.1684728143069\\
80	-17.5142549227642\\
81	-16.930980042654\\
82	-16.4158152681166\\
83	-15.9658074657006\\
84	-15.5781463410455\\
85	-15.2502864179877\\
86	-14.9799946651844\\
87	-14.7653600657182\\
88	-14.6047847775586\\
89	-14.4969674372768\\
90	-14.4408841806295\\
91	-14.4357702215616\\
92	-14.4811033276022\\
93	-14.5765896960669\\
94	-14.7221522612562\\
95	-14.9179211705377\\
96	-15.1642259499576\\
97	-15.4615886661266\\
98	-15.8107171224641\\
99	-16.212496745115\\
100	-16.6679792433554\\
101	-17.1783652691208\\
102	-17.7449770020584\\
103	-18.3692146309749\\
104	-19.0524877664947\\
105	-19.7961084346359\\
106	-20.6011258112497\\
107	-21.4680734077779\\
108	-22.3965860557011\\
109	-23.3848261340647\\
110	-24.4286369841412\\
111	-25.5203219455867\\
112	-26.6469468751718\\
113	-27.7881230985446\\
114	-28.9134274285403\\
115	-29.9800777561088\\
116	-30.9322848087641\\
117	-31.7045856749281\\
118	-32.2313815700471\\
119	-32.4622155738418\\
120	-32.3771466823766\\
121	-31.9934936204396\\
122	-31.3595146882217\\
123	-30.5393558804931\\
124	-29.5978568416764\\
125	-28.5908360764626\\
126	-27.5614572081696\\
127	-26.540609337641\\
128	-25.5490650534926\\
129	-24.5999885499057\\
130	-23.7011408222289\\
131	-22.8565939283709\\
132	-22.0679777035941\\
133	-21.3353513278173\\
134	-20.6577975935188\\
135	-20.0338212105758\\
136	-19.4616122115726\\
137	-18.9392179668707\\
138	-18.4646539290362\\
139	-18.0359736225519\\
140	-17.651311731327\\
141	-17.3089095982081\\
142	-17.0071293918911\\
143	-16.7444611473175\\
144	-16.5195255180597\\
145	-16.3310741702454\\
146	-16.1779891473616\\
147	-16.0592821440364\\
148	-15.9740943785889\\
149	-15.9216976054947\\
150	-15.9014967320075\\
151	-15.9130344806386\\
152	-15.9559985611308\\
153	-16.0302318776146\\
154	-16.1357463989444\\
155	-16.2727414668547\\
156	-16.4416275154649\\
157	-16.6430564385347\\
158	-16.8779601831125\\
159	-17.1475995876495\\
160	-17.4536260353813\\
161	-17.7981591628824\\
162	-18.1838846104946\\
163	-18.6141764751426\\
164	-19.093249294756\\
165	-19.6263429324675\\
166	-20.2199378107123\\
167	-20.8819805091975\\
168	-21.6220530072261\\
169	-22.4512973924501\\
170	-23.381594163456\\
171	-24.4226843413335\\
172	-25.5738996901413\\
173	-26.8026597436806\\
174	-27.996161659161\\
175	-28.8902528963386\\
176	-29.0964600509484\\
177	-28.4185573531199\\
178	-27.0944027000035\\
179	-25.5081880156326\\
180	-23.9039372378254\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.525,0.845) -- (axis cs:0.525,0.296);
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.525,0.53) {31 dB};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_after_rg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor4}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.41569,0.23922,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=1.743in,
at={(0.409in,0.442in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{^\circ}$},
ylabel={Realized gain in dBi},
ymin=-20,
ymax=20,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15,  20,  25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-17.2521486387911\\
% 0.5	-16.8747028028234\\
% 1	-16.5007071584116\\
% 1.5	-16.1309708966828\\
% 2	-15.7660413638585\\
% 2.5	-15.4062632978262\\
% 3	-15.0518267214157\\
% 3.5	-14.7028051963124\\
% 4	-14.3591860940158\\
% 4.5	-14.0208943721094\\
% 5	-13.6878111322441\\
% 5.5	-13.3597880223443\\
% 6	-13.0366583499725\\
% 6.5	-12.7182456045591\\
% 7	-12.4043699446915\\
% 7.5	-12.0948530909534\\
% 8	-11.7895219716455\\
% 8.5	-11.4882113944979\\
% 9	-11.1907659587797\\
% 9.5	-10.8970413760269\\
% 10	-10.6069053313741\\
% 10.5	-10.3202379891251\\
% 11	-10.0369322240279\\
% 11.5	-9.75689364238743\\
% 12	-9.48004044360374\\
% 12.5	-9.20630316211181\\
% 13	-8.93562432138992\\
% 13.5	-8.66795802516965\\
% 14	-8.40326950584115\\
% 14.5	-8.14153464598731\\
% 15	-7.88273948576476\\
% 15.5	-7.62687972629423\\
% 16	-7.37396023718401\\
% 16.5	-7.12399457467721\\
% 17	-6.87700451560232\\
% 17.5	-6.63301961124956\\
% 18	-6.39207676444165\\
% 18.5	-6.15421983237846\\
% 19	-5.91949925727836\\
% 19.5	-5.68797172639192\\
% 20	-5.45969986260883\\
% 20.5	-5.23475194659808\\
% 21	-5.0132016712099\\
% 21.5	-4.79512792871119\\
% 22	-4.58061463132043\\
% 22.5	-4.36975056544894\\
% 23	-4.16262928003771\\
% 23.5	-3.95934900939958\\
% 24	-3.76001263103752\\
% 24.5	-3.56472765900346\\
% 25	-3.37360627349698\\
% 25.5	-3.18676538757157\\
% 26	-3.00432675202608\\
% 26.5	-2.82641709980854\\
% 27	-2.65316833155509\\
% 27.5	-2.48471774423015\\
% 28	-2.32120830523357\\
% 28.5	-2.16278897480043\\
% 29	-2.00961508005162\\
% 29.5	-1.86184874466662\\
% 30	-1.71965937885851\\
% 30.5	-1.58322423515239\\
% 31	-1.45272903642022\\
% 31.5	-1.32836868373495\\
% 32	-1.21034805290172\\
% 32.5	-1.09888289004479\\
% 33	-0.994200818416586\\
% 33.5	-0.89654247071218\\
% 34	-0.806162763682969\\
% 34.5	-0.723332334838879\\
% 35	-0.648339164616297\\
% 35.5	-0.581490411707748\\
% 36	-0.523114494471123\\
% 36.5	-0.473563457686668\\
% 37	-0.433215671684457\\
% 37.5	-0.402478920396435\\
% 38	-0.381793946658858\\
% 38.5	-0.371638537724161\\
% 39	-0.372532252239172\\
% 39.5	-0.385041912983231\\
% 40	-0.40978801885844\\
% 40.5	-0.447452266910388\\
% 41	-0.498786423142922\\
% 41.5	-0.56462284315508\\
% 42	-0.64588702514618\\
% 42.5	-0.74361268556566\\
% 43	-0.858959991516063\\
% 43.5	-0.993237778144543\\
% 44	-1.14793084437884\\
% 44.5	-1.32473378706328\\
% 45	-1.52559334781703\\
% 45.5	-1.75276197907684\\
% 46	-2.0088663954104\\
% 46.5	-2.29699643775604\\
% 47	-2.62082192592868\\
% 47.5	-2.9847487833189\\
% 48	-3.39413140326405\\
% 48.5	-3.85556743685941\\
% 49	-4.37731657889359\\
% 49.5	-4.96991160888603\\
% 50	-5.64707813141342\\
% 50.5	-6.42717079719987\\
% 51	-7.3355170848452\\
% 51.5	-8.40845367955226\\
% 52	-9.70076134074224\\
% 52.5	-11.3005951407007\\
% 53	-13.363111665001\\
% 53.5	-16.1991567446252\\
% 54	-20.5640236666205\\
% 54.5	-28.2548893933276\\
% 55	-24.939566460743\\
% 55.5	-18.2277929460704\\
% 56	-14.1846027655282\\
% 56.5	-11.3223562773022\\
% 57	-9.09883412653105\\
% 57.5	-7.27366273450444\\
% 58	-5.72067241925514\\
% 58.5	-4.36569040858386\\
% 59	-3.16148892524647\\
% 59.5	-2.07616859738013\\
% 60	-1.08718362937657\\
% 60.5	-0.178016192297027\\
% 61	0.663793252971665\\
% 61.5	1.44787252574478\\
% 62	2.18181376671246\\
% 62.5	2.87170828241817\\
% 63	3.52251664830775\\
% 63.5	4.13833139941256\\
% 64	4.72256764838369\\
% 64.5	5.2781041159219\\
% 65	5.8073892819373\\
% 65.5	6.31252251726952\\
% 66	6.79531695122471\\
% 66.5	7.25734879442078\\
% 67	7.6999964727009\\
% 67.5	8.12447199654516\\
% 68	8.53184634315271\\
% 68.5	8.92307017130094\\
% 69	9.29899086158112\\
% 69.5	9.66036663676606\\
% 70	10.0078783421871\\
% 70.5	10.3421393359354\\
% 71	10.6637038409365\\
% 71.5	10.973074036733\\
% 72	11.270706111942\\
% 72.5	11.5570154544155\\
% 73	11.8323811218911\\
% 73.5	12.0971497090472\\
% 74	12.3516387056275\\
% 74.5	12.5961394233847\\
% 75	12.8309195560464\\
% 75.5	13.0562254255833\\
% 76	13.2722839592145\\
% 76.5	13.4793044343669\\
% 77	13.6774800229025\\
% 77.5	13.8669891610615\\
% 78	14.0479967675468\\
% 78.5	14.2206553288353\\
% 79	14.3851058680118\\
% 79.5	14.5414788110855\\
% 80	14.6898947627835\\
% 80.5	14.8304652021563\\
% 81	14.9632931069226\\
% 81.5	15.0884735142831\\
% 82	15.2060940249121\\
% 82.5	15.3162352559563\\
% 83	15.4189712481188\\
% 83.5	15.5143698312528\\
% 84	15.6024929523276\\
% 84.5	15.6833969691355\\
% 85	15.757132912681\\
% 85.5	15.8237467208168\\
% 86	15.8832794453569\\
% 86.5	15.935767434606\\
% 87	15.9812424929783\\
% 87.5	16.0197320191456\\
% 88	16.0512591239412\\
% 88.5	16.0758427290506\\
% 89	16.0934976473441\\
% 89.5	16.1042346455394\\
% 90	16.1080604897271\\
% 90.5	16.1049779741454\\
% 91	16.0949859334469\\
% 91.5	16.0780792385645\\
% 92	16.054248776143\\
% 92.5	16.0234814113702\\
% 93	15.9857599338972\\
% 93.5	15.9410629863973\\
% 94	15.8893649751603\\
% 94.5	15.830635961959\\
% 95	15.7648415362577\\
% 95.5	15.6919426666417\\
% 96	15.611895530153\\
% 96.5	15.5246513179867\\
% 97	15.4301560157645\\
% 97.5	15.3283501563189\\
% 98	15.2191685426178\\
% 98.5	15.1025399381047\\
% 99	14.9783867213357\\
% 99.5	14.8466245013378\\
% 100	14.7071616895949\\
% 100.5	14.5598990239684\\
% 101	14.4047290391685\\
% 101.5	14.2415354775907\\
% 102	14.0701926333985\\
% 102.5	13.8905646216467\\
% 103	13.702504562959\\
% 103.5	13.5058536727758\\
% 104	13.3004402424115\\
% 104.5	13.0860784970615\\
% 105	12.862567313395\\
% 105.5	12.6296887763865\\
% 106	12.3872065514495\\
% 106.5	12.1348640436217\\
% 107	11.8723823103228\\
% 107.5	11.5994576878508\\
% 108	11.315759084018\\
% 108.5	11.0209248797864\\
% 109	10.7145593709874\\
% 109.5	10.3962286665722\\
% 110	10.0654559415656\\
% 110.5	9.72171591990226\\
% 111	9.3644284332277\\
% 111.5	8.99295086464599\\
% 112	8.60656923874202\\
% 112.5	8.20448765750108\\
% 113	7.78581570116999\\
% 113.5	7.34955330691761\\
% 114	6.89457249685678\\
% 114.5	6.41959513701564\\
% 115	5.92316565055687\\
% 115.5	5.40361725314115\\
% 116	4.85902978293862\\
% 116.5	4.28717649755827\\
% 117	3.68545620530427\\
% 117.5	3.05080563228183\\
% 118	2.37958474990843\\
% 118.5	1.66742449087265\\
% 119	0.909021182713541\\
% 119.5	0.0978539570527688\\
% 120	-0.774211708396052\\
% 120.5	-1.7174930055073\\
% 121	-2.74532754640632\\
% 121.5	-3.87534221405921\\
% 122	-5.13143530692013\\
% 122.5	-6.54697357355653\\
% 123	-8.17009305913949\\
% 123.5	-10.0725226968792\\
% 124	-12.3627775815714\\
% 124.5	-15.1906372079928\\
% 125	-18.5921270760704\\
% 125.5	-21.2048124137252\\
% 126	-19.831174770928\\
% 126.5	-16.7332727345362\\
% 127	-14.0876452860599\\
% 127.5	-12.0189782882337\\
% 128	-10.3757615136226\\
% 128.5	-9.03713981479901\\
% 129	-7.92272946761432\\
% 129.5	-6.97896771756331\\
% 130	-6.16905694120805\\
% 130.5	-5.46686029939105\\
% 131	-4.8532382911126\\
% 131.5	-4.31379644330179\\
% 132	-3.83745610724982\\
% 132.5	-3.41551857745219\\
% 133	-3.04103415467937\\
% 133.5	-2.70836547597573\\
% 134	-2.41287811439372\\
% 134.5	-2.15071670762389\\
% 135	-1.91863990362637\\
% 135.5	-1.71389660372521\\
% 136	-1.53413175215904\\
% 136.5	-1.3773136277255\\
% 137	-1.24167702722731\\
% 137.5	-1.12567836099933\\
% 138	-1.02795979326276\\
% 138.5	-0.94732033189954\\
% 139	-0.882692316109547\\
% 139.5	-0.833122139147429\\
% 140	-0.797754324884705\\
% 140.5	-0.77581828336679\\
% 141	-0.766617223614092\\
% 141.5	-0.769518816644416\\
% 142	-0.783947288535905\\
% 142.5	-0.809376689693444\\
% 143	-0.845325137610035\\
% 143.5	-0.89134987013942\\
% 144	-0.947042977399913\\
% 144.5	-1.01202770496304\\
% 145	-1.08595524046234\\
% 145.5	-1.1685019113357\\
% 146	-1.25936673394328\\
% 146.5	-1.35826926444773\\
% 147	-1.46494771009808\\
% 147.5	-1.57915726632059\\
% 148	-1.70066865058659\\
% 148.5	-1.82926680863387\\
% 149	-1.96474977245679\\
% 149.5	-2.10692765269041\\
% 150	-2.25562175071892\\
% 150.5	-2.41066377812906\\
% 151	-2.57189517308131\\
% 151.5	-2.73916650484754\\
% 152	-2.9123369592116\\
% 152.5	-3.09127389869147\\
% 153	-3.27585249265053\\
% 153.5	-3.46595541334875\\
% 154	-3.66147259486933\\
% 154.5	-3.86230105265391\\
% 155	-4.06834476211875\\
% 155.5	-4.2795145955064\\
% 156	-4.49572831677831\\
% 156.5	-4.71691063497456\\
% 157	-4.94299331707475\\
% 157.5	-5.17391536199727\\
% 158	-5.40962323798206\\
% 158.5	-5.65007118622645\\
% 159	-5.89522159429454\\
% 159.5	-6.14504544350981\\
% 160	-6.39952283528342\\
% 160.5	-6.65864360213708\\
% 161	-6.92240801007554\\
% 161.5	-7.19082755995959\\
% 162	-7.46392589666115\\
% 162.5	-7.74173983607003\\
% 163	-8.02432052150478\\
% 163.5	-8.31173472280224\\
% 164	-8.6040662933704\\
% 164.5	-8.9014178028537\\
% 165	-9.20391236584936\\
% 165.5	-9.51169569042585\\
% 166	-9.82493837413473\\
% 166.5	-10.1438384799139\\
% 167	-10.4686244299102\\
% 167.5	-10.7995582620009\\
% 168	-11.1369393018921\\
% 168.5	-11.4811083133939\\
% 169	-11.8324522011329\\
% 169.5	-12.1914093539312\\
% 170	-12.5584757337498\\
% 170.5	-12.9342118349\\
% 171	-13.3192506615457\\
% 171.5	-13.7143068986323\\
% 172	-14.120187482257\\
% 172.5	-14.537803809463\\
% 173	-14.9681858626144\\
% 173.5	-15.4124985556232\\
% 174	-15.8720606297757\\
% 174.5	-16.3483664191835\\
% 175	-16.8431107387611\\
% 175.5	-17.358216963085\\
% 176	-17.8958679548359\\
% 176.5	-18.4585386667198\\
% 177	-19.049027607117\\
% 177.5	-19.6704812241428\\
% 178	-20.3263992919389\\
% 178.5	-21.0205980314303\\
% 179	-21.7570860950739\\
% 179.5	-22.5397674427174\\
% 180	-23.3718074745807\\
% };
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-15.9957426550902\\
0.5	-15.6883677654202\\
1	-15.3821336922847\\
1.5	-15.0770779951083\\
2	-14.7732285869803\\
2.5	-14.4706061406541\\
3	-14.1692261504686\\
3.5	-13.8691006889056\\
4	-13.5702398932897\\
4.5	-13.2726532148717\\
5	-12.9763504593679\\
5.5	-12.6813426450195\\
6	-12.3876427014547\\
6.5	-12.0952660300859\\
7	-11.8042309444716\\
7.5	-11.5145590069964\\
8	-11.2262752763777\\
8.5	-10.9394084788551\\
9	-10.6539911144558\\
9.5	-10.3700595084311\\
10	-10.0876538168042\\
10.5	-9.80681799394929\\
11	-9.52759972920881\\
11.5	-9.25005035875212\\
12	-8.97422475815484\\
12.5	-8.70018122053784\\
13	-8.42798132453171\\
13.5	-8.15768979581935\\
14	-7.88937436555148\\
14.5	-7.62310562852163\\
15	-7.35895690362035\\
15.5	-7.09700409876316\\
16	-6.83732558219734\\
16.5	-6.58000206183553\\
17	-6.32511647403835\\
17.5	-6.07275388307107\\
18	-5.82300139228691\\
18.5	-5.57594806794369\\
19	-5.33168487643732\\
19.5	-5.09030463563297\\
20	-4.85190198089555\\
20.5	-4.6165733463594\\
21	-4.384416961936\\
21.5	-4.155532866536\\
22	-3.93002293797598\\
22.5	-3.70799094005471\\
23	-3.48954258731419\\
23.5	-3.27478562804882\\
24	-3.06382994619493\\
24.5	-2.85678768281723\\
25	-2.65377337801617\\
25.5	-2.45490413420629\\
26	-2.26029980186607\\
26.5	-2.07008318903428\\
27	-1.88438029602948\\
27.5	-1.70332057710233\\
28	-1.5270372309976\\
28.5	-1.35566752270822\\
29	-1.18935313905557\\
29.5	-1.02824058113345\\
30	-0.872481597115001\\
30.5	-0.722233659456644\\
31	-0.577660491147388\\
31.5	-0.438932646364883\\
32	-0.306228151725975\\
32.5	-0.179733215282567\\
33	-0.0596430115383738\\
33.5	0.0538374479190974\\
34	0.160492347024882\\
34.5	0.260093988102424\\
35	0.352401589836041\\
35.5	0.4371599426106\\
36	0.514097900385694\\
36.5	0.582926684557604\\
37	0.643337970784724\\
37.5	0.695001724324167\\
38	0.737563742820916\\
38.5	0.77064285740362\\
39	0.793827732992822\\
39.5	0.806673196416813\\
40	0.80869600561058\\
40.5	0.79936995398659\\
41	0.778120179879857\\
41.5	0.744316520269331\\
42	0.697265708718111\\
42.5	0.636202166878756\\
43	0.560277073153685\\
43.5	0.468545305882151\\
44	0.359949744290019\\
44.5	0.233302257800999\\
45	0.0872605079190578\\
45.5	-0.079700595501595\\
46	-0.269324333157779\\
46.5	-0.483616609946817\\
47	-0.7249022677167\\
47.5	-0.995897299915328\\
48	-1.29980267277823\\
48.5	-1.64042799268113\\
49	-2.02235716619077\\
49.5	-2.45117437190306\\
50	-2.9337786904384\\
50.5	-3.4788325482809\\
51	-4.0974183355499\\
51.5	-4.8040304228816\\
52	-5.61813015542707\\
52.5	-6.56669278682611\\
53	-7.6886068490677\\
53.5	-9.04278606696376\\
54	-10.7243920104892\\
54.5	-12.9006935829475\\
55	-15.8993061190905\\
55.5	-20.405928341885\\
56	-25.6758931613385\\
56.5	-21.0902953299588\\
57	-15.9102051872052\\
57.5	-12.3920537103755\\
58	-9.78074455761077\\
58.5	-7.70486816246983\\
59	-5.97846301274836\\
59.5	-4.49751427488608\\
60	-3.19845723946967\\
60.5	-2.03975225417568\\
61	-0.992814753474231\\
61.5	-0.0371577837186489\\
62	0.842391724705035\\
62.5	1.65737843489636\\
63	2.41678643965697\\
63.5	3.12774194180408\\
64	3.7959907616511\\
64.5	4.42623191063814\\
65	5.02235626319744\\
65.5	5.5876209429867\\
66	6.12477911695233\\
66.5	6.63617820096734\\
67	7.12383526558163\\
67.5	7.58949570638647\\
68	8.03467944276593\\
68.5	8.46071769386838\\
69	8.86878254561585\\
69.5	9.25991093892409\\
70	9.63502429503646\\
70.5	9.9949446956442\\
71	10.3404083179626\\
71.5	10.6720766643886\\
72	10.9905460065371\\
72.5	11.2963553730872\\
73	11.5899933420579\\
73.5	11.8719038452677\\
74	12.1424911517645\\
74.5	12.4021241650243\\
75	12.6511401435434\\
75.5	12.8898479345048\\
76	13.1185307942945\\
76.5	13.3374488568733\\
77	13.546841300705\\
77.5	13.7469282565722\\
78	13.9379124917789\\
78.5	14.1199809006357\\
79	14.2933058265038\\
79.5	14.4580462368425\\
80	14.6143487695261\\
80.5	14.7623486660304\\
81	14.9021706048577\\
81.5	15.0339294466883\\
82	15.1577309011531\\
82.5	15.2736721237715\\
83	15.3818422504454\\
83.5	15.4823228759131\\
84	15.5751884817211\\
84.5	15.660506818537\\
85	15.7383392469955\\
85.5	15.8087410407162\\
86	15.8717616546498\\
86.5	15.927444961484\\
87	15.9758294584664\\
87.5	16.0169484466674\\
88	16.0508301844055\\
88.5	16.0774980162889\\
89	16.0969704790794\\
89.5	16.1092613853589\\
90	16.1143798857664\\
90.5	16.1123305103741\\
91	16.1031131895837\\
91.5	16.0867232547351\\
92	16.0631514184428\\
92.5	16.0323837344932\\
93	15.9944015369504\\
93.5	15.9491813579333\\
94	15.8966948233275\\
94.5	15.8369085254872\\
95	15.7697838717621\\
95.5	15.6952769074378\\
96	15.6133381114203\\
96.5	15.5239121626978\\
97	15.4269376752914\\
97.5	15.3223468990417\\
98	15.2100653831663\\
98.5	15.0900115990588\\
99	14.9620965182659\\
99.5	14.826223140971\\
100	14.6822859696102\\
100.5	14.5301704214346\\
101	14.3697521728904\\
101.5	14.2008964275911\\
102	14.0234570983704\\
102.5	13.8372758923966\\
103	13.642181286551\\
103.5	13.4379873781708\\
104	13.2244925937571\\
104.5	13.0014782352696\\
105	12.7687068400657\\
105.5	12.5259203262489\\
106	12.2728378900181\\
106.5	12.0091536153235\\
107	11.7345337484831\\
107.5	11.4486135810365\\
108	11.1509938725727\\
108.5	10.8412367309865\\
109	10.5188608498437\\
109.5	10.1833359802833\\
110	9.83407648686195\\
110.5	9.47043380121336\\
111	9.09168754205263\\
111.5	8.69703501175866\\
112	8.28557870427296\\
112.5	7.85631136049983\\
113	7.40809797767921\\
113.5	6.93965400699438\\
114	6.4495187429767\\
114.5	5.9360225963053\\
115	5.39724651564815\\
115.5	4.83097123686212\\
116	4.23461322004651\\
116.5	3.60514298541344\\
117	2.93897992953702\\
117.5	2.23185537944549\\
118	1.47863232026022\\
118.5	0.673065514534287\\
119	-0.192520808755209\\
119.5	-1.1276689990069\\
120	-2.14437804680575\\
120.5	-3.25789012357252\\
121	-4.48768359082069\\
121.5	-5.85851585645827\\
122	-7.40070245110375\\
122.5	-9.14636901077633\\
123	-11.1094490325246\\
123.5	-13.2076697943772\\
124	-15.0381937877444\\
124.5	-15.7107187879872\\
125	-14.8125763743562\\
125.5	-13.1315151909701\\
126	-11.3973104525675\\
126.5	-9.85131159575314\\
127	-8.52222196350352\\
127.5	-7.38450750820774\\
128	-6.405696230724\\
128.5	-5.55748966302543\\
129	-4.81724508209031\\
129.5	-4.16721735739471\\
130	-3.59349343897488\\
130.5	-3.08507464984715\\
131	-2.6331702546174\\
131.5	-2.2306720264218\\
132	-1.87176637661014\\
132.5	-1.55164704086429\\
133	-1.26630048892837\\
133.5	-1.01234399635933\\
134	-0.786902109789857\\
134.5	-0.587511364275558\\
135	-0.412046006060653\\
135.5	-0.258659499622744\\
136	-0.125738020860485\\
136.5	-0.0118631452872983\\
137	0.0842183409388037\\
137.5	0.163619061037527\\
138	0.227331275262894\\
138.5	0.276243615396134\\
139	0.311155019400843\\
139.5	0.332786405343152\\
140	0.341790507116601\\
140.5	0.338760205663773\\
141	0.324235621109377\\
141.5	0.298710178345149\\
142	0.262635817356506\\
142.5	0.216427487172774\\
143	0.160467036690523\\
143.5	0.0951065952164377\\
144	0.0206715192367836\\
144.5	-0.0625370312427603\\
145	-0.154239834104877\\
145.5	-0.254177620278931\\
146	-0.362109325761476\\
146.5	-0.477810549461456\\
147	-0.601072190669319\\
147.5	-0.731699243968506\\
148	-0.869509732763935\\
148.5	-1.01433376541577\\
149	-1.16601270034031\\
149.5	-1.32439840844864\\
150	-1.48935262300527\\
150.5	-1.66074636845324\\
151	-1.8384594610129\\
151.5	-2.02238007495406\\
152	-2.2124043693937\\
152.5	-2.40843617130866\\
153	-2.61038671119509\\
153.5	-2.81817440846981\\
154	-3.03172470431046\\
154.5	-3.25096994017945\\
155	-3.47584928078802\\
155.5	-3.70630868073487\\
156	-3.94230089451263\\
156.5	-4.18378553001968\\
157	-4.4307291461537\\
157.5	-4.68310539550353\\
158	-4.94089521360478\\
158.5	-5.2040870566891\\
159	-5.47267719034607\\
159.5	-5.74667003203475\\
160	-6.02607855094271\\
160.5	-6.31092472929708\\
161	-6.60124008990096\\
161.5	-6.89706629540437\\
162	-7.19845582564094\\
162.5	-7.50547274027635\\
163	-7.81819353504463\\
163.5	-8.13670810100389\\
164	-8.46112079754852\\
164.5	-8.79155165138436\\
165	-9.12813769533104\\
165.5	-9.47103446268022\\
166	-9.82041765492659\\
166.5	-10.1764850030163\\
167	-10.5394583448225\\
167.5	-10.909585944354\\
168	-11.2871450811804\\
168.5	-11.672444941631\\
169	-12.0658298463253\\
169.5	-12.4676828512492\\
170	-12.878429761413\\
170.5	-13.2985435963789\\
171	-13.7285495443901\\
171.5	-14.1690304345571\\
172	-14.6206327415112\\
172.5	-15.084073109324\\
173	-15.5601453337531\\
173.5	-16.0497276620521\\
174	-16.5537901387085\\
174.5	-17.0734015133598\\
175	-17.6097348854796\\
175.5	-18.1640707116297\\
176	-18.7377949200252\\
176.5	-19.3323884617126\\
177	-19.9494023514853\\
177.5	-20.5904085912729\\
178	-21.2569114971472\\
178.5	-21.9501946039949\\
179	-22.6710636943003\\
179.5	-23.4194243944615\\
180	-24.1936017091954\\
};
% \addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-17.2521486387911\\
% 0.5	-17.6319015510678\\
% 1	-18.0123987463127\\
% 1.5	-18.3915589357018\\
% 2	-18.766673709838\\
% 2.5	-19.1342967006874\\
% 3	-19.4901445683722\\
% 3.5	-19.8290323731095\\
% 4	-20.1448754217229\\
% 4.5	-20.4307972894296\\
% 5	-20.6793840762524\\
% 5.5	-20.883110991788\\
% 6	-21.0349334334541\\
% 6.5	-21.1289825154565\\
% 7	-21.1612491951428\\
% 7.5	-21.1301083431727\\
% 8	-21.0365499713968\\
% 8.5	-20.8840543824184\\
% 9	-20.6781456139334\\
% 9.5	-20.4257397302998\\
% 10	-20.1344377277712\\
% 10.5	-19.8118928035444\\
% 11	-19.465329841227\\
% 11.5	-19.1012394191726\\
% 12	-18.7252284105364\\
% 12.5	-18.3419895463011\\
% 13	-17.955349051188\\
% 13.5	-17.5683575268077\\
% 14	-17.183398614777\\
% 14.5	-16.8022989874902\\
% 15	-16.4264303320556\\
% 15.5	-16.0567989450166\\
% 16	-15.6941216667807\\
% 16.5	-15.3388886466528\\
% 17	-14.9914142960481\\
% 17.5	-14.6518781070869\\
% 18	-14.3203570262685\\
% 18.5	-13.9968509312897\\
% 19	-13.6813025546192\\
% 19.5	-13.3736129809548\\
% 20	-13.0736536429138\\
% 20.5	-12.781275561324\\
% 21	-12.4963164262537\\
% 21.5	-12.218605991307\\
% 22	-11.9479701537186\\
% 22.5	-11.6842340128446\\
% 23	-11.4272241362621\\
% 23.5	-11.1767702127135\\
% 24	-10.9327062318798\\
% 24.5	-10.6948713002105\\
% 25	-10.463110177984\\
% 25.5	-10.2372736039726\\
% 26	-10.0172184593972\\
% 26.5	-9.80280781138549\\
% 27	-9.59391086718469\\
% 27.5	-9.39040286337229\\
% 28	-9.19216490883495\\
% 28.5	-8.99908379600264\\
% 29	-8.81105179147607\\
% 29.5	-8.62796641456711\\
% 30	-8.44973021022365\\
% 30.5	-8.27625052121053\\
% 31	-8.10743926316729\\
% 31.5	-7.94321270519049\\
% 32	-7.78349125782761\\
% 32.5	-7.62819926978213\\
% 33	-7.47726483417152\\
% 33.5	-7.33061960482773\\
% 34	-7.18819862286108\\
% 34.5	-7.04994015350006\\
% 35	-6.91578553306473\\
% 35.5	-6.78567902581424\\
% 36	-6.65956769032188\\
% 36.5	-6.53740125496862\\
% 37	-6.41913200210025\\
% 37.5	-6.30471466036401\\
% 38	-6.19410630471822\\
% 38.5	-6.08726626359771\\
% 39	-5.98415603271044\\
% 39.5	-5.88473919493971\\
% 40	-5.78898134582622\\
% 40.5	-5.6968500241087\\
% 41	-5.6083146468057\\
% 41.5	-5.52334644832755\\
% 42	-5.44191842311309\\
% 42.5	-5.36400527129204\\
% 43	-5.28958334688133\\
% 43.5	-5.21863060802806\\
% 44	-5.15112656881983\\
% 44.5	-5.08705225218732\\
% 45	-5.02639014342921\\
% 45.5	-4.9691241438964\\
% 46	-4.91523952437422\\
% 46.5	-4.86472287770806\\
% 47	-4.81756207022001\\
% 47.5	-4.7737461914685\\
% 48	-4.73326550190538\\
% 48.5	-4.69611137798831\\
% 49	-4.66227625430776\\
% 49.5	-4.63175356229058\\
% 50	-4.60453766504333\\
% 50.5	-4.58062378789909\\
% 51	-4.56000794423273\\
% 51.5	-4.542686856109\\
% 52	-4.5286578693269\\
% 52.5	-4.51791886242416\\
% 53	-4.51046814920108\\
% 53.5	-4.5063043743239\\
% 54	-4.50542640156203\\
% 54.5	-4.50783319421258\\
% 55	-4.51352368725965\\
% 55.5	-4.52249665081432\\
% 56	-4.53475054437557\\
% 56.5	-4.55028336144955\\
% 57	-4.56909246406279\\
% 57.5	-4.59117440670147\\
% 58	-4.61652474921084\\
% 58.5	-4.64513785819089\\
% 59	-4.6770066964302\\
% 59.5	-4.71212259993115\\
% 60	-4.75047504209445\\
% 60.5	-4.79205138465523\\
% 61	-4.83683661499346\\
% 61.5	-4.88481306948408\\
% 62	-4.93596014260575\\
% 62.5	-4.99025398159687\\
% 63	-5.04766716653489\\
% 63.5	-5.10816837581977\\
% 64	-5.17172203717556\\
% 64.5	-5.23828796443932\\
% 65	-5.30782098059544\\
% 65.5	-5.38027052773654\\
% 66	-5.45558026489051\\
% 66.5	-5.53368765495816\\
% 67	-5.61452354235374\\
% 67.5	-5.69801172333787\\
% 68	-5.78406851148537\\
% 68.5	-5.87260230123177\\
% 69	-5.96351313300631\\
% 69.5	-6.05669226407254\\
% 70	-6.15202174986456\\
% 70.5	-6.24937404132557\\
% 71	-6.34861160450572\\
% 71.5	-6.44958656946066\\
% 72	-6.55214041628758\\
% 72.5	-6.65610370691605\\
% 73	-6.76129587202721\\
% 73.5	-6.86752506315306\\
% 74	-6.97458808059375\\
% 74.5	-7.08227038821885\\
% 75	-7.19034622646696\\
% 75.5	-7.298578834846\\
% 76	-7.40672079494227\\
% 76.5	-7.51451450428878\\
% 77	-7.62169279039342\\
% 77.5	-7.72797967273664\\
% 78	-7.8330912785798\\
% 78.5	-7.93673691598105\\
% 79	-8.03862030448777\\
% 79.5	-8.13844096060847\\
% 80	-8.23589573141876\\
% 80.5	-8.33068046562632\\
% 81	-8.42249180722896\\
% 81.5	-8.51102909271368\\
% 82	-8.59599632873188\\
% 82.5	-8.67710422355754\\
% 83	-8.75407224257814\\
% 83.5	-8.82663065578715\\
% 84	-8.89452254390159\\
% 84.5	-8.95750572945314\\
% 85	-9.01535460006779\\
% 85.5	-9.06786179317399\\
% 86	-9.1148397145026\\
% 86.5	-9.15612186683566\\
% 87	-9.19156397033948\\
% 87.5	-9.22104486122931\\
% 88	-9.24446716119345\\
% 88.5	-9.26175771565142\\
% 89	-9.27286780426807\\
% 89.5	-9.27777313193385\\
% 90	-9.27647361246349\\
% 90.5	-9.26899296041909\\
% 91	-9.25537810867649\\
% 91.5	-9.23569847062233\\
% 92	-9.21004506627866\\
% 92.5	-9.17852953132004\\
% 93	-9.14128302703644\\
% 93.5	-9.09845506798944\\
% 94	-9.05021228258558\\
% 94.5	-8.99673712021604\\
% 95	-8.93822651712513\\
% 95.5	-8.87489053187765\\
% 96	-8.80695096024419\\
% 96.5	-8.73463993856509\\
% 97	-8.65819854414004\\
% 97.5	-8.5778754009173\\
% 98	-8.4939252986334\\
% 98.5	-8.40660783353317\\
% 99	-8.31618607879381\\
% 99.5	-8.22292529272718\\
% 100	-8.12709167268441\\
% 100.5	-8.02895116229018\\
% 101	-7.92876831918085\\
% 101.5	-7.82680524978869\\
% 102	-7.72332061692506\\
% 102.5	-7.61856872498741\\
% 103	-7.51279868657399\\
% 103.5	-7.40625367318278\\
% 104	-7.29917025152891\\
% 104.5	-7.19177780588166\\
% 105	-7.08429804573115\\
% 105.5	-6.97694459708094\\
% 106	-6.86992267474317\\
% 106.5	-6.76342883221649\\
% 107	-6.65765078505543\\
% 107.5	-6.55276730310481\\
% 108	-6.44894816657063\\
% 108.5	-6.34635418062539\\
% 109	-6.24513724309367\\
% 109.5	-6.14544045971756\\
% 110	-6.04739830155382\\
% 110.5	-5.951136799185\\
% 111	-5.85677376862577\\
% 111.5	-5.76441906405642\\
% 112	-5.67417485280709\\
% 112.5	-5.58613590833246\\
% 113	-5.50038991725387\\
% 113.5	-5.41701779688774\\
% 114	-5.33609402002049\\
% 114.5	-5.25768694402849\\
% 115	-5.18185914176293\\
% 115.5	-5.10866773193214\\
% 116	-5.03816470700037\\
% 116.5	-4.97039725689712\\
% 117	-4.90540808707753\\
% 117.5	-4.84323572970525\\
% 118	-4.78391484693397\\
% 118.5	-4.7274765254541\\
% 119	-4.67394856163431\\
% 119.5	-4.6233557367385\\
% 120	-4.57572008183027\\
% 120.5	-4.53106113208982\\
% 121	-4.48939617037313\\
% 121.5	-4.45074045992746\\
% 122	-4.41510746625519\\
% 122.5	-4.38250906818454\\
% 123	-4.35295575825989\\
% 123.5	-4.32645683261646\\
% 124	-4.30302057054234\\
% 124.5	-4.28265440396944\\
% 125	-4.26536507716311\\
% 125.5	-4.25115879690846\\
% 126	-4.24004137351166\\
% 126.5	-4.23201835295513\\
% 127	-4.22709514056139\\
% 127.5	-4.22527711653463\\
% 128	-4.22656974376181\\
% 128.5	-4.23097866826481\\
% 129	-4.23850981270646\\
% 129.5	-4.2491694633592\\
% 130	-4.26296435095528\\
% 130.5	-4.27990172584142\\
% 131	-4.29998942786921\\
% 131.5	-4.32323595145642\\
% 132	-4.34965050626057\\
% 132.5	-4.37924307391053\\
% 133	-4.41202446124666\\
% 133.5	-4.44800635052497\\
% 134	-4.48720134704497\\
% 134.5	-4.52962302466608\\
% 135	-4.57528596968295\\
% 135.5	-4.62420582353481\\
% 136	-4.67639932483136\\
% 136.5	-4.73188435118439\\
% 137	-4.79067996134243\\
% 137.5	-4.85280643813593\\
% 138	-4.91828533275127\\
% 138.5	-4.98713951086507\\
% 139	-5.05939320118586\\
% 139.5	-5.13507204696832\\
% 140	-5.21420316108603\\
% 140.5	-5.29681518527357\\
% 141	-5.38293835417778\\
% 141.5	-5.47260456489094\\
% 142	-5.5658474526775\\
% 142.5	-5.66270247365069\\
% 143	-5.76320699520696\\
% 143.5	-5.86740039508522\\
% 144	-5.97532416998684\\
% 144.5	-6.08702205476955\\
% 145	-6.20254015331852\\
% 145.5	-6.32192708230077\\
% 146	-6.44523412912528\\
% 146.5	-6.57251542556633\\
% 147	-6.70382813865985\\
% 147.5	-6.83923268065772\\
% 148	-6.97879294002479\\
% 148.5	-7.12257653569189\\
% 149	-7.2706550970393\\
% 149.5	-7.42310457238446\\
% 150	-7.58000556909025\\
% 150.5	-7.74144372880361\\
% 151	-7.90751014178671\\
% 151.5	-8.07830180482086\\
% 152	-8.2539221277648\\
% 152.5	-8.43448149453806\\
% 153	-8.6200978851016\\
% 153.5	-8.81089756593252\\
% 154	-9.0070158575668\\
% 154.5	-9.20859798903418\\
% 155	-9.41580005047029\\
% 155.5	-9.6287900568939\\
% 156	-9.84774913813814\\
% 156.5	-10.0728728722668\\
% 157	-10.3043727825694\\
% 157.5	-10.5424780214819\\
% 158	-10.7874372686315\\
% 158.5	-11.0395208747579\\
% 159	-11.2990232886818\\
% 159.5	-11.5662658109213\\
% 160	-11.8415997252235\\
% 160.5	-12.125409868415\\
% 161	-12.4181187098709\\
% 161.5	-12.7201910248904\\
% 162	-13.0321392617289\\
% 162.5	-13.3545297203717\\
% 163	-13.6879896827591\\
% 163.5	-14.0332156594214\\
% 164	-14.3909829465139\\
% 164.5	-14.7621567197516\\
% 165	-15.1477049265777\\
% 165.5	-15.5487132721803\\
% 166	-15.966402622667\\
% 166.5	-16.4021491579512\\
% 167	-16.8575075750896\\
% 167.5	-17.3342375277283\\
% 168	-17.8343332105126\\
% 168.5	-18.3600554133031\\
% 169	-18.9139642078023\\
% 169.5	-19.4989481808681\\
% 170	-20.1182418350075\\
% 170.5	-20.7754146115952\\
% 171	-21.4742994641034\\
% 171.5	-22.2187993483894\\
% 172	-23.0124538715192\\
% 172.5	-23.8575431995448\\
% 173	-24.7533169132087\\
% 173.5	-25.692627543821\\
% 174	-26.6558824748122\\
% 174.5	-27.601322639481\\
% 175	-28.4530719916641\\
% 175.5	-29.0967441762435\\
% 176	-29.4043258660205\\
% 176.5	-29.2980412300801\\
% 177	-28.8047335383038\\
% 177.5	-28.0358064138459\\
% 178	-27.1183420808582\\
% 178.5	-26.1485232014162\\
% 179	-25.1840688644868\\
% 179.5	-24.2543555188645\\
% 180	-23.3718074745807\\
% };
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-15.9957426550902\\
0.5	-16.3042083637882\\
1	-16.6136992343772\\
1.5	-16.9241302533085\\
2	-17.2353928334162\\
2.5	-17.5473500337878\\
3	-17.8598311804646\\
3.5	-18.172625862957\\
4	-18.4854772995913\\
4.5	-18.7980750917361\\
5	-19.1100474255735\\
5.5	-19.4209528331603\\
6	-19.7302716949952\\
6.5	-20.0373977567187\\
7	-20.3416300444334\\
7.5	-20.6421656958475\\
8	-20.9380943739241\\
8.5	-21.2283950866437\\
9	-21.5119363844026\\
9.5	-21.7874810203324\\
10	-22.0536962040401\\
10.5	-22.3091705138837\\
11	-22.5524383120847\\
11.5	-22.7820120923561\\
12	-22.996422562828\\
12.5	-23.194265445311\\
13	-23.3742530227838\\
13.5	-23.5352675136026\\
14	-23.6764125625086\\
14.5	-23.7970587011329\\
15	-23.8968787012325\\
15.5	-23.9758693987526\\
16	-24.0343577637642\\
16.5	-24.0729905624151\\
17	-24.092708640857\\
17.5	-24.094708367261\\
18	-24.0803938516577\\
18.5	-24.0513240837665\\
19	-24.0091590730395\\
19.5	-23.9556085417818\\
20	-23.8923858795559\\
20.5	-23.8211691009046\\
21	-23.7435696193018\\
21.5	-23.6611088687948\\
22	-23.5752022261334\\
22.5	-23.4871493181208\\
23	-23.3981296171038\\
23.5	-23.3092021910405\\
24	-23.2213085386331\\
24.5	-23.1352775640007\\
25	-23.0518318970021\\
25.5	-22.9715949215756\\
26	-22.8950980207284\\
26.5	-22.8227876751699\\
27	-22.7550321599878\\
27.5	-22.6921276702866\\
28	-22.6343037742912\\
28.5	-22.5817281438891\\
29	-22.5345105510447\\
29.5	-22.4927061469818\\
30	-22.4563180621966\\
30.5	-22.4252993815874\\
31	-22.399554562183\\
31.5	-22.3789403727183\\
32	-22.3632664458172\\
32.5	-22.3522955457065\\
33	-22.3457436677136\\
33.5	-22.3432801005116\\
34	-22.344527597951\\
34.5	-22.3490628237417\\
35	-22.3564172480769\\
35.5	-22.3660786888331\\
36	-22.3774936989772\\
36.5	-22.3900710034272\\
37	-22.4031861796097\\
37.5	-22.4161877528926\\
38	-22.4284048377249\\
38.5	-22.4391563952411\\
39	-22.44776209729\\
39.5	-22.453554686565\\
40	-22.4558936068368\\
40.5	-22.4541795536452\\
41	-22.4478694748248\\
41.5	-22.4364914451418\\
42	-22.4196587644104\\
42.5	-22.3970825971615\\
43	-22.3685824942864\\
43.5	-22.3340942175163\\
44	-22.2936744232807\\
44.5	-22.2475019429232\\
45	-22.1958756042481\\
45.5	-22.1392087535014\\
46	-22.0780208347262\\
46.5	-22.0129265451387\\
47	-21.9446231964187\\
47.5	-21.8738769655854\\
48	-21.801508716085\\
48.5	-21.7283800171045\\
49	-21.6553798988466\\
49.5	-21.583412767626\\
50	-21.5133877812044\\
50.5	-21.4462098638555\\
51	-21.3827724313995\\
51.5	-21.323951804635\\
52	-21.2706032178085\\
52.5	-21.2235582769465\\
53	-21.1836236890466\\
53.5	-21.1515810640636\\
54	-21.1281875835258\\
54.5	-21.1141773284444\\
55	-21.1102630610425\\
55.5	-21.1171382559648\\
56	-21.135479173451\\
56.5	-21.165946755838\\
57	-21.209188105808\\
57.5	-21.2658372655068\\
58	-21.336514954432\\
58.5	-21.4218268336765\\
59	-21.5223597352898\\
59.5	-21.6386751158274\\
60	-21.7712987465318\\
60.5	-21.9207053186995\\
61	-22.0872961971247\\
61.5	-22.2713679700388\\
62	-22.4730686962512\\
62.5	-22.692337829669\\
63	-22.9288247390144\\
63.5	-23.1817796579997\\
64	-23.4499101017262\\
64.5	-23.7311959059579\\
65	-24.0226582863721\\
65.5	-24.3200847095326\\
66	-24.6177249448877\\
66.5	-24.907998036571\\
67	-25.181287357806\\
67.5	-25.4259475776522\\
68	-25.628685597689\\
68.5	-25.7754693279918\\
69	-25.8530135960742\\
69.5	-25.8506693304536\\
70	-25.7622681709671\\
70.5	-25.5873238687445\\
71	-25.3311338700925\\
71.5	-25.0037404249147\\
72	-24.61815248238\\
72.5	-24.1884263108217\\
73	-23.7280924088908\\
73.5	-23.249148799529\\
74	-22.7616011032991\\
74.5	-22.2734051183809\\
75	-21.7906466513581\\
75.5	-21.3178269776158\\
76	-20.8581693015486\\
76.5	-20.4139011033817\\
77	-19.9864937575435\\
77.5	-19.5768559511589\\
78	-19.1854847976668\\
78.5	-18.8125813116827\\
79	-18.4581372856769\\
79.5	-18.1219999074944\\
80	-17.8039193941342\\
80.5	-17.5035838382635\\
81	-17.220644514024\\
81.5	-16.954734109493\\
82	-16.7054797394866\\
82.5	-16.4725121209905\\
83	-16.2554719370706\\
83.5	-16.0540141483164\\
84	-15.8678108124155\\
84.5	-15.6965528254002\\
85	-15.5399508893577\\
85.5	-15.3977359310523\\
86	-15.2696591365544\\
86.5	-15.1554917231143\\
87	-15.0550245370882\\
87.5	-14.9680675427343\\
88	-14.8944492489286\\
88.5	-14.8340161076891\\
89	-14.7866319086468\\
89.5	-14.7521771863591\\
90	-14.7305486519995\\
90.5	-14.7216586569598\\
91	-14.7254346929316\\
91.5	-14.741818930797\\
92	-14.7707677989722\\
92.5	-14.8122516005369\\
93	-14.8662541674369\\
93.5	-14.932772549176\\
94	-15.0118167326262\\
94.5	-15.1034093888323\\
95	-15.2075856419077\\
95.5	-15.3243928542514\\
96	-15.4538904213276\\
96.5	-15.5961495680629\\
97	-15.7512531374966\\
97.5	-15.9192953605722\\
98	-16.1003815938341\\
98.5	-16.2946280091647\\
99	-16.502161216485\\
99.5	-16.7231177963768\\
100	-16.9576437147254\\
100.5	-17.2058935855038\\
101	-17.4680297404908\\
101.5	-17.7442210557187\\
102	-18.0346414734284\\
102.5	-18.3394681448139\\
103	-18.6588791023449\\
103.5	-18.9930503503281\\
104	-19.3421522378647\\
104.5	-19.7063449486309\\
105	-20.0857729060059\\
105.5	-20.4805578489427\\
106	-20.8907902826197\\
106.5	-21.3165189473754\\
107	-21.7577378791479\\
107.5	-22.2143705547368\\
108	-22.6862505270711\\
108.5	-23.1730978629322\\
109	-23.6744906054347\\
109.5	-24.1898304088588\\
110	-24.7183014555112\\
110.5	-25.2588217970045\\
111	-25.8099864169567\\
111.5	-26.3700016630606\\
112	-26.9366113465418\\
112.5	-27.5070158892851\\
113	-28.0777875699146\\
113.5	-28.6447873352058\\
114	-29.2030918999103\\
114.5	-29.7469438923391\\
115	-30.2697422274788\\
115.5	-30.7640937904751\\
116	-31.2219492801341\\
116.5	-31.6348434131035\\
117	-31.9942501462981\\
117.5	-32.292045599149\\
118	-32.5210460414171\\
118.5	-32.6755608636773\\
119	-32.7518800452118\\
119.5	-32.7486124485733\\
120	-32.6668111537466\\
120.5	-32.5098618819686\\
121	-32.2831580918096\\
121.5	-31.9936256308924\\
122	-31.6491791595917\\
122.5	-31.2581893758528\\
123	-30.8290203518631\\
123.5	-30.3696698806127\\
124	-29.8875213130464\\
124.5	-29.3891978350833\\
125	-28.8805005478326\\
125.5	-28.3664086968713\\
126	-27.8511216795396\\
126.5	-27.3381259202114\\
127	-26.830273809011\\
127.5	-26.3298657476091\\
128	-25.8387295248626\\
128.5	-25.3582936554308\\
129	-24.8896530212757\\
129.5	-24.4336262906512\\
130	-23.9908052935989\\
130.5	-23.5615969324115\\
131	-23.1462583997409\\
131.5	-22.744926540123\\
132	-22.3576421749641\\
132.5	-21.9843701518385\\
133	-21.6250157991873\\
133.5	-21.2794383813761\\
134	-20.9474620648888\\
134.5	-20.6288848286308\\
135	-20.3234856819458\\
135.5	-20.0310304935554\\
136	-19.7512766829426\\
136.5	-19.4839769820106\\
137	-19.2288824382407\\
137.5	-18.9857448001211\\
138	-18.7543184004062\\
138.5	-18.5343616319699\\
139	-18.3256380939219\\
139.5	-18.1279174716171\\
140	-17.940976202697\\
140.5	-17.7645979718863\\
141	-17.5985740695781\\
141.5	-17.4427036429548\\
142	-17.2967938632611\\
142.5	-17.1606600286587\\
143	-17.0341256186875\\
143.5	-16.91702231358\\
144	-16.8091899894297\\
144.5	-16.7104766983898\\
145	-16.6207386416154\\
145.5	-16.5398401414879\\
146	-16.4676536187316\\
146.5	-16.4040595793062\\
147	-16.3489466154064\\
147.5	-16.302211424488\\
148	-16.2637588499589\\
148.5	-16.2335019469948\\
149	-16.2113620768647\\
149.5	-16.1972690331554\\
150	-16.1911612033775\\
150.5	-16.1929857696008\\
151	-16.2026989520086\\
151.5	-16.2202662995797\\
152	-16.2456630325008\\
152.5	-16.278874441391\\
153	-16.3198963489846\\
153.5	-16.3687356405781\\
154	-16.4254108703144\\
154.5	-16.4899529512578\\
155	-16.5624059382247\\
155.5	-16.6428279134937\\
156	-16.7312919868349\\
156.5	-16.8278874227988\\
157	-16.9327209099047\\
157.5	-17.0459179882836\\
158	-17.1676246544825\\
158.5	-17.2980091645321\\
159	-17.4372640590195\\
159.5	-17.5856084367662\\
160	-17.7432905067513\\
160.5	-17.9105904510137\\
161	-18.0878236342524\\
161.5	-18.27534419838\\
162	-18.4735490818646\\
162.5	-18.6828825034583\\
163	-18.9038409465126\\
163.5	-19.1369786713921\\
164	-19.3829137661261\\
164.5	-19.6423347140959\\
165	-19.9160074038375\\
165.5	-20.2047824166998\\
166	-20.5096022820823\\
166.5	-20.8315081537523\\
167	-21.1716449805675\\
167.5	-21.5312636344822\\
168	-21.9117174785961\\
168.5	-22.3144492830742\\
169	-22.7409618638201\\
169.5	-23.1927617466097\\
170	-23.671258634826\\
170.5	-24.1775931015041\\
171	-24.7123488127035\\
171.5	-25.275081529159\\
172	-25.8635641615113\\
172.5	-26.4726104702076\\
173	-27.0923242150506\\
173.5	-27.7056985704581\\
174	-28.285826130531\\
174.5	-28.7938192329226\\
175	-29.1799173677086\\
175.5	-29.3911070713936\\
176	-29.3861245223184\\
176.5	-29.151630559831\\
177	-28.7082218244899\\
177.5	-28.1012698740988\\
178	-27.3840671713735\\
178.5	-26.6042431734365\\
179	-25.7978524870026\\
179.5	-24.9892718828763\\
180	-24.1936017091954\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[<->, color=black] (axis cs:0.517,0.845) -- (axis cs:0.518,0.296);
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.525,0.53) {31 dB};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_before_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.41569,0.23922,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.392in,
height=1.743in,
at={(0.458in,0.442in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{^\circ}$},
ymin=-20,
ymax=20,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15,  20,  25},
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-20.4149097234243\\
1	-19.6586279516854\\
2	-18.8602871750137\\
3	-18.0391865588852\\
4	-17.2096343476461\\
5	-16.3816984038365\\
6	-15.5621713185506\\
7	-14.755465436864\\
8	-13.9643356485661\\
9	-13.1904209998461\\
10	-12.4346326419808\\
11	-11.6974236773414\\
12	-10.9789729866347\\
13	-10.279308383971\\
14	-9.59838785001971\\
15	-8.93615222037324\\
16	-8.29255867632959\\
17	-7.66760149158156\\
18	-7.06132446077082\\
19	-6.47382803542461\\
20	-5.90527323395371\\
21	-5.3558837401082\\
22	-4.82594716354761\\
23	-4.31581614147984\\
24	-3.8259097670882\\
25	-3.35671570872914\\
26	-2.90879331381775\\
27	-2.48277796021905\\
28	-2.07938691827043\\
29	-1.69942701465813\\
30	-1.3438044449563\\
31	-1.01353716759489\\
32	-0.709770434751699\\
33	-0.433796185982526\\
34	-0.187077265164876\\
35	0.0287222538266533\\
36	0.211698893475494\\
37	0.359661369445442\\
38	0.470068653038365\\
39	0.539949844058958\\
40	0.565799185142481\\
41	0.543436480645074\\
42	0.467818396247995\\
43	0.332778444287251\\
44	0.130660791218114\\
45	-0.148208626365555\\
46	-0.516308672026369\\
47	-0.990133850980123\\
48	-1.59213653293913\\
49	-2.35400175361536\\
50	-3.32252109928546\\
51	-4.57099022554767\\
52	-6.22372908245525\\
53	-8.51680575204057\\
54	-11.9810190217712\\
55	-18.091533232584\\
56	-21.5104768314581\\
57	-13.1180606383325\\
58	-8.17785689194737\\
59	-4.82653863081212\\
60	-2.2768634996014\\
61	-0.208980574547726\\
62	1.53559695396925\\
63	3.04647160285662\\
64	4.37910680380481\\
65	5.57016392836837\\
66	6.64510887486481\\
67	7.62232932648907\\
68	8.51551994119178\\
69	9.33514118904316\\
70	10.0893520787761\\
71	10.7846289388287\\
72	11.4261889312955\\
73	12.0182877556596\\
74	12.5644337921437\\
75	13.0675452559407\\
76	13.5300675660853\\
77	13.9540623559659\\
78	14.3412758890143\\
79	14.6931922612017\\
80	15.0110751882146\\
81	15.2960011005275\\
82	15.5488855267008\\
83	15.7705042227481\\
84	15.9615101319283\\
85	16.1224469880877\\
86	16.2537601755865\\
87	16.3558053087742\\
88	16.4288548793424\\
89	16.4731032304372\\
90	16.4886700447589\\
91	16.4756024745779\\
92	16.4338759904534\\
93	16.3633939790849\\
94	16.2639860762455\\
95	16.1354051753922\\
96	15.9773230035079\\
97	15.7893240998227\\
98	15.5708979664419\\
99	15.3214290776331\\
100	15.0401843299918\\
101	14.7262973798068\\
102	14.3787491338386\\
103	13.9963434168992\\
104	13.5776765069525\\
105	13.1210987654628\\
106	12.6246659358421\\
107	12.0860767407195\\
108	11.5025920284122\\
109	10.870928656061\\
110	10.1871181457261\\
111	9.44631521786677\\
112	8.6425333747177\\
113	7.76827155024387\\
114	6.81397324256421\\
115	5.76721911136709\\
116	4.61147817862699\\
117	3.32409229139434\\
118	1.87284903072198\\
119	0.209760891434938\\
120	-1.74122394945601\\
121	-4.11144442494528\\
122	-7.15867443923947\\
123	-11.5098592650848\\
124	-19.5929357988747\\
125	-26.8308777171525\\
126	-14.7806814383221\\
127	-10.2349850087195\\
128	-7.50476404647203\\
129	-5.62055719718007\\
130	-4.23178475795964\\
131	-3.17141960015818\\
132	-2.34669941812499\\
133	-1.70072968428394\\
134	-1.19608611806403\\
135	-0.806835652595028\\
136	-0.514269542035156\\
137	-0.304451826653095\\
138	-0.166728908854349\\
139	-0.0927810968284353\\
140	-0.0759959057706527\\
141	-0.111040765725531\\
142	-0.193563910617494\\
143	-0.319980317214698\\
144	-0.487315681402959\\
145	-0.693091019548494\\
146	-0.935236392709928\\
147	-1.21202599948512\\
148	-1.52202932685207\\
149	-1.86407468496991\\
150	-2.23722257928877\\
151	-2.6407471751975\\
152	-3.07412470399924\\
153	-3.53702812209926\\
154	-4.02932772271109\\
155	-4.55109775315939\\
156	-5.10262944742856\\
157	-5.68445127967713\\
158	-6.29735772285389\\
159	-6.94244841352914\\
160	-7.62118045954453\\
161	-8.33543780102498\\
162	-9.08762323446543\\
163	-9.88078123376408\\
164	-10.7187635456035\\
165	-11.6064555372799\\
166	-12.5500908934989\\
167	-13.5576981188563\\
168	-14.6397492728332\\
169	-15.8101287832353\\
170	-17.0876265721112\\
171	-18.4983228420612\\
172	-20.0795492284396\\
173	-21.8867310804193\\
174	-24.0055033894606\\
175	-26.5719803248158\\
176	-29.7871327059914\\
177	-33.6788715359927\\
178	-35.9248652768133\\
179	-33.3799812096365\\
180	-30.1022561570841\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-17.8431117403388\\
1	-16.8679675811169\\
2	-15.9457707571015\\
3	-15.0674341413724\\
4	-14.2259444558957\\
5	-13.4158614726085\\
6	-12.6329544922789\\
7	-11.8739341762154\\
8	-11.1362515065711\\
9	-10.4179447749787\\
10	-9.71752153395517\\
11	-9.03386645155157\\
12	-8.36616869167004\\
13	-7.71386425758428\\
14	-7.07658997986336\\
15	-6.45414669364096\\
16	-5.84646975903258\\
17	-5.25360551478239\\
18	-4.67569257353233\\
19	-4.1129471039671\\
20	-3.56565142511852\\
21	-3.03414537805474\\
22	-2.51882005155051\\
23	-2.02011352918235\\
24	-1.53850840137446\\
25	-1.07453085150056\\
26	-0.628751183539647\\
27	-0.201785712750331\\
28	0.205700007137015\\
29	0.592986594140239\\
30	0.959294803811183\\
31	1.30377790664678\\
32	1.62551226091961\\
33	1.92348577728528\\
34	2.19658386220835\\
35	2.44357228680455\\
36	2.66307624308617\\
37	2.85355460208268\\
38	3.01326805045974\\
39	3.14023931320954\\
40	3.23220300770208\\
41	3.28654172288775\\
42	3.30020352509877\\
43	3.26959401372234\\
44	3.19043288028959\\
45	3.05755997273141\\
46	2.86466792121343\\
47	2.60392524379684\\
48	2.26543136964505\\
49	1.83640501326866\\
50	1.29993283680727\\
51	0.63295901837484\\
52	-0.197109823761401\\
53	-1.23850140432595\\
54	-2.56690840560345\\
55	-4.31086267418315\\
56	-6.71378603433076\\
57	-10.3115314396606\\
58	-16.3293029739498\\
59	-17.6103294966553\\
60	-10.4876655709066\\
61	-5.9550779187343\\
62	-2.79929483062662\\
63	-0.378851144883721\\
64	1.5879068331913\\
65	3.24558591651933\\
66	4.67760146678213\\
67	5.93625195483919\\
68	7.05641005929717\\
69	8.06245031476185\\
70	8.97205193903194\\
71	9.7984248614535\\
72	10.5516820887931\\
73	11.2397226468495\\
74	11.8688202603214\\
75	12.4440278744829\\
76	12.9694629059911\\
77	13.4485129200139\\
78	13.8839868191056\\
79	14.2782278503392\\
80	14.6331992971362\\
81	14.9505502573916\\
82	15.231666647741\\
83	15.4777110641165\\
84	15.6896541001548\\
85	15.8682990106198\\
86	16.0143011015071\\
87	16.1281828640702\\
88	16.2103456019996\\
89	16.2610780993703\\
90	16.2805627211027\\
91	16.2688792129347\\
92	16.2260063635295\\
93	16.1518215990236\\
94	16.0460984931171\\
95	15.9085020873425\\
96	15.7385818199272\\
97	15.5357617502712\\
98	15.2993276303392\\
99	15.0284102020812\\
100	14.7219638745571\\
101	14.3787396316937\\
102	13.9972506062267\\
103	13.575728174262\\
104	13.1120655965344\\
105	12.6037450289997\\
106	12.0477419417794\\
107	11.4403982844804\\
108	10.7772515479759\\
109	10.0528002065753\\
110	9.26017509590259\\
111	8.39066775455714\\
112	7.43303411613785\\
113	6.37243179998025\\
114	5.1887324567923\\
115	3.85370902926635\\
116	2.32605791262865\\
117	0.541886744290743\\
118	-1.60541471673288\\
119	-4.31433729100222\\
120	-8.02490389501644\\
121	-14.0992706401821\\
122	-35.8240582456303\\
123	-15.5612991188116\\
124	-9.6603029164911\\
125	-6.40754775527402\\
126	-4.22758115278366\\
127	-2.63719766636959\\
128	-1.42335115430412\\
129	-0.473078203164038\\
130	0.280786030847624\\
131	0.881446206559173\\
132	1.35834298883799\\
133	1.73244167984611\\
134	2.0192001353481\\
135	2.23033970926814\\
136	2.37495525755345\\
137	2.46023949065587\\
138	2.4919717908099\\
139	2.47485752489555\\
140	2.41276926567539\\
141	2.30892176352068\\
142	2.16600100457689\\
143	1.98626069077086\\
144	1.77159508625558\\
145	1.52359434395936\\
146	1.24358655312953\\
147	0.932669478350838\\
148	0.591734075919839\\
149	0.221481239037597\\
150	-0.177567248549185\\
151	-0.605062938796202\\
152	-1.06082981941055\\
153	-1.54486825640566\\
154	-2.05736401879449\\
155	-2.59870291843248\\
156	-3.16949194357281\\
157	-3.77058820024985\\
158	-4.40313755367684\\
159	-5.06862565967862\\
160	-5.76894521212763\\
161	-6.50648489363437\\
162	-7.28424800813102\\
163	-8.10601260593643\\
164	-8.97655096547652\\
165	-9.90193614287197\\
166	-10.8899798506518\\
167	-11.9508747963936\\
168	-13.0981671783682\\
169	-14.3502856756294\\
170	-15.7330577975828\\
171	-17.2840912652703\\
172	-19.0609656541111\\
173	-21.1580392418619\\
174	-23.7455923251903\\
175	-27.1794125680791\\
176	-32.4104725772396\\
177	-42.7327358791625\\
178	-36.5134680090144\\
179	-30.128352491922\\
180	-26.5786168185102\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-20.4149097234243\\
1	-21.1048615024749\\
2	-21.7008172237923\\
3	-22.175493267691\\
4	-22.5076757496838\\
5	-22.6879491975584\\
6	-22.7216453204355\\
7	-22.6272939244467\\
8	-22.4314953089145\\
9	-22.1629298199877\\
10	-21.8478423069825\\
11	-21.507779051866\\
12	-21.1591414693841\\
13	-20.8137518691162\\
14	-20.4797833098141\\
15	-20.1626868398182\\
16	-19.8659645941842\\
17	-19.5917565142668\\
18	-19.3412597872148\\
19	-19.1150149518624\\
20	-18.913091544131\\
21	-18.7351998208294\\
22	-18.5807481850746\\
23	-18.4488601363176\\
24	-18.3383603044214\\
25	-18.2477363836463\\
26	-18.1750824717994\\
27	-18.1180294209352\\
28	-18.0736693777191\\
29	-18.0384847977507\\
30	-18.0082967520563\\
31	-17.9782527331333\\
32	-17.9428789865776\\
33	-17.8962240418156\\
34	-17.8321149347642\\
35	-17.7445319962309\\
36	-17.6280808803883\\
37	-17.4785061336285\\
38	-17.2931604925792\\
39	-17.0713336341285\\
40	-16.8143643129861\\
41	-16.5255084384052\\
42	-16.2095952253735\\
43	-15.8725503392119\\
44	-15.5208825384148\\
45	-15.1612177307184\\
46	-14.7999333575604\\
47	-14.4429119315152\\
48	-14.0954062774023\\
49	-13.7619944347571\\
50	-13.4465978187924\\
51	-13.1525384385656\\
52	-12.8826161642637\\
53	-12.639192756713\\
54	-12.4242743332108\\
55	-12.2395877014225\\
56	-12.0866485752399\\
57	-11.9668213177549\\
58	-11.8813708004093\\
59	-11.8315074546219\\
60	-11.8184267987634\\
61	-11.8433447726952\\
62	-11.907530185855\\
63	-12.0123355348061\\
64	-12.1592274041347\\
65	-12.3498176500964\\
66	-12.5858965917822\\
67	-12.8694695079374\\
68	-13.2027978643296\\
69	-13.5884468785299\\
70	-14.0293412605664\\
71	-14.5288312263269\\
72	-15.0907711040977\\
73	-15.7196128954404\\
74	-16.4205166738802\\
75	-17.1994779618669\\
76	-18.0634675664932\\
77	-19.0205681080569\\
78	-20.080065410079\\
79	-21.252393363868\\
80	-22.5486952619793\\
81	-23.9794570691298\\
82	-25.5509860892876\\
83	-27.2571119311887\\
84	-29.0613254888455\\
85	-30.8648703270449\\
86	-32.4750136513185\\
87	-33.6458541888458\\
88	-34.2592177914091\\
89	-34.4583986077776\\
90	-34.516947023422\\
91	-34.6533289305518\\
92	-34.9774566158825\\
93	-35.4897457659917\\
94	-36.034130121757\\
95	-36.2086357216137\\
96	-35.5104010321929\\
97	-33.9031686313537\\
98	-31.8594405461253\\
99	-29.7926223365363\\
100	-27.8802142427194\\
101	-26.1664825686177\\
102	-24.64652687776\\
103	-23.3016621575974\\
104	-22.1116264626905\\
105	-21.0582355938479\\
106	-20.126133379556\\
107	-19.3026291801476\\
108	-18.5773041532301\\
109	-17.9416096540919\\
110	-17.3885217597065\\
111	-16.9122617886169\\
112	-16.50807589588\\
113	-16.1720630825961\\
114	-15.9010414949669\\
115	-15.6924445357162\\
116	-15.5442399704675\\
117	-15.4548665320491\\
118	-15.4231834080568\\
119	-15.4484284001903\\
120	-15.5301803980389\\
121	-15.6683209625428\\
122	-15.8629879728125\\
123	-16.1145109401876\\
124	-16.4233118764314\\
125	-16.7897461446685\\
126	-17.2138424534106\\
127	-17.6948773185144\\
128	-18.230684321273\\
129	-18.8165535043085\\
130	-19.443537275108\\
131	-20.0960047752523\\
132	-20.7485302308421\\
133	-21.3629516077981\\
134	-21.8879360720116\\
135	-22.2649546372892\\
136	-22.4432857742555\\
137	-22.3993738727049\\
138	-22.1475575138897\\
139	-21.7330353843625\\
140	-21.2131831969645\\
141	-20.6407826052305\\
142	-20.0560691007044\\
143	-19.4860824947221\\
144	-18.947307644201\\
145	-18.4488574033229\\
146	-17.9950876018389\\
147	-17.5874454228197\\
148	-17.2256812756911\\
149	-16.908611059994\\
150	-16.6345838078558\\
151	-16.4017637078691\\
152	-16.2082978271769\\
153	-16.0524146014553\\
154	-15.9324811276372\\
155	-15.8470366150303\\
156	-15.7948127781543\\
157	-15.7747479594903\\
158	-15.7859993769599\\
159	-15.8279564985101\\
160	-15.9002577941689\\
161	-16.0028127960866\\
162	-16.1358313998652\\
163	-16.2998626254384\\
164	-16.4958456387944\\
165	-16.7251767903288\\
166	-16.9897978982187\\
167	-17.2923132516503\\
168	-17.6361462625328\\
169	-18.0257520950415\\
170	-18.4669112368969\\
171	-18.9671431449925\\
172	-19.5363030398655\\
173	-20.1874667120332\\
174	-20.9382837368219\\
175	-21.8131210209001\\
176	-22.8465924527442\\
177	-24.0896073563397\\
178	-25.6200560441058\\
179	-27.5612148630776\\
180	-30.102256157084\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-17.8431117403388\\
1	-18.8830641419224\\
2	-20.0034465774257\\
3	-21.2250268496806\\
4	-22.5755796628604\\
5	-24.0919779612178\\
6	-25.8206391155788\\
7	-27.8070032259959\\
8	-30.0322078447893\\
9	-32.1498497135108\\
10	-33.0186608012085\\
11	-31.8136003414829\\
12	-29.6179921349117\\
13	-27.4268592556409\\
14	-25.4921381018084\\
15	-23.8112382613268\\
16	-22.337067546593\\
17	-21.0252854790872\\
18	-19.8413169245524\\
19	-18.7592804454244\\
20	-17.7598772459112\\
21	-16.8286127530921\\
22	-15.9544907077386\\
23	-15.1290859364227\\
24	-14.3458874535532\\
25	-13.5998287270436\\
26	-12.8869471942351\\
27	-12.2041338020949\\
28	-11.5489460850986\\
29	-10.9194667659957\\
30	-10.314195479646\\
31	-9.73196496415278\\
32	-9.17187558613676\\
33	-8.6332437880659\\
34	-8.11556123576207\\
35	-7.61846227889141\\
36	-7.14169793094958\\
37	-6.68511500355231\\
38	-6.24863934312342\\
39	-5.83226235030262\\
40	-5.43603013671244\\
41	-5.06003480605442\\
42	-4.70440744793106\\
43	-4.36931251109055\\
44	-4.05494328347722\\
45	-3.76151825346815\\
46	-3.48927816278834\\
47	-3.23848358881041\\
48	-3.0094129136361\\
49	-2.80236055042889\\
50	-2.61763530442813\\
51	-2.45555874709579\\
52	-2.31646347677112\\
53	-2.20069112756221\\
54	-2.10858996917353\\
55	-2.04051191277557\\
56	-1.99680870029508\\
57	-1.97782700465274\\
58	-1.98390210410593\\
59	-2.01534971225433\\
60	-2.07245544362538\\
61	-2.15546127064951\\
62	-2.26454818014475\\
63	-2.39981406802115\\
64	-2.56124572749588\\
65	-2.74868360695694\\
66	-2.96177787499863\\
67	-3.19993429743342\\
68	-3.46224861407139\\
69	-3.74742867490986\\
70	-4.05370481063231\\
71	-4.3787311120578\\
72	-4.71948387151786\\
73	-5.07216872570727\\
74	-5.43215503521808\\
75	-5.79396395054984\\
76	-6.1513432516419\\
77	-6.49746333324304\\
78	-6.82525905007049\\
79	-7.12791656839694\\
80	-7.3994628495026\\
81	-7.63536751894914\\
82	-7.83303256597601\\
83	-7.9920468368705\\
84	-8.11412932539385\\
85	-8.20276387450596\\
86	-8.26260530882572\\
87	-8.29878141743636\\
88	-8.31621481124277\\
89	-8.31905496906037\\
90	-8.31026652383825\\
91	-8.29138424830895\\
92	-8.26242651727172\\
93	-8.22195535930385\\
94	-8.16727507596316\\
95	-8.09476395194977\\
96	-8.00032752247303\\
97	-7.87994390014555\\
98	-7.73024478199915\\
99	-7.5490501643966\\
100	-7.3357650175111\\
101	-7.09156352852653\\
102	-6.81933060755506\\
103	-6.5233864538722\\
104	-6.20906628234854\\
105	-5.88224739985068\\
106	-5.54890705670571\\
107	-5.21476670637824\\
108	-4.88504575950227\\
109	-4.56432158142691\\
110	-4.25647688740337\\
111	-3.96471008777127\\
112	-3.69158529069888\\
113	-3.439103161283\\
114	-3.20877917202788\\
115	-3.00172057823177\\
116	-2.81869717451238\\
117	-2.66020349368741\\
118	-2.5265117785802\\
119	-2.41771603257992\\
120	-2.33376795717832\\
121	-2.2745057872853\\
122	-2.23967706104665\\
123	-2.22895629199964\\
124	-2.24195839905814\\
125	-2.27824862445863\\
126	-2.33734954830564\\
127	-2.41874569925716\\
128	-2.52188616783834\\
129	-2.64618555286636\\
130	-2.79102351223534\\
131	-2.95574314611111\\
132	-3.13964841266937\\
133	-3.34200076333345\\
134	-3.56201518574531\\
135	-3.79885585835112\\
136	-4.05163165044193\\
137	-4.3193917454406\\
138	-4.601121722178\\
139	-4.89574049665733\\
140	-5.20209860131443\\
141	-5.51897835343129\\
142	-5.84509652934097\\
143	-6.17911020299903\\
144	-6.51962640964355\\
145	-6.86521623865287\\
146	-7.21443382556784\\
147	-7.56584048696362\\
148	-7.91803391826058\\
149	-8.2696819638128\\
150	-8.61956000117498\\
151	-8.9665905101128\\
152	-9.30988299363304\\
153	-9.64877216443905\\
154	-9.9828522808312\\
155	-10.3120057611573\\
156	-10.6364247340172\\
157	-10.9566249516333\\
158	-11.2734524206194\\
159	-11.5880840757938\\
160	-11.9020247273421\\
161	-12.2171032675284\\
162	-12.5354717001892\\
163	-12.859610987983\\
164	-13.1923480974614\\
165	-13.5368891209684\\
166	-13.8968741909652\\
167	-14.2764613823717\\
168	-14.6804493616473\\
169	-15.1144528732884\\
170	-15.5851524094597\\
171	-16.1006516520157\\
172	-16.670997394031\\
173	-17.3089543080233\\
174	-18.0311970649516\\
175	-18.8602200812061\\
176	-19.827553911668\\
177	-20.97953248671\\
178	-22.388497954205\\
179	-24.1770165168229\\
180	-26.5786168185101\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.4	0.52\\
0.51875	0.52\\
};
\draw[-{Stealth}, color=black] (axis cs:0.525,0.845) -- (axis cs:0.525,0.52);
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.525,0.53) {18 dB};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_before_rg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor4}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.41569,0.23922,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=1.743in,
at={(0.409in,0.442in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{^\circ}$},
ylabel={Realized gain in dBi},
ymin=-20,
ymax=20,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15,  20,  25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
% \addplot [color=mycolor1, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-20.4149097234243\\
% 1	-19.6586279516854\\
% 2	-18.8602871750137\\
% 3	-18.0391865588852\\
% 4	-17.2096343476461\\
% 5	-16.3816984038365\\
% 6	-15.5621713185506\\
% 7	-14.755465436864\\
% 8	-13.9643356485661\\
% 9	-13.1904209998461\\
% 10	-12.4346326419808\\
% 11	-11.6974236773414\\
% 12	-10.9789729866347\\
% 13	-10.279308383971\\
% 14	-9.59838785001971\\
% 15	-8.93615222037324\\
% 16	-8.29255867632959\\
% 17	-7.66760149158156\\
% 18	-7.06132446077082\\
% 19	-6.47382803542461\\
% 20	-5.90527323395371\\
% 21	-5.3558837401082\\
% 22	-4.82594716354761\\
% 23	-4.31581614147984\\
% 24	-3.8259097670882\\
% 25	-3.35671570872914\\
% 26	-2.90879331381775\\
% 27	-2.48277796021905\\
% 28	-2.07938691827043\\
% 29	-1.69942701465813\\
% 30	-1.3438044449563\\
% 31	-1.01353716759489\\
% 32	-0.709770434751699\\
% 33	-0.433796185982526\\
% 34	-0.187077265164876\\
% 35	0.0287222538266533\\
% 36	0.211698893475494\\
% 37	0.359661369445442\\
% 38	0.470068653038365\\
% 39	0.539949844058958\\
% 40	0.565799185142481\\
% 41	0.543436480645074\\
% 42	0.467818396247995\\
% 43	0.332778444287251\\
% 44	0.130660791218114\\
% 45	-0.148208626365555\\
% 46	-0.516308672026369\\
% 47	-0.990133850980123\\
% 48	-1.59213653293913\\
% 49	-2.35400175361536\\
% 50	-3.32252109928546\\
% 51	-4.57099022554767\\
% 52	-6.22372908245525\\
% 53	-8.51680575204057\\
% 54	-11.9810190217712\\
% 55	-18.091533232584\\
% 56	-21.5104768314581\\
% 57	-13.1180606383325\\
% 58	-8.17785689194737\\
% 59	-4.82653863081212\\
% 60	-2.2768634996014\\
% 61	-0.208980574547726\\
% 62	1.53559695396925\\
% 63	3.04647160285662\\
% 64	4.37910680380481\\
% 65	5.57016392836837\\
% 66	6.64510887486481\\
% 67	7.62232932648907\\
% 68	8.51551994119178\\
% 69	9.33514118904316\\
% 70	10.0893520787761\\
% 71	10.7846289388287\\
% 72	11.4261889312955\\
% 73	12.0182877556596\\
% 74	12.5644337921437\\
% 75	13.0675452559407\\
% 76	13.5300675660853\\
% 77	13.9540623559659\\
% 78	14.3412758890143\\
% 79	14.6931922612017\\
% 80	15.0110751882146\\
% 81	15.2960011005275\\
% 82	15.5488855267008\\
% 83	15.7705042227481\\
% 84	15.9615101319283\\
% 85	16.1224469880877\\
% 86	16.2537601755865\\
% 87	16.3558053087742\\
% 88	16.4288548793424\\
% 89	16.4731032304372\\
% 90	16.4886700447589\\
% 91	16.4756024745779\\
% 92	16.4338759904534\\
% 93	16.3633939790849\\
% 94	16.2639860762455\\
% 95	16.1354051753922\\
% 96	15.9773230035079\\
% 97	15.7893240998227\\
% 98	15.5708979664419\\
% 99	15.3214290776331\\
% 100	15.0401843299918\\
% 101	14.7262973798068\\
% 102	14.3787491338386\\
% 103	13.9963434168992\\
% 104	13.5776765069525\\
% 105	13.1210987654628\\
% 106	12.6246659358421\\
% 107	12.0860767407195\\
% 108	11.5025920284122\\
% 109	10.870928656061\\
% 110	10.1871181457261\\
% 111	9.44631521786677\\
% 112	8.6425333747177\\
% 113	7.76827155024387\\
% 114	6.81397324256421\\
% 115	5.76721911136709\\
% 116	4.61147817862699\\
% 117	3.32409229139434\\
% 118	1.87284903072198\\
% 119	0.209760891434938\\
% 120	-1.74122394945601\\
% 121	-4.11144442494528\\
% 122	-7.15867443923947\\
% 123	-11.5098592650848\\
% 124	-19.5929357988747\\
% 125	-26.8308777171525\\
% 126	-14.7806814383221\\
% 127	-10.2349850087195\\
% 128	-7.50476404647203\\
% 129	-5.62055719718007\\
% 130	-4.23178475795964\\
% 131	-3.17141960015818\\
% 132	-2.34669941812499\\
% 133	-1.70072968428394\\
% 134	-1.19608611806403\\
% 135	-0.806835652595028\\
% 136	-0.514269542035156\\
% 137	-0.304451826653095\\
% 138	-0.166728908854349\\
% 139	-0.0927810968284353\\
% 140	-0.0759959057706527\\
% 141	-0.111040765725531\\
% 142	-0.193563910617494\\
% 143	-0.319980317214698\\
% 144	-0.487315681402959\\
% 145	-0.693091019548494\\
% 146	-0.935236392709928\\
% 147	-1.21202599948512\\
% 148	-1.52202932685207\\
% 149	-1.86407468496991\\
% 150	-2.23722257928877\\
% 151	-2.6407471751975\\
% 152	-3.07412470399924\\
% 153	-3.53702812209926\\
% 154	-4.02932772271109\\
% 155	-4.55109775315939\\
% 156	-5.10262944742856\\
% 157	-5.68445127967713\\
% 158	-6.29735772285389\\
% 159	-6.94244841352914\\
% 160	-7.62118045954453\\
% 161	-8.33543780102498\\
% 162	-9.08762323446543\\
% 163	-9.88078123376408\\
% 164	-10.7187635456035\\
% 165	-11.6064555372799\\
% 166	-12.5500908934989\\
% 167	-13.5576981188563\\
% 168	-14.6397492728332\\
% 169	-15.8101287832353\\
% 170	-17.0876265721112\\
% 171	-18.4983228420612\\
% 172	-20.0795492284396\\
% 173	-21.8867310804193\\
% 174	-24.0055033894606\\
% 175	-26.5719803248158\\
% 176	-29.7871327059914\\
% 177	-33.6788715359927\\
% 178	-35.9248652768133\\
% 179	-33.3799812096365\\
% 180	-30.1022561570841\\
% };
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-18.2958861993841\\
1	-17.3207420401622\\
2	-16.3985452161468\\
3	-15.5202086004177\\
4	-14.6787189149409\\
5	-13.8686359316538\\
6	-13.0857289513242\\
7	-12.3267086352607\\
8	-11.5890259656164\\
9	-10.8707192340239\\
10	-10.1702959930004\\
11	-9.48664091059685\\
12	-8.81894315071532\\
13	-8.16663871662956\\
14	-7.52936443890863\\
15	-6.90692115268624\\
16	-6.29924421807786\\
17	-5.70637997382766\\
18	-5.12846703257761\\
19	-4.56572156301237\\
20	-4.01842588416379\\
21	-3.48691983710001\\
22	-2.97159451059578\\
23	-2.47288798822762\\
24	-1.99128286041973\\
25	-1.52730531054584\\
26	-1.08152564258492\\
27	-0.654560171795611\\
28	-0.247074451908263\\
29	0.140212135094961\\
30	0.506520344765907\\
31	0.851003447601498\\
32	1.17273780187433\\
33	1.47071131824\\
34	1.74380940316308\\
35	1.99079782775927\\
36	2.21030178404089\\
37	2.40078014303741\\
38	2.56049359141447\\
39	2.68746485416426\\
40	2.7794285486568\\
41	2.83376726384247\\
42	2.8474290660535\\
43	2.81681955467706\\
44	2.73765842124431\\
45	2.60478551368613\\
46	2.41189346216815\\
47	2.15115078475156\\
48	1.81265691059978\\
49	1.38363055422339\\
50	0.847158377761989\\
51	0.180184559329564\\
52	-0.649884282806677\\
53	-1.69127586337123\\
54	-3.01968286464873\\
55	-4.76363713322842\\
56	-7.16656049337604\\
57	-10.7643058987059\\
58	-16.7820774329951\\
59	-18.0631039557006\\
60	-10.9404400299518\\
61	-6.40785237777957\\
62	-3.2520692896719\\
63	-0.831625603928999\\
64	1.13513237414603\\
65	2.79281145747405\\
66	4.22482700773685\\
67	5.48347749579391\\
68	6.60363560025189\\
69	7.60967585571657\\
70	8.51927747998666\\
71	9.34565040240822\\
72	10.0989076297478\\
73	10.7869481878042\\
74	11.4160458012761\\
75	11.9912534154376\\
76	12.5166884469458\\
77	12.9957384609686\\
78	13.4312123600603\\
79	13.8254533912939\\
80	14.1804248380909\\
81	14.4977757983463\\
82	14.7788921886958\\
83	15.0249366050712\\
84	15.2368796411095\\
85	15.4155245515746\\
86	15.5615266424619\\
87	15.6754084050249\\
88	15.7575711429543\\
89	15.808303640325\\
90	15.8277882620574\\
91	15.8161047538894\\
92	15.7732319044842\\
93	15.6990471399784\\
94	15.5933240340719\\
95	15.4557276282972\\
96	15.2858073608819\\
97	15.082987291226\\
98	14.846553171294\\
99	14.575635743036\\
100	14.2691894155118\\
101	13.9259651726484\\
102	13.5444761471814\\
103	13.1229537152167\\
104	12.6592911374891\\
105	12.1509705699544\\
106	11.5949674827341\\
107	10.9876238254351\\
108	10.3244770889306\\
109	9.60002574753005\\
110	8.80740063685732\\
111	7.93789329551186\\
112	6.98025965709257\\
113	5.91965734093497\\
114	4.73595799774703\\
115	3.40093457022108\\
116	1.87328345358337\\
117	0.0891122852454685\\
118	-2.05818917577815\\
119	-4.7671117500475\\
120	-8.47767835406172\\
121	-14.5520450992274\\
122	-36.2768327046756\\
123	-16.0140735778568\\
124	-10.1130773755364\\
125	-6.8603222143193\\
126	-4.68035561182894\\
127	-3.08997212541487\\
128	-1.8761256133494\\
129	-0.925852662209315\\
130	-0.171988428197653\\
131	0.428671747513897\\
132	0.905568529792715\\
133	1.27966722080083\\
134	1.56642567630282\\
135	1.77756525022286\\
136	1.92218079850818\\
137	2.0074650316106\\
138	2.03919733176462\\
139	2.02208306585027\\
140	1.95999480663011\\
141	1.8561473044754\\
142	1.71322654553162\\
143	1.53348623172558\\
144	1.3188206272103\\
145	1.07081988491408\\
146	0.790812094084257\\
147	0.479895019305559\\
148	0.138959616874561\\
149	-0.231293220007681\\
150	-0.630341707594461\\
151	-1.05783739784148\\
152	-1.51360427845582\\
153	-1.99764271545093\\
154	-2.51013847783977\\
155	-3.05147737747776\\
156	-3.62226640261808\\
157	-4.22336265929513\\
158	-4.85591201272211\\
159	-5.5214001187239\\
160	-6.22171967117291\\
161	-6.95925935267964\\
162	-7.7370224671763\\
163	-8.55878706498171\\
164	-9.42932542452179\\
165	-10.3547106019172\\
166	-11.342754309697\\
167	-12.4036492554389\\
168	-13.5509416374135\\
169	-14.8030601346747\\
170	-16.1858322566281\\
171	-17.7368657243156\\
172	-19.5137401131564\\
173	-21.6108137009072\\
174	-24.1983667842356\\
175	-27.6321870271244\\
176	-32.8632470362849\\
177	-43.1855103382077\\
178	-36.9662424680596\\
179	-30.5811269509673\\
180	-27.0313912775554\\
};
% \addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0	-20.4149097234243\\
% 1	-21.1048615024749\\
% 2	-21.7008172237923\\
% 3	-22.175493267691\\
% 4	-22.5076757496838\\
% 5	-22.6879491975584\\
% 6	-22.7216453204355\\
% 7	-22.6272939244467\\
% 8	-22.4314953089145\\
% 9	-22.1629298199877\\
% 10	-21.8478423069825\\
% 11	-21.507779051866\\
% 12	-21.1591414693841\\
% 13	-20.8137518691162\\
% 14	-20.4797833098141\\
% 15	-20.1626868398182\\
% 16	-19.8659645941842\\
% 17	-19.5917565142668\\
% 18	-19.3412597872148\\
% 19	-19.1150149518624\\
% 20	-18.913091544131\\
% 21	-18.7351998208294\\
% 22	-18.5807481850746\\
% 23	-18.4488601363176\\
% 24	-18.3383603044214\\
% 25	-18.2477363836463\\
% 26	-18.1750824717994\\
% 27	-18.1180294209352\\
% 28	-18.0736693777191\\
% 29	-18.0384847977507\\
% 30	-18.0082967520563\\
% 31	-17.9782527331333\\
% 32	-17.9428789865776\\
% 33	-17.8962240418156\\
% 34	-17.8321149347642\\
% 35	-17.7445319962309\\
% 36	-17.6280808803883\\
% 37	-17.4785061336285\\
% 38	-17.2931604925792\\
% 39	-17.0713336341285\\
% 40	-16.8143643129861\\
% 41	-16.5255084384052\\
% 42	-16.2095952253735\\
% 43	-15.8725503392119\\
% 44	-15.5208825384148\\
% 45	-15.1612177307184\\
% 46	-14.7999333575604\\
% 47	-14.4429119315152\\
% 48	-14.0954062774023\\
% 49	-13.7619944347571\\
% 50	-13.4465978187924\\
% 51	-13.1525384385656\\
% 52	-12.8826161642637\\
% 53	-12.639192756713\\
% 54	-12.4242743332108\\
% 55	-12.2395877014225\\
% 56	-12.0866485752399\\
% 57	-11.9668213177549\\
% 58	-11.8813708004093\\
% 59	-11.8315074546219\\
% 60	-11.8184267987634\\
% 61	-11.8433447726952\\
% 62	-11.907530185855\\
% 63	-12.0123355348061\\
% 64	-12.1592274041347\\
% 65	-12.3498176500964\\
% 66	-12.5858965917822\\
% 67	-12.8694695079374\\
% 68	-13.2027978643296\\
% 69	-13.5884468785299\\
% 70	-14.0293412605664\\
% 71	-14.5288312263269\\
% 72	-15.0907711040977\\
% 73	-15.7196128954404\\
% 74	-16.4205166738802\\
% 75	-17.1994779618669\\
% 76	-18.0634675664932\\
% 77	-19.0205681080569\\
% 78	-20.080065410079\\
% 79	-21.252393363868\\
% 80	-22.5486952619793\\
% 81	-23.9794570691298\\
% 82	-25.5509860892876\\
% 83	-27.2571119311887\\
% 84	-29.0613254888455\\
% 85	-30.8648703270449\\
% 86	-32.4750136513185\\
% 87	-33.6458541888458\\
% 88	-34.2592177914091\\
% 89	-34.4583986077776\\
% 90	-34.516947023422\\
% 91	-34.6533289305518\\
% 92	-34.9774566158825\\
% 93	-35.4897457659917\\
% 94	-36.034130121757\\
% 95	-36.2086357216137\\
% 96	-35.5104010321929\\
% 97	-33.9031686313537\\
% 98	-31.8594405461253\\
% 99	-29.7926223365363\\
% 100	-27.8802142427194\\
% 101	-26.1664825686177\\
% 102	-24.64652687776\\
% 103	-23.3016621575974\\
% 104	-22.1116264626905\\
% 105	-21.0582355938479\\
% 106	-20.126133379556\\
% 107	-19.3026291801476\\
% 108	-18.5773041532301\\
% 109	-17.9416096540919\\
% 110	-17.3885217597065\\
% 111	-16.9122617886169\\
% 112	-16.50807589588\\
% 113	-16.1720630825961\\
% 114	-15.9010414949669\\
% 115	-15.6924445357162\\
% 116	-15.5442399704675\\
% 117	-15.4548665320491\\
% 118	-15.4231834080568\\
% 119	-15.4484284001903\\
% 120	-15.5301803980389\\
% 121	-15.6683209625428\\
% 122	-15.8629879728125\\
% 123	-16.1145109401876\\
% 124	-16.4233118764314\\
% 125	-16.7897461446685\\
% 126	-17.2138424534106\\
% 127	-17.6948773185144\\
% 128	-18.230684321273\\
% 129	-18.8165535043085\\
% 130	-19.443537275108\\
% 131	-20.0960047752523\\
% 132	-20.7485302308421\\
% 133	-21.3629516077981\\
% 134	-21.8879360720116\\
% 135	-22.2649546372892\\
% 136	-22.4432857742555\\
% 137	-22.3993738727049\\
% 138	-22.1475575138897\\
% 139	-21.7330353843625\\
% 140	-21.2131831969645\\
% 141	-20.6407826052305\\
% 142	-20.0560691007044\\
% 143	-19.4860824947221\\
% 144	-18.947307644201\\
% 145	-18.4488574033229\\
% 146	-17.9950876018389\\
% 147	-17.5874454228197\\
% 148	-17.2256812756911\\
% 149	-16.908611059994\\
% 150	-16.6345838078558\\
% 151	-16.4017637078691\\
% 152	-16.2082978271769\\
% 153	-16.0524146014553\\
% 154	-15.9324811276372\\
% 155	-15.8470366150303\\
% 156	-15.7948127781543\\
% 157	-15.7747479594903\\
% 158	-15.7859993769599\\
% 159	-15.8279564985101\\
% 160	-15.9002577941689\\
% 161	-16.0028127960866\\
% 162	-16.1358313998652\\
% 163	-16.2998626254384\\
% 164	-16.4958456387944\\
% 165	-16.7251767903288\\
% 166	-16.9897978982187\\
% 167	-17.2923132516503\\
% 168	-17.6361462625328\\
% 169	-18.0257520950415\\
% 170	-18.4669112368969\\
% 171	-18.9671431449925\\
% 172	-19.5363030398655\\
% 173	-20.1874667120332\\
% 174	-20.9382837368219\\
% 175	-21.8131210209001\\
% 176	-22.8465924527442\\
% 177	-24.0896073563397\\
% 178	-25.6200560441058\\
% 179	-27.5612148630776\\
% 180	-30.102256157084\\
% };
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-18.2958861993841\\
1	-19.3358386009677\\
2	-20.456221036471\\
3	-21.6778013087258\\
4	-23.0283541219057\\
5	-24.5447524202631\\
6	-26.2734135746241\\
7	-28.2597776850412\\
8	-30.4849823038346\\
9	-32.6026241725561\\
10	-33.4714352602538\\
11	-32.2663748005282\\
12	-30.070766593957\\
13	-27.8796337146862\\
14	-25.9449125608537\\
15	-24.2640127203721\\
16	-22.7898420056383\\
17	-21.4780599381325\\
18	-20.2940913835977\\
19	-19.2120549044696\\
20	-18.2126517049564\\
21	-17.2813872121374\\
22	-16.4072651667839\\
23	-15.581860395468\\
24	-14.7986619125985\\
25	-14.0526031860889\\
26	-13.3397216532804\\
27	-12.6569082611401\\
28	-12.0017205441438\\
29	-11.372241225041\\
30	-10.7669699386913\\
31	-10.1847394231981\\
32	-9.62465004518204\\
33	-9.08601824711118\\
34	-8.56833569480735\\
35	-8.07123673793669\\
36	-7.59447238999486\\
37	-7.13788946259759\\
38	-6.7014138021687\\
39	-6.2850368093479\\
40	-5.88880459575772\\
41	-5.5128092650997\\
42	-5.15718190697634\\
43	-4.82208697013583\\
44	-4.5077177425225\\
45	-4.21429271251343\\
46	-3.94205262183362\\
47	-3.69125804785569\\
48	-3.46218737268137\\
49	-3.25513500947417\\
50	-3.07040976347341\\
51	-2.90833320614106\\
52	-2.7692379358164\\
53	-2.65346558660748\\
54	-2.56136442821881\\
55	-2.49328637182085\\
56	-2.44958315934036\\
57	-2.43060146369802\\
58	-2.43667656315121\\
59	-2.4681241712996\\
60	-2.52522990267065\\
61	-2.60823572969479\\
62	-2.71732263919003\\
63	-2.85258852706643\\
64	-3.01402018654116\\
65	-3.20145806600222\\
66	-3.41455233404391\\
67	-3.6527087564787\\
68	-3.91502307311667\\
69	-4.20020313395513\\
70	-4.50647926967758\\
71	-4.83150557110307\\
72	-5.17225833056314\\
73	-5.52494318475254\\
74	-5.88492949426336\\
75	-6.24673840959512\\
76	-6.60411771068717\\
77	-6.95023779228831\\
78	-7.27803350911577\\
79	-7.58069102744222\\
80	-7.85223730854787\\
81	-8.08814197799442\\
82	-8.28580702502128\\
83	-8.44482129591578\\
84	-8.56690378443913\\
85	-8.65553833355123\\
86	-8.71537976787099\\
87	-8.75155587648164\\
88	-8.76898927028804\\
89	-8.77182942810565\\
90	-8.76304098288353\\
91	-8.74415870735423\\
92	-8.71520097631699\\
93	-8.67472981834912\\
94	-8.62004953500844\\
95	-8.54753841099505\\
96	-8.45310198151831\\
97	-8.33271835919083\\
98	-8.18301924104442\\
99	-8.00182462344188\\
100	-7.78853947655638\\
101	-7.54433798757181\\
102	-7.27210506660034\\
103	-6.97616091291748\\
104	-6.66184074139382\\
105	-6.33502185889596\\
106	-6.00168151575099\\
107	-5.66754116542352\\
108	-5.33782021854755\\
109	-5.01709604047219\\
110	-4.70925134644865\\
111	-4.41748454681655\\
112	-4.14435974974416\\
113	-3.89187762032828\\
114	-3.66155363107315\\
115	-3.45449503727705\\
116	-3.27147163355766\\
117	-3.11297795273268\\
118	-2.97928623762548\\
119	-2.8704904916252\\
120	-2.7865424162236\\
121	-2.72728024633058\\
122	-2.69245152009193\\
123	-2.68173075104492\\
124	-2.69473285810342\\
125	-2.73102308350391\\
126	-2.79012400735092\\
127	-2.87152015830244\\
128	-2.97466062688362\\
129	-3.09896001191164\\
130	-3.24379797128062\\
131	-3.40851760515639\\
132	-3.59242287171464\\
133	-3.79477522237873\\
134	-4.01478964479059\\
135	-4.2516303173964\\
136	-4.50440610948721\\
137	-4.77216620448587\\
138	-5.05389618122328\\
139	-5.34851495570261\\
140	-5.65487306035971\\
141	-5.97175281247656\\
142	-6.29787098838625\\
143	-6.63188466204431\\
144	-6.97240086868883\\
145	-7.31799069769815\\
146	-7.66720828461312\\
147	-8.0186149460089\\
148	-8.37080837730585\\
149	-8.72245642285808\\
150	-9.07233446022025\\
151	-9.41936496915808\\
152	-9.76265745267832\\
153	-10.1015466234843\\
154	-10.4356267398765\\
155	-10.7647802202026\\
156	-11.0891991930625\\
157	-11.4093994106786\\
158	-11.7262268796646\\
159	-12.040858534839\\
160	-12.3547991863874\\
161	-12.6698777265737\\
162	-12.9882461592345\\
163	-13.3123854470283\\
164	-13.6451225565067\\
165	-13.9896635800137\\
166	-14.3496486500105\\
167	-14.729235841417\\
168	-15.1332238206925\\
169	-15.5672273323337\\
170	-16.037926868505\\
171	-16.553426111061\\
172	-17.1237718530763\\
173	-17.7617287670686\\
174	-18.4839715239969\\
175	-19.3129945402514\\
176	-20.2803283707133\\
177	-21.4323069457553\\
178	-22.8412724132503\\
179	-24.6297909758682\\
180	-27.0313912775554\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.4	0.51\\
0.51875	0.51\\
};
\draw[<->, color=black] (axis cs:0.517,0.845) -- node[right, align=left, inner sep=0] {18 dB} (axis cs:0.518,0.51);
% \node[below right, align=left, inner sep=0]
% at (rel axis cs:0.525,0.53) {18 dB};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_coupling_impressed_sources.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circular_patch_array_coupling_impressed_sources.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.54420339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99897551)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circular_patch_array_coupling_impressed_sources.pdf}}%
  \end{picture}%
\endgroup%


==> images/circular_patch_array_coupling_math_sketch.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circular_patch_array_coupling_math_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.4704638,0.96242954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myblue}\mathbf{b}_{\mathrm{res}}^{(k)}$\end{tabular}}}}%
    \put(0.47055702,0.87314863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myorange}\mathbf{b}_{\mathrm{T}}^{(k)}$\end{tabular}}}}%
    \put(0.70638494,1.01368978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myturkis}\mathbf{b}_{\mathrm{sca}}^{(k)}$\end{tabular}}}}%
    \put(0.9477457,0.96643887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red} \mathbf{a}_{\mathrm{inc}}^{(k)}$\end{tabular}}}}%
    \put(0.79728012,0.79180498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{S}^{(k)}$\end{tabular}}}}%
    \put(0.60090342,0.79184589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}^{(k)}$\end{tabular}}}}%
    \put(0.61732206,0.66764803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_k$\end{tabular}}}}%
    \put(0.00552669,0.58541164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{center} (a) Impressed Modal \\ Currents \end{center}\end{tabular}}}}%
    \put(0.52851534,0.58495436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Signal Flow Graph\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.38690209,0.27668133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.18871776,0.46873851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.01559652,0.06335297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) LHCP Components\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.90069504,0.27699566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.70251174,0.46905336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.53034601,0.0627121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) RHCP Components\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circular_patch_array_coupling_math_sketch.pdf}}%
    \put(0.24742801,0.21563482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myorange}\mathbf{u}_{\mathrm{L}}^\mathrm{H}\mathbf{b}_{\mathrm{T}}^{(k)}$\end{tabular}}}}%
    \put(0.0069164,0.24508333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myturkis}\mathbf{u}_{\mathrm{L}}^\mathrm{H}\mathbf{b}_{\mathrm{sca}}^{(k)}$\end{tabular}}}}%
    \put(0.23273773,0.32549586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myblue}\mathbf{u}_{\mathrm{L}}^\mathrm{H}\mathbf{b}_{\mathrm{res}}^{(k)}$\end{tabular}}}}%
    \put(0.5213253,0.32241211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myorange}\mathbf{u}_{\mathrm{R}}^\mathrm{H}\mathbf{b}_{\mathrm{T}}^{(k)}$\end{tabular}}}}%
    \put(0.74153476,0.36213026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myturkis}\mathbf{u}_{\mathrm{R}}^\mathrm{H}\mathbf{b}_{\mathrm{sca}}^{(k)}$\end{tabular}}}}%
    \put(0.74675126,0.21420174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{myblue}\mathbf{u}_{\mathrm{R}}^\mathrm{H}\mathbf{b}_{\mathrm{res}}^{(k)} = 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/circular_patch_array_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.60000,0.43922,0.67059}%
%\definecolor{mycolor2}{rgb}{0.00392,0.40000,0.36863}%
\definecolor{mycolor1}{rgb}{0, 0.5, 0}%
\definecolor{mycolor2}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,1.379in)},
scale only axis,
clip=false,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
ylabel={$\left|\,\cdot\,\right|$ in $\sqrt{\text{W}}$},
ymin=0,
ymax=0.3,
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.245231685387074\\
2	0.184334119307953\\
3	0.284758252404982\\
4	0.19501380655247\\
5	0.183978554591999\\
6	0.245498550930678\\
7	0.189385776093072\\
8	0.288531930420964\\
9	0.293534828547722\\
10	0.246771408309129\\
11	0.189374790561966\\
12	0.288539140773717\\
13	0.183989558946758\\
14	0.245490303795081\\
15	0.284751784368966\\
16	0.195023250812598\\
17	0.24523421824\\
18	0.18433074964053\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1	0.171131139015318\\
2	0.16823032251119\\
3	0.173792254000497\\
4	0.170223027920996\\
5	0.167910192491308\\
6	0.170276230423643\\
7	0.171161937948873\\
8	0.174445166636115\\
9	0.171660687743299\\
10	0.17050522958451\\
11	0.171158247214364\\
12	0.174447563583503\\
13	0.167917582233235\\
14	0.170283580646637\\
15	0.173792205438428\\
16	0.170227081773675\\
17	0.171130991419851\\
18	0.168230242511657\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:1.3,0.35) {$k = 1$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:3.3,0.35) {$k = 2$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:5.3,0.35) {$k = 3$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:7.3,0.35) {$k = 4$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:9.3,0.35) {$k = 5$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:11.3,0.35) {$k = 6$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:13.3,0.35) {$k = 7$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:15.3,0.35) {$k = 8$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:17.3,0.35) {$k = 9$};
\end{axis}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,0.26in)},
scale only axis,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode Idx. - $n$},
ylabel={$\angle$ in $^\circ$},
ymin=-145,
ymax=100,
ytick={-135,  -90,  -45,    0,   45,   90},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	-5.95110656278537\\
2	-71.5633372697493\\
3	-6.02485453291148\\
4	-68.908275336409\\
5	18.4122749437278\\
6	-95.8326816539665\\
7	21.6350543876198\\
8	-95.3665835452171\\
9	-18.2265726573379\\
10	-66.7821030320907\\
11	21.6355595805276\\
12	-95.3645522271454\\
13	18.4095611427748\\
14	-95.8326940366951\\
15	-6.02575400141135\\
16	-68.9094865046394\\
17	-5.95054121863469\\
18	-71.5630364841065\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1	-0.240455102115583\\
2	-91.9692863156639\\
3	-2.90236450638064\\
4	-91.2826293268678\\
5	-2.37772455405874\\
6	-89.993348611211\\
7	-2.12326069796832\\
8	-93.3854587612207\\
9	0.556132830102918\\
10	-96.2897617123388\\
11	-2.12439342038142\\
12	-93.3860836329209\\
13	-2.37609385612577\\
14	-89.992508288783\\
15	-2.90193955371691\\
16	-91.2816989052073\\
17	-0.240008331878296\\
18	-91.9701908313866\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	-145\\
2.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	-145\\
4.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	-145\\
6.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	-145\\
8.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	-145\\
10.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	-145\\
12.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	-145\\
14.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	-145\\
16.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	-145\\
18.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_modes_after.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.43922,0.67059}%
\definecolor{mycolor2}{rgb}{0.00392,0.40000,0.36863}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,1.379in)},
scale only axis,
clip=false,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
ylabel={$|f_{n}^{(k)}|$ in $\sqrt{\text{W}}$},
ymin=0,
ymax=0.3,
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.245040685387118\\
2	0.18458794533727\\
3	0.285301315881927\\
4	0.194218449728301\\
5	0.184700159126184\\
6	0.244956115003455\\
7	0.194420451694298\\
8	0.285163698639586\\
9	0.290033648145122\\
10	0.250877074426986\\
11	0.194306959543629\\
12	0.285241042859778\\
13	0.184762985037153\\
14	0.244908730793707\\
15	0.285330114581977\\
16	0.194176138522371\\
17	0.245067068612842\\
18	0.184552916369079\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1	0.168854912227864\\
2	0.171983829880115\\
3	0.171927545207918\\
4	0.172162010908081\\
5	0.171508647549077\\
6	0.168522918849263\\
7	0.179529301352785\\
8	0.166217804590248\\
9	0.16991342476951\\
10	0.171963053430559\\
11	0.179407689699273\\
12	0.166262953819413\\
13	0.171553545914434\\
14	0.168467654876648\\
15	0.171935214247058\\
16	0.172116411720327\\
17	0.168891735648524\\
18	0.171980013138155\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:1.3,0.35) {$k = 1$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:3.3,0.35) {$k = 2$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:5.3,0.35) {$k = 3$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:7.3,0.35) {$k = 4$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:9.3,0.35) {$k = 5$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:11.3,0.35) {$k = 6$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:13.3,0.35) {$k = 7$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:15.3,0.35) {$k = 8$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:17.3,0.35) {$k = 9$};
\end{axis}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,0.26in)},
scale only axis,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode Idx. - $n$},
ylabel={$\angle\, f_{n}^{(k)}$ in $^\circ$},
ymin=-145,
ymax=100,
ytick={-135,  -90,  -45,    0,   45,   90},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	26.4670231583232\\
2	-40.6496801746142\\
3	27.5831703128583\\
4	-36.2571992950093\\
5	49.3172235631366\\
6	-63.5627603222405\\
7	53.6861655787726\\
8	-62.4767098421908\\
9	15.9105767155073\\
10	-32.6687827021157\\
11	53.7238700118724\\
12	-62.4414150063822\\
13	49.2952251165224\\
14	-63.5866231019935\\
15	27.5961530932268\\
16	-36.2392685028353\\
17	26.4798321196525\\
18	-40.6425452133733\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1	31.2073785881044\\
2	-60.6220221825698\\
3	31.1055323221892\\
4	-57.8357869252489\\
5	28.8304126162938\\
6	-58.4277878528188\\
7	30.7200279747125\\
8	-60.3775706580334\\
9	36.2835973448592\\
10	-59.4335425708332\\
11	30.730571901001\\
12	-60.3395819644156\\
13	28.8135862653592\\
14	-58.4453822540313\\
15	31.1195671728398\\
16	-57.8288576774389\\
17	31.2112039654502\\
18	-60.6193766331847\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	-145\\
2.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	-145\\
4.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	-145\\
6.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	-145\\
8.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	-145\\
10.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	-145\\
12.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	-145\\
14.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	-145\\
16.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	-145\\
18.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\end{axis}
\end{tikzpicture}%

==> images/circular_patch_array_modes_before.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0, 0.5, 0}%
\definecolor{mycolor2}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,1.379in)},
scale only axis,
clip=false,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
ylabel={$\left|\,\cdot\,\right|$ in $\sqrt{\text{W}}$},
ymin=0,
ymax=0.3,
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.234966509626851\\
2	0.236435721634625\\
3	0.234966509618758\\
4	0.236435721642668\\
5	0.236304373458502\\
6	0.235098605260635\\
7	0.236305714249806\\
8	0.235097257585026\\
9	0.234966509620272\\
10	0.236435721641164\\
11	0.236304373468517\\
12	0.235098605250569\\
13	0.236305714242627\\
14	0.235097257592242\\
15	0.2349238177477\\
16	0.236478140566854\\
17	0.234923817743308\\
18	0.236478140571217\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
% \addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
% 1	0.190983707095826\\
% 2	0.219738873459456\\
% 3	0.113602115806271\\
% 4	0.185675350443177\\
% 5	0.211493297905784\\
% 6	0.187985132384597\\
% 7	0.242006220009437\\
% 8	0.113328516648268\\
% 9	0.149177787232672\\
% 10	0.173914396730056\\
% 11	0.242019690349387\\
% 12	0.113317542212778\\
% 13	0.211504836498116\\
% 14	0.18798178111033\\
% 15	0.113583980662681\\
% 16	0.185713229317674\\
% 17	0.190945223855898\\
% 18	0.2197924152586\\
% };
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:1.3,0.35) {$k = 1$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:3.3,0.35) {$k = 2$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:5.3,0.35) {$k = 3$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:7.3,0.35) {$k = 4$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:9.3,0.35) {$k = 5$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:11.3,0.35) {$k = 6$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:13.3,0.35) {$k = 7$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:15.3,0.35) {$k = 8$};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\node[right, align=left, inner sep=0, rotate=45]
at (axis cs:17.3,0.35) {$k = 9$};
\end{axis}

\begin{axis}[%
width=2.441in,
height=0.806in,
at={(0.409in,0.26in)},
scale only axis,
xmin=0.5,
xmax=18.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2},{1},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Mode Idx. - $n$},
ylabel={$\angle$ in $^\circ$},
ymin=-145,
ymax=100,
ytick={-135,  -90,  -45,    0,   45,   90},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	27.0062435680084\\
2	-60.54781164295\\
3	27.0062435674914\\
4	-60.5478116467136\\
5	29.4835179492634\\
6	-62.9480327609294\\
7	29.4853161956285\\
8	-62.9496703187281\\
9	27.0062435665411\\
10	-60.547811643314\\
11	29.4835179699755\\
12	-62.9480327422483\\
13	29.4853161967814\\
14	-62.949670317961\\
15	27.0065842575186\\
16	-60.5593586288436\\
17	27.0065842587036\\
18	-60.5593586304999\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
% \addplot[ycomb, color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
% 1	33.0941837812572\\
% 2	-68.9098842796684\\
% 3	41.6141501711149\\
% 4	-81.8303848908246\\
% 5	14.992568994075\\
% 6	-54.351032881248\\
% 7	10.1805456067245\\
% 8	-52.8040354998957\\
% 9	88.6725878881494\\
% 10	-109.062840294554\\
% 11	10.178780724104\\
% 12	-52.8047691116027\\
% 13	14.9984699989578\\
% 14	-54.3567534281054\\
% 15	41.6238828801311\\
% 16	-81.8265635796251\\
% 17	33.0989340020727\\
% 18	-68.9187567605504\\
% };
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
0.5	0\\
18.5	0\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	-145\\
2.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	-145\\
4.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	-145\\
6.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	-145\\
8.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	-145\\
10.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	-145\\
12.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	-145\\
14.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	-145\\
16.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	-145\\
18.5	100\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
2.5	0\\
2.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
4.5	0\\
4.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	0.3\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	0.3\\
};
\end{axis}
\end{tikzpicture}%

==> images/decoupling_coupling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.434in,
height=1.443in,
at={(0.416in,0.378in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
xlabel style={font=\color{white!15!black}},
xlabel={$l_z / \lambda_0$},
ymin=-30,
ymax=0,
%ylabel style={font=\color{white!15!black}},
ylabel={$|\Gamma_{21}|$ in $\mathrm{dB}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0867266647515195	-12.1316312962103\\
0.173453329503039	-12.0136960452596\\
0.260179994254559	-11.650766469202\\
0.346906659006078	-10.5726571886618\\
0.433633323757598	-6.27610821583175\\
0.44230599023275	-5.75371363167028\\
0.450978656707902	-5.93326383586261\\
0.459651323183054	-7.4248906497506\\
0.468323989658206	-10.2480685328957\\
0.476996656133358	-13.826679965992\\
0.485669322608509	-17.9702172324964\\
0.494341989083661	-22.6688279721098\\
0.503014655558813	-27.9233965009094\\
0.511687322033965	-30.2525283338422\\
0.520359988509117	-27.8057121629395\\
0.563723320884877	-20.5189171286931\\
0.607086653260637	-18.4562537193222\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0867266647515195	-12.1312384255269\\
0.173453329503039	-12.0180232191359\\
0.260179994254559	-11.6624269428104\\
0.346906659006078	-10.5828415435081\\
0.433633323757598	-6.26741146425906\\
0.44230599023275	-5.75079619939152\\
0.450978656707902	-5.91176821671337\\
0.459651323183054	-7.31667629451697\\
0.468323989658206	-9.97831811113239\\
0.476996656133358	-13.3342547686845\\
0.485669322608509	-17.1354052072534\\
0.494341989083661	-21.2312215516909\\
0.503014655558813	-25.4717226159859\\
0.511687322033965	-28.103031124694\\
0.520359988509117	-27.4054083378729\\
0.563723320884877	-20.9650071142057\\
0.607086653260637	-18.8538326966186\\
};
\end{axis}
\end{tikzpicture}%

==> images/dipole_array_broadside_uniform_ampl_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.434in,
height=1.776in,
at={(0.416in,0.409in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ in }{\circ}$},
ymin=-5,
ymax=25,
ytick={-5,  0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10.9736813380196\\
1	-10.9736813380196\\
2	-10.9736813380196\\
3	-10.9736813380196\\
4	-10.9736813380196\\
5	-10.9736813380196\\
6	-10.9736813380196\\
7	-10.9736813380196\\
8	-10.9736813380196\\
9	-10.9736813380196\\
10	-10.9736813380196\\
11	-10.9736813380196\\
12	-10.9736813380196\\
13	-10.5482256744728\\
14	-10.1921279396799\\
15	-9.91095894785119\\
16	-9.70015394837794\\
17	-9.55558662520678\\
18	-9.47285122472809\\
19	-9.44634569700054\\
20	-9.46802483780489\\
21	-9.52570480745699\\
22	-9.60090681338414\\
23	-9.66656199528593\\
24	-9.68562274233246\\
25	-9.61265259713502\\
26	-9.40083521983493\\
27	-9.01455982886649\\
28	-8.44236139408897\\
29	-7.70161258628046\\
30	-6.83129446341386\\
31	-5.87836985532267\\
32	-4.88619194986388\\
33	-3.88884485571742\\
34	-2.91041577939256\\
35	-1.96668502825439\\
36	-1.06738833312588\\
37	-0.218203955754236\\
38	0.577758967050514\\
39	1.31892974172313\\
40	2.00459071088577\\
41	2.63442955882894\\
42	3.20824683021727\\
43	3.72576075254894\\
44	4.18647012022202\\
45	4.58954866306728\\
46	4.9337522601633\\
47	5.21732482557311\\
48	5.43789055398899\\
49	5.59231990314317\\
50	5.67655420712341\\
51	5.68536868454852\\
52	5.61204472360767\\
53	5.44790764744324\\
54	5.18166218341286\\
55	4.79841899431459\\
56	4.27824453801189\\
57	3.59398109885054\\
58	2.70801973209949\\
59	1.56798606635369\\
60	0.103738217773743\\
61	-1.75701801065997\\
62	-3.95397584147094\\
63	-5.66302253151452\\
64	-4.95757162067867\\
65	-2.27577991573212\\
66	0.553386318881716\\
67	2.99897301102498\\
68	5.06410857895895\\
69	6.82534536247417\\
70	8.34878536099088\\
71	9.68298623595758\\
72	10.8629011032143\\
73	11.9139780038103\\
74	12.8551013170247\\
75	13.7005644515177\\
76	14.4613850525915\\
77	15.1461929081891\\
78	15.7618403879274\\
79	16.3138302801382\\
80	16.8066212316573\\
81	17.2438495063733\\
82	17.6284923863383\\
83	17.9629900762373\\
84	18.2493375301169\\
85	18.4891540537131\\
86	18.6837361536659\\
87	18.8340974810119\\
88	18.9409985847964\\
89	19.0049683830301\\
90	19.0263186619804\\
91	19.0051524565921\\
92	18.941366792563\\
93	18.8346499452698\\
94	18.6844730603324\\
95	18.4900756552684\\
96	18.25044414939\\
97	17.9642821108581\\
98	17.6299703134913\\
99	17.2455138871655\\
100	16.8084727138354\\
101	16.3158695968479\\
102	15.7640683483206\\
103	15.1486103721986\\
104	14.4639928756322\\
105	13.7033633721909\\
106	12.8580917355722\\
107	11.9171595465226\\
108	10.8662717539035\\
109	9.68654055424907\\
110	8.35251066960019\\
111	6.82921311224913\\
112	5.06805333191238\\
113	3.00283672246383\\
114	0.556758086486161\\
115	-2.27401430332475\\
116	-4.95968468116896\\
117	-5.66817479141216\\
118	-3.95702308248326\\
119	-1.75744613852763\\
120	0.10498494786613\\
121	1.57029103082585\\
122	2.71104809675019\\
123	3.59754507938304\\
124	4.28223234636619\\
125	4.80276041502191\\
126	5.18631132487879\\
127	5.45283386935234\\
128	5.61722768153803\\
129	5.69079559443934\\
130	5.68221840632843\\
131	5.59822024958975\\
132	5.44403144385732\\
133	5.22371674606488\\
134	4.94041288441984\\
135	4.59650456827983\\
136	4.19375928488135\\
137	3.73343607765866\\
138	3.2163810443724\\
139	2.64312202126646\\
140	2.0139768329786\\
141	1.32919401437941\\
142	0.589152898811903\\
143	-0.205337382503457\\
144	-1.0525819958896\\
145	-1.94930574897849\\
146	-2.88961467821588\\
147	-3.86350824054915\\
148	-4.85491549060092\\
149	-5.83950365987263\\
150	-6.78313461874189\\
151	-7.64280959801384\\
152	-8.37250785186059\\
153	-8.93469076457055\\
154	-9.31343140998682\\
155	-9.52099894607152\\
156	-9.59289510420806\\
157	-9.57518034926057\\
158	-9.51235890161404\\
159	-9.44069408446894\\
160	-9.3867217097659\\
161	-9.3686106899991\\
162	-9.39839102324911\\
163	-9.48404930789808\\
164	-9.6311815967533\\
165	-9.84421389283652\\
166	-10.127303925415\\
167	-10.485050908582\\
168	-10.9231292032915\\
169	-10.9736813380196\\
170	-10.9736813380196\\
171	-10.9736813380196\\
172	-10.9736813380196\\
173	-10.9736813380196\\
174	-10.9736813380196\\
175	-10.9736813380196\\
176	-10.9736813380196\\
177	-10.9736813380196\\
178	-10.9736813380196\\
179	-10.9736813380196\\
180	-10.9736813380196\\
181	-10.9736813380196\\
182	-10.9736813380196\\
183	-10.9736813380196\\
184	-10.9736813380196\\
185	-10.9736813380196\\
186	-10.9736813380196\\
187	-10.9736813380196\\
188	-10.9736813380196\\
189	-10.9736813380196\\
190	-10.9736813380196\\
191	-10.9736813380196\\
192	-10.9736813380196\\
193	-10.9736813380196\\
194	-10.9736813380196\\
195	-10.9736813380196\\
196	-10.9736813380196\\
197	-10.9736813380196\\
198	-10.9736813380196\\
199	-10.9736813380196\\
200	-10.9736813380196\\
201	-10.9736813380196\\
202	-10.9736813380196\\
203	-10.9736813380196\\
204	-10.9736813380196\\
205	-10.9736813380196\\
206	-10.9736813380196\\
207	-10.9736813380196\\
208	-10.9736813380196\\
209	-10.9736813380196\\
210	-10.9736813380196\\
211	-10.9736813380196\\
212	-10.9736813380196\\
213	-10.9736813380196\\
214	-10.9736813380196\\
215	-10.9736813380196\\
216	-10.9736813380196\\
217	-10.9736813380196\\
218	-10.9736813380196\\
219	-10.9736813380196\\
220	-10.9736813380196\\
221	-10.9736813380196\\
222	-10.9736813380196\\
223	-10.9736813380196\\
224	-10.9736813380196\\
225	-10.9736813380196\\
226	-10.9736813380196\\
227	-10.9736813380196\\
228	-10.9736813380196\\
229	-10.9736813380196\\
230	-10.9736813380196\\
231	-10.9736813380196\\
232	-10.9736813380196\\
233	-10.9736813380196\\
234	-10.9736813380196\\
235	-10.9736813380196\\
236	-10.9736813380196\\
237	-10.9736813380196\\
238	-10.9736813380196\\
239	-10.9736813380196\\
240	-10.9736813380196\\
241	-10.9736813380196\\
242	-10.9736813380196\\
243	-10.9736813380196\\
244	-10.9736813380196\\
245	-10.9736813380196\\
246	-10.9736813380196\\
247	-10.9736813380196\\
248	-10.9736813380196\\
249	-10.9736813380196\\
250	-10.9736813380196\\
251	-10.9736813380196\\
252	-10.9736813380196\\
253	-10.9736813380196\\
254	-10.9736813380196\\
255	-10.9736813380196\\
256	-10.9736813380196\\
257	-10.9736813380196\\
258	-10.9736813380196\\
259	-10.9736813380196\\
260	-10.9736813380196\\
261	-10.9736813380196\\
262	-10.9736813380196\\
263	-10.9736813380196\\
264	-10.9736813380196\\
265	-10.9736813380196\\
266	-10.9736813380196\\
267	-10.9736813380196\\
268	-10.9736813380196\\
269	-10.9736813380196\\
270	-10.9736813380196\\
271	-10.9736813380196\\
272	-10.9736813380196\\
273	-10.9736813380196\\
274	-10.9736813380196\\
275	-10.9736813380196\\
276	-10.9736813380196\\
277	-10.9736813380196\\
278	-10.9736813380196\\
279	-10.9736813380196\\
280	-10.9736813380196\\
281	-10.9736813380196\\
282	-10.9736813380196\\
283	-10.9736813380196\\
284	-10.9736813380196\\
285	-10.9736813380196\\
286	-10.9736813380196\\
287	-10.9736813380196\\
288	-10.9736813380196\\
289	-10.9736813380196\\
290	-10.9736813380196\\
291	-10.9736813380196\\
292	-10.9736813380196\\
293	-10.9736813380196\\
294	-10.9736813380196\\
295	-10.9736813380196\\
296	-10.9736813380196\\
297	-10.9736813380196\\
298	-10.9736813380196\\
299	-10.9736813380196\\
300	-10.9736813380196\\
301	-10.9736813380196\\
302	-10.9736813380196\\
303	-10.9736813380196\\
304	-10.9736813380196\\
305	-10.9736813380196\\
306	-10.9736813380196\\
307	-10.9736813380196\\
308	-10.9736813380196\\
309	-10.9736813380196\\
310	-10.9736813380196\\
311	-10.9736813380196\\
312	-10.9736813380196\\
313	-10.9736813380196\\
314	-10.9736813380196\\
315	-10.9736813380196\\
316	-10.9736813380196\\
317	-10.9736813380196\\
318	-10.9736813380196\\
319	-10.9736813380196\\
320	-10.9736813380196\\
321	-10.9736813380196\\
322	-10.9736813380196\\
323	-10.9736813380196\\
324	-10.9736813380196\\
325	-10.9736813380196\\
326	-10.9736813380196\\
327	-10.9736813380196\\
328	-10.9736813380196\\
329	-10.9736813380196\\
330	-10.9736813380196\\
331	-10.9736813380196\\
332	-10.9736813380196\\
333	-10.9736813380196\\
334	-10.9736813380196\\
335	-10.9736813380196\\
336	-10.9736813380196\\
337	-10.9736813380196\\
338	-10.9736813380196\\
339	-10.9736813380196\\
340	-10.9736813380196\\
341	-10.9736813380196\\
342	-10.9736813380196\\
343	-10.9736813380196\\
344	-10.9736813380196\\
345	-10.9736813380196\\
346	-10.9736813380196\\
347	-10.9736813380196\\
348	-10.9736813380196\\
349	-10.9736813380196\\
350	-10.9736813380196\\
351	-10.9736813380196\\
352	-10.9736813380196\\
353	-10.9736813380196\\
354	-10.9736813380196\\
355	-10.9736813380196\\
356	-10.9736813380196\\
357	-10.9736813380196\\
358	-10.9736813380196\\
359	-10.9736813380196\\
360	-10.9736813380196\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-11.118733268578\\
1	-11.118733268578\\
2	-11.118733268578\\
3	-11.118733268578\\
4	-11.118733268578\\
5	-11.118733268578\\
6	-11.118733268578\\
7	-11.118733268578\\
8	-11.118733268578\\
9	-11.118733268578\\
10	-11.118733268578\\
11	-11.118733268578\\
12	-11.118733268578\\
13	-11.118733268578\\
14	-11.118733268578\\
15	-11.118733268578\\
16	-11.118733268578\\
17	-11.118733268578\\
18	-11.118733268578\\
19	-11.118733268578\\
20	-11.118733268578\\
21	-11.118733268578\\
22	-11.118733268578\\
23	-11.118733268578\\
24	-11.118733268578\\
25	-11.118733268578\\
26	-11.118733268578\\
27	-9.70254614466739\\
28	-8.34471933679164\\
29	-7.09551304946325\\
30	-5.94074738971884\\
31	-4.86971202112459\\
32	-3.87418679380368\\
33	-2.94779632858962\\
34	-2.08557193903562\\
35	-1.28364744595505\\
36	-0.539044627022592\\
37	0.150479189792775\\
38	0.786538840426646\\
39	1.37019553323761\\
40	1.90200464533851\\
41	2.38204136378193\\
42	2.80990629377314\\
43	3.18471135263947\\
44	3.50504450870621\\
45	3.76890993140193\\
46	3.97363755771376\\
47	4.11575246793193\\
48	4.19078902458987\\
49	4.19302612577466\\
50	4.11510573241742\\
51	3.94747243790673\\
52	3.67752804900404\\
53	3.28831250393519\\
54	2.75635721099601\\
55	2.04800263083432\\
56	1.11264408514938\\
57	-0.130789595963817\\
58	-1.82434155557723\\
59	-4.25299487470348\\
60	-8.13842446378344\\
61	-11.118733268578\\
62	-11.118733268578\\
63	-7.77022794081108\\
64	-2.86034516012632\\
65	0.426072330400593\\
66	2.92223987755236\\
67	4.94363625707128\\
68	6.64412982823249\\
69	8.11040553388092\\
70	9.39613483011445\\
71	10.5368488130125\\
72	11.5572738328511\\
73	12.4752942824696\\
74	13.3042475618009\\
75	14.0543283163194\\
76	14.7334868580221\\
77	15.3480255559433\\
78	15.9030071538525\\
79	16.4025417221626\\
80	16.849992837419\\
81	17.248128528182\\
82	17.5992335237515\\
83	17.9051937831828\\
84	18.1675607496302\\
85	18.387600471297\\
86	18.566331190936\\
87	18.7045519527765\\
88	18.8028640376777\\
89	18.861686505876\\
90	18.881266731422\\
91	18.861686505876\\
92	18.8028640376777\\
93	18.7045519527765\\
94	18.566331190936\\
95	18.387600471297\\
96	18.1675607496302\\
97	17.9051937831829\\
98	17.5992335237515\\
99	17.248128528182\\
100	16.849992837419\\
101	16.4025417221626\\
102	15.9030071538525\\
103	15.3480255559433\\
104	14.7334868580221\\
105	14.0543283163194\\
106	13.3042475618009\\
107	12.4752942824696\\
108	11.5572738328511\\
109	10.5368488130125\\
110	9.39613483011446\\
111	8.11040553388093\\
112	6.64412982823248\\
113	4.94363625707127\\
114	2.92223987755235\\
115	0.426072330400614\\
116	-2.86034516012634\\
117	-7.77022794081104\\
118	-11.118733268578\\
119	-11.118733268578\\
120	-8.13842446378354\\
121	-4.25299487470345\\
122	-1.82434155557723\\
123	-0.130789595963805\\
124	1.11264408514938\\
125	2.04800263083434\\
126	2.75635721099601\\
127	3.28831250393521\\
128	3.67752804900405\\
129	3.94747243790673\\
130	4.11510573241743\\
131	4.19302612577467\\
132	4.19078902458988\\
133	4.11575246793194\\
134	3.97363755771377\\
135	3.76890993140194\\
136	3.50504450870622\\
137	3.18471135263948\\
138	2.80990629377316\\
139	2.38204136378195\\
140	1.90200464533854\\
141	1.37019553323764\\
142	0.786538840426667\\
143	0.150479189792793\\
144	-0.539044627022557\\
145	-1.28364744595503\\
146	-2.08557193903558\\
147	-2.94779632858958\\
148	-3.87418679380365\\
149	-4.86971202112454\\
150	-5.94074738971879\\
151	-7.09551304946319\\
152	-8.34471933679159\\
153	-9.70254614466731\\
154	-11.118733268578\\
155	-11.118733268578\\
156	-11.118733268578\\
157	-11.118733268578\\
158	-11.118733268578\\
159	-11.118733268578\\
160	-11.118733268578\\
161	-11.118733268578\\
162	-11.118733268578\\
163	-11.118733268578\\
164	-11.118733268578\\
165	-11.118733268578\\
166	-11.118733268578\\
167	-11.118733268578\\
168	-11.118733268578\\
169	-11.118733268578\\
170	-11.118733268578\\
171	-11.118733268578\\
172	-11.118733268578\\
173	-11.118733268578\\
174	-11.118733268578\\
175	-11.118733268578\\
176	-11.118733268578\\
177	-11.118733268578\\
178	-11.118733268578\\
179	-11.118733268578\\
180	-11.118733268578\\
181	-11.118733268578\\
182	-11.118733268578\\
183	-11.118733268578\\
184	-11.118733268578\\
185	-11.118733268578\\
186	-11.118733268578\\
187	-11.118733268578\\
188	-11.118733268578\\
189	-11.118733268578\\
190	-11.118733268578\\
191	-11.118733268578\\
192	-11.118733268578\\
193	-11.118733268578\\
194	-11.118733268578\\
195	-11.118733268578\\
196	-11.118733268578\\
197	-11.118733268578\\
198	-11.118733268578\\
199	-11.118733268578\\
200	-11.118733268578\\
201	-11.118733268578\\
202	-11.118733268578\\
203	-11.118733268578\\
204	-11.118733268578\\
205	-11.118733268578\\
206	-11.118733268578\\
207	-11.118733268578\\
208	-11.118733268578\\
209	-11.118733268578\\
210	-11.118733268578\\
211	-11.118733268578\\
212	-11.118733268578\\
213	-11.118733268578\\
214	-11.118733268578\\
215	-11.118733268578\\
216	-11.118733268578\\
217	-11.118733268578\\
218	-11.118733268578\\
219	-11.118733268578\\
220	-11.118733268578\\
221	-11.118733268578\\
222	-11.118733268578\\
223	-11.118733268578\\
224	-11.118733268578\\
225	-11.118733268578\\
226	-11.118733268578\\
227	-11.118733268578\\
228	-11.118733268578\\
229	-11.118733268578\\
230	-11.118733268578\\
231	-11.118733268578\\
232	-11.118733268578\\
233	-11.118733268578\\
234	-11.118733268578\\
235	-11.118733268578\\
236	-11.118733268578\\
237	-11.118733268578\\
238	-11.118733268578\\
239	-11.118733268578\\
240	-11.118733268578\\
241	-11.118733268578\\
242	-11.118733268578\\
243	-11.118733268578\\
244	-11.118733268578\\
245	-11.118733268578\\
246	-11.118733268578\\
247	-11.118733268578\\
248	-11.118733268578\\
249	-11.118733268578\\
250	-11.118733268578\\
251	-11.118733268578\\
252	-11.118733268578\\
253	-11.118733268578\\
254	-11.118733268578\\
255	-11.118733268578\\
256	-11.118733268578\\
257	-11.118733268578\\
258	-11.118733268578\\
259	-11.118733268578\\
260	-11.118733268578\\
261	-11.118733268578\\
262	-11.118733268578\\
263	-11.118733268578\\
264	-11.118733268578\\
265	-11.118733268578\\
266	-11.118733268578\\
267	-11.118733268578\\
268	-11.118733268578\\
269	-11.118733268578\\
270	-11.118733268578\\
271	-11.118733268578\\
272	-11.118733268578\\
273	-11.118733268578\\
274	-11.118733268578\\
275	-11.118733268578\\
276	-11.118733268578\\
277	-11.118733268578\\
278	-11.118733268578\\
279	-11.118733268578\\
280	-11.118733268578\\
281	-11.118733268578\\
282	-11.118733268578\\
283	-11.118733268578\\
284	-11.118733268578\\
285	-11.118733268578\\
286	-11.118733268578\\
287	-11.118733268578\\
288	-11.118733268578\\
289	-11.118733268578\\
290	-11.118733268578\\
291	-11.118733268578\\
292	-11.118733268578\\
293	-11.118733268578\\
294	-11.118733268578\\
295	-11.118733268578\\
296	-11.118733268578\\
297	-11.118733268578\\
298	-11.118733268578\\
299	-11.118733268578\\
300	-11.118733268578\\
301	-11.118733268578\\
302	-11.118733268578\\
303	-11.118733268578\\
304	-11.118733268578\\
305	-11.118733268578\\
306	-11.118733268578\\
307	-11.118733268578\\
308	-11.118733268578\\
309	-11.118733268578\\
310	-11.118733268578\\
311	-11.118733268578\\
312	-11.118733268578\\
313	-11.118733268578\\
314	-11.118733268578\\
315	-11.118733268578\\
316	-11.118733268578\\
317	-11.118733268578\\
318	-11.118733268578\\
319	-11.118733268578\\
320	-11.118733268578\\
321	-11.118733268578\\
322	-11.118733268578\\
323	-11.118733268578\\
324	-11.118733268578\\
325	-11.118733268578\\
326	-11.118733268578\\
327	-11.118733268578\\
328	-11.118733268578\\
329	-11.118733268578\\
330	-11.118733268578\\
331	-11.118733268578\\
332	-11.118733268578\\
333	-11.118733268578\\
334	-11.118733268578\\
335	-11.118733268578\\
336	-11.118733268578\\
337	-11.118733268578\\
338	-11.118733268578\\
339	-11.118733268578\\
340	-11.118733268578\\
341	-11.118733268578\\
342	-11.118733268578\\
343	-11.118733268578\\
344	-11.118733268578\\
345	-11.118733268578\\
346	-11.118733268578\\
347	-11.118733268578\\
348	-11.118733268578\\
349	-11.118733268578\\
350	-11.118733268578\\
351	-11.118733268578\\
352	-11.118733268578\\
353	-11.118733268578\\
354	-11.118733268578\\
355	-11.118733268578\\
356	-11.118733268578\\
357	-11.118733268578\\
358	-11.118733268578\\
359	-11.118733268578\\
360	-11.118733268578\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10.9946201048985\\
1	-10.9946201048985\\
2	-10.9946201048985\\
3	-10.9946201048985\\
4	-10.9946201048985\\
5	-10.9946201048985\\
6	-10.9946201048985\\
7	-10.9946201048985\\
8	-10.9946201048985\\
9	-10.9946201048985\\
10	-10.9946201048985\\
11	-10.9946201048985\\
12	-10.9946201048985\\
13	-10.9946201048985\\
14	-10.8375683660366\\
15	-10.5822369873892\\
16	-10.3997690776494\\
17	-10.2858141559999\\
18	-10.2353705359128\\
19	-10.2415980850671\\
20	-10.2941590251297\\
21	-10.3769591236211\\
22	-10.4653889101523\\
23	-10.5238014595134\\
24	-10.5051728254002\\
25	-10.3561120599014\\
26	-10.0294062941385\\
27	-9.50066248031736\\
28	-8.77874355373112\\
29	-7.9016343905535\\
30	-6.921173658581\\
31	-5.88765183991354\\
32	-4.84131049746801\\
33	-3.8105760874635\\
34	-2.813846449851\\
35	-1.86222473577155\\
36	-0.961963838963034\\
37	-0.116285365036855\\
38	0.673380682955353\\
39	1.40658874622177\\
40	2.08336384859774\\
41	2.70387641455636\\
42	3.26823413046572\\
43	3.77634368999508\\
44	4.22781162497538\\
45	4.62186367988272\\
46	4.95726819406252\\
47	5.23225200587448\\
48	5.4443982403752\\
49	5.59051428069457\\
50	5.66645512262854\\
51	5.66688156282996\\
52	5.58492299923439\\
53	5.41169870810395\\
54	5.13562527474509\\
55	4.74139470580683\\
56	4.20843783931519\\
57	3.50858321742811\\
58	2.60251527296768\\
59	1.43482244326436\\
60	-0.0702675666434341\\
61	-1.99493380808942\\
62	-4.28545701323777\\
63	-6.03879951069551\\
64	-5.16286933180849\\
65	-2.32554273127756\\
66	0.557150102622782\\
67	3.01613436392105\\
68	5.08223415219633\\
69	6.84064450726003\\
70	8.36024311174831\\
71	9.69052810084858\\
72	10.8667711236581\\
73	11.9145138927015\\
74	12.852650803923\\
75	13.6954551198166\\
76	14.4539152223731\\
77	15.1366308405577\\
78	15.7504266199729\\
79	16.3007809353987\\
80	16.7921314229634\\
81	17.2280964936918\\
82	17.6116383874897\\
83	17.9451847274481\\
84	18.2307200320146\\
85	18.4698550503801\\
86	18.6638793930774\\
87	18.8138013016004\\
88	18.9203772681855\\
89	18.9841334085624\\
90	19.0053798951015\\
91	18.9842193006755\\
92	18.9205493324334\\
93	18.814060110545\\
94	18.6642258378043\\
95	18.4702903819577\\
96	18.2312459217524\\
97	17.9458033510255\\
98	17.6123525404814\\
99	17.2289097495895\\
100	16.7930483501758\\
101	16.3018073980181\\
102	15.7515702002922\\
103	15.1379014428327\\
104	14.4553259534817\\
105	13.6970236052257\\
106	12.8544012103684\\
107	11.9164801409132\\
108	10.869002190806\\
109	9.69309717434612\\
110	8.36326424925393\\
111	6.84430489501104\\
112	5.08686116247934\\
113	3.02234572808047\\
114	0.56620627421045\\
115	-2.31104006474578\\
116	-5.13983896983177\\
117	-6.01527112552069\\
118	-4.27209043533747\\
119	-1.9880646552918\\
120	-0.0663237239435968\\
121	1.43737984646421\\
122	2.60434132002914\\
123	3.50998001884338\\
124	4.20955470998749\\
125	4.74230814458933\\
126	5.13637381087068\\
127	5.41229931677611\\
128	5.58537932853858\\
129	5.66718823409721\\
130	5.66660001268582\\
131	5.59047969528104\\
132	5.44416143426029\\
133	5.23178528660616\\
134	4.9565387355635\\
135	4.62083311414506\\
136	4.22643545018256\\
137	3.77457052088672\\
138	3.26600481858391\\
139	2.7011230846281\\
140	2.08000894116355\\
141	1.4025442428454\\
142	0.668547850095608\\
143	-0.122015090203735\\
144	-0.968705694128799\\
145	-1.87009323156279\\
146	-2.82294038153714\\
147	-3.82095069515992\\
148	-4.85292949889197\\
149	-5.9003121308449\\
150	-6.93440350234517\\
151	-7.9145920842254\\
152	-8.79019177629182\\
153	-9.50912762272964\\
154	-10.0335583565325\\
155	-10.3551932956794\\
156	-10.499184542447\\
157	-10.5133472888756\\
158	-10.4513508923584\\
159	-10.3602247231583\\
160	-10.2754800697225\\
161	-10.2215540871895\\
162	-10.214384656508\\
163	-10.2641858930982\\
164	-10.3777066092812\\
165	-10.5598834618798\\
166	-10.8150215107755\\
167	-10.9946201048985\\
168	-10.9946201048985\\
169	-10.9946201048985\\
170	-10.9946201048985\\
171	-10.9946201048985\\
172	-10.9946201048985\\
173	-10.9946201048985\\
174	-10.9946201048985\\
175	-10.9946201048985\\
176	-10.9946201048985\\
177	-10.9946201048985\\
178	-10.9946201048985\\
179	-10.9946201048985\\
180	-10.9946201048985\\
181	-10.9946201048985\\
182	-10.9946201048985\\
183	-10.9946201048985\\
184	-10.9946201048985\\
185	-10.9946201048985\\
186	-10.9946201048985\\
187	-10.9946201048985\\
188	-10.9946201048985\\
189	-10.9946201048985\\
190	-10.9946201048985\\
191	-10.9946201048985\\
192	-10.9946201048985\\
193	-10.9946201048985\\
194	-10.9946201048985\\
195	-10.9946201048985\\
196	-10.9946201048985\\
197	-10.9946201048985\\
198	-10.9946201048985\\
199	-10.9946201048985\\
200	-10.9946201048985\\
201	-10.9946201048985\\
202	-10.9946201048985\\
203	-10.9946201048985\\
204	-10.9946201048985\\
205	-10.9946201048985\\
206	-10.9946201048985\\
207	-10.9946201048985\\
208	-10.9946201048985\\
209	-10.9946201048985\\
210	-10.9946201048985\\
211	-10.9946201048985\\
212	-10.9946201048985\\
213	-10.9946201048985\\
214	-10.9946201048985\\
215	-10.9946201048985\\
216	-10.9946201048985\\
217	-10.9946201048985\\
218	-10.9946201048985\\
219	-10.9946201048985\\
220	-10.9946201048985\\
221	-10.9946201048985\\
222	-10.9946201048985\\
223	-10.9946201048985\\
224	-10.9946201048985\\
225	-10.9946201048985\\
226	-10.9946201048985\\
227	-10.9946201048985\\
228	-10.9946201048985\\
229	-10.9946201048985\\
230	-10.9946201048985\\
231	-10.9946201048985\\
232	-10.9946201048985\\
233	-10.9946201048985\\
234	-10.9946201048985\\
235	-10.9946201048985\\
236	-10.9946201048985\\
237	-10.9946201048985\\
238	-10.9946201048985\\
239	-10.9946201048985\\
240	-10.9946201048985\\
241	-10.9946201048985\\
242	-10.9946201048985\\
243	-10.9946201048985\\
244	-10.9946201048985\\
245	-10.9946201048985\\
246	-10.9946201048985\\
247	-10.9946201048985\\
248	-10.9946201048985\\
249	-10.9946201048985\\
250	-10.9946201048985\\
251	-10.9946201048985\\
252	-10.9946201048985\\
253	-10.9946201048985\\
254	-10.9946201048985\\
255	-10.9946201048985\\
256	-10.9946201048985\\
257	-10.9946201048985\\
258	-10.9946201048985\\
259	-10.9946201048985\\
260	-10.9946201048985\\
261	-10.9946201048985\\
262	-10.9946201048985\\
263	-10.9946201048985\\
264	-10.9946201048985\\
265	-10.9946201048985\\
266	-10.9946201048985\\
267	-10.9946201048985\\
268	-10.9946201048985\\
269	-10.9946201048985\\
270	-10.9946201048985\\
271	-10.9946201048985\\
272	-10.9946201048985\\
273	-10.9946201048985\\
274	-10.9946201048985\\
275	-10.9946201048985\\
276	-10.9946201048985\\
277	-10.9946201048985\\
278	-10.9946201048985\\
279	-10.9946201048985\\
280	-10.9946201048985\\
281	-10.9946201048985\\
282	-10.9946201048985\\
283	-10.9946201048985\\
284	-10.9946201048985\\
285	-10.9946201048985\\
286	-10.9946201048985\\
287	-10.9946201048985\\
288	-10.9946201048985\\
289	-10.9946201048985\\
290	-10.9946201048985\\
291	-10.9946201048985\\
292	-10.9946201048985\\
293	-10.9946201048985\\
294	-10.9946201048985\\
295	-10.9946201048985\\
296	-10.9946201048985\\
297	-10.9946201048985\\
298	-10.9946201048985\\
299	-10.9946201048985\\
300	-10.9946201048985\\
301	-10.9946201048985\\
302	-10.9946201048985\\
303	-10.9946201048985\\
304	-10.9946201048985\\
305	-10.9946201048985\\
306	-10.9946201048985\\
307	-10.9946201048985\\
308	-10.9946201048985\\
309	-10.9946201048985\\
310	-10.9946201048985\\
311	-10.9946201048985\\
312	-10.9946201048985\\
313	-10.9946201048985\\
314	-10.9946201048985\\
315	-10.9946201048985\\
316	-10.9946201048985\\
317	-10.9946201048985\\
318	-10.9946201048985\\
319	-10.9946201048985\\
320	-10.9946201048985\\
321	-10.9946201048985\\
322	-10.9946201048985\\
323	-10.9946201048985\\
324	-10.9946201048985\\
325	-10.9946201048985\\
326	-10.9946201048985\\
327	-10.9946201048985\\
328	-10.9946201048985\\
329	-10.9946201048985\\
330	-10.9946201048985\\
331	-10.9946201048985\\
332	-10.9946201048985\\
333	-10.9946201048985\\
334	-10.9946201048985\\
335	-10.9946201048985\\
336	-10.9946201048985\\
337	-10.9946201048985\\
338	-10.9946201048985\\
339	-10.9946201048985\\
340	-10.9946201048985\\
341	-10.9946201048985\\
342	-10.9946201048985\\
343	-10.9946201048985\\
344	-10.9946201048985\\
345	-10.9946201048985\\
346	-10.9946201048985\\
347	-10.9946201048985\\
348	-10.9946201048985\\
349	-10.9946201048985\\
350	-10.9946201048985\\
351	-10.9946201048985\\
352	-10.9946201048985\\
353	-10.9946201048985\\
354	-10.9946201048985\\
355	-10.9946201048985\\
356	-10.9946201048985\\
357	-10.9946201048985\\
358	-10.9946201048985\\
359	-10.9946201048985\\
360	-10.9946201048985\\
};
\end{axis}
\end{tikzpicture}%

==> images/dipole_array_broadside_uniform_ampl_rg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.434in,
height=1.5in,
at={(0.416in,0.409in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ in }{^\circ}$},
ymin=-5,
ymax=20,
ytick={-5,  0,  5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
%ylabel={Realized gain in dBi},
ylabel={Realized gain/directvity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-12.3827911688086\\
1	-12.3827911688086\\
2	-12.3827911688086\\
3	-12.3827911688086\\
4	-12.3827911688086\\
5	-12.3827911688086\\
6	-12.3827911688086\\
7	-12.3827911688086\\
8	-12.3827911688086\\
9	-12.3827911688086\\
10	-12.3827911688086\\
11	-12.3827911688086\\
12	-12.3827911688086\\
13	-11.9573355052619\\
14	-11.601237770469\\
15	-11.3200687786402\\
16	-11.109263779167\\
17	-10.9646964559958\\
18	-10.8819610555171\\
19	-10.8554555277896\\
20	-10.8771346685939\\
21	-10.934814638246\\
22	-11.0100166441732\\
23	-11.075671826075\\
24	-11.0947325731215\\
25	-11.0217624279241\\
26	-10.809945050624\\
27	-10.4236696596555\\
28	-9.85147122487801\\
29	-9.1107224170695\\
30	-8.2404042942029\\
31	-7.2874796861117\\
32	-6.29530178065292\\
33	-5.29795468650646\\
34	-4.3195256101816\\
35	-3.37579485904342\\
36	-2.47649816391492\\
37	-1.62731378654327\\
38	-0.831350863738523\\
39	-0.0901800890659093\\
40	0.595480880096734\\
41	1.22531972803991\\
42	1.79913699942823\\
43	2.3166509217599\\
44	2.77736028943298\\
45	3.18043883227825\\
46	3.52464242937426\\
47	3.80821499478407\\
48	4.02878072319995\\
49	4.18321007235413\\
50	4.26744437633438\\
51	4.27625885375949\\
52	4.20293489281863\\
53	4.0387978166542\\
54	3.77255235262382\\
55	3.38930916352555\\
56	2.86913470722286\\
57	2.1848712680615\\
58	1.29890990131045\\
59	0.158876235564651\\
60	-1.30537161301529\\
61	-3.16612784144901\\
62	-5.36308567225998\\
63	-7.07213236230355\\
64	-6.36668145146771\\
65	-3.68488974652115\\
66	-0.855723511907321\\
67	1.58986318023594\\
68	3.65499874816992\\
69	5.41623553168513\\
70	6.93967553020184\\
71	8.27387640516855\\
72	9.45379127242526\\
73	10.5048681730213\\
74	11.4459914862357\\
75	12.2914546207286\\
76	13.0522752218024\\
77	13.7370830774\\
78	14.3527305571383\\
79	14.9047204493491\\
80	15.3975114008683\\
81	15.8347396755843\\
82	16.2193825555493\\
83	16.5538802454482\\
84	16.8402276993278\\
85	17.080044222924\\
86	17.2746263228768\\
87	17.4249876502229\\
88	17.5318887540073\\
89	17.5958585522411\\
90	17.6172088311914\\
91	17.596042625803\\
92	17.532256961774\\
93	17.4255401144808\\
94	17.2753632295434\\
95	17.0809658244794\\
96	16.841334318601\\
97	16.5551722800691\\
98	16.2208604827023\\
99	15.8364040563765\\
100	15.3993628830464\\
101	14.9067597660588\\
102	14.3549585175316\\
103	13.7395005414095\\
104	13.0548830448432\\
105	12.2942535414018\\
106	11.4489819047832\\
107	10.5080497157336\\
108	9.45716192311442\\
109	8.27743072346003\\
110	6.94340083881115\\
111	5.42010328146009\\
112	3.65894350112334\\
113	1.59372689167479\\
114	-0.852351744302877\\
115	-3.68312413411379\\
116	-6.36879451195799\\
117	-7.0772846222012\\
118	-5.3661329132723\\
119	-3.16655596931666\\
120	-1.30412488292291\\
121	0.161181200036813\\
122	1.30193826596115\\
123	2.188435248594\\
124	2.87312251557716\\
125	3.39365058423287\\
126	3.77720149408976\\
127	4.04372403856331\\
128	4.208117850749\\
129	4.2816857636503\\
130	4.27310857553939\\
131	4.18911041880071\\
132	4.03492161306828\\
133	3.81460691527584\\
134	3.53130305363081\\
135	3.18739473749079\\
136	2.78464945409231\\
137	2.32432624686962\\
138	1.80727121358336\\
139	1.23401219047742\\
140	0.604867002189563\\
141	-0.0799158164096264\\
142	-0.819956931977134\\
143	-1.61444721329249\\
144	-2.46169182667864\\
145	-3.35841557976753\\
146	-4.29872450900491\\
147	-5.27261807133818\\
148	-6.26402532138996\\
149	-7.24861349066166\\
150	-8.19224444953093\\
151	-9.05191942880288\\
152	-9.78161768264963\\
153	-10.3438005953596\\
154	-10.7225412407759\\
155	-10.9301087768606\\
156	-11.0020049349971\\
157	-10.9842901800496\\
158	-10.9214687324031\\
159	-10.849803915258\\
160	-10.7958315405549\\
161	-10.7777205207881\\
162	-10.8075008540382\\
163	-10.8931591386871\\
164	-11.0402914275423\\
165	-11.2533237236256\\
166	-11.536413756204\\
167	-11.894160739371\\
168	-12.3322390340806\\
169	-12.3827911688086\\
170	-12.3827911688086\\
171	-12.3827911688086\\
172	-12.3827911688086\\
173	-12.3827911688086\\
174	-12.3827911688086\\
175	-12.3827911688086\\
176	-12.3827911688086\\
177	-12.3827911688086\\
178	-12.3827911688086\\
179	-12.3827911688086\\
180	-12.3827911688086\\
181	-12.3827911688086\\
182	-12.3827911688086\\
183	-12.3827911688086\\
184	-12.3827911688086\\
185	-12.3827911688086\\
186	-12.3827911688086\\
187	-12.3827911688086\\
188	-12.3827911688086\\
189	-12.3827911688086\\
190	-12.3827911688086\\
191	-12.3827911688086\\
192	-12.3827911688086\\
193	-12.3827911688086\\
194	-12.3827911688086\\
195	-12.3827911688086\\
196	-12.3827911688086\\
197	-12.3827911688086\\
198	-12.3827911688086\\
199	-12.3827911688086\\
200	-12.3827911688086\\
201	-12.3827911688086\\
202	-12.3827911688086\\
203	-12.3827911688086\\
204	-12.3827911688086\\
205	-12.3827911688086\\
206	-12.3827911688086\\
207	-12.3827911688086\\
208	-12.3827911688086\\
209	-12.3827911688086\\
210	-12.3827911688086\\
211	-12.3827911688086\\
212	-12.3827911688086\\
213	-12.3827911688086\\
214	-12.3827911688086\\
215	-12.3827911688086\\
216	-12.3827911688086\\
217	-12.3827911688086\\
218	-12.3827911688086\\
219	-12.3827911688086\\
220	-12.3827911688086\\
221	-12.3827911688086\\
222	-12.3827911688086\\
223	-12.3827911688086\\
224	-12.3827911688086\\
225	-12.3827911688086\\
226	-12.3827911688086\\
227	-12.3827911688086\\
228	-12.3827911688086\\
229	-12.3827911688086\\
230	-12.3827911688086\\
231	-12.3827911688086\\
232	-12.3827911688086\\
233	-12.3827911688086\\
234	-12.3827911688086\\
235	-12.3827911688086\\
236	-12.3827911688086\\
237	-12.3827911688086\\
238	-12.3827911688086\\
239	-12.3827911688086\\
240	-12.3827911688086\\
241	-12.3827911688086\\
242	-12.3827911688086\\
243	-12.3827911688086\\
244	-12.3827911688086\\
245	-12.3827911688086\\
246	-12.3827911688086\\
247	-12.3827911688086\\
248	-12.3827911688086\\
249	-12.3827911688086\\
250	-12.3827911688086\\
251	-12.3827911688086\\
252	-12.3827911688086\\
253	-12.3827911688086\\
254	-12.3827911688086\\
255	-12.3827911688086\\
256	-12.3827911688086\\
257	-12.3827911688086\\
258	-12.3827911688086\\
259	-12.3827911688086\\
260	-12.3827911688086\\
261	-12.3827911688086\\
262	-12.3827911688086\\
263	-12.3827911688086\\
264	-12.3827911688086\\
265	-12.3827911688086\\
266	-12.3827911688086\\
267	-12.3827911688086\\
268	-12.3827911688086\\
269	-12.3827911688086\\
270	-12.3827911688086\\
271	-12.3827911688086\\
272	-12.3827911688086\\
273	-12.3827911688086\\
274	-12.3827911688086\\
275	-12.3827911688086\\
276	-12.3827911688086\\
277	-12.3827911688086\\
278	-12.3827911688086\\
279	-12.3827911688086\\
280	-12.3827911688086\\
281	-12.3827911688086\\
282	-12.3827911688086\\
283	-12.3827911688086\\
284	-12.3827911688086\\
285	-12.3827911688086\\
286	-12.3827911688086\\
287	-12.3827911688086\\
288	-12.3827911688086\\
289	-12.3827911688086\\
290	-12.3827911688086\\
291	-12.3827911688086\\
292	-12.3827911688086\\
293	-12.3827911688086\\
294	-12.3827911688086\\
295	-12.3827911688086\\
296	-12.3827911688086\\
297	-12.3827911688086\\
298	-12.3827911688086\\
299	-12.3827911688086\\
300	-12.3827911688086\\
301	-12.3827911688086\\
302	-12.3827911688086\\
303	-12.3827911688086\\
304	-12.3827911688086\\
305	-12.3827911688086\\
306	-12.3827911688086\\
307	-12.3827911688086\\
308	-12.3827911688086\\
309	-12.3827911688086\\
310	-12.3827911688086\\
311	-12.3827911688086\\
312	-12.3827911688086\\
313	-12.3827911688086\\
314	-12.3827911688086\\
315	-12.3827911688086\\
316	-12.3827911688086\\
317	-12.3827911688086\\
318	-12.3827911688086\\
319	-12.3827911688086\\
320	-12.3827911688086\\
321	-12.3827911688086\\
322	-12.3827911688086\\
323	-12.3827911688086\\
324	-12.3827911688086\\
325	-12.3827911688086\\
326	-12.3827911688086\\
327	-12.3827911688086\\
328	-12.3827911688086\\
329	-12.3827911688086\\
330	-12.3827911688086\\
331	-12.3827911688086\\
332	-12.3827911688086\\
333	-12.3827911688086\\
334	-12.3827911688086\\
335	-12.3827911688086\\
336	-12.3827911688086\\
337	-12.3827911688086\\
338	-12.3827911688086\\
339	-12.3827911688086\\
340	-12.3827911688086\\
341	-12.3827911688086\\
342	-12.3827911688086\\
343	-12.3827911688086\\
344	-12.3827911688086\\
345	-12.3827911688086\\
346	-12.3827911688086\\
347	-12.3827911688086\\
348	-12.3827911688086\\
349	-12.3827911688086\\
350	-12.3827911688086\\
351	-12.3827911688086\\
352	-12.3827911688086\\
353	-12.3827911688086\\
354	-12.3827911688086\\
355	-12.3827911688086\\
356	-12.3827911688086\\
357	-12.3827911688086\\
358	-12.3827911688086\\
359	-12.3827911688086\\
360	-12.3827911688086\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-11.118733268578\\
1	-11.118733268578\\
2	-11.118733268578\\
3	-11.118733268578\\
4	-11.118733268578\\
5	-11.118733268578\\
6	-11.118733268578\\
7	-11.118733268578\\
8	-11.118733268578\\
9	-11.118733268578\\
10	-11.118733268578\\
11	-11.118733268578\\
12	-11.118733268578\\
13	-11.118733268578\\
14	-11.118733268578\\
15	-11.118733268578\\
16	-11.118733268578\\
17	-11.118733268578\\
18	-11.118733268578\\
19	-11.118733268578\\
20	-11.118733268578\\
21	-11.118733268578\\
22	-11.118733268578\\
23	-11.118733268578\\
24	-11.118733268578\\
25	-11.118733268578\\
26	-11.118733268578\\
27	-9.70254614466739\\
28	-8.34471933679164\\
29	-7.09551304946325\\
30	-5.94074738971884\\
31	-4.86971202112459\\
32	-3.87418679380368\\
33	-2.94779632858962\\
34	-2.08557193903562\\
35	-1.28364744595505\\
36	-0.539044627022592\\
37	0.150479189792775\\
38	0.786538840426646\\
39	1.37019553323761\\
40	1.90200464533851\\
41	2.38204136378193\\
42	2.80990629377314\\
43	3.18471135263947\\
44	3.50504450870621\\
45	3.76890993140193\\
46	3.97363755771376\\
47	4.11575246793193\\
48	4.19078902458987\\
49	4.19302612577466\\
50	4.11510573241742\\
51	3.94747243790673\\
52	3.67752804900404\\
53	3.28831250393519\\
54	2.75635721099601\\
55	2.04800263083432\\
56	1.11264408514938\\
57	-0.130789595963817\\
58	-1.82434155557723\\
59	-4.25299487470348\\
60	-8.13842446378344\\
61	-11.118733268578\\
62	-11.118733268578\\
63	-7.77022794081108\\
64	-2.86034516012632\\
65	0.426072330400593\\
66	2.92223987755236\\
67	4.94363625707128\\
68	6.64412982823249\\
69	8.11040553388092\\
70	9.39613483011445\\
71	10.5368488130125\\
72	11.5572738328511\\
73	12.4752942824696\\
74	13.3042475618009\\
75	14.0543283163194\\
76	14.7334868580221\\
77	15.3480255559433\\
78	15.9030071538525\\
79	16.4025417221626\\
80	16.849992837419\\
81	17.248128528182\\
82	17.5992335237515\\
83	17.9051937831828\\
84	18.1675607496302\\
85	18.387600471297\\
86	18.566331190936\\
87	18.7045519527765\\
88	18.8028640376777\\
89	18.861686505876\\
90	18.881266731422\\
91	18.861686505876\\
92	18.8028640376777\\
93	18.7045519527765\\
94	18.566331190936\\
95	18.387600471297\\
96	18.1675607496302\\
97	17.9051937831829\\
98	17.5992335237515\\
99	17.248128528182\\
100	16.849992837419\\
101	16.4025417221626\\
102	15.9030071538525\\
103	15.3480255559433\\
104	14.7334868580221\\
105	14.0543283163194\\
106	13.3042475618009\\
107	12.4752942824696\\
108	11.5572738328511\\
109	10.5368488130125\\
110	9.39613483011446\\
111	8.11040553388093\\
112	6.64412982823248\\
113	4.94363625707127\\
114	2.92223987755235\\
115	0.426072330400614\\
116	-2.86034516012634\\
117	-7.77022794081104\\
118	-11.118733268578\\
119	-11.118733268578\\
120	-8.13842446378354\\
121	-4.25299487470345\\
122	-1.82434155557723\\
123	-0.130789595963805\\
124	1.11264408514938\\
125	2.04800263083434\\
126	2.75635721099601\\
127	3.28831250393521\\
128	3.67752804900405\\
129	3.94747243790673\\
130	4.11510573241743\\
131	4.19302612577467\\
132	4.19078902458988\\
133	4.11575246793194\\
134	3.97363755771377\\
135	3.76890993140194\\
136	3.50504450870622\\
137	3.18471135263948\\
138	2.80990629377316\\
139	2.38204136378195\\
140	1.90200464533854\\
141	1.37019553323764\\
142	0.786538840426667\\
143	0.150479189792793\\
144	-0.539044627022557\\
145	-1.28364744595503\\
146	-2.08557193903558\\
147	-2.94779632858958\\
148	-3.87418679380365\\
149	-4.86971202112454\\
150	-5.94074738971879\\
151	-7.09551304946319\\
152	-8.34471933679159\\
153	-9.70254614466731\\
154	-11.118733268578\\
155	-11.118733268578\\
156	-11.118733268578\\
157	-11.118733268578\\
158	-11.118733268578\\
159	-11.118733268578\\
160	-11.118733268578\\
161	-11.118733268578\\
162	-11.118733268578\\
163	-11.118733268578\\
164	-11.118733268578\\
165	-11.118733268578\\
166	-11.118733268578\\
167	-11.118733268578\\
168	-11.118733268578\\
169	-11.118733268578\\
170	-11.118733268578\\
171	-11.118733268578\\
172	-11.118733268578\\
173	-11.118733268578\\
174	-11.118733268578\\
175	-11.118733268578\\
176	-11.118733268578\\
177	-11.118733268578\\
178	-11.118733268578\\
179	-11.118733268578\\
180	-11.118733268578\\
181	-11.118733268578\\
182	-11.118733268578\\
183	-11.118733268578\\
184	-11.118733268578\\
185	-11.118733268578\\
186	-11.118733268578\\
187	-11.118733268578\\
188	-11.118733268578\\
189	-11.118733268578\\
190	-11.118733268578\\
191	-11.118733268578\\
192	-11.118733268578\\
193	-11.118733268578\\
194	-11.118733268578\\
195	-11.118733268578\\
196	-11.118733268578\\
197	-11.118733268578\\
198	-11.118733268578\\
199	-11.118733268578\\
200	-11.118733268578\\
201	-11.118733268578\\
202	-11.118733268578\\
203	-11.118733268578\\
204	-11.118733268578\\
205	-11.118733268578\\
206	-11.118733268578\\
207	-11.118733268578\\
208	-11.118733268578\\
209	-11.118733268578\\
210	-11.118733268578\\
211	-11.118733268578\\
212	-11.118733268578\\
213	-11.118733268578\\
214	-11.118733268578\\
215	-11.118733268578\\
216	-11.118733268578\\
217	-11.118733268578\\
218	-11.118733268578\\
219	-11.118733268578\\
220	-11.118733268578\\
221	-11.118733268578\\
222	-11.118733268578\\
223	-11.118733268578\\
224	-11.118733268578\\
225	-11.118733268578\\
226	-11.118733268578\\
227	-11.118733268578\\
228	-11.118733268578\\
229	-11.118733268578\\
230	-11.118733268578\\
231	-11.118733268578\\
232	-11.118733268578\\
233	-11.118733268578\\
234	-11.118733268578\\
235	-11.118733268578\\
236	-11.118733268578\\
237	-11.118733268578\\
238	-11.118733268578\\
239	-11.118733268578\\
240	-11.118733268578\\
241	-11.118733268578\\
242	-11.118733268578\\
243	-11.118733268578\\
244	-11.118733268578\\
245	-11.118733268578\\
246	-11.118733268578\\
247	-11.118733268578\\
248	-11.118733268578\\
249	-11.118733268578\\
250	-11.118733268578\\
251	-11.118733268578\\
252	-11.118733268578\\
253	-11.118733268578\\
254	-11.118733268578\\
255	-11.118733268578\\
256	-11.118733268578\\
257	-11.118733268578\\
258	-11.118733268578\\
259	-11.118733268578\\
260	-11.118733268578\\
261	-11.118733268578\\
262	-11.118733268578\\
263	-11.118733268578\\
264	-11.118733268578\\
265	-11.118733268578\\
266	-11.118733268578\\
267	-11.118733268578\\
268	-11.118733268578\\
269	-11.118733268578\\
270	-11.118733268578\\
271	-11.118733268578\\
272	-11.118733268578\\
273	-11.118733268578\\
274	-11.118733268578\\
275	-11.118733268578\\
276	-11.118733268578\\
277	-11.118733268578\\
278	-11.118733268578\\
279	-11.118733268578\\
280	-11.118733268578\\
281	-11.118733268578\\
282	-11.118733268578\\
283	-11.118733268578\\
284	-11.118733268578\\
285	-11.118733268578\\
286	-11.118733268578\\
287	-11.118733268578\\
288	-11.118733268578\\
289	-11.118733268578\\
290	-11.118733268578\\
291	-11.118733268578\\
292	-11.118733268578\\
293	-11.118733268578\\
294	-11.118733268578\\
295	-11.118733268578\\
296	-11.118733268578\\
297	-11.118733268578\\
298	-11.118733268578\\
299	-11.118733268578\\
300	-11.118733268578\\
301	-11.118733268578\\
302	-11.118733268578\\
303	-11.118733268578\\
304	-11.118733268578\\
305	-11.118733268578\\
306	-11.118733268578\\
307	-11.118733268578\\
308	-11.118733268578\\
309	-11.118733268578\\
310	-11.118733268578\\
311	-11.118733268578\\
312	-11.118733268578\\
313	-11.118733268578\\
314	-11.118733268578\\
315	-11.118733268578\\
316	-11.118733268578\\
317	-11.118733268578\\
318	-11.118733268578\\
319	-11.118733268578\\
320	-11.118733268578\\
321	-11.118733268578\\
322	-11.118733268578\\
323	-11.118733268578\\
324	-11.118733268578\\
325	-11.118733268578\\
326	-11.118733268578\\
327	-11.118733268578\\
328	-11.118733268578\\
329	-11.118733268578\\
330	-11.118733268578\\
331	-11.118733268578\\
332	-11.118733268578\\
333	-11.118733268578\\
334	-11.118733268578\\
335	-11.118733268578\\
336	-11.118733268578\\
337	-11.118733268578\\
338	-11.118733268578\\
339	-11.118733268578\\
340	-11.118733268578\\
341	-11.118733268578\\
342	-11.118733268578\\
343	-11.118733268578\\
344	-11.118733268578\\
345	-11.118733268578\\
346	-11.118733268578\\
347	-11.118733268578\\
348	-11.118733268578\\
349	-11.118733268578\\
350	-11.118733268578\\
351	-11.118733268578\\
352	-11.118733268578\\
353	-11.118733268578\\
354	-11.118733268578\\
355	-11.118733268578\\
356	-11.118733268578\\
357	-11.118733268578\\
358	-11.118733268578\\
359	-11.118733268578\\
360	-11.118733268578\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-12.3961446806078\\
1	-12.3961446806078\\
2	-12.3961446806078\\
3	-12.3961446806078\\
4	-12.3961446806078\\
5	-12.3961446806078\\
6	-12.3961446806078\\
7	-12.3961446806078\\
8	-12.3961446806078\\
9	-12.3961446806078\\
10	-12.3961446806078\\
11	-12.3961446806078\\
12	-12.3961446806078\\
13	-12.3961446806078\\
14	-12.2390929417458\\
15	-11.9837615630985\\
16	-11.8012936533586\\
17	-11.6873387317091\\
18	-11.6368951116221\\
19	-11.6431226607764\\
20	-11.695683600839\\
21	-11.7784836993304\\
22	-11.8669134858616\\
23	-11.9253260352227\\
24	-11.9066974011094\\
25	-11.7576366356106\\
26	-11.4309308698478\\
27	-10.9021870560266\\
28	-10.1802681294404\\
29	-9.30315896626279\\
30	-8.32269823429028\\
31	-7.28917641562282\\
32	-6.24283507317729\\
33	-5.21210066317278\\
34	-4.21537102556028\\
35	-3.26374931148083\\
36	-2.36348841467231\\
37	-1.51780994074614\\
38	-0.728143892753928\\
39	0.00506417051249324\\
40	0.681839272888461\\
41	1.30235183884708\\
42	1.86670955475644\\
43	2.3748191142858\\
44	2.82628704926609\\
45	3.22033910417344\\
46	3.55574361835324\\
47	3.8307274301652\\
48	4.04287366466592\\
49	4.18898970498529\\
50	4.26493054691926\\
51	4.26535698712068\\
52	4.18339842352511\\
53	4.01017413239467\\
54	3.73410069903581\\
55	3.33987013009755\\
56	2.80691326360591\\
57	2.10705864171883\\
58	1.2009906972584\\
59	0.0332978675550801\\
60	-1.47179214235271\\
61	-3.3964583837987\\
62	-5.68698158894705\\
63	-7.44032408640479\\
64	-6.56439390751777\\
65	-3.72706730698684\\
66	-0.844374473086498\\
67	1.61460978821177\\
68	3.68070957648705\\
69	5.43911993155075\\
70	6.95871853603903\\
71	8.2890035251393\\
72	9.46524654794886\\
73	10.5129893169922\\
74	11.4511262282138\\
75	12.2939305441073\\
76	13.0523906466638\\
77	13.7351062648484\\
78	14.3489020442636\\
79	14.8992563596894\\
80	15.3906068472542\\
81	15.8265719179825\\
82	16.2101138117805\\
83	16.5436601517388\\
84	16.8291954563053\\
85	17.0683304746708\\
86	17.2623548173681\\
87	17.4122767258911\\
88	17.5188526924762\\
89	17.5826088328532\\
90	17.6038553193922\\
91	17.5826947249662\\
92	17.5190247567242\\
93	17.4125355348357\\
94	17.262701262095\\
95	17.0687658062484\\
96	16.8297213460431\\
97	16.5442787753162\\
98	16.2108279647721\\
99	15.8273851738802\\
100	15.3915237744665\\
101	14.9002828223088\\
102	14.3500456245829\\
103	13.7363768671234\\
104	13.0538013777724\\
105	12.2954990295164\\
106	11.4528766346591\\
107	10.5149555652039\\
108	9.46747761509669\\
109	8.29157259863684\\
110	6.96173967354465\\
111	5.44278031930176\\
112	3.68533658677006\\
113	1.62082115237119\\
114	-0.83531830149883\\
115	-3.71256464045506\\
116	-6.54136354554105\\
117	-7.41679570122997\\
118	-5.67361501104675\\
119	-3.38958923100108\\
120	-1.46784829965288\\
121	0.035855270754932\\
122	1.20281674431986\\
123	2.1084554431341\\
124	2.80803013427821\\
125	3.34078356888005\\
126	3.7348492351614\\
127	4.01077474106683\\
128	4.1838547528293\\
129	4.26566365838793\\
130	4.26507543697654\\
131	4.18895511957176\\
132	4.04263685855101\\
133	3.83026071089688\\
134	3.55501415985422\\
135	3.21930853843578\\
136	2.82491087447328\\
137	2.37304594517744\\
138	1.86448024287463\\
139	1.29959850891882\\
140	0.678484365454271\\
141	0.00101966713612254\\
142	-0.732976725613672\\
143	-1.52353966591301\\
144	-2.37023026983808\\
145	-3.27161780727207\\
146	-4.22446495724642\\
147	-5.2224752708692\\
148	-6.25445407460126\\
149	-7.30183670655418\\
150	-8.33592807805445\\
151	-9.31611665993468\\
152	-10.1917163520011\\
153	-10.9106521984389\\
154	-11.4350829322418\\
155	-11.7567178713886\\
156	-11.9007091181563\\
157	-11.9148718645849\\
158	-11.8528754680677\\
159	-11.7617492988675\\
160	-11.6770046454318\\
161	-11.6230786628988\\
162	-11.6159092322173\\
163	-11.6657104688074\\
164	-11.7792311849905\\
165	-11.9614080375891\\
166	-12.2165460864848\\
167	-12.3961446806078\\
168	-12.3961446806078\\
169	-12.3961446806078\\
170	-12.3961446806078\\
171	-12.3961446806078\\
172	-12.3961446806078\\
173	-12.3961446806078\\
174	-12.3961446806078\\
175	-12.3961446806078\\
176	-12.3961446806078\\
177	-12.3961446806078\\
178	-12.3961446806078\\
179	-12.3961446806078\\
180	-12.3961446806078\\
181	-12.3961446806078\\
182	-12.3961446806078\\
183	-12.3961446806078\\
184	-12.3961446806078\\
185	-12.3961446806078\\
186	-12.3961446806078\\
187	-12.3961446806078\\
188	-12.3961446806078\\
189	-12.3961446806078\\
190	-12.3961446806078\\
191	-12.3961446806078\\
192	-12.3961446806078\\
193	-12.3961446806078\\
194	-12.3961446806078\\
195	-12.3961446806078\\
196	-12.3961446806078\\
197	-12.3961446806078\\
198	-12.3961446806078\\
199	-12.3961446806078\\
200	-12.3961446806078\\
201	-12.3961446806078\\
202	-12.3961446806078\\
203	-12.3961446806078\\
204	-12.3961446806078\\
205	-12.3961446806078\\
206	-12.3961446806078\\
207	-12.3961446806078\\
208	-12.3961446806078\\
209	-12.3961446806078\\
210	-12.3961446806078\\
211	-12.3961446806078\\
212	-12.3961446806078\\
213	-12.3961446806078\\
214	-12.3961446806078\\
215	-12.3961446806078\\
216	-12.3961446806078\\
217	-12.3961446806078\\
218	-12.3961446806078\\
219	-12.3961446806078\\
220	-12.3961446806078\\
221	-12.3961446806078\\
222	-12.3961446806078\\
223	-12.3961446806078\\
224	-12.3961446806078\\
225	-12.3961446806078\\
226	-12.3961446806078\\
227	-12.3961446806078\\
228	-12.3961446806078\\
229	-12.3961446806078\\
230	-12.3961446806078\\
231	-12.3961446806078\\
232	-12.3961446806078\\
233	-12.3961446806078\\
234	-12.3961446806078\\
235	-12.3961446806078\\
236	-12.3961446806078\\
237	-12.3961446806078\\
238	-12.3961446806078\\
239	-12.3961446806078\\
240	-12.3961446806078\\
241	-12.3961446806078\\
242	-12.3961446806078\\
243	-12.3961446806078\\
244	-12.3961446806078\\
245	-12.3961446806078\\
246	-12.3961446806078\\
247	-12.3961446806078\\
248	-12.3961446806078\\
249	-12.3961446806078\\
250	-12.3961446806078\\
251	-12.3961446806078\\
252	-12.3961446806078\\
253	-12.3961446806078\\
254	-12.3961446806078\\
255	-12.3961446806078\\
256	-12.3961446806078\\
257	-12.3961446806078\\
258	-12.3961446806078\\
259	-12.3961446806078\\
260	-12.3961446806078\\
261	-12.3961446806078\\
262	-12.3961446806078\\
263	-12.3961446806078\\
264	-12.3961446806078\\
265	-12.3961446806078\\
266	-12.3961446806078\\
267	-12.3961446806078\\
268	-12.3961446806078\\
269	-12.3961446806078\\
270	-12.3961446806078\\
271	-12.3961446806078\\
272	-12.3961446806078\\
273	-12.3961446806078\\
274	-12.3961446806078\\
275	-12.3961446806078\\
276	-12.3961446806078\\
277	-12.3961446806078\\
278	-12.3961446806078\\
279	-12.3961446806078\\
280	-12.3961446806078\\
281	-12.3961446806078\\
282	-12.3961446806078\\
283	-12.3961446806078\\
284	-12.3961446806078\\
285	-12.3961446806078\\
286	-12.3961446806078\\
287	-12.3961446806078\\
288	-12.3961446806078\\
289	-12.3961446806078\\
290	-12.3961446806078\\
291	-12.3961446806078\\
292	-12.3961446806078\\
293	-12.3961446806078\\
294	-12.3961446806078\\
295	-12.3961446806078\\
296	-12.3961446806078\\
297	-12.3961446806078\\
298	-12.3961446806078\\
299	-12.3961446806078\\
300	-12.3961446806078\\
301	-12.3961446806078\\
302	-12.3961446806078\\
303	-12.3961446806078\\
304	-12.3961446806078\\
305	-12.3961446806078\\
306	-12.3961446806078\\
307	-12.3961446806078\\
308	-12.3961446806078\\
309	-12.3961446806078\\
310	-12.3961446806078\\
311	-12.3961446806078\\
312	-12.3961446806078\\
313	-12.3961446806078\\
314	-12.3961446806078\\
315	-12.3961446806078\\
316	-12.3961446806078\\
317	-12.3961446806078\\
318	-12.3961446806078\\
319	-12.3961446806078\\
320	-12.3961446806078\\
321	-12.3961446806078\\
322	-12.3961446806078\\
323	-12.3961446806078\\
324	-12.3961446806078\\
325	-12.3961446806078\\
326	-12.3961446806078\\
327	-12.3961446806078\\
328	-12.3961446806078\\
329	-12.3961446806078\\
330	-12.3961446806078\\
331	-12.3961446806078\\
332	-12.3961446806078\\
333	-12.3961446806078\\
334	-12.3961446806078\\
335	-12.3961446806078\\
336	-12.3961446806078\\
337	-12.3961446806078\\
338	-12.3961446806078\\
339	-12.3961446806078\\
340	-12.3961446806078\\
341	-12.3961446806078\\
342	-12.3961446806078\\
343	-12.3961446806078\\
344	-12.3961446806078\\
345	-12.3961446806078\\
346	-12.3961446806078\\
347	-12.3961446806078\\
348	-12.3961446806078\\
349	-12.3961446806078\\
350	-12.3961446806078\\
351	-12.3961446806078\\
352	-12.3961446806078\\
353	-12.3961446806078\\
354	-12.3961446806078\\
355	-12.3961446806078\\
356	-12.3961446806078\\
357	-12.3961446806078\\
358	-12.3961446806078\\
359	-12.3961446806078\\
360	-12.3961446806078\\
};
\end{axis}
\end{tikzpicture}%

==> images/dipoles.tex <==
\draw[draw=none,fill=mycolor] (0.04738323, 0.04455480) -- (0.04455480, 0.04738323) -- (0.00000000, 0.00282843) -- (-0.04454773, 0.04737615) -- (-0.04737615, 0.04454773) -- (-0.00282843, 0.00000000) -- (-0.04738323, -0.04455480) -- (-0.04455480, -0.04738323) -- (0.00000000, -0.00282843) -- (0.04454773, -0.04737615) -- (0.04737615, -0.04454773) -- (0.00282843, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.04455480) -- (0.14948216, 0.04738323) -- (0.10492736, 0.00282843) -- (0.06037963, 0.04737615) -- (0.05755121, 0.04454773) -- (0.10209893, 0.00000000) -- (0.05754413, -0.04455480) -- (0.06037256, -0.04738323) -- (0.10492736, -0.00282843) -- (0.14947509, -0.04737615) -- (0.15230351, -0.04454773) -- (0.10775579, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.04455480) -- (0.25440952, 0.04738323) -- (0.20985472, 0.00282843) -- (0.16530699, 0.04737615) -- (0.16247857, 0.04454773) -- (0.20702629, 0.00000000) -- (0.16247150, -0.04455480) -- (0.16529992, -0.04738323) -- (0.20985472, -0.00282843) -- (0.25440245, -0.04737615) -- (0.25723087, -0.04454773) -- (0.21268315, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.04455480) -- (0.35933688, 0.04738323) -- (0.31478208, 0.00282843) -- (0.27023435, 0.04737615) -- (0.26740593, 0.04454773) -- (0.31195365, 0.00000000) -- (0.26739886, -0.04455480) -- (0.27022728, -0.04738323) -- (0.31478208, -0.00282843) -- (0.35932981, -0.04737615) -- (0.36215824, -0.04454773) -- (0.31761051, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.04455480) -- (0.46426424, 0.04738323) -- (0.41970944, 0.00282843) -- (0.37516171, 0.04737615) -- (0.37233329, 0.04454773) -- (0.41688101, 0.00000000) -- (0.37232622, -0.04455480) -- (0.37515464, -0.04738323) -- (0.41970944, -0.00282843) -- (0.46425717, -0.04737615) -- (0.46708560, -0.04454773) -- (0.42253787, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.04455480) -- (0.56919160, 0.04738323) -- (0.52463680, 0.00282843) -- (0.48008907, 0.04737615) -- (0.47726065, 0.04454773) -- (0.52180837, 0.00000000) -- (0.47725358, -0.04455480) -- (0.48008200, -0.04738323) -- (0.52463680, -0.00282843) -- (0.56918453, -0.04737615) -- (0.57201296, -0.04454773) -- (0.52746523, 0.00000000) -- cycle;
\draw[draw=none,fill=mycolor] (0.04738323, 0.17946140) -- (0.04455480, 0.18228983) -- (0.00000000, 0.13773503) -- (-0.04454773, 0.18228276) -- (-0.04737615, 0.17945433) -- (-0.00282843, 0.13490661) -- (-0.04738323, 0.09035181) -- (-0.04455480, 0.08752338) -- (0.00000000, 0.13207818) -- (0.04454773, 0.08753045) -- (0.04737615, 0.09035888) -- (0.00282843, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.17946140) -- (0.14948216, 0.18228983) -- (0.10492736, 0.13773503) -- (0.06037963, 0.18228276) -- (0.05755121, 0.17945433) -- (0.10209893, 0.13490661) -- (0.05754413, 0.09035181) -- (0.06037256, 0.08752338) -- (0.10492736, 0.13207818) -- (0.14947509, 0.08753045) -- (0.15230351, 0.09035888) -- (0.10775579, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.17946140) -- (0.25440952, 0.18228983) -- (0.20985472, 0.13773503) -- (0.16530699, 0.18228276) -- (0.16247857, 0.17945433) -- (0.20702629, 0.13490661) -- (0.16247150, 0.09035181) -- (0.16529992, 0.08752338) -- (0.20985472, 0.13207818) -- (0.25440245, 0.08753045) -- (0.25723087, 0.09035888) -- (0.21268315, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.17946140) -- (0.35933688, 0.18228983) -- (0.31478208, 0.13773503) -- (0.27023435, 0.18228276) -- (0.26740593, 0.17945433) -- (0.31195365, 0.13490661) -- (0.26739886, 0.09035181) -- (0.27022728, 0.08752338) -- (0.31478208, 0.13207818) -- (0.35932981, 0.08753045) -- (0.36215824, 0.09035888) -- (0.31761051, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.17946140) -- (0.46426424, 0.18228983) -- (0.41970944, 0.13773503) -- (0.37516171, 0.18228276) -- (0.37233329, 0.17945433) -- (0.41688101, 0.13490661) -- (0.37232622, 0.09035181) -- (0.37515464, 0.08752338) -- (0.41970944, 0.13207818) -- (0.46425717, 0.08753045) -- (0.46708560, 0.09035888) -- (0.42253787, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.17946140) -- (0.56919160, 0.18228983) -- (0.52463680, 0.13773503) -- (0.48008907, 0.18228276) -- (0.47726065, 0.17945433) -- (0.52180837, 0.13490661) -- (0.47725358, 0.09035181) -- (0.48008200, 0.08752338) -- (0.52463680, 0.13207818) -- (0.56918453, 0.08753045) -- (0.57201296, 0.09035888) -- (0.52746523, 0.13490661) -- cycle;
\draw[draw=none,fill=mycolor] (0.04738323, 0.31436801) -- (0.04455480, 0.31719644) -- (0.00000000, 0.27264164) -- (-0.04454773, 0.31718937) -- (-0.04737615, 0.31436094) -- (-0.00282843, 0.26981321) -- (-0.04738323, 0.22525841) -- (-0.04455480, 0.22242999) -- (0.00000000, 0.26698479) -- (0.04454773, 0.22243706) -- (0.04737615, 0.22526548) -- (0.00282843, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.31436801) -- (0.14948216, 0.31719644) -- (0.10492736, 0.27264164) -- (0.06037963, 0.31718937) -- (0.05755121, 0.31436094) -- (0.10209893, 0.26981321) -- (0.05754413, 0.22525841) -- (0.06037256, 0.22242999) -- (0.10492736, 0.26698479) -- (0.14947509, 0.22243706) -- (0.15230351, 0.22526548) -- (0.10775579, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.31436801) -- (0.25440952, 0.31719644) -- (0.20985472, 0.27264164) -- (0.16530699, 0.31718937) -- (0.16247857, 0.31436094) -- (0.20702629, 0.26981321) -- (0.16247150, 0.22525841) -- (0.16529992, 0.22242999) -- (0.20985472, 0.26698479) -- (0.25440245, 0.22243706) -- (0.25723087, 0.22526548) -- (0.21268315, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.31436801) -- (0.35933688, 0.31719644) -- (0.31478208, 0.27264164) -- (0.27023435, 0.31718937) -- (0.26740593, 0.31436094) -- (0.31195365, 0.26981321) -- (0.26739886, 0.22525841) -- (0.27022728, 0.22242999) -- (0.31478208, 0.26698479) -- (0.35932981, 0.22243706) -- (0.36215824, 0.22526548) -- (0.31761051, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.31436801) -- (0.46426424, 0.31719644) -- (0.41970944, 0.27264164) -- (0.37516171, 0.31718937) -- (0.37233329, 0.31436094) -- (0.41688101, 0.26981321) -- (0.37232622, 0.22525841) -- (0.37515464, 0.22242999) -- (0.41970944, 0.26698479) -- (0.46425717, 0.22243706) -- (0.46708560, 0.22526548) -- (0.42253787, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.31436801) -- (0.56919160, 0.31719644) -- (0.52463680, 0.27264164) -- (0.48008907, 0.31718937) -- (0.47726065, 0.31436094) -- (0.52180837, 0.26981321) -- (0.47725358, 0.22525841) -- (0.48008200, 0.22242999) -- (0.52463680, 0.26698479) -- (0.56918453, 0.22243706) -- (0.57201296, 0.22526548) -- (0.52746523, 0.26981321) -- cycle;
\draw[draw=none,fill=mycolor] (0.04738323, 0.44927462) -- (0.04455480, 0.45210304) -- (0.00000000, 0.40754825) -- (-0.04454773, 0.45209597) -- (-0.04737615, 0.44926755) -- (-0.00282843, 0.40471982) -- (-0.04738323, 0.36016502) -- (-0.04455480, 0.35733659) -- (0.00000000, 0.40189139) -- (0.04454773, 0.35734366) -- (0.04737615, 0.36017209) -- (0.00282843, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.44927462) -- (0.14948216, 0.45210304) -- (0.10492736, 0.40754825) -- (0.06037963, 0.45209597) -- (0.05755121, 0.44926755) -- (0.10209893, 0.40471982) -- (0.05754413, 0.36016502) -- (0.06037256, 0.35733659) -- (0.10492736, 0.40189139) -- (0.14947509, 0.35734366) -- (0.15230351, 0.36017209) -- (0.10775579, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.44927462) -- (0.25440952, 0.45210304) -- (0.20985472, 0.40754825) -- (0.16530699, 0.45209597) -- (0.16247857, 0.44926755) -- (0.20702629, 0.40471982) -- (0.16247150, 0.36016502) -- (0.16529992, 0.35733659) -- (0.20985472, 0.40189139) -- (0.25440245, 0.35734366) -- (0.25723087, 0.36017209) -- (0.21268315, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.44927462) -- (0.35933688, 0.45210304) -- (0.31478208, 0.40754825) -- (0.27023435, 0.45209597) -- (0.26740593, 0.44926755) -- (0.31195365, 0.40471982) -- (0.26739886, 0.36016502) -- (0.27022728, 0.35733659) -- (0.31478208, 0.40189139) -- (0.35932981, 0.35734366) -- (0.36215824, 0.36017209) -- (0.31761051, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.44927462) -- (0.46426424, 0.45210304) -- (0.41970944, 0.40754825) -- (0.37516171, 0.45209597) -- (0.37233329, 0.44926755) -- (0.41688101, 0.40471982) -- (0.37232622, 0.36016502) -- (0.37515464, 0.35733659) -- (0.41970944, 0.40189139) -- (0.46425717, 0.35734366) -- (0.46708560, 0.36017209) -- (0.42253787, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.44927462) -- (0.56919160, 0.45210304) -- (0.52463680, 0.40754825) -- (0.48008907, 0.45209597) -- (0.47726065, 0.44926755) -- (0.52180837, 0.40471982) -- (0.47725358, 0.36016502) -- (0.48008200, 0.35733659) -- (0.52463680, 0.40189139) -- (0.56918453, 0.35734366) -- (0.57201296, 0.36017209) -- (0.52746523, 0.40471982) -- cycle;
\draw[draw=none,fill=mycolor] (0.04738323, 0.58418122) -- (0.04455480, 0.58700965) -- (0.00000000, 0.54245485) -- (-0.04454773, 0.58700258) -- (-0.04737615, 0.58417415) -- (-0.00282843, 0.53962642) -- (-0.04738323, 0.49507163) -- (-0.04455480, 0.49224320) -- (0.00000000, 0.53679800) -- (0.04454773, 0.49225027) -- (0.04737615, 0.49507870) -- (0.00282843, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.58418122) -- (0.14948216, 0.58700965) -- (0.10492736, 0.54245485) -- (0.06037963, 0.58700258) -- (0.05755121, 0.58417415) -- (0.10209893, 0.53962642) -- (0.05754413, 0.49507163) -- (0.06037256, 0.49224320) -- (0.10492736, 0.53679800) -- (0.14947509, 0.49225027) -- (0.15230351, 0.49507870) -- (0.10775579, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.58418122) -- (0.25440952, 0.58700965) -- (0.20985472, 0.54245485) -- (0.16530699, 0.58700258) -- (0.16247857, 0.58417415) -- (0.20702629, 0.53962642) -- (0.16247150, 0.49507163) -- (0.16529992, 0.49224320) -- (0.20985472, 0.53679800) -- (0.25440245, 0.49225027) -- (0.25723087, 0.49507870) -- (0.21268315, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.58418122) -- (0.35933688, 0.58700965) -- (0.31478208, 0.54245485) -- (0.27023435, 0.58700258) -- (0.26740593, 0.58417415) -- (0.31195365, 0.53962642) -- (0.26739886, 0.49507163) -- (0.27022728, 0.49224320) -- (0.31478208, 0.53679800) -- (0.35932981, 0.49225027) -- (0.36215824, 0.49507870) -- (0.31761051, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.58418122) -- (0.46426424, 0.58700965) -- (0.41970944, 0.54245485) -- (0.37516171, 0.58700258) -- (0.37233329, 0.58417415) -- (0.41688101, 0.53962642) -- (0.37232622, 0.49507163) -- (0.37515464, 0.49224320) -- (0.41970944, 0.53679800) -- (0.46425717, 0.49225027) -- (0.46708560, 0.49507870) -- (0.42253787, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.58418122) -- (0.56919160, 0.58700965) -- (0.52463680, 0.54245485) -- (0.48008907, 0.58700258) -- (0.47726065, 0.58417415) -- (0.52180837, 0.53962642) -- (0.47725358, 0.49507163) -- (0.48008200, 0.49224320) -- (0.52463680, 0.53679800) -- (0.56918453, 0.49225027) -- (0.57201296, 0.49507870) -- (0.52746523, 0.53962642) -- cycle;
\draw[draw=none,fill=mycolor] (0.04738323, 0.71908783) -- (0.04455480, 0.72191626) -- (0.00000000, 0.67736146) -- (-0.04454773, 0.72190918) -- (-0.04737615, 0.71908076) -- (-0.00282843, 0.67453303) -- (-0.04738323, 0.62997823) -- (-0.04455480, 0.62714981) -- (0.00000000, 0.67170460) -- (0.04454773, 0.62715688) -- (0.04737615, 0.62998530) -- (0.00282843, 0.67453303) -- cycle;
\draw[draw=none,fill=mycolor] (0.15231059, 0.71908783) -- (0.14948216, 0.72191626) -- (0.10492736, 0.67736146) -- (0.06037963, 0.72190918) -- (0.05755121, 0.71908076) -- (0.10209893, 0.67453303) -- (0.05754413, 0.62997823) -- (0.06037256, 0.62714981) -- (0.10492736, 0.67170460) -- (0.14947509, 0.62715688) -- (0.15230351, 0.62998530) -- (0.10775579, 0.67453303) -- cycle;
\draw[draw=none,fill=mycolor] (0.25723795, 0.71908783) -- (0.25440952, 0.72191626) -- (0.20985472, 0.67736146) -- (0.16530699, 0.72190918) -- (0.16247857, 0.71908076) -- (0.20702629, 0.67453303) -- (0.16247150, 0.62997823) -- (0.16529992, 0.62714981) -- (0.20985472, 0.67170460) -- (0.25440245, 0.62715688) -- (0.25723087, 0.62998530) -- (0.21268315, 0.67453303) -- cycle;
\draw[draw=none,fill=mycolor] (0.36216531, 0.71908783) -- (0.35933688, 0.72191626) -- (0.31478208, 0.67736146) -- (0.27023435, 0.72190918) -- (0.26740593, 0.71908076) -- (0.31195365, 0.67453303) -- (0.26739886, 0.62997823) -- (0.27022728, 0.62714981) -- (0.31478208, 0.67170460) -- (0.35932981, 0.62715688) -- (0.36215824, 0.62998530) -- (0.31761051, 0.67453303) -- cycle;
\draw[draw=none,fill=mycolor] (0.46709267, 0.71908783) -- (0.46426424, 0.72191626) -- (0.41970944, 0.67736146) -- (0.37516171, 0.72190918) -- (0.37233329, 0.71908076) -- (0.41688101, 0.67453303) -- (0.37232622, 0.62997823) -- (0.37515464, 0.62714981) -- (0.41970944, 0.67170460) -- (0.46425717, 0.62715688) -- (0.46708560, 0.62998530) -- (0.42253787, 0.67453303) -- cycle;
\draw[draw=none,fill=mycolor] (0.57202003, 0.71908783) -- (0.56919160, 0.72191626) -- (0.52463680, 0.67736146) -- (0.48008907, 0.72190918) -- (0.47726065, 0.71908076) -- (0.52180837, 0.67453303) -- (0.47725358, 0.62997823) -- (0.48008200, 0.62714981) -- (0.52463680, 0.67170460) -- (0.56918453, 0.62715688) -- (0.57201296, 0.62998530) -- (0.52746523, 0.67453303) -- cycle;


==> images/foo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.988in,
height=1.988in,
at={(1.462in,3.461in)},
scale only axis,
point meta min=-20,
point meta max=0,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-0.1,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-0.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Surface Current Density in dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Scattered Current Idx 1: untitled},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=flat corner, draw=black, forget plot, patch table with point meta={%
5	3	4	-1.432787797901\\
60	42	44	-20\\
40	8	41	-2.99145202711031\\
2	36	1	-20\\
2	3	37	-20\\
36	35	1	-20\\
38	58	37	-16.4533487432036\\
0	1	35	-20\\
42	43	44	-20\\
55	59	61	-20\\
61	60	45	-20\\
42	41	9	-9.16943283657981\\
25	51	24	-20\\
43	42	10	-10.7493439506218\\
13	43	12	-20\\
12	43	11	-16.4524252316372\\
44	13	14	-20\\
60	44	45	-20\\
43	13	44	-20\\
52	53	62	-20\\
44	14	45	-20\\
45	14	15	-19.3553618454653\\
15	46	45	-18.7252050508778\\
57	30	31	-20\\
41	42	60	-18.9550867492278\\
9	10	42	-8.9888883948956\\
59	40	41	-16.4848848261349\\
40	7	8	-2.10147760083146\\
6	7	40	-1.70220912054533\\
8	9	41	-0.576334919252736\\
11	43	10	-13.6588790092903\\
39	5	6	-7.03959050583902e-14\\
38	5	39	-1.03426590558244\\
37	3	5	-1.31144391663534\\
34	36	37	-20\\
37	36	2	-20\\
34	35	36	-20\\
37	33	34	-20\\
37	58	33	-20\\
33	58	32	-20\\
59	41	60	-18.2923966035638\\
5	38	37	-0.504247763082267\\
39	57	38	-16.3393698458753\\
56	57	59	-20\\
58	38	57	-18.1943977395115\\
39	40	59	-16.1321115278591\\
39	6	40	-0.505488605203899\\
61	59	60	-20\\
57	39	59	-16.3502706128587\\
26	27	53	-20\\
55	56	59	-20\\
54	28	55	-20\\
56	29	30	-20\\
28	29	55	-20\\
31	32	58	-20\\
55	29	56	-20\\
56	30	57	-20\\
57	31	58	-20\\
61	54	55	-20\\
53	27	54	-20\\
62	54	61	-20\\
27	28	54	-20\\
62	53	54	-20\\
52	26	53	-20\\
52	25	26	-20\\
52	51	25	-20\\
46	62	61	-20\\
48	49	51	-20\\
50	51	49	-20\\
52	62	48	-20\\
21	50	20	-19.6266683373129\\
24	51	50	-20\\
50	23	24	-20\\
50	49	19	-18.2080931057827\\
51	52	48	-20\\
47	48	62	-20\\
17	18	48	-18.6022611625397\\
16	46	15	-19.4000944146506\\
61	45	46	-20\\
48	47	17	-17.7529655787787\\
62	46	47	-20\\
47	16	17	-17.9420255924752\\
47	46	16	-18.6934438296666\\
49	48	18	-18.1736069236228\\
50	19	20	-19.9362953820729\\
49	18	19	-17.8562805332359\\
50	21	23	-20\\
21	22	23	-20\\
121	101	102	-16.1348258835938\\
64	65	99	-20\\
0	63	97	-20\\
98	64	99	-20\\
65	67	99	-1.31231510387167\\
63	64	98	-20\\
122	123	121	-20\\
102	69	70	-2.10229585621226\\
87	113	86	-20\\
107	108	123	-20\\
67	65	66	-1.43365789152898\\
103	70	71	-0.580711613374529\\
78	108	77	-19.4078518400921\\
105	104	72	-10.7452137983162\\
96	98	99	-20\\
101	100	67	-1.03513843580972\\
102	68	69	-1.70276711155439\\
101	67	68	-0.000858087343162046\\
103	102	70	-2.99494977239259\\
104	103	71	-9.16995555272164\\
114	88	115	-20\\
120	94	95	-20\\
100	101	119	-16.3403878301065\\
101	68	102	-0.506279925097299\\
99	100	120	-16.4542042147244\\
99	67	100	-0.505123997878009\\
99	95	96	-20\\
99	120	95	-20\\
97	98	96	-20\\
97	63	98	-20\\
121	117	118	-20\\
119	93	120	-20\\
92	119	118	-20\\
120	100	119	-18.1953860677829\\
94	120	93	-20\\
123	116	117	-20\\
119	101	121	-16.3516364824965\\
93	119	92	-20\\
92	118	91	-20\\
116	115	89	-20\\
115	88	89	-20\\
114	115	124	-20\\
117	91	118	-20\\
89	90	116	-20\\
91	117	90	-20\\
117	121	123	-20\\
90	117	116	-20\\
118	119	121	-20\\
103	121	102	-16.4896382631822\\
106	105	75	-20\\
110	124	109	-20\\
115	116	124	-20\\
112	113	111	-20\\
114	124	110	-20\\
111	113	110	-20\\
114	110	113	-20\\
114	87	88	-20\\
114	113	87	-20\\
112	85	86	-20\\
83	112	82	-19.630470648148\\
86	113	112	-20\\
83	84	85	-20\\
112	83	85	-20\\
112	81	82	-19.9413296153116\\
79	80	110	-18.6087739477444\\
81	112	111	-18.2130982226838\\
111	80	81	-17.8620073170096\\
111	110	80	-18.179442706316\\
108	109	124	-20\\
79	110	109	-17.7595586370738\\
75	76	106	-20\\
78	79	109	-17.9492237493731\\
76	77	107	-19.363171026636\\
108	78	109	-18.7006296220899\\
123	108	124	-20\\
107	77	108	-18.7329409609555\\
116	123	124	-20\\
121	103	122	-18.2908962280744\\
104	122	103	-18.95225188131\\
107	123	122	-20\\
72	104	71	-8.98635109012753\\
105	106	104	-20\\
105	72	73	-13.6555590805293\\
105	73	74	-16.4477458690749\\
122	106	107	-20\\
122	104	106	-20\\
105	74	75	-20\\
106	76	107	-20\\
125	3	4	-1.432787797901\\
180	162	164	-20\\
160	128	161	-2.99145202711033\\
2	156	1	-20\\
2	3	157	-20\\
156	155	1	-20\\
158	178	157	-16.4533487432041\\
0	1	155	-20\\
162	163	164	-20\\
175	179	181	-20\\
181	180	165	-20\\
162	161	129	-9.16943283657982\\
145	171	144	-20\\
163	162	130	-10.7493439506217\\
133	163	132	-20\\
132	163	131	-16.4524252316371\\
164	133	134	-20\\
180	164	165	-20\\
163	133	164	-20\\
172	173	182	-20\\
164	134	165	-20\\
165	134	135	-19.3553618454655\\
135	166	165	-18.7252050508779\\
177	150	151	-20\\
161	162	180	-18.9550867492273\\
129	130	162	-8.98888839489551\\
179	160	161	-16.4848848261352\\
160	127	128	-2.10147760083139\\
126	127	160	-1.70220912054526\\
128	129	161	-0.576334919252752\\
131	163	130	-13.6588790092902\\
159	125	126	0\\
158	125	159	-1.03426590558235\\
157	3	125	-1.31144391663533\\
154	156	157	-20\\
157	156	2	-20\\
154	155	156	-20\\
157	153	154	-20\\
157	178	153	-20\\
153	178	152	-20\\
179	161	180	-18.2923966035634\\
125	158	157	-0.50424776308219\\
159	177	158	-16.3393698458752\\
176	177	179	-20\\
178	158	177	-18.1943977395118\\
159	160	179	-16.1321115278593\\
159	126	160	-0.505488605203827\\
181	179	180	-20\\
177	159	179	-16.3502706128588\\
146	147	173	-20\\
175	176	179	-20\\
174	148	175	-20\\
176	149	150	-20\\
148	149	175	-20\\
151	152	178	-20\\
175	149	176	-20\\
176	150	177	-20\\
177	151	178	-20\\
181	174	175	-20\\
173	147	174	-20\\
182	174	181	-20\\
147	148	174	-20\\
182	173	174	-20\\
172	146	173	-20\\
172	145	146	-20\\
172	171	145	-20\\
166	182	181	-20\\
168	169	171	-20\\
170	171	169	-20\\
172	182	168	-20\\
141	170	140	-19.6266683373136\\
144	171	170	-20\\
170	143	144	-20\\
170	169	139	-18.2080931057828\\
171	172	168	-20\\
167	168	182	-20\\
137	138	168	-18.6022611625396\\
136	166	135	-19.4000944146507\\
181	165	166	-20\\
168	167	137	-17.7529655787786\\
182	166	167	-20\\
167	136	137	-17.9420255924752\\
167	166	136	-18.6934438296668\\
169	168	138	-18.1736069236226\\
170	139	140	-19.9362953820736\\
169	138	139	-17.8562805332358\\
170	141	143	-20\\
141	142	143	-20\\
215	212	213	-20\\
215	24	25	-20\\
206	205	187	-9.16995555274442\\
194	210	193	-19.4078518401288\\
212	226	211	-20\\
206	188	207	-10.7452137984059\\
219	220	223	-20\\
190	191	207	-20\\
64	200	63	-20\\
200	34	35	-20\\
200	201	34	-20\\
183	203	202	-1.03513843581991\\
202	222	201	-16.4542042147809\\
225	209	210	-20\\
201	65	183	-1.31231510387663\\
33	34	201	-20\\
226	218	225	-20\\
25	26	216	-20\\
23	214	199	-20\\
23	199	22	-20\\
24	214	23	-20\\
215	214	24	-20\\
198	199	214	-19.6304706488879\\
215	25	216	-20\\
212	215	216	-20\\
213	197	214	-18.2130982229525\\
26	217	216	-20\\
197	198	214	-19.9413296156624\\
216	226	212	-20\\
31	32	222	-20\\
194	195	211	-17.9492237494922\\
195	212	211	-17.759558637277\\
215	213	214	-20\\
212	195	196	-18.6087739481796\\
212	196	213	-18.1794427067592\\
196	197	213	-17.8620073172457\\
192	193	209	-19.3631710267637\\
211	226	210	-20\\
209	193	210	-18.7329409610741\\
210	194	211	-18.7006296221166\\
226	225	210	-20\\
208	191	192	-20\\
208	192	209	-20\\
188	189	207	-13.655559080824\\
189	190	207	-16.4477458694543\\
188	206	187	-8.98635109016441\\
208	209	224	-20\\
207	208	206	-20\\
207	191	208	-20\\
219	223	225	-20\\
206	208	224	-20\\
202	203	221	-16.3403878300695\\
224	209	225	-20\\
184	204	203	-0.506279925111368\\
205	224	223	-18.290896227998\\
186	205	204	-2.9949497723981\\
206	224	205	-18.9522518811774\\
187	205	186	-0.58071161337903\\
185	204	184	-1.70276711155172\\
66	183	65	-1.4336578915287\\
184	203	183	-0.000858087362791907\\
186	204	185	-2.1022958562082\\
35	0	63	-20\\
65	201	64	-20\\
63	200	35	-20\\
64	201	200	-20\\
183	202	201	-0.505123997887731\\
203	204	223	-16.1348258836275\\
222	33	201	-20\\
33	222	32	-20\\
223	224	225	-20\\
221	31	222	-20\\
202	221	222	-18.1953860678095\\
220	30	221	-20\\
31	221	30	-20\\
203	223	221	-16.3516364824871\\
218	226	217	-20\\
221	223	220	-20\\
204	205	223	-16.4896382632458\\
216	217	226	-20\\
219	28	29	-20\\
26	27	217	-20\\
29	30	220	-20\\
217	27	218	-20\\
27	28	218	-20\\
218	219	225	-20\\
218	28	219	-20\\
219	29	220	-20\\
95	96	249	-20\\
87	88	264	-20\\
262	246	247	-19.6266683374337\\
89	90	266	-20\\
87	263	86	-20\\
266	90	267	-20\\
256	257	272	-20\\
267	90	91	-20\\
265	264	88	-20\\
250	269	270	-18.1943977395185\\
230	231	229	-1.43278779800333\\
232	251	231	-9.22446724685776e-11\\
248	96	97	-20\\
248	97	227	-20\\
249	248	228	-20\\
257	273	272	-20\\
271	267	268	-20\\
92	268	91	-20\\
256	255	239	-20\\
269	251	271	-16.3502706127603\\
269	268	92	-20\\
267	91	268	-20\\
270	269	93	-20\\
269	92	93	-20\\
273	266	267	-20\\
265	88	89	-20\\
273	274	266	-20\\
260	244	261	-18.1736069240105\\
271	273	267	-20\\
240	256	239	-20\\
274	265	266	-20\\
274	264	265	-20\\
263	87	264	-20\\
265	89	266	-20\\
274	260	264	-20\\
245	246	262	-19.9362953823453\\
263	262	86	-20\\
263	261	262	-20\\
262	85	86	-20\\
261	245	262	-18.208093105937\\
247	84	85	-20\\
262	247	85	-20\\
258	274	273	-20\\
260	259	243	-17.7529655789574\\
243	259	242	-17.9420255926\\
243	244	260	-18.6022611629434\\
264	260	263	-20\\
244	245	261	-17.8562805333565\\
263	260	261	-20\\
274	259	260	-20\\
259	258	242	-18.6934438296438\\
259	274	258	-20\\
252	253	271	-16.4848848262503\\
254	236	255	-10.7493439506834\\
271	272	273	-20\\
253	235	254	-9.16943283666155\\
254	256	272	-20\\
241	242	258	-19.4000944146184\\
258	257	241	-18.7252050507999\\
258	273	257	-20\\
240	241	257	-19.355361845416\\
256	240	257	-20\\
255	238	239	-20\\
255	237	238	-16.4524252317239\\
255	236	237	-13.6588790093678\\
255	256	254	-20\\
271	253	272	-18.2923966033594\\
235	236	254	-8.98888839495309\\
272	253	254	-18.9550867489654\\
252	251	232	-0.505488605278642\\
253	234	235	-0.576334919308838\\
231	249	229	-1.31144391673392\\
251	250	231	-1.03426590564878\\
233	252	232	-1.7022091205654\\
234	253	252	-2.99145202717044\\
234	252	233	-2.10147760084927\\
271	251	252	-16.1321115278815\\
268	269	271	-20\\
93	94	270	-20\\
95	270	94	-20\\
250	251	269	-16.3393698457213\\
270	95	249	-20\\
249	250	270	-16.4533487433927\\
249	231	250	-0.504247763149973\\
228	248	227	-20\\
249	96	248	-20\\
229	249	228	-20\\
97	0	227	-20\\
333	313	314	-16.1348258835932\\
276	277	311	-20\\
0	275	309	-20\\
310	276	311	-20\\
277	279	311	-1.31231510387167\\
275	276	310	-20\\
334	335	333	-20\\
314	281	282	-2.10229585621242\\
299	325	298	-20\\
319	320	335	-20\\
279	277	278	-1.433657891529\\
315	282	283	-0.580711613374471\\
290	320	289	-19.4078518400922\\
317	316	284	-10.7452137983164\\
308	310	311	-20\\
313	312	279	-1.03513843580975\\
314	280	281	-1.70276711155455\\
313	279	280	-0.000858087343158189\\
315	314	282	-2.99494977239262\\
316	315	283	-9.16995555272171\\
326	300	327	-20\\
332	306	307	-20\\
312	313	331	-16.3403878301066\\
313	280	314	-0.506279925097332\\
311	312	332	-16.4542042147242\\
311	279	312	-0.505123997878025\\
311	307	308	-20\\
311	332	307	-20\\
309	310	308	-20\\
309	275	310	-20\\
333	329	330	-20\\
331	305	332	-20\\
304	331	330	-20\\
332	312	331	-18.1953860677827\\
306	332	305	-20\\
335	328	329	-20\\
331	313	333	-16.3516364824964\\
305	331	304	-20\\
304	330	303	-20\\
328	327	301	-20\\
327	300	301	-20\\
326	327	336	-20\\
329	303	330	-20\\
301	302	328	-20\\
303	329	302	-20\\
329	333	335	-20\\
302	329	328	-20\\
330	331	333	-20\\
315	333	314	-16.4896382631814\\
318	317	287	-20\\
322	336	321	-20\\
327	328	336	-20\\
324	325	323	-20\\
326	336	322	-20\\
323	325	322	-20\\
326	322	325	-20\\
326	299	300	-20\\
326	325	299	-20\\
324	297	298	-20\\
295	324	294	-19.6304706481476\\
298	325	324	-20\\
295	296	297	-20\\
324	295	297	-20\\
324	293	294	-19.9413296153113\\
291	292	322	-18.6087739477442\\
293	324	323	-18.2130982226838\\
323	292	293	-17.8620073170098\\
323	322	292	-18.1794427063158\\
320	321	336	-20\\
291	322	321	-17.7595586370738\\
287	288	318	-20\\
290	291	321	-17.9492237493732\\
288	289	319	-19.3631710266358\\
320	290	321	-18.7006296220899\\
335	320	336	-20\\
319	289	320	-18.7329409609554\\
328	335	336	-20\\
333	315	334	-18.2908962280745\\
316	334	315	-18.95225188131\\
319	335	334	-20\\
284	316	283	-8.98635109012772\\
317	318	316	-20\\
317	284	285	-13.6555590805294\\
317	285	286	-16.447745869075\\
334	318	319	-20\\
334	316	318	-20\\
317	286	287	-20\\
318	288	319	-20\\
307	308	355	-20\\
299	300	370	-20\\
368	352	353	-19.6266683374336\\
301	302	372	-20\\
299	369	298	-20\\
372	302	373	-20\\
362	363	378	-20\\
373	302	303	-20\\
371	370	300	-20\\
356	375	376	-18.1943977395184\\
230	337	229	-1.43278779800333\\
338	357	337	-9.23893215885621e-11\\
354	308	309	-20\\
354	309	227	-20\\
355	354	228	-20\\
363	379	378	-20\\
377	373	374	-20\\
304	374	303	-20\\
362	361	345	-20\\
375	357	377	-16.3502706127599\\
375	374	304	-20\\
373	303	374	-20\\
376	375	305	-20\\
375	304	305	-20\\
379	372	373	-20\\
371	300	301	-20\\
379	380	372	-20\\
366	350	367	-18.1736069240105\\
377	379	373	-20\\
346	362	345	-20\\
380	371	372	-20\\
380	370	371	-20\\
369	299	370	-20\\
371	301	372	-20\\
380	366	370	-20\\
351	352	368	-19.9362953823453\\
369	368	298	-20\\
369	367	368	-20\\
368	297	298	-20\\
367	351	368	-18.208093105937\\
353	296	297	-20\\
368	353	297	-20\\
364	380	379	-20\\
366	365	349	-17.7529655789573\\
349	365	348	-17.9420255925998\\
349	350	366	-18.6022611629435\\
370	366	369	-20\\
350	351	367	-17.8562805333566\\
369	366	367	-20\\
380	365	366	-20\\
365	364	348	-18.693443829644\\
365	380	364	-20\\
358	359	377	-16.4848848262503\\
360	342	361	-10.7493439506833\\
377	378	379	-20\\
359	341	360	-9.16943283666163\\
360	362	378	-20\\
347	348	364	-19.4000944146185\\
364	363	347	-18.7252050507999\\
364	379	363	-20\\
346	347	363	-19.3553618454159\\
362	346	363	-20\\
361	344	345	-20\\
361	343	344	-16.4524252317236\\
361	342	343	-13.6588790093676\\
361	362	360	-20\\
377	359	378	-18.2923966033589\\
341	342	360	-8.98888839495308\\
378	359	360	-18.955086748965\\
358	357	338	-0.505488605278758\\
359	340	341	-0.576334919308866\\
337	355	229	-1.31144391673389\\
357	356	337	-1.03426590564883\\
339	358	338	-1.70220912056538\\
340	359	358	-2.9914520271705\\
340	358	339	-2.10147760084926\\
377	357	358	-16.1321115278813\\
374	375	377	-20\\
305	306	376	-20\\
307	376	306	-20\\
356	357	375	-16.3393698457207\\
376	307	355	-20\\
355	356	376	-16.4533487433923\\
355	337	356	-0.50424776314996\\
228	354	227	-20\\
355	308	354	-20\\
229	355	228	-20\\
309	0	227	-20\\
413	410	411	-20\\
413	144	145	-20\\
404	403	385	-9.16995555274437\\
392	408	391	-19.4078518401287\\
410	424	409	-20\\
404	386	405	-10.7452137984059\\
417	418	421	-20\\
388	389	405	-20\\
276	398	275	-20\\
398	154	155	-20\\
398	399	154	-20\\
381	401	400	-1.03513843581995\\
400	420	399	-16.4542042147801\\
423	407	408	-20\\
399	277	381	-1.31231510387665\\
153	154	399	-20\\
424	416	423	-20\\
145	146	414	-20\\
143	412	397	-20\\
143	397	142	-20\\
144	412	143	-20\\
413	412	144	-20\\
396	397	412	-19.630470648888\\
413	145	414	-20\\
410	413	414	-20\\
411	395	412	-18.2130982229524\\
146	415	414	-20\\
395	396	412	-19.9413296156625\\
414	424	410	-20\\
151	152	420	-20\\
392	393	409	-17.9492237494921\\
393	410	409	-17.7595586372769\\
413	411	412	-20\\
410	393	394	-18.6087739481795\\
410	394	411	-18.1794427067591\\
394	395	411	-17.8620073172457\\
390	391	407	-19.3631710267633\\
409	424	408	-20\\
407	391	408	-18.7329409610738\\
408	392	409	-18.7006296221164\\
424	423	408	-20\\
406	389	390	-20\\
406	390	407	-20\\
386	387	405	-13.6555590808239\\
387	388	405	-16.4477458694541\\
386	404	385	-8.9863510901644\\
406	407	422	-20\\
405	406	404	-20\\
405	389	406	-20\\
417	421	423	-20\\
404	406	422	-20\\
400	401	419	-16.3403878300709\\
422	407	423	-20\\
382	402	401	-0.506279925111218\\
403	422	421	-18.2908962279981\\
384	403	402	-2.99494977239804\\
404	422	403	-18.9522518811776\\
385	403	384	-0.580711613378963\\
383	402	382	-1.7027671115517\\
278	381	277	-1.43365789152871\\
382	401	381	-0.000858087362606737\\
384	402	383	-2.10229585620819\\
155	0	275	-20\\
277	399	276	-20\\
275	398	155	-20\\
276	399	398	-20\\
381	400	399	-0.50512399788783\\
401	402	421	-16.1348258836275\\
420	153	399	-20\\
153	420	152	-20\\
421	422	423	-20\\
419	151	420	-20\\
400	419	420	-18.1953860678092\\
418	150	419	-20\\
151	419	150	-20\\
401	421	419	-16.3516364824875\\
416	424	415	-20\\
419	421	418	-20\\
402	403	421	-16.4896382632457\\
414	415	424	-20\\
417	148	149	-20\\
146	147	415	-20\\
149	150	418	-20\\
415	147	416	-20\\
147	148	416	-20\\
416	417	423	-20\\
416	148	417	-20\\
417	149	418	-20\\
9	425	8	-1.62874490742723\\
425	426	8	-2.71776190322862\\
71	427	428	-2.72422565617423\\
71	428	70	-1.6349054202164\\
129	425	128	-1.62874490742723\\
425	426	128	-2.71776190322862\\
187	427	428	-2.72422565617597\\
187	428	186	-1.63490542022034\\
235	429	234	-1.62874490747468\\
429	430	234	-2.71776190327243\\
283	431	432	-2.72422565617416\\
283	432	282	-1.63490542021633\\
341	429	340	-1.62874490747469\\
429	430	340	-2.71776190327243\\
385	431	432	-2.72422565617591\\
385	432	384	-1.63490542022027\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
0.009743254885	0\\
0.01948650977	0\\
0.029229764655	0\\
0.03897301954	0\\
0.03897301954	0.002\\
0.0480496077583333	0.002\\
0.0571261959766667	0.002\\
0.066202784195	0.002\\
0.070202784195	0.002\\
0.0792793724133333	0.002\\
0.0883559606316667	0.002\\
0.09743254885	0.002\\
0.09743254885	0.011543254885\\
0.09743254885	0.02108650977\\
0.09743254885	0.030629764655\\
0.09743254885	0.04017301954\\
0.09743254885	0.049716274425\\
0.09743254885	0.05925952931\\
0.09743254885	0.068802784195\\
0.09743254885	0.07834603908\\
0.09743254885	0.087889293965\\
0.09743254885	0.09743254885\\
0.0904730810749999	0.0904730810749999\\
0.0835136133	0.0835136133\\
0.076554145525	0.076554145525\\
0.06959467775	0.06959467775\\
0.062635209975	0.062635209975\\
0.0556757422	0.0556757422\\
0.048716274425	0.048716274425\\
0.04175680665	0.04175680665\\
0.034797338875	0.034797338875\\
0.0278378711	0.0278378711\\
0.020878403325	0.020878403325\\
0.01391893555	0.01391893555\\
0.006959467775	0.006959467775\\
0.0148341327537174	0.00606707198950231\\
0.029229764655	0.00792\\
0.03897301954	0.0108\\
0.0446295505052415	0.00874119109944701\\
0.0571261959766667	0.00992\\
0.070202784195	0.0108\\
0.0758593151602416	0.00874119109944701\\
0.0883559606316667	0.00992\\
0.08951254885	0.02108650977\\
0.0913654768604977	0.0261773876387174\\
0.08951254885	0.04017301954\\
0.0913654768604977	0.0452638974087174\\
0.08951254885	0.05925952931\\
0.0913654768604977	0.0643504071787174\\
0.08951254885	0.07834603908\\
0.0821544312319974	0.0709538598180025\\
0.0772444190075614	0.0686642835161133\\
0.0682354956819974	0.0570349242680025\\
0.0633254834575614	0.0547453479661134\\
0.0543165601319974	0.0431159887180025\\
0.0494065479075614	0.0408264124161134\\
0.0403976245819974	0.0291970531680025\\
0.0354876123575614	0.0269074768661134\\
0.0571261959766667	0.0235325\\
0.0758593151602416	0.023866191099447\\
0.07590004885	0.04017301954\\
0.0790847688680429	0.048922965876858\\
0	0.009743254885\\
0	0.01948650977\\
0	0.029229764655\\
0	0.03897301954\\
-0.002	0.03897301954\\
-0.002	0.0480496077583333\\
-0.002	0.0571261959766667\\
-0.002	0.066202784195\\
-0.002	0.070202784195\\
-0.002	0.0792793724133333\\
-0.002	0.0883559606316667\\
-0.002	0.09743254885\\
-0.011543254885	0.09743254885\\
-0.02108650977	0.09743254885\\
-0.030629764655	0.09743254885\\
-0.04017301954	0.09743254885\\
-0.049716274425	0.09743254885\\
-0.05925952931	0.09743254885\\
-0.068802784195	0.09743254885\\
-0.07834603908	0.09743254885\\
-0.087889293965	0.09743254885\\
-0.09743254885	0.09743254885\\
-0.0904730810749999	0.0904730810749999\\
-0.0835136133	0.0835136133\\
-0.076554145525	0.076554145525\\
-0.06959467775	0.06959467775\\
-0.062635209975	0.062635209975\\
-0.0556757422	0.0556757422\\
-0.048716274425	0.048716274425\\
-0.04175680665	0.04175680665\\
-0.034797338875	0.034797338875\\
-0.0278378711	0.0278378711\\
-0.020878403325	0.020878403325\\
-0.01391893555	0.01391893555\\
-0.006959467775	0.006959467775\\
-0.00606707198950231	0.0148341327537174\\
-0.00792	0.029229764655\\
-0.0108	0.03897301954\\
-0.00874119109944701	0.0446295505052415\\
-0.00992	0.0571261959766667\\
-0.0108	0.070202784195\\
-0.00874119109944701	0.0758593151602416\\
-0.00992	0.0883559606316667\\
-0.02108650977	0.08951254885\\
-0.0261773876387174	0.0913654768604977\\
-0.04017301954	0.08951254885\\
-0.0452638974087174	0.0913654768604977\\
-0.05925952931	0.08951254885\\
-0.0643504071787174	0.0913654768604977\\
-0.07834603908	0.08951254885\\
-0.0709538598180025	0.0821544312319974\\
-0.0686642835161133	0.0772444190075614\\
-0.0570349242680025	0.0682354956819974\\
-0.0547453479661134	0.0633254834575614\\
-0.0431159887180025	0.0543165601319974\\
-0.0408264124161134	0.0494065479075614\\
-0.0291970531680025	0.0403976245819974\\
-0.0269074768661134	0.0354876123575614\\
-0.0235325	0.0571261959766667\\
-0.023866191099447	0.0758593151602416\\
-0.04017301954	0.07590004885\\
-0.048922965876858	0.0790847688680429\\
0.03897301954	-0.002\\
0.0480496077583333	-0.002\\
0.0571261959766667	-0.002\\
0.066202784195	-0.002\\
0.070202784195	-0.002\\
0.0792793724133333	-0.002\\
0.0883559606316667	-0.002\\
0.09743254885	-0.002\\
0.09743254885	-0.011543254885\\
0.09743254885	-0.02108650977\\
0.09743254885	-0.030629764655\\
0.09743254885	-0.04017301954\\
0.09743254885	-0.049716274425\\
0.09743254885	-0.05925952931\\
0.09743254885	-0.068802784195\\
0.09743254885	-0.07834603908\\
0.09743254885	-0.087889293965\\
0.09743254885	-0.09743254885\\
0.0904730810749999	-0.0904730810749999\\
0.0835136133	-0.0835136133\\
0.076554145525	-0.076554145525\\
0.06959467775	-0.06959467775\\
0.062635209975	-0.062635209975\\
0.0556757422	-0.0556757422\\
0.048716274425	-0.048716274425\\
0.04175680665	-0.04175680665\\
0.034797338875	-0.034797338875\\
0.0278378711	-0.0278378711\\
0.020878403325	-0.020878403325\\
0.01391893555	-0.01391893555\\
0.006959467775	-0.006959467775\\
0.0148341327537174	-0.00606707198950231\\
0.029229764655	-0.00792\\
0.03897301954	-0.0108\\
0.0446295505052415	-0.00874119109944701\\
0.0571261959766667	-0.00992\\
0.070202784195	-0.0108\\
0.0758593151602416	-0.00874119109944701\\
0.0883559606316667	-0.00992\\
0.08951254885	-0.02108650977\\
0.0913654768604977	-0.0261773876387174\\
0.08951254885	-0.04017301954\\
0.0913654768604977	-0.0452638974087174\\
0.08951254885	-0.05925952931\\
0.0913654768604977	-0.0643504071787174\\
0.08951254885	-0.07834603908\\
0.0821544312319974	-0.0709538598180025\\
0.0772444190075614	-0.0686642835161133\\
0.0682354956819974	-0.0570349242680025\\
0.0633254834575614	-0.0547453479661134\\
0.0543165601319974	-0.0431159887180025\\
0.0494065479075614	-0.0408264124161134\\
0.0403976245819974	-0.0291970531680025\\
0.0354876123575614	-0.0269074768661134\\
0.0571261959766667	-0.0235325\\
0.0758593151602416	-0.023866191099447\\
0.07590004885	-0.04017301954\\
0.0790847688680429	-0.048922965876858\\
0.002	0.03897301954\\
0.002	0.0480496077583333\\
0.002	0.0571261959766667\\
0.002	0.066202784195\\
0.002	0.070202784195\\
0.002	0.0792793724133333\\
0.002	0.0883559606316667\\
0.002	0.09743254885\\
0.011543254885	0.09743254885\\
0.02108650977	0.09743254885\\
0.030629764655	0.09743254885\\
0.04017301954	0.09743254885\\
0.049716274425	0.09743254885\\
0.05925952931	0.09743254885\\
0.068802784195	0.09743254885\\
0.07834603908	0.09743254885\\
0.087889293965	0.09743254885\\
0.00606707198950231	0.0148341327537174\\
0.00792	0.029229764655\\
0.0108	0.03897301954\\
0.00874119109944701	0.0446295505052415\\
0.00992	0.0571261959766667\\
0.0108	0.070202784195\\
0.00874119109944701	0.0758593151602416\\
0.00992	0.0883559606316667\\
0.02108650977	0.08951254885\\
0.0261773876387174	0.0913654768604977\\
0.04017301954	0.08951254885\\
0.0452638974087174	0.0913654768604977\\
0.05925952931	0.08951254885\\
0.0643504071787174	0.0913654768604977\\
0.07834603908	0.08951254885\\
0.0709538598180025	0.0821544312319974\\
0.0686642835161133	0.0772444190075614\\
0.0570349242680025	0.0682354956819974\\
0.0547453479661134	0.0633254834575614\\
0.0431159887180025	0.0543165601319974\\
0.0408264124161134	0.0494065479075614\\
0.0291970531680025	0.0403976245819974\\
0.0269074768661134	0.0354876123575614\\
0.0235325	0.0571261959766667\\
0.023866191099447	0.0758593151602416\\
0.04017301954	0.07590004885\\
0.048922965876858	0.0790847688680429\\
-0.009743254885	0\\
-0.01948650977	0\\
-0.029229764655	0\\
-0.03897301954	-0\\
-0.03897301954	0.002\\
-0.0480496077583333	0.002\\
-0.0571261959766667	0.002\\
-0.066202784195	0.002\\
-0.070202784195	0.002\\
-0.0792793724133333	0.002\\
-0.0883559606316667	0.002\\
-0.09743254885	0.002\\
-0.09743254885	0.011543254885\\
-0.09743254885	0.02108650977\\
-0.09743254885	0.030629764655\\
-0.09743254885	0.04017301954\\
-0.09743254885	0.049716274425\\
-0.09743254885	0.05925952931\\
-0.09743254885	0.068802784195\\
-0.09743254885	0.07834603908\\
-0.09743254885	0.087889293965\\
-0.0148341327537174	0.00606707198950231\\
-0.029229764655	0.00792\\
-0.03897301954	0.0108\\
-0.0446295505052415	0.00874119109944701\\
-0.0571261959766667	0.00992\\
-0.070202784195	0.0108\\
-0.0758593151602416	0.00874119109944701\\
-0.0883559606316667	0.00992\\
-0.08951254885	0.02108650977\\
-0.0913654768604977	0.0261773876387174\\
-0.08951254885	0.04017301954\\
-0.0913654768604977	0.0452638974087174\\
-0.08951254885	0.05925952931\\
-0.0913654768604977	0.0643504071787174\\
-0.08951254885	0.07834603908\\
-0.0821544312319974	0.0709538598180025\\
-0.0772444190075614	0.0686642835161133\\
-0.0682354956819974	0.0570349242680025\\
-0.0633254834575614	0.0547453479661134\\
-0.0543165601319974	0.0431159887180025\\
-0.0494065479075614	0.0408264124161134\\
-0.0403976245819974	0.0291970531680025\\
-0.0354876123575614	0.0269074768661134\\
-0.0571261959766667	0.0235325\\
-0.0758593151602416	0.023866191099447\\
-0.07590004885	0.04017301954\\
-0.0790847688680429	0.048922965876858\\
0	-0.009743254885\\
0	-0.01948650977\\
0	-0.029229764655\\
0	-0.03897301954\\
-0.002	-0.03897301954\\
-0.002	-0.0480496077583333\\
-0.002	-0.0571261959766667\\
-0.002	-0.066202784195\\
-0.002	-0.070202784195\\
-0.002	-0.0792793724133333\\
-0.002	-0.0883559606316667\\
-0.002	-0.09743254885\\
-0.011543254885	-0.09743254885\\
-0.02108650977	-0.09743254885\\
-0.030629764655	-0.09743254885\\
-0.04017301954	-0.09743254885\\
-0.049716274425	-0.09743254885\\
-0.05925952931	-0.09743254885\\
-0.068802784195	-0.09743254885\\
-0.07834603908	-0.09743254885\\
-0.087889293965	-0.09743254885\\
-0.09743254885	-0.09743254885\\
-0.0904730810749999	-0.0904730810749999\\
-0.0835136133	-0.0835136133\\
-0.076554145525	-0.076554145525\\
-0.06959467775	-0.06959467775\\
-0.062635209975	-0.062635209975\\
-0.0556757422	-0.0556757422\\
-0.048716274425	-0.048716274425\\
-0.04175680665	-0.04175680665\\
-0.034797338875	-0.034797338875\\
-0.0278378711	-0.0278378711\\
-0.020878403325	-0.020878403325\\
-0.01391893555	-0.01391893555\\
-0.006959467775	-0.006959467775\\
-0.00606707198950231	-0.0148341327537174\\
-0.00792	-0.029229764655\\
-0.0108	-0.03897301954\\
-0.00874119109944701	-0.0446295505052415\\
-0.00992	-0.0571261959766667\\
-0.0108	-0.070202784195\\
-0.00874119109944701	-0.0758593151602416\\
-0.00992	-0.0883559606316667\\
-0.02108650977	-0.08951254885\\
-0.0261773876387174	-0.0913654768604977\\
-0.04017301954	-0.08951254885\\
-0.0452638974087174	-0.0913654768604977\\
-0.05925952931	-0.08951254885\\
-0.0643504071787174	-0.0913654768604977\\
-0.07834603908	-0.08951254885\\
-0.0709538598180025	-0.0821544312319974\\
-0.0686642835161133	-0.0772444190075614\\
-0.0570349242680025	-0.0682354956819974\\
-0.0547453479661134	-0.0633254834575614\\
-0.0431159887180025	-0.0543165601319974\\
-0.0408264124161134	-0.0494065479075614\\
-0.0291970531680025	-0.0403976245819974\\
-0.0269074768661134	-0.0354876123575614\\
-0.0235325	-0.0571261959766667\\
-0.023866191099447	-0.0758593151602416\\
-0.04017301954	-0.07590004885\\
-0.048922965876858	-0.0790847688680429\\
-0.03897301954	-0.002\\
-0.0480496077583333	-0.002\\
-0.0571261959766667	-0.002\\
-0.066202784195	-0.002\\
-0.070202784195	-0.002\\
-0.0792793724133333	-0.002\\
-0.0883559606316667	-0.002\\
-0.09743254885	-0.002\\
-0.09743254885	-0.011543254885\\
-0.09743254885	-0.02108650977\\
-0.09743254885	-0.030629764655\\
-0.09743254885	-0.04017301954\\
-0.09743254885	-0.049716274425\\
-0.09743254885	-0.05925952931\\
-0.09743254885	-0.068802784195\\
-0.09743254885	-0.07834603908\\
-0.09743254885	-0.087889293965\\
-0.0148341327537174	-0.00606707198950231\\
-0.029229764655	-0.00792\\
-0.03897301954	-0.0108\\
-0.0446295505052415	-0.00874119109944701\\
-0.0571261959766667	-0.00992\\
-0.070202784195	-0.0108\\
-0.0758593151602416	-0.00874119109944701\\
-0.0883559606316667	-0.00992\\
-0.08951254885	-0.02108650977\\
-0.0913654768604977	-0.0261773876387174\\
-0.08951254885	-0.04017301954\\
-0.0913654768604977	-0.0452638974087174\\
-0.08951254885	-0.05925952931\\
-0.0913654768604977	-0.0643504071787174\\
-0.08951254885	-0.07834603908\\
-0.0821544312319974	-0.0709538598180025\\
-0.0772444190075614	-0.0686642835161133\\
-0.0682354956819974	-0.0570349242680025\\
-0.0633254834575614	-0.0547453479661134\\
-0.0543165601319974	-0.0431159887180025\\
-0.0494065479075614	-0.0408264124161134\\
-0.0403976245819974	-0.0291970531680025\\
-0.0354876123575614	-0.0269074768661134\\
-0.0571261959766667	-0.0235325\\
-0.0758593151602416	-0.023866191099447\\
-0.07590004885	-0.04017301954\\
-0.0790847688680429	-0.048922965876858\\
0.002	-0.03897301954\\
0.002	-0.0480496077583333\\
0.002	-0.0571261959766667\\
0.002	-0.066202784195\\
0.002	-0.070202784195\\
0.002	-0.0792793724133333\\
0.002	-0.0883559606316667\\
0.002	-0.09743254885\\
0.011543254885	-0.09743254885\\
0.02108650977	-0.09743254885\\
0.030629764655	-0.09743254885\\
0.04017301954	-0.09743254885\\
0.049716274425	-0.09743254885\\
0.05925952931	-0.09743254885\\
0.068802784195	-0.09743254885\\
0.07834603908	-0.09743254885\\
0.087889293965	-0.09743254885\\
0.00606707198950231	-0.0148341327537174\\
0.00792	-0.029229764655\\
0.0108	-0.03897301954\\
0.00874119109944701	-0.0446295505052415\\
0.00992	-0.0571261959766667\\
0.0108	-0.070202784195\\
0.00874119109944701	-0.0758593151602416\\
0.00992	-0.0883559606316667\\
0.02108650977	-0.08951254885\\
0.0261773876387174	-0.0913654768604977\\
0.04017301954	-0.08951254885\\
0.0452638974087174	-0.0913654768604977\\
0.05925952931	-0.08951254885\\
0.0643504071787174	-0.0913654768604977\\
0.07834603908	-0.08951254885\\
0.0709538598180025	-0.0821544312319974\\
0.0686642835161133	-0.0772444190075614\\
0.0570349242680025	-0.0682354956819974\\
0.0547453479661134	-0.0633254834575614\\
0.0431159887180025	-0.0543165601319974\\
0.0408264124161134	-0.0494065479075614\\
0.0291970531680025	-0.0403976245819974\\
0.0269074768661134	-0.0354876123575614\\
0.0235325	-0.0571261959766667\\
0.023866191099447	-0.0758593151602416\\
0.04017301954	-0.07590004885\\
0.048922965876858	-0.0790847688680429\\
0.070202784195	0\\
0.066202784195	0\\
0	0.070202784195\\
0	0.066202784195\\
-0.070202784195	0\\
-0.066202784195	0\\
0	-0.070202784195\\
0	-0.066202784195\\
};

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.6, fill=black, forget plot, patch table with point meta={%
0	1	8	0\\
0	2	1	0\\
0	3	2	0\\
0	4	3	0\\
0	5	4	0\\
0	6	5	0\\
0	7	6	0\\
0	8	7	0\\
9	10	17	0\\
9	11	10	0\\
9	12	11	0\\
9	13	12	0\\
9	14	13	0\\
9	15	14	0\\
9	16	15	0\\
9	17	16	0\\
18	19	26	0\\
18	20	19	0\\
18	21	20	0\\
18	22	21	0\\
18	23	22	0\\
18	24	23	0\\
18	25	24	0\\
18	26	25	0\\
27	28	35	0\\
27	29	28	0\\
27	30	29	0\\
27	31	30	0\\
27	32	31	0\\
27	33	32	0\\
27	34	33	0\\
27	35	34	0\\
36	37	44	0\\
36	38	37	0\\
36	39	38	0\\
36	40	39	0\\
36	41	40	0\\
36	42	41	0\\
36	43	42	0\\
36	44	43	0\\
45	46	53	0\\
45	47	46	0\\
45	48	47	0\\
45	49	48	0\\
45	50	49	0\\
45	51	50	0\\
45	52	51	0\\
45	53	52	0\\
54	55	62	0\\
54	56	55	0\\
54	57	56	0\\
54	58	57	0\\
54	59	58	0\\
54	60	59	0\\
54	61	60	0\\
54	62	61	0\\
63	64	71	0\\
63	65	64	0\\
63	66	65	0\\
63	67	66	0\\
63	68	67	0\\
63	69	68	0\\
63	70	69	0\\
63	71	70	0\\
72	73	80	0\\
72	74	73	0\\
72	75	74	0\\
72	76	75	0\\
72	77	76	0\\
72	78	77	0\\
72	79	78	0\\
72	80	79	0\\
81	82	89	0\\
81	83	82	0\\
81	84	83	0\\
81	85	84	0\\
81	86	85	0\\
81	87	86	0\\
81	88	87	0\\
81	89	88	0\\
90	91	98	0\\
90	92	91	0\\
90	93	92	0\\
90	94	93	0\\
90	95	94	0\\
90	96	95	0\\
90	97	96	0\\
90	98	97	0\\
99	100	107	0\\
99	101	100	0\\
99	102	101	0\\
99	103	102	0\\
99	104	103	0\\
99	105	104	0\\
99	106	105	0\\
99	107	106	0\\
108	109	116	0\\
108	110	109	0\\
108	111	110	0\\
108	112	111	0\\
108	113	112	0\\
108	114	113	0\\
108	115	114	0\\
108	116	115	0\\
117	118	125	0\\
117	119	118	0\\
117	120	119	0\\
117	121	120	0\\
117	122	121	0\\
117	123	122	0\\
117	124	123	0\\
117	125	124	0\\
126	127	134	0\\
126	128	127	0\\
126	129	128	0\\
126	130	129	0\\
126	131	130	0\\
126	132	131	0\\
126	133	132	0\\
126	134	133	0\\
135	136	143	0\\
135	137	136	0\\
135	138	137	0\\
135	139	138	0\\
135	140	139	0\\
135	141	140	0\\
135	142	141	0\\
135	143	142	0\\
144	145	152	0\\
144	146	145	0\\
144	147	146	0\\
144	148	147	0\\
144	149	148	0\\
144	150	149	0\\
144	151	150	0\\
144	152	151	0\\
153	154	161	0\\
153	155	154	0\\
153	156	155	0\\
153	157	156	0\\
153	158	157	0\\
153	159	158	0\\
153	160	159	0\\
153	161	160	0\\
162	163	170	0\\
162	164	163	0\\
162	165	164	0\\
162	166	165	0\\
162	167	166	0\\
162	168	167	0\\
162	169	168	0\\
162	170	169	0\\
171	172	179	0\\
171	173	172	0\\
171	174	173	0\\
171	175	174	0\\
171	176	175	0\\
171	177	176	0\\
171	178	177	0\\
171	179	178	0\\
180	181	188	0\\
180	182	181	0\\
180	183	182	0\\
180	184	183	0\\
180	185	184	0\\
180	186	185	0\\
180	187	186	0\\
180	188	187	0\\
189	190	197	0\\
189	191	190	0\\
189	192	191	0\\
189	193	192	0\\
189	194	193	0\\
189	195	194	0\\
189	196	195	0\\
189	197	196	0\\
198	199	206	0\\
198	200	199	0\\
198	201	200	0\\
198	202	201	0\\
198	203	202	0\\
198	204	203	0\\
198	205	204	0\\
198	206	205	0\\
207	208	215	0\\
207	209	208	0\\
207	210	209	0\\
207	211	210	0\\
207	212	211	0\\
207	213	212	0\\
207	214	213	0\\
207	215	214	0\\
216	217	224	0\\
216	218	217	0\\
216	219	218	0\\
216	220	219	0\\
216	221	220	0\\
216	222	221	0\\
216	223	222	0\\
216	224	223	0\\
225	226	233	0\\
225	227	226	0\\
225	228	227	0\\
225	229	228	0\\
225	230	229	0\\
225	231	230	0\\
225	232	231	0\\
225	233	232	0\\
234	235	242	0\\
234	236	235	0\\
234	237	236	0\\
234	238	237	0\\
234	239	238	0\\
234	240	239	0\\
234	241	240	0\\
234	242	241	0\\
243	244	251	0\\
243	245	244	0\\
243	246	245	0\\
243	247	246	0\\
243	248	247	0\\
243	249	248	0\\
243	250	249	0\\
243	251	250	0\\
252	253	260	0\\
252	254	253	0\\
252	255	254	0\\
252	256	255	0\\
252	257	256	0\\
252	258	257	0\\
252	259	258	0\\
252	260	259	0\\
261	262	269	0\\
261	263	262	0\\
261	264	263	0\\
261	265	264	0\\
261	266	265	0\\
261	267	266	0\\
261	268	267	0\\
261	269	268	0\\
270	271	278	0\\
270	272	271	0\\
270	273	272	0\\
270	274	273	0\\
270	275	274	0\\
270	276	275	0\\
270	277	276	0\\
270	278	277	0\\
279	280	287	0\\
279	281	280	0\\
279	282	281	0\\
279	283	282	0\\
279	284	283	0\\
279	285	284	0\\
279	286	285	0\\
279	287	286	0\\
288	289	296	0\\
288	290	289	0\\
288	291	290	0\\
288	292	291	0\\
288	293	292	0\\
288	294	293	0\\
288	295	294	0\\
288	296	295	0\\
297	298	305	0\\
297	299	298	0\\
297	300	299	0\\
297	301	300	0\\
297	302	301	0\\
297	303	302	0\\
297	304	303	0\\
297	305	304	0\\
306	307	314	0\\
306	308	307	0\\
306	309	308	0\\
306	310	309	0\\
306	311	310	0\\
306	312	311	0\\
306	313	312	0\\
306	314	313	0\\
315	316	323	0\\
315	317	316	0\\
315	318	317	0\\
315	319	318	0\\
315	320	319	0\\
315	321	320	0\\
315	322	321	0\\
315	323	322	0\\
324	325	332	0\\
324	326	325	0\\
324	327	326	0\\
324	328	327	0\\
324	329	328	0\\
324	330	329	0\\
324	331	330	0\\
324	332	331	0\\
333	334	341	0\\
333	335	334	0\\
333	336	335	0\\
333	337	336	0\\
333	338	337	0\\
333	339	338	0\\
333	340	339	0\\
333	341	340	0\\
342	343	350	0\\
342	344	343	0\\
342	345	344	0\\
342	346	345	0\\
342	347	346	0\\
342	348	347	0\\
342	349	348	0\\
342	350	349	0\\
351	352	359	0\\
351	353	352	0\\
351	354	353	0\\
351	355	354	0\\
351	356	355	0\\
351	357	356	0\\
351	358	357	0\\
351	359	358	0\\
360	361	368	0\\
360	362	361	0\\
360	363	362	0\\
360	364	363	0\\
360	365	364	0\\
360	366	365	0\\
360	367	366	0\\
360	368	367	0\\
369	370	377	0\\
369	371	370	0\\
369	372	371	0\\
369	373	372	0\\
369	374	373	0\\
369	375	374	0\\
369	376	375	0\\
369	377	376	0\\
378	379	386	0\\
378	380	379	0\\
378	381	380	0\\
378	382	381	0\\
378	383	382	0\\
378	384	383	0\\
378	385	384	0\\
378	386	385	0\\
387	388	395	0\\
387	389	388	0\\
387	390	389	0\\
387	391	390	0\\
387	392	391	0\\
387	393	392	0\\
387	394	393	0\\
387	395	394	0\\
396	397	404	0\\
396	398	397	0\\
396	399	398	0\\
396	400	399	0\\
396	401	400	0\\
396	402	401	0\\
396	403	402	0\\
396	404	403	0\\
405	406	413	0\\
405	407	406	0\\
405	408	407	0\\
405	409	408	0\\
405	410	409	0\\
405	411	410	0\\
405	412	411	0\\
405	413	412	0\\
414	415	422	0\\
414	416	415	0\\
414	417	416	0\\
414	418	417	0\\
414	419	418	0\\
414	420	419	0\\
414	421	420	0\\
414	422	421	0\\
423	424	431	0\\
423	425	424	0\\
423	426	425	0\\
423	427	426	0\\
423	428	427	0\\
423	429	428	0\\
423	430	429	0\\
423	431	430	0\\
432	433	440	0\\
432	434	433	0\\
432	435	434	0\\
432	436	435	0\\
432	437	436	0\\
432	438	437	0\\
432	439	438	0\\
432	440	439	0\\
441	442	449	0\\
441	443	442	0\\
441	444	443	0\\
441	445	444	0\\
441	446	445	0\\
441	447	446	0\\
441	448	447	0\\
441	449	448	0\\
450	451	458	0\\
450	452	451	0\\
450	453	452	0\\
450	454	453	0\\
450	455	454	0\\
450	456	455	0\\
450	457	456	0\\
450	458	457	0\\
459	460	467	0\\
459	461	460	0\\
459	462	461	0\\
459	463	462	0\\
459	464	463	0\\
459	465	464	0\\
459	466	465	0\\
459	467	466	0\\
468	469	476	0\\
468	470	469	0\\
468	471	470	0\\
468	472	471	0\\
468	473	472	0\\
468	474	473	0\\
468	475	474	0\\
468	476	475	0\\
477	478	485	0\\
477	479	478	0\\
477	480	479	0\\
477	481	480	0\\
477	482	481	0\\
477	483	482	0\\
477	484	483	0\\
477	485	484	0\\
486	487	494	0\\
486	488	487	0\\
486	489	488	0\\
486	490	489	0\\
486	491	490	0\\
486	492	491	0\\
486	493	492	0\\
486	494	493	0\\
495	496	503	0\\
495	497	496	0\\
495	498	497	0\\
495	499	498	0\\
495	500	499	0\\
495	501	500	0\\
495	502	501	0\\
495	503	502	0\\
504	505	512	0\\
504	506	505	0\\
504	507	506	0\\
504	508	507	0\\
504	509	508	0\\
504	510	509	0\\
504	511	510	0\\
504	512	511	0\\
513	514	521	0\\
513	515	514	0\\
513	516	515	0\\
513	517	516	0\\
513	518	517	0\\
513	519	518	0\\
513	520	519	0\\
513	521	520	0\\
522	523	530	0\\
522	524	523	0\\
522	525	524	0\\
522	526	525	0\\
522	527	526	0\\
522	528	527	0\\
522	529	528	0\\
522	530	529	0\\
531	532	539	0\\
531	533	532	0\\
531	534	533	0\\
531	535	534	0\\
531	536	535	0\\
531	537	536	0\\
531	538	537	0\\
531	539	538	0\\
540	541	548	0\\
540	542	541	0\\
540	543	542	0\\
540	544	543	0\\
540	545	544	0\\
540	546	545	0\\
540	547	546	0\\
540	548	547	0\\
549	550	557	0\\
549	551	550	0\\
549	552	551	0\\
549	553	552	0\\
549	554	553	0\\
549	555	554	0\\
549	556	555	0\\
549	557	556	0\\
558	559	566	0\\
558	560	559	0\\
558	561	560	0\\
558	562	561	0\\
558	563	562	0\\
558	564	563	0\\
558	565	564	0\\
558	566	565	0\\
567	568	575	0\\
567	569	568	0\\
567	570	569	0\\
567	571	570	0\\
567	572	571	0\\
567	573	572	0\\
567	574	573	0\\
567	575	574	0\\
576	577	584	0\\
576	578	577	0\\
576	579	578	0\\
576	580	579	0\\
576	581	580	0\\
576	582	581	0\\
576	583	582	0\\
576	584	583	0\\
585	586	593	0\\
585	587	586	0\\
585	588	587	0\\
585	589	588	0\\
585	590	589	0\\
585	591	590	0\\
585	592	591	0\\
585	593	592	0\\
594	595	602	0\\
594	596	595	0\\
594	597	596	0\\
594	598	597	0\\
594	599	598	0\\
594	600	599	0\\
594	601	600	0\\
594	602	601	0\\
603	604	611	0\\
603	605	604	0\\
603	606	605	0\\
603	607	606	0\\
603	608	607	0\\
603	609	608	0\\
603	610	609	0\\
603	611	610	0\\
612	613	620	0\\
612	614	613	0\\
612	615	614	0\\
612	616	615	0\\
612	617	616	0\\
612	618	617	0\\
612	619	618	0\\
612	620	619	0\\
621	622	629	0\\
621	623	622	0\\
621	624	623	0\\
621	625	624	0\\
621	626	625	0\\
621	627	626	0\\
621	628	627	0\\
621	629	628	0\\
630	631	638	0\\
630	632	631	0\\
630	633	632	0\\
630	634	633	0\\
630	635	634	0\\
630	636	635	0\\
630	637	636	0\\
630	638	637	0\\
639	640	647	0\\
639	641	640	0\\
639	642	641	0\\
639	643	642	0\\
639	644	643	0\\
639	645	644	0\\
639	646	645	0\\
639	647	646	0\\
648	649	656	0\\
648	650	649	0\\
648	651	650	0\\
648	652	651	0\\
648	653	652	0\\
648	654	653	0\\
648	655	654	0\\
648	656	655	0\\
657	658	665	0\\
657	659	658	0\\
657	660	659	0\\
657	661	660	0\\
657	662	661	0\\
657	663	662	0\\
657	664	663	0\\
657	665	664	0\\
666	667	674	0\\
666	668	667	0\\
666	669	668	0\\
666	670	669	0\\
666	671	670	0\\
666	672	671	0\\
666	673	672	0\\
666	674	673	0\\
675	676	683	0\\
675	677	676	0\\
675	678	677	0\\
675	679	678	0\\
675	680	679	0\\
675	681	680	0\\
675	682	681	0\\
675	683	682	0\\
684	685	692	0\\
684	686	685	0\\
684	687	686	0\\
684	688	687	0\\
684	689	688	0\\
684	690	689	0\\
684	691	690	0\\
684	692	691	0\\
693	694	701	0\\
693	695	694	0\\
693	696	695	0\\
693	697	696	0\\
693	698	697	0\\
693	699	698	0\\
693	700	699	0\\
693	701	700	0\\
702	703	710	0\\
702	704	703	0\\
702	705	704	0\\
702	706	705	0\\
702	707	706	0\\
702	708	707	0\\
702	709	708	0\\
702	710	709	0\\
711	712	719	0\\
711	713	712	0\\
711	714	713	0\\
711	715	714	0\\
711	716	715	0\\
711	717	716	0\\
711	718	717	0\\
711	719	718	0\\
720	721	728	0\\
720	722	721	0\\
720	723	722	0\\
720	724	723	0\\
720	725	724	0\\
720	726	725	0\\
720	727	726	0\\
720	728	727	0\\
729	730	737	0\\
729	731	730	0\\
729	732	731	0\\
729	733	732	0\\
729	734	733	0\\
729	735	734	0\\
729	736	735	0\\
729	737	736	0\\
738	739	746	0\\
738	740	739	0\\
738	741	740	0\\
738	742	741	0\\
738	743	742	0\\
738	744	743	0\\
738	745	744	0\\
738	746	745	0\\
747	748	755	0\\
747	749	748	0\\
747	750	749	0\\
747	751	750	0\\
747	752	751	0\\
747	753	752	0\\
747	754	753	0\\
747	755	754	0\\
756	757	764	0\\
756	758	757	0\\
756	759	758	0\\
756	760	759	0\\
756	761	760	0\\
756	762	761	0\\
756	763	762	0\\
756	764	763	0\\
765	766	773	0\\
765	767	766	0\\
765	768	767	0\\
765	769	768	0\\
765	770	769	0\\
765	771	770	0\\
765	772	771	0\\
765	773	772	0\\
774	775	782	0\\
774	776	775	0\\
774	777	776	0\\
774	778	777	0\\
774	779	778	0\\
774	780	779	0\\
774	781	780	0\\
774	782	781	0\\
783	784	791	0\\
783	785	784	0\\
783	786	785	0\\
783	787	786	0\\
783	788	787	0\\
783	789	788	0\\
783	790	789	0\\
783	791	790	0\\
792	793	800	0\\
792	794	793	0\\
792	795	794	0\\
792	796	795	0\\
792	797	796	0\\
792	798	797	0\\
792	799	798	0\\
792	800	799	0\\
801	802	809	0\\
801	803	802	0\\
801	804	803	0\\
801	805	804	0\\
801	806	805	0\\
801	807	806	0\\
801	808	807	0\\
801	809	808	0\\
810	811	818	0\\
810	812	811	0\\
810	813	812	0\\
810	814	813	0\\
810	815	814	0\\
810	816	815	0\\
810	817	816	0\\
810	818	817	0\\
819	820	827	0\\
819	821	820	0\\
819	822	821	0\\
819	823	822	0\\
819	824	823	0\\
819	825	824	0\\
819	826	825	0\\
819	827	826	0\\
828	829	836	0\\
828	830	829	0\\
828	831	830	0\\
828	832	831	0\\
828	833	832	0\\
828	834	833	0\\
828	835	834	0\\
828	836	835	0\\
837	838	845	0\\
837	839	838	0\\
837	840	839	0\\
837	841	840	0\\
837	842	841	0\\
837	843	842	0\\
837	844	843	0\\
837	845	844	0\\
846	847	854	0\\
846	848	847	0\\
846	849	848	0\\
846	850	849	0\\
846	851	850	0\\
846	852	851	0\\
846	853	852	0\\
846	854	853	0\\
855	856	863	0\\
855	857	856	0\\
855	858	857	0\\
855	859	858	0\\
855	860	859	0\\
855	861	860	0\\
855	862	861	0\\
855	863	862	0\\
864	865	872	0\\
864	866	865	0\\
864	867	866	0\\
864	868	867	0\\
864	869	868	0\\
864	870	869	0\\
864	871	870	0\\
864	872	871	0\\
873	874	881	0\\
873	875	874	0\\
873	876	875	0\\
873	877	876	0\\
873	878	877	0\\
873	879	878	0\\
873	880	879	0\\
873	881	880	0\\
882	883	890	0\\
882	884	883	0\\
882	885	884	0\\
882	886	885	0\\
882	887	886	0\\
882	888	887	0\\
882	889	888	0\\
882	890	889	0\\
891	892	899	0\\
891	893	892	0\\
891	894	893	0\\
891	895	894	0\\
891	896	895	0\\
891	897	896	0\\
891	898	897	0\\
891	899	898	0\\
900	901	908	0\\
900	902	901	0\\
900	903	902	0\\
900	904	903	0\\
900	905	904	0\\
900	906	905	0\\
900	907	906	0\\
900	908	907	0\\
909	910	917	0\\
909	911	910	0\\
909	912	911	0\\
909	913	912	0\\
909	914	913	0\\
909	915	914	0\\
909	916	915	0\\
909	917	916	0\\
918	919	926	0\\
918	920	919	0\\
918	921	920	0\\
918	922	921	0\\
918	923	922	0\\
918	924	923	0\\
918	925	924	0\\
918	926	925	0\\
927	928	935	0\\
927	929	928	0\\
927	930	929	0\\
927	931	930	0\\
927	932	931	0\\
927	933	932	0\\
927	934	933	0\\
927	935	934	0\\
936	937	944	0\\
936	938	937	0\\
936	939	938	0\\
936	940	939	0\\
936	941	940	0\\
936	942	941	0\\
936	943	942	0\\
936	944	943	0\\
945	946	953	0\\
945	947	946	0\\
945	948	947	0\\
945	949	948	0\\
945	950	949	0\\
945	951	950	0\\
945	952	951	0\\
945	953	952	0\\
954	955	962	0\\
954	956	955	0\\
954	957	956	0\\
954	958	957	0\\
954	959	958	0\\
954	960	959	0\\
954	961	960	0\\
954	962	961	0\\
963	964	971	0\\
963	965	964	0\\
963	966	965	0\\
963	967	966	0\\
963	968	967	0\\
963	969	968	0\\
963	970	969	0\\
963	971	970	0\\
972	973	980	0\\
972	974	973	0\\
972	975	974	0\\
972	976	975	0\\
972	977	976	0\\
972	978	977	0\\
972	979	978	0\\
972	980	979	0\\
981	982	989	0\\
981	983	982	0\\
981	984	983	0\\
981	985	984	0\\
981	986	985	0\\
981	987	986	0\\
981	988	987	0\\
981	989	988	0\\
990	991	998	0\\
990	992	991	0\\
990	993	992	0\\
990	994	993	0\\
990	995	994	0\\
990	996	995	0\\
990	997	996	0\\
990	998	997	0\\
999	1000	1007	0\\
999	1001	1000	0\\
999	1002	1001	0\\
999	1003	1002	0\\
999	1004	1003	0\\
999	1005	1004	0\\
999	1006	1005	0\\
999	1007	1006	0\\
1008	1009	1016	0\\
1008	1010	1009	0\\
1008	1011	1010	0\\
1008	1012	1011	0\\
1008	1013	1012	0\\
1008	1014	1013	0\\
1008	1015	1014	0\\
1008	1016	1015	0\\
1017	1018	1025	0\\
1017	1019	1018	0\\
1017	1020	1019	0\\
1017	1021	1020	0\\
1017	1022	1021	0\\
1017	1023	1022	0\\
1017	1024	1023	0\\
1017	1025	1024	0\\
1026	1027	1034	0\\
1026	1028	1027	0\\
1026	1029	1028	0\\
1026	1030	1029	0\\
1026	1031	1030	0\\
1026	1032	1031	0\\
1026	1033	1032	0\\
1026	1034	1033	0\\
1035	1036	1043	0\\
1035	1037	1036	0\\
1035	1038	1037	0\\
1035	1039	1038	0\\
1035	1040	1039	0\\
1035	1041	1040	0\\
1035	1042	1041	0\\
1035	1043	1042	0\\
1044	1045	1052	0\\
1044	1046	1045	0\\
1044	1047	1046	0\\
1044	1048	1047	0\\
1044	1049	1048	0\\
1044	1050	1049	0\\
1044	1051	1050	0\\
1044	1052	1051	0\\
1053	1054	1061	0\\
1053	1055	1054	0\\
1053	1056	1055	0\\
1053	1057	1056	0\\
1053	1058	1057	0\\
1053	1059	1058	0\\
1053	1060	1059	0\\
1053	1061	1060	0\\
1062	1063	1070	0\\
1062	1064	1063	0\\
1062	1065	1064	0\\
1062	1066	1065	0\\
1062	1067	1066	0\\
1062	1068	1067	0\\
1062	1069	1068	0\\
1062	1070	1069	0\\
1071	1072	1079	0\\
1071	1073	1072	0\\
1071	1074	1073	0\\
1071	1075	1074	0\\
1071	1076	1075	0\\
1071	1077	1076	0\\
1071	1078	1077	0\\
1071	1079	1078	0\\
1080	1081	1088	0\\
1080	1082	1081	0\\
1080	1083	1082	0\\
1080	1084	1083	0\\
1080	1085	1084	0\\
1080	1086	1085	0\\
1080	1087	1086	0\\
1080	1088	1087	0\\
1089	1090	1097	0\\
1089	1091	1090	0\\
1089	1092	1091	0\\
1089	1093	1092	0\\
1089	1094	1093	0\\
1089	1095	1094	0\\
1089	1096	1095	0\\
1089	1097	1096	0\\
1098	1099	1106	0\\
1098	1100	1099	0\\
1098	1101	1100	0\\
1098	1102	1101	0\\
1098	1103	1102	0\\
1098	1104	1103	0\\
1098	1105	1104	0\\
1098	1106	1105	0\\
1107	1108	1115	0\\
1107	1109	1108	0\\
1107	1110	1109	0\\
1107	1111	1110	0\\
1107	1112	1111	0\\
1107	1113	1112	0\\
1107	1114	1113	0\\
1107	1115	1114	0\\
1116	1117	1124	0\\
1116	1118	1117	0\\
1116	1119	1118	0\\
1116	1120	1119	0\\
1116	1121	1120	0\\
1116	1122	1121	0\\
1116	1123	1122	0\\
1116	1124	1123	0\\
1125	1126	1133	0\\
1125	1127	1126	0\\
1125	1128	1127	0\\
1125	1129	1128	0\\
1125	1130	1129	0\\
1125	1131	1130	0\\
1125	1132	1131	0\\
1125	1133	1132	0\\
1134	1135	1142	0\\
1134	1136	1135	0\\
1134	1137	1136	0\\
1134	1138	1137	0\\
1134	1139	1138	0\\
1134	1140	1139	0\\
1134	1141	1140	0\\
1134	1142	1141	0\\
1143	1144	1151	0\\
1143	1145	1144	0\\
1143	1146	1145	0\\
1143	1147	1146	0\\
1143	1148	1147	0\\
1143	1149	1148	0\\
1143	1150	1149	0\\
1143	1151	1150	0\\
1152	1153	1160	0\\
1152	1154	1153	0\\
1152	1155	1154	0\\
1152	1156	1155	0\\
1152	1157	1156	0\\
1152	1158	1157	0\\
1152	1159	1158	0\\
1152	1160	1159	0\\
1161	1162	1169	0\\
1161	1163	1162	0\\
1161	1164	1163	0\\
1161	1165	1164	0\\
1161	1166	1165	0\\
1161	1167	1166	0\\
1161	1168	1167	0\\
1161	1169	1168	0\\
1170	1171	1178	0\\
1170	1172	1171	0\\
1170	1173	1172	0\\
1170	1174	1173	0\\
1170	1175	1174	0\\
1170	1176	1175	0\\
1170	1177	1176	0\\
1170	1178	1177	0\\
1179	1180	1187	0\\
1179	1181	1180	0\\
1179	1182	1181	0\\
1179	1183	1182	0\\
1179	1184	1183	0\\
1179	1185	1184	0\\
1179	1186	1185	0\\
1179	1187	1186	0\\
1188	1189	1196	0\\
1188	1190	1189	0\\
1188	1191	1190	0\\
1188	1192	1191	0\\
1188	1193	1192	0\\
1188	1194	1193	0\\
1188	1195	1194	0\\
1188	1196	1195	0\\
1197	1198	1205	0\\
1197	1199	1198	0\\
1197	1200	1199	0\\
1197	1201	1200	0\\
1197	1202	1201	0\\
1197	1203	1202	0\\
1197	1204	1203	0\\
1197	1205	1204	0\\
1206	1207	1214	0\\
1206	1208	1207	0\\
1206	1209	1208	0\\
1206	1210	1209	0\\
1206	1211	1210	0\\
1206	1212	1211	0\\
1206	1213	1212	0\\
1206	1214	1213	0\\
1215	1216	1223	0\\
1215	1217	1216	0\\
1215	1218	1217	0\\
1215	1219	1218	0\\
1215	1220	1219	0\\
1215	1221	1220	0\\
1215	1222	1221	0\\
1215	1223	1222	0\\
1224	1225	1232	0\\
1224	1226	1225	0\\
1224	1227	1226	0\\
1224	1228	1227	0\\
1224	1229	1228	0\\
1224	1230	1229	0\\
1224	1231	1230	0\\
1224	1232	1231	0\\
1233	1234	1241	0\\
1233	1235	1234	0\\
1233	1236	1235	0\\
1233	1237	1236	0\\
1233	1238	1237	0\\
1233	1239	1238	0\\
1233	1240	1239	0\\
1233	1241	1240	0\\
1242	1243	1250	0\\
1242	1244	1243	0\\
1242	1245	1244	0\\
1242	1246	1245	0\\
1242	1247	1246	0\\
1242	1248	1247	0\\
1242	1249	1248	0\\
1242	1250	1249	0\\
1251	1252	1259	0\\
1251	1253	1252	0\\
1251	1254	1253	0\\
1251	1255	1254	0\\
1251	1256	1255	0\\
1251	1257	1256	0\\
1251	1258	1257	0\\
1251	1259	1258	0\\
1260	1261	1268	0\\
1260	1262	1261	0\\
1260	1263	1262	0\\
1260	1264	1263	0\\
1260	1265	1264	0\\
1260	1266	1265	0\\
1260	1267	1266	0\\
1260	1268	1267	0\\
1269	1270	1277	0\\
1269	1271	1270	0\\
1269	1272	1271	0\\
1269	1273	1272	0\\
1269	1274	1273	0\\
1269	1275	1274	0\\
1269	1276	1275	0\\
1269	1277	1276	0\\
1278	1279	1286	0\\
1278	1280	1279	0\\
1278	1281	1280	0\\
1278	1282	1281	0\\
1278	1283	1282	0\\
1278	1284	1283	0\\
1278	1285	1284	0\\
1278	1286	1285	0\\
1287	1288	1295	0\\
1287	1289	1288	0\\
1287	1290	1289	0\\
1287	1291	1290	0\\
1287	1292	1291	0\\
1287	1293	1292	0\\
1287	1294	1293	0\\
1287	1295	1294	0\\
1296	1297	1304	0\\
1296	1298	1297	0\\
1296	1299	1298	0\\
1296	1300	1299	0\\
1296	1301	1300	0\\
1296	1302	1301	0\\
1296	1303	1302	0\\
1296	1304	1303	0\\
1305	1306	1313	0\\
1305	1307	1306	0\\
1305	1308	1307	0\\
1305	1309	1308	0\\
1305	1310	1309	0\\
1305	1311	1310	0\\
1305	1312	1311	0\\
1305	1313	1312	0\\
1314	1315	1322	0\\
1314	1316	1315	0\\
1314	1317	1316	0\\
1314	1318	1317	0\\
1314	1319	1318	0\\
1314	1320	1319	0\\
1314	1321	1320	0\\
1314	1322	1321	0\\
1323	1324	1331	0\\
1323	1325	1324	0\\
1323	1326	1325	0\\
1323	1327	1326	0\\
1323	1328	1327	0\\
1323	1329	1328	0\\
1323	1330	1329	0\\
1323	1331	1330	0\\
1332	1333	1340	0\\
1332	1334	1333	0\\
1332	1335	1334	0\\
1332	1336	1335	0\\
1332	1337	1336	0\\
1332	1338	1337	0\\
1332	1339	1338	0\\
1332	1340	1339	0\\
1341	1342	1349	0\\
1341	1343	1342	0\\
1341	1344	1343	0\\
1341	1345	1344	0\\
1341	1346	1345	0\\
1341	1347	1346	0\\
1341	1348	1347	0\\
1341	1349	1348	0\\
1350	1351	1358	0\\
1350	1352	1351	0\\
1350	1353	1352	0\\
1350	1354	1353	0\\
1350	1355	1354	0\\
1350	1356	1355	0\\
1350	1357	1356	0\\
1350	1358	1357	0\\
1359	1360	1367	0\\
1359	1361	1360	0\\
1359	1362	1361	0\\
1359	1363	1362	0\\
1359	1364	1363	0\\
1359	1365	1364	0\\
1359	1366	1365	0\\
1359	1367	1366	0\\
1368	1369	1376	0\\
1368	1370	1369	0\\
1368	1371	1370	0\\
1368	1372	1371	0\\
1368	1373	1372	0\\
1368	1374	1373	0\\
1368	1375	1374	0\\
1368	1376	1375	0\\
1377	1378	1385	0\\
1377	1379	1378	0\\
1377	1380	1379	0\\
1377	1381	1380	0\\
1377	1382	1381	0\\
1377	1383	1382	0\\
1377	1384	1383	0\\
1377	1385	1384	0\\
1386	1387	1394	0\\
1386	1388	1387	0\\
1386	1389	1388	0\\
1386	1390	1389	0\\
1386	1391	1390	0\\
1386	1392	1391	0\\
1386	1393	1392	0\\
1386	1394	1393	0\\
1395	1396	1403	0\\
1395	1397	1396	0\\
1395	1398	1397	0\\
1395	1399	1398	0\\
1395	1400	1399	0\\
1395	1401	1400	0\\
1395	1402	1401	0\\
1395	1403	1402	0\\
1404	1405	1412	0\\
1404	1406	1405	0\\
1404	1407	1406	0\\
1404	1408	1407	0\\
1404	1409	1408	0\\
1404	1410	1409	0\\
1404	1411	1410	0\\
1404	1412	1411	0\\
1413	1414	1421	0\\
1413	1415	1414	0\\
1413	1416	1415	0\\
1413	1417	1416	0\\
1413	1418	1417	0\\
1413	1419	1418	0\\
1413	1420	1419	0\\
1413	1421	1420	0\\
1422	1423	1430	0\\
1422	1424	1423	0\\
1422	1425	1424	0\\
1422	1426	1425	0\\
1422	1427	1426	0\\
1422	1428	1427	0\\
1422	1429	1428	0\\
1422	1430	1429	0\\
1431	1432	1439	0\\
1431	1433	1432	0\\
1431	1434	1433	0\\
1431	1435	1434	0\\
1431	1436	1435	0\\
1431	1437	1436	0\\
1431	1438	1437	0\\
1431	1439	1438	0\\
1440	1441	1448	0\\
1440	1442	1441	0\\
1440	1443	1442	0\\
1440	1444	1443	0\\
1440	1445	1444	0\\
1440	1446	1445	0\\
1440	1447	1446	0\\
1440	1448	1447	0\\
1449	1450	1457	0\\
1449	1451	1450	0\\
1449	1452	1451	0\\
1449	1453	1452	0\\
1449	1454	1453	0\\
1449	1455	1454	0\\
1449	1456	1455	0\\
1449	1457	1456	0\\
1458	1459	1466	0\\
1458	1460	1459	0\\
1458	1461	1460	0\\
1458	1462	1461	0\\
1458	1463	1462	0\\
1458	1464	1463	0\\
1458	1465	1464	0\\
1458	1466	1465	0\\
1467	1468	1475	0\\
1467	1469	1468	0\\
1467	1470	1469	0\\
1467	1471	1470	0\\
1467	1472	1471	0\\
1467	1473	1472	0\\
1467	1474	1473	0\\
1467	1475	1474	0\\
1476	1477	1484	0\\
1476	1478	1477	0\\
1476	1479	1478	0\\
1476	1480	1479	0\\
1476	1481	1480	0\\
1476	1482	1481	0\\
1476	1483	1482	0\\
1476	1484	1483	0\\
1485	1486	1493	0\\
1485	1487	1486	0\\
1485	1488	1487	0\\
1485	1489	1488	0\\
1485	1490	1489	0\\
1485	1491	1490	0\\
1485	1492	1491	0\\
1485	1493	1492	0\\
1494	1495	1502	0\\
1494	1496	1495	0\\
1494	1497	1496	0\\
1494	1498	1497	0\\
1494	1499	1498	0\\
1494	1500	1499	0\\
1494	1501	1500	0\\
1494	1502	1501	0\\
1503	1504	1511	0\\
1503	1505	1504	0\\
1503	1506	1505	0\\
1503	1507	1506	0\\
1503	1508	1507	0\\
1503	1509	1508	0\\
1503	1510	1509	0\\
1503	1511	1510	0\\
1512	1513	1520	0\\
1512	1514	1513	0\\
1512	1515	1514	0\\
1512	1516	1515	0\\
1512	1517	1516	0\\
1512	1518	1517	0\\
1512	1519	1518	0\\
1512	1520	1519	0\\
1521	1522	1529	0\\
1521	1523	1522	0\\
1521	1524	1523	0\\
1521	1525	1524	0\\
1521	1526	1525	0\\
1521	1527	1526	0\\
1521	1528	1527	0\\
1521	1529	1528	0\\
1530	1531	1538	0\\
1530	1532	1531	0\\
1530	1533	1532	0\\
1530	1534	1533	0\\
1530	1535	1534	0\\
1530	1536	1535	0\\
1530	1537	1536	0\\
1530	1538	1537	0\\
1539	1540	1547	0\\
1539	1541	1540	0\\
1539	1542	1541	0\\
1539	1543	1542	0\\
1539	1544	1543	0\\
1539	1545	1544	0\\
1539	1546	1545	0\\
1539	1547	1546	0\\
1548	1549	1556	0\\
1548	1550	1549	0\\
1548	1551	1550	0\\
1548	1552	1551	0\\
1548	1553	1552	0\\
1548	1554	1553	0\\
1548	1555	1554	0\\
1548	1556	1555	0\\
1557	1558	1565	0\\
1557	1559	1558	0\\
1557	1560	1559	0\\
1557	1561	1560	0\\
1557	1562	1561	0\\
1557	1563	1562	0\\
1557	1564	1563	0\\
1557	1565	1564	0\\
1566	1567	1574	0\\
1566	1568	1567	0\\
1566	1569	1568	0\\
1566	1570	1569	0\\
1566	1571	1570	0\\
1566	1572	1571	0\\
1566	1573	1572	0\\
1566	1574	1573	0\\
1575	1576	1583	0\\
1575	1577	1576	0\\
1575	1578	1577	0\\
1575	1579	1578	0\\
1575	1580	1579	0\\
1575	1581	1580	0\\
1575	1582	1581	0\\
1575	1583	1582	0\\
1584	1585	1592	0\\
1584	1586	1585	0\\
1584	1587	1586	0\\
1584	1588	1587	0\\
1584	1589	1588	0\\
1584	1590	1589	0\\
1584	1591	1590	0\\
1584	1592	1591	0\\
1593	1594	1601	0\\
1593	1595	1594	0\\
1593	1596	1595	0\\
1593	1597	1596	0\\
1593	1598	1597	0\\
1593	1599	1598	0\\
1593	1600	1599	0\\
1593	1601	1600	0\\
1602	1603	1610	0\\
1602	1604	1603	0\\
1602	1605	1604	0\\
1602	1606	1605	0\\
1602	1607	1606	0\\
1602	1608	1607	0\\
1602	1609	1608	0\\
1602	1610	1609	0\\
1611	1612	1619	0\\
1611	1613	1612	0\\
1611	1614	1613	0\\
1611	1615	1614	0\\
1611	1616	1615	0\\
1611	1617	1616	0\\
1611	1618	1617	0\\
1611	1619	1618	0\\
1620	1621	1628	0\\
1620	1622	1621	0\\
1620	1623	1622	0\\
1620	1624	1623	0\\
1620	1625	1624	0\\
1620	1626	1625	0\\
1620	1627	1626	0\\
1620	1628	1627	0\\
1629	1630	1637	0\\
1629	1631	1630	0\\
1629	1632	1631	0\\
1629	1633	1632	0\\
1629	1634	1633	0\\
1629	1635	1634	0\\
1629	1636	1635	0\\
1629	1637	1636	0\\
1638	1639	1646	0\\
1638	1640	1639	0\\
1638	1641	1640	0\\
1638	1642	1641	0\\
1638	1643	1642	0\\
1638	1644	1643	0\\
1638	1645	1644	0\\
1638	1646	1645	0\\
1647	1648	1655	0\\
1647	1649	1648	0\\
1647	1650	1649	0\\
1647	1651	1650	0\\
1647	1652	1651	0\\
1647	1653	1652	0\\
1647	1654	1653	0\\
1647	1655	1654	0\\
1656	1657	1664	0\\
1656	1658	1657	0\\
1656	1659	1658	0\\
1656	1660	1659	0\\
1656	1661	1660	0\\
1656	1662	1661	0\\
1656	1663	1662	0\\
1656	1664	1663	0\\
1665	1666	1673	0\\
1665	1667	1666	0\\
1665	1668	1667	0\\
1665	1669	1668	0\\
1665	1670	1669	0\\
1665	1671	1670	0\\
1665	1672	1671	0\\
1665	1673	1672	0\\
1674	1675	1682	0\\
1674	1676	1675	0\\
1674	1677	1676	0\\
1674	1678	1677	0\\
1674	1679	1678	0\\
1674	1680	1679	0\\
1674	1681	1680	0\\
1674	1682	1681	0\\
1683	1684	1691	0\\
1683	1685	1684	0\\
1683	1686	1685	0\\
1683	1687	1686	0\\
1683	1688	1687	0\\
1683	1689	1688	0\\
1683	1690	1689	0\\
1683	1691	1690	0\\
1692	1693	1700	0\\
1692	1694	1693	0\\
1692	1695	1694	0\\
1692	1696	1695	0\\
1692	1697	1696	0\\
1692	1698	1697	0\\
1692	1699	1698	0\\
1692	1700	1699	0\\
1701	1702	1709	0\\
1701	1703	1702	0\\
1701	1704	1703	0\\
1701	1705	1704	0\\
1701	1706	1705	0\\
1701	1707	1706	0\\
1701	1708	1707	0\\
1701	1709	1708	0\\
1710	1711	1718	0\\
1710	1712	1711	0\\
1710	1713	1712	0\\
1710	1714	1713	0\\
1710	1715	1714	0\\
1710	1716	1715	0\\
1710	1717	1716	0\\
1710	1718	1717	0\\
1719	1720	1727	0\\
1719	1721	1720	0\\
1719	1722	1721	0\\
1719	1723	1722	0\\
1719	1724	1723	0\\
1719	1725	1724	0\\
1719	1726	1725	0\\
1719	1727	1726	0\\
1728	1729	1736	0\\
1728	1730	1729	0\\
1728	1731	1730	0\\
1728	1732	1731	0\\
1728	1733	1732	0\\
1728	1734	1733	0\\
1728	1735	1734	0\\
1728	1736	1735	0\\
1737	1738	1745	0\\
1737	1739	1738	0\\
1737	1740	1739	0\\
1737	1741	1740	0\\
1737	1742	1741	0\\
1737	1743	1742	0\\
1737	1744	1743	0\\
1737	1745	1744	0\\
1746	1747	1754	0\\
1746	1748	1747	0\\
1746	1749	1748	0\\
1746	1750	1749	0\\
1746	1751	1750	0\\
1746	1752	1751	0\\
1746	1753	1752	0\\
1746	1754	1753	0\\
1755	1756	1763	0\\
1755	1757	1756	0\\
1755	1758	1757	0\\
1755	1759	1758	0\\
1755	1760	1759	0\\
1755	1761	1760	0\\
1755	1762	1761	0\\
1755	1763	1762	0\\
1764	1765	1772	0\\
1764	1766	1765	0\\
1764	1767	1766	0\\
1764	1768	1767	0\\
1764	1769	1768	0\\
1764	1770	1769	0\\
1764	1771	1770	0\\
1764	1772	1771	0\\
1773	1774	1781	0\\
1773	1775	1774	0\\
1773	1776	1775	0\\
1773	1777	1776	0\\
1773	1778	1777	0\\
1773	1779	1778	0\\
1773	1780	1779	0\\
1773	1781	1780	0\\
1782	1783	1790	0\\
1782	1784	1783	0\\
1782	1785	1784	0\\
1782	1786	1785	0\\
1782	1787	1786	0\\
1782	1788	1787	0\\
1782	1789	1788	0\\
1782	1790	1789	0\\
1791	1792	1799	0\\
1791	1793	1792	0\\
1791	1794	1793	0\\
1791	1795	1794	0\\
1791	1796	1795	0\\
1791	1797	1796	0\\
1791	1798	1797	0\\
1791	1799	1798	0\\
1800	1801	1808	0\\
1800	1802	1801	0\\
1800	1803	1802	0\\
1800	1804	1803	0\\
1800	1805	1804	0\\
1800	1806	1805	0\\
1800	1807	1806	0\\
1800	1808	1807	0\\
1809	1810	1817	0\\
1809	1811	1810	0\\
1809	1812	1811	0\\
1809	1813	1812	0\\
1809	1814	1813	0\\
1809	1815	1814	0\\
1809	1816	1815	0\\
1809	1817	1816	0\\
1818	1819	1826	0\\
1818	1820	1819	0\\
1818	1821	1820	0\\
1818	1822	1821	0\\
1818	1823	1822	0\\
1818	1824	1823	0\\
1818	1825	1824	0\\
1818	1826	1825	0\\
1827	1828	1835	0\\
1827	1829	1828	0\\
1827	1830	1829	0\\
1827	1831	1830	0\\
1827	1832	1831	0\\
1827	1833	1832	0\\
1827	1834	1833	0\\
1827	1835	1834	0\\
1836	1837	1844	0\\
1836	1838	1837	0\\
1836	1839	1838	0\\
1836	1840	1839	0\\
1836	1841	1840	0\\
1836	1842	1841	0\\
1836	1843	1842	0\\
1836	1844	1843	0\\
1845	1846	1853	0\\
1845	1847	1846	0\\
1845	1848	1847	0\\
1845	1849	1848	0\\
1845	1850	1849	0\\
1845	1851	1850	0\\
1845	1852	1851	0\\
1845	1853	1852	0\\
1854	1855	1862	0\\
1854	1856	1855	0\\
1854	1857	1856	0\\
1854	1858	1857	0\\
1854	1859	1858	0\\
1854	1860	1859	0\\
1854	1861	1860	0\\
1854	1862	1861	0\\
1863	1864	1871	0\\
1863	1865	1864	0\\
1863	1866	1865	0\\
1863	1867	1866	0\\
1863	1868	1867	0\\
1863	1869	1868	0\\
1863	1870	1869	0\\
1863	1871	1870	0\\
1872	1873	1880	0\\
1872	1874	1873	0\\
1872	1875	1874	0\\
1872	1876	1875	0\\
1872	1877	1876	0\\
1872	1878	1877	0\\
1872	1879	1878	0\\
1872	1880	1879	0\\
1881	1882	1889	0\\
1881	1883	1882	0\\
1881	1884	1883	0\\
1881	1885	1884	0\\
1881	1886	1885	0\\
1881	1887	1886	0\\
1881	1888	1887	0\\
1881	1889	1888	0\\
1890	1891	1898	0\\
1890	1892	1891	0\\
1890	1893	1892	0\\
1890	1894	1893	0\\
1890	1895	1894	0\\
1890	1896	1895	0\\
1890	1897	1896	0\\
1890	1898	1897	0\\
1899	1900	1907	0\\
1899	1901	1900	0\\
1899	1902	1901	0\\
1899	1903	1902	0\\
1899	1904	1903	0\\
1899	1905	1904	0\\
1899	1906	1905	0\\
1899	1907	1906	0\\
1908	1909	1916	0\\
1908	1910	1909	0\\
1908	1911	1910	0\\
1908	1912	1911	0\\
1908	1913	1912	0\\
1908	1914	1913	0\\
1908	1915	1914	0\\
1908	1916	1915	0\\
1917	1918	1925	0\\
1917	1919	1918	0\\
1917	1920	1919	0\\
1917	1921	1920	0\\
1917	1922	1921	0\\
1917	1923	1922	0\\
1917	1924	1923	0\\
1917	1925	1924	0\\
1926	1927	1934	0\\
1926	1928	1927	0\\
1926	1929	1928	0\\
1926	1930	1929	0\\
1926	1931	1930	0\\
1926	1932	1931	0\\
1926	1933	1932	0\\
1926	1934	1933	0\\
1935	1936	1943	0\\
1935	1937	1936	0\\
1935	1938	1937	0\\
1935	1939	1938	0\\
1935	1940	1939	0\\
1935	1941	1940	0\\
1935	1942	1941	0\\
1935	1943	1942	0\\
1944	1945	1952	0\\
1944	1946	1945	0\\
1944	1947	1946	0\\
1944	1948	1947	0\\
1944	1949	1948	0\\
1944	1950	1949	0\\
1944	1951	1950	0\\
1944	1952	1951	0\\
1953	1954	1961	0\\
1953	1955	1954	0\\
1953	1956	1955	0\\
1953	1957	1956	0\\
1953	1958	1957	0\\
1953	1959	1958	0\\
1953	1960	1959	0\\
1953	1961	1960	0\\
1962	1963	1970	0\\
1962	1964	1963	0\\
1962	1965	1964	0\\
1962	1966	1965	0\\
1962	1967	1966	0\\
1962	1968	1967	0\\
1962	1969	1968	0\\
1962	1970	1969	0\\
1971	1972	1979	0\\
1971	1973	1972	0\\
1971	1974	1973	0\\
1971	1975	1974	0\\
1971	1976	1975	0\\
1971	1977	1976	0\\
1971	1978	1977	0\\
1971	1979	1978	0\\
1980	1981	1988	0\\
1980	1982	1981	0\\
1980	1983	1982	0\\
1980	1984	1983	0\\
1980	1985	1984	0\\
1980	1986	1985	0\\
1980	1987	1986	0\\
1980	1988	1987	0\\
1989	1990	1997	0\\
1989	1991	1990	0\\
1989	1992	1991	0\\
1989	1993	1992	0\\
1989	1994	1993	0\\
1989	1995	1994	0\\
1989	1996	1995	0\\
1989	1997	1996	0\\
1998	1999	2006	0\\
1998	2000	1999	0\\
1998	2001	2000	0\\
1998	2002	2001	0\\
1998	2003	2002	0\\
1998	2004	2003	0\\
1998	2005	2004	0\\
1998	2006	2005	0\\
2007	2008	2015	0\\
2007	2009	2008	0\\
2007	2010	2009	0\\
2007	2011	2010	0\\
2007	2012	2011	0\\
2007	2013	2012	0\\
2007	2014	2013	0\\
2007	2015	2014	0\\
2016	2017	2024	0\\
2016	2018	2017	0\\
2016	2019	2018	0\\
2016	2020	2019	0\\
2016	2021	2020	0\\
2016	2022	2021	0\\
2016	2023	2022	0\\
2016	2024	2023	0\\
2025	2026	2033	0\\
2025	2027	2026	0\\
2025	2028	2027	0\\
2025	2029	2028	0\\
2025	2030	2029	0\\
2025	2031	2030	0\\
2025	2032	2031	0\\
2025	2033	2032	0\\
2034	2035	2042	0\\
2034	2036	2035	0\\
2034	2037	2036	0\\
2034	2038	2037	0\\
2034	2039	2038	0\\
2034	2040	2039	0\\
2034	2041	2040	0\\
2034	2042	2041	0\\
2043	2044	2051	0\\
2043	2045	2044	0\\
2043	2046	2045	0\\
2043	2047	2046	0\\
2043	2048	2047	0\\
2043	2049	2048	0\\
2043	2050	2049	0\\
2043	2051	2050	0\\
2052	2053	2060	0\\
2052	2054	2053	0\\
2052	2055	2054	0\\
2052	2056	2055	0\\
2052	2057	2056	0\\
2052	2058	2057	0\\
2052	2059	2058	0\\
2052	2060	2059	0\\
2061	2062	2069	0\\
2061	2063	2062	0\\
2061	2064	2063	0\\
2061	2065	2064	0\\
2061	2066	2065	0\\
2061	2067	2066	0\\
2061	2068	2067	0\\
2061	2069	2068	0\\
2070	2071	2078	0\\
2070	2072	2071	0\\
2070	2073	2072	0\\
2070	2074	2073	0\\
2070	2075	2074	0\\
2070	2076	2075	0\\
2070	2077	2076	0\\
2070	2078	2077	0\\
2079	2080	2087	0\\
2079	2081	2080	0\\
2079	2082	2081	0\\
2079	2083	2082	0\\
2079	2084	2083	0\\
2079	2085	2084	0\\
2079	2086	2085	0\\
2079	2087	2086	0\\
2088	2089	2096	0\\
2088	2090	2089	0\\
2088	2091	2090	0\\
2088	2092	2091	0\\
2088	2093	2092	0\\
2088	2094	2093	0\\
2088	2095	2094	0\\
2088	2096	2095	0\\
2097	2098	2105	0\\
2097	2099	2098	0\\
2097	2100	2099	0\\
2097	2101	2100	0\\
2097	2102	2101	0\\
2097	2103	2102	0\\
2097	2104	2103	0\\
2097	2105	2104	0\\
2106	2107	2114	0\\
2106	2108	2107	0\\
2106	2109	2108	0\\
2106	2110	2109	0\\
2106	2111	2110	0\\
2106	2112	2111	0\\
2106	2113	2112	0\\
2106	2114	2113	0\\
2115	2116	2123	0\\
2115	2117	2116	0\\
2115	2118	2117	0\\
2115	2119	2118	0\\
2115	2120	2119	0\\
2115	2121	2120	0\\
2115	2122	2121	0\\
2115	2123	2122	0\\
2124	2125	2132	0\\
2124	2126	2125	0\\
2124	2127	2126	0\\
2124	2128	2127	0\\
2124	2129	2128	0\\
2124	2130	2129	0\\
2124	2131	2130	0\\
2124	2132	2131	0\\
2133	2134	2141	0\\
2133	2135	2134	0\\
2133	2136	2135	0\\
2133	2137	2136	0\\
2133	2138	2137	0\\
2133	2139	2138	0\\
2133	2140	2139	0\\
2133	2141	2140	0\\
2142	2143	2150	0\\
2142	2144	2143	0\\
2142	2145	2144	0\\
2142	2146	2145	0\\
2142	2147	2146	0\\
2142	2148	2147	0\\
2142	2149	2148	0\\
2142	2150	2149	0\\
2151	2152	2159	0\\
2151	2153	2152	0\\
2151	2154	2153	0\\
2151	2155	2154	0\\
2151	2156	2155	0\\
2151	2157	2156	0\\
2151	2158	2157	0\\
2151	2159	2158	0\\
2160	2161	2168	0\\
2160	2162	2161	0\\
2160	2163	2162	0\\
2160	2164	2163	0\\
2160	2165	2164	0\\
2160	2166	2165	0\\
2160	2167	2166	0\\
2160	2168	2167	0\\
2169	2170	2177	0\\
2169	2171	2170	0\\
2169	2172	2171	0\\
2169	2173	2172	0\\
2169	2174	2173	0\\
2169	2175	2174	0\\
2169	2176	2175	0\\
2169	2177	2176	0\\
2178	2179	2186	0\\
2178	2180	2179	0\\
2178	2181	2180	0\\
2178	2182	2181	0\\
2178	2183	2182	0\\
2178	2184	2183	0\\
2178	2185	2184	0\\
2178	2186	2185	0\\
2187	2188	2195	0\\
2187	2189	2188	0\\
2187	2190	2189	0\\
2187	2191	2190	0\\
2187	2192	2191	0\\
2187	2193	2192	0\\
2187	2194	2193	0\\
2187	2195	2194	0\\
2196	2197	2204	0\\
2196	2198	2197	0\\
2196	2199	2198	0\\
2196	2200	2199	0\\
2196	2201	2200	0\\
2196	2202	2201	0\\
2196	2203	2202	0\\
2196	2204	2203	0\\
2205	2206	2213	0\\
2205	2207	2206	0\\
2205	2208	2207	0\\
2205	2209	2208	0\\
2205	2210	2209	0\\
2205	2211	2210	0\\
2205	2212	2211	0\\
2205	2213	2212	0\\
2214	2215	2222	0\\
2214	2216	2215	0\\
2214	2217	2216	0\\
2214	2218	2217	0\\
2214	2219	2218	0\\
2214	2220	2219	0\\
2214	2221	2220	0\\
2214	2222	2221	0\\
2223	2224	2231	0\\
2223	2225	2224	0\\
2223	2226	2225	0\\
2223	2227	2226	0\\
2223	2228	2227	0\\
2223	2229	2228	0\\
2223	2230	2229	0\\
2223	2231	2230	0\\
2232	2233	2240	0\\
2232	2234	2233	0\\
2232	2235	2234	0\\
2232	2236	2235	0\\
2232	2237	2236	0\\
2232	2238	2237	0\\
2232	2239	2238	0\\
2232	2240	2239	0\\
2241	2242	2249	0\\
2241	2243	2242	0\\
2241	2244	2243	0\\
2241	2245	2244	0\\
2241	2246	2245	0\\
2241	2247	2246	0\\
2241	2248	2247	0\\
2241	2249	2248	0\\
2250	2251	2258	0\\
2250	2252	2251	0\\
2250	2253	2252	0\\
2250	2254	2253	0\\
2250	2255	2254	0\\
2250	2256	2255	0\\
2250	2257	2256	0\\
2250	2258	2257	0\\
2259	2260	2267	0\\
2259	2261	2260	0\\
2259	2262	2261	0\\
2259	2263	2262	0\\
2259	2264	2263	0\\
2259	2265	2264	0\\
2259	2266	2265	0\\
2259	2267	2266	0\\
2268	2269	2276	0\\
2268	2270	2269	0\\
2268	2271	2270	0\\
2268	2272	2271	0\\
2268	2273	2272	0\\
2268	2274	2273	0\\
2268	2275	2274	0\\
2268	2276	2275	0\\
2277	2278	2285	0\\
2277	2279	2278	0\\
2277	2280	2279	0\\
2277	2281	2280	0\\
2277	2282	2281	0\\
2277	2283	2282	0\\
2277	2284	2283	0\\
2277	2285	2284	0\\
2286	2287	2294	0\\
2286	2288	2287	0\\
2286	2289	2288	0\\
2286	2290	2289	0\\
2286	2291	2290	0\\
2286	2292	2291	0\\
2286	2293	2292	0\\
2286	2294	2293	0\\
2295	2296	2303	0\\
2295	2297	2296	0\\
2295	2298	2297	0\\
2295	2299	2298	0\\
2295	2300	2299	0\\
2295	2301	2300	0\\
2295	2302	2301	0\\
2295	2303	2302	0\\
2304	2305	2312	0\\
2304	2306	2305	0\\
2304	2307	2306	0\\
2304	2308	2307	0\\
2304	2309	2308	0\\
2304	2310	2309	0\\
2304	2311	2310	0\\
2304	2312	2311	0\\
2313	2314	2321	0\\
2313	2315	2314	0\\
2313	2316	2315	0\\
2313	2317	2316	0\\
2313	2318	2317	0\\
2313	2319	2318	0\\
2313	2320	2319	0\\
2313	2321	2320	0\\
2322	2323	2330	0\\
2322	2324	2323	0\\
2322	2325	2324	0\\
2322	2326	2325	0\\
2322	2327	2326	0\\
2322	2328	2327	0\\
2322	2329	2328	0\\
2322	2330	2329	0\\
2331	2332	2339	0\\
2331	2333	2332	0\\
2331	2334	2333	0\\
2331	2335	2334	0\\
2331	2336	2335	0\\
2331	2337	2336	0\\
2331	2338	2337	0\\
2331	2339	2338	0\\
2340	2341	2348	0\\
2340	2342	2341	0\\
2340	2343	2342	0\\
2340	2344	2343	0\\
2340	2345	2344	0\\
2340	2346	2345	0\\
2340	2347	2346	0\\
2340	2348	2347	0\\
2349	2350	2357	0\\
2349	2351	2350	0\\
2349	2352	2351	0\\
2349	2353	2352	0\\
2349	2354	2353	0\\
2349	2355	2354	0\\
2349	2356	2355	0\\
2349	2357	2356	0\\
2358	2359	2366	0\\
2358	2360	2359	0\\
2358	2361	2360	0\\
2358	2362	2361	0\\
2358	2363	2362	0\\
2358	2364	2363	0\\
2358	2365	2364	0\\
2358	2366	2365	0\\
2367	2368	2375	0\\
2367	2369	2368	0\\
2367	2370	2369	0\\
2367	2371	2370	0\\
2367	2372	2371	0\\
2367	2373	2372	0\\
2367	2374	2373	0\\
2367	2375	2374	0\\
2376	2377	2384	0\\
2376	2378	2377	0\\
2376	2379	2378	0\\
2376	2380	2379	0\\
2376	2381	2380	0\\
2376	2382	2381	0\\
2376	2383	2382	0\\
2376	2384	2383	0\\
2385	2386	2393	0\\
2385	2387	2386	0\\
2385	2388	2387	0\\
2385	2389	2388	0\\
2385	2390	2389	0\\
2385	2391	2390	0\\
2385	2392	2391	0\\
2385	2393	2392	0\\
2394	2395	2402	0\\
2394	2396	2395	0\\
2394	2397	2396	0\\
2394	2398	2397	0\\
2394	2399	2398	0\\
2394	2400	2399	0\\
2394	2401	2400	0\\
2394	2402	2401	0\\
2403	2404	2411	0\\
2403	2405	2404	0\\
2403	2406	2405	0\\
2403	2407	2406	0\\
2403	2408	2407	0\\
2403	2409	2408	0\\
2403	2410	2409	0\\
2403	2411	2410	0\\
2412	2413	2420	0\\
2412	2414	2413	0\\
2412	2415	2414	0\\
2412	2416	2415	0\\
2412	2417	2416	0\\
2412	2418	2417	0\\
2412	2419	2418	0\\
2412	2420	2419	0\\
2421	2422	2429	0\\
2421	2423	2422	0\\
2421	2424	2423	0\\
2421	2425	2424	0\\
2421	2426	2425	0\\
2421	2427	2426	0\\
2421	2428	2427	0\\
2421	2429	2428	0\\
2430	2431	2438	0\\
2430	2432	2431	0\\
2430	2433	2432	0\\
2430	2434	2433	0\\
2430	2435	2434	0\\
2430	2436	2435	0\\
2430	2437	2436	0\\
2430	2438	2437	0\\
2439	2440	2447	0\\
2439	2441	2440	0\\
2439	2442	2441	0\\
2439	2443	2442	0\\
2439	2444	2443	0\\
2439	2445	2444	0\\
2439	2446	2445	0\\
2439	2447	2446	0\\
2448	2449	2456	0\\
2448	2450	2449	0\\
2448	2451	2450	0\\
2448	2452	2451	0\\
2448	2453	2452	0\\
2448	2454	2453	0\\
2448	2455	2454	0\\
2448	2456	2455	0\\
2457	2458	2465	0\\
2457	2459	2458	0\\
2457	2460	2459	0\\
2457	2461	2460	0\\
2457	2462	2461	0\\
2457	2463	2462	0\\
2457	2464	2463	0\\
2457	2465	2464	0\\
2466	2467	2474	0\\
2466	2468	2467	0\\
2466	2469	2468	0\\
2466	2470	2469	0\\
2466	2471	2470	0\\
2466	2472	2471	0\\
2466	2473	2472	0\\
2466	2474	2473	0\\
2475	2476	2483	0\\
2475	2477	2476	0\\
2475	2478	2477	0\\
2475	2479	2478	0\\
2475	2480	2479	0\\
2475	2481	2480	0\\
2475	2482	2481	0\\
2475	2483	2482	0\\
2484	2485	2492	0\\
2484	2486	2485	0\\
2484	2487	2486	0\\
2484	2488	2487	0\\
2484	2489	2488	0\\
2484	2490	2489	0\\
2484	2491	2490	0\\
2484	2492	2491	0\\
2493	2494	2501	0\\
2493	2495	2494	0\\
2493	2496	2495	0\\
2493	2497	2496	0\\
2493	2498	2497	0\\
2493	2499	2498	0\\
2493	2500	2499	0\\
2493	2501	2500	0\\
2502	2503	2510	0\\
2502	2504	2503	0\\
2502	2505	2504	0\\
2502	2506	2505	0\\
2502	2507	2506	0\\
2502	2508	2507	0\\
2502	2509	2508	0\\
2502	2510	2509	0\\
2511	2512	2519	0\\
2511	2513	2512	0\\
2511	2514	2513	0\\
2511	2515	2514	0\\
2511	2516	2515	0\\
2511	2517	2516	0\\
2511	2518	2517	0\\
2511	2519	2518	0\\
2520	2521	2528	0\\
2520	2522	2521	0\\
2520	2523	2522	0\\
2520	2524	2523	0\\
2520	2525	2524	0\\
2520	2526	2525	0\\
2520	2527	2526	0\\
2520	2528	2527	0\\
2529	2530	2537	0\\
2529	2531	2530	0\\
2529	2532	2531	0\\
2529	2533	2532	0\\
2529	2534	2533	0\\
2529	2535	2534	0\\
2529	2536	2535	0\\
2529	2537	2536	0\\
2538	2539	2546	0\\
2538	2540	2539	0\\
2538	2541	2540	0\\
2538	2542	2541	0\\
2538	2543	2542	0\\
2538	2544	2543	0\\
2538	2545	2544	0\\
2538	2546	2545	0\\
2547	2548	2555	0\\
2547	2549	2548	0\\
2547	2550	2549	0\\
2547	2551	2550	0\\
2547	2552	2551	0\\
2547	2553	2552	0\\
2547	2554	2553	0\\
2547	2555	2554	0\\
2556	2557	2564	0\\
2556	2558	2557	0\\
2556	2559	2558	0\\
2556	2560	2559	0\\
2556	2561	2560	0\\
2556	2562	2561	0\\
2556	2563	2562	0\\
2556	2564	2563	0\\
2565	2566	2573	0\\
2565	2567	2566	0\\
2565	2568	2567	0\\
2565	2569	2568	0\\
2565	2570	2569	0\\
2565	2571	2570	0\\
2565	2572	2571	0\\
2565	2573	2572	0\\
2574	2575	2582	0\\
2574	2576	2575	0\\
2574	2577	2576	0\\
2574	2578	2577	0\\
2574	2579	2578	0\\
2574	2580	2579	0\\
2574	2581	2580	0\\
2574	2582	2581	0\\
2583	2584	2591	0\\
2583	2585	2584	0\\
2583	2586	2585	0\\
2583	2587	2586	0\\
2583	2588	2587	0\\
2583	2589	2588	0\\
2583	2590	2589	0\\
2583	2591	2590	0\\
2592	2593	2600	0\\
2592	2594	2593	0\\
2592	2595	2594	0\\
2592	2596	2595	0\\
2592	2597	2596	0\\
2592	2598	2597	0\\
2592	2599	2598	0\\
2592	2600	2599	0\\
2601	2602	2609	0\\
2601	2603	2602	0\\
2601	2604	2603	0\\
2601	2605	2604	0\\
2601	2606	2605	0\\
2601	2607	2606	0\\
2601	2608	2607	0\\
2601	2609	2608	0\\
2610	2611	2618	0\\
2610	2612	2611	0\\
2610	2613	2612	0\\
2610	2614	2613	0\\
2610	2615	2614	0\\
2610	2616	2615	0\\
2610	2617	2616	0\\
2610	2618	2617	0\\
2619	2620	2627	0\\
2619	2621	2620	0\\
2619	2622	2621	0\\
2619	2623	2622	0\\
2619	2624	2623	0\\
2619	2625	2624	0\\
2619	2626	2625	0\\
2619	2627	2626	0\\
2628	2629	2636	0\\
2628	2630	2629	0\\
2628	2631	2630	0\\
2628	2632	2631	0\\
2628	2633	2632	0\\
2628	2634	2633	0\\
2628	2635	2634	0\\
2628	2636	2635	0\\
2637	2638	2645	0\\
2637	2639	2638	0\\
2637	2640	2639	0\\
2637	2641	2640	0\\
2637	2642	2641	0\\
2637	2643	2642	0\\
2637	2644	2643	0\\
2637	2645	2644	0\\
2646	2647	2654	0\\
2646	2648	2647	0\\
2646	2649	2648	0\\
2646	2650	2649	0\\
2646	2651	2650	0\\
2646	2652	2651	0\\
2646	2653	2652	0\\
2646	2654	2653	0\\
2655	2656	2663	0\\
2655	2657	2656	0\\
2655	2658	2657	0\\
2655	2659	2658	0\\
2655	2660	2659	0\\
2655	2661	2660	0\\
2655	2662	2661	0\\
2655	2663	2662	0\\
2664	2665	2672	0\\
2664	2666	2665	0\\
2664	2667	2666	0\\
2664	2668	2667	0\\
2664	2669	2668	0\\
2664	2670	2669	0\\
2664	2671	2670	0\\
2664	2672	2671	0\\
2673	2674	2681	0\\
2673	2675	2674	0\\
2673	2676	2675	0\\
2673	2677	2676	0\\
2673	2678	2677	0\\
2673	2679	2678	0\\
2673	2680	2679	0\\
2673	2681	2680	0\\
2682	2683	2690	0\\
2682	2684	2683	0\\
2682	2685	2684	0\\
2682	2686	2685	0\\
2682	2687	2686	0\\
2682	2688	2687	0\\
2682	2689	2688	0\\
2682	2690	2689	0\\
2691	2692	2699	0\\
2691	2693	2692	0\\
2691	2694	2693	0\\
2691	2695	2694	0\\
2691	2696	2695	0\\
2691	2697	2696	0\\
2691	2698	2697	0\\
2691	2699	2698	0\\
2700	2701	2708	0\\
2700	2702	2701	0\\
2700	2703	2702	0\\
2700	2704	2703	0\\
2700	2705	2704	0\\
2700	2706	2705	0\\
2700	2707	2706	0\\
2700	2708	2707	0\\
2709	2710	2717	0\\
2709	2711	2710	0\\
2709	2712	2711	0\\
2709	2713	2712	0\\
2709	2714	2713	0\\
2709	2715	2714	0\\
2709	2716	2715	0\\
2709	2717	2716	0\\
2718	2719	2726	0\\
2718	2720	2719	0\\
2718	2721	2720	0\\
2718	2722	2721	0\\
2718	2723	2722	0\\
2718	2724	2723	0\\
2718	2725	2724	0\\
2718	2726	2725	0\\
2727	2728	2735	0\\
2727	2729	2728	0\\
2727	2730	2729	0\\
2727	2731	2730	0\\
2727	2732	2731	0\\
2727	2733	2732	0\\
2727	2734	2733	0\\
2727	2735	2734	0\\
2736	2737	2744	0\\
2736	2738	2737	0\\
2736	2739	2738	0\\
2736	2740	2739	0\\
2736	2741	2740	0\\
2736	2742	2741	0\\
2736	2743	2742	0\\
2736	2744	2743	0\\
2745	2746	2753	0\\
2745	2747	2746	0\\
2745	2748	2747	0\\
2745	2749	2748	0\\
2745	2750	2749	0\\
2745	2751	2750	0\\
2745	2752	2751	0\\
2745	2753	2752	0\\
2754	2755	2762	0\\
2754	2756	2755	0\\
2754	2757	2756	0\\
2754	2758	2757	0\\
2754	2759	2758	0\\
2754	2760	2759	0\\
2754	2761	2760	0\\
2754	2762	2761	0\\
2763	2764	2771	0\\
2763	2765	2764	0\\
2763	2766	2765	0\\
2763	2767	2766	0\\
2763	2768	2767	0\\
2763	2769	2768	0\\
2763	2770	2769	0\\
2763	2771	2770	0\\
2772	2773	2780	0\\
2772	2774	2773	0\\
2772	2775	2774	0\\
2772	2776	2775	0\\
2772	2777	2776	0\\
2772	2778	2777	0\\
2772	2779	2778	0\\
2772	2780	2779	0\\
2781	2782	2789	0\\
2781	2783	2782	0\\
2781	2784	2783	0\\
2781	2785	2784	0\\
2781	2786	2785	0\\
2781	2787	2786	0\\
2781	2788	2787	0\\
2781	2789	2788	0\\
2790	2791	2798	0\\
2790	2792	2791	0\\
2790	2793	2792	0\\
2790	2794	2793	0\\
2790	2795	2794	0\\
2790	2796	2795	0\\
2790	2797	2796	0\\
2790	2798	2797	0\\
2799	2800	2807	0\\
2799	2801	2800	0\\
2799	2802	2801	0\\
2799	2803	2802	0\\
2799	2804	2803	0\\
2799	2805	2804	0\\
2799	2806	2805	0\\
2799	2807	2806	0\\
2808	2809	2816	0\\
2808	2810	2809	0\\
2808	2811	2810	0\\
2808	2812	2811	0\\
2808	2813	2812	0\\
2808	2814	2813	0\\
2808	2815	2814	0\\
2808	2816	2815	0\\
2817	2818	2825	0\\
2817	2819	2818	0\\
2817	2820	2819	0\\
2817	2821	2820	0\\
2817	2822	2821	0\\
2817	2823	2822	0\\
2817	2824	2823	0\\
2817	2825	2824	0\\
2826	2827	2834	0\\
2826	2828	2827	0\\
2826	2829	2828	0\\
2826	2830	2829	0\\
2826	2831	2830	0\\
2826	2832	2831	0\\
2826	2833	2832	0\\
2826	2834	2833	0\\
2835	2836	2843	0\\
2835	2837	2836	0\\
2835	2838	2837	0\\
2835	2839	2838	0\\
2835	2840	2839	0\\
2835	2841	2840	0\\
2835	2842	2841	0\\
2835	2843	2842	0\\
2844	2845	2852	0\\
2844	2846	2845	0\\
2844	2847	2846	0\\
2844	2848	2847	0\\
2844	2849	2848	0\\
2844	2850	2849	0\\
2844	2851	2850	0\\
2844	2852	2851	0\\
2853	2854	2861	0\\
2853	2855	2854	0\\
2853	2856	2855	0\\
2853	2857	2856	0\\
2853	2858	2857	0\\
2853	2859	2858	0\\
2853	2860	2859	0\\
2853	2861	2860	0\\
2862	2863	2870	0\\
2862	2864	2863	0\\
2862	2865	2864	0\\
2862	2866	2865	0\\
2862	2867	2866	0\\
2862	2868	2867	0\\
2862	2869	2868	0\\
2862	2870	2869	0\\
2871	2872	2879	0\\
2871	2873	2872	0\\
2871	2874	2873	0\\
2871	2875	2874	0\\
2871	2876	2875	0\\
2871	2877	2876	0\\
2871	2878	2877	0\\
2871	2879	2878	0\\
2880	2881	2888	0\\
2880	2882	2881	0\\
2880	2883	2882	0\\
2880	2884	2883	0\\
2880	2885	2884	0\\
2880	2886	2885	0\\
2880	2887	2886	0\\
2880	2888	2887	0\\
2889	2890	2897	0\\
2889	2891	2890	0\\
2889	2892	2891	0\\
2889	2893	2892	0\\
2889	2894	2893	0\\
2889	2895	2894	0\\
2889	2896	2895	0\\
2889	2897	2896	0\\
2898	2899	2906	0\\
2898	2900	2899	0\\
2898	2901	2900	0\\
2898	2902	2901	0\\
2898	2903	2902	0\\
2898	2904	2903	0\\
2898	2905	2904	0\\
2898	2906	2905	0\\
2907	2908	2915	0\\
2907	2909	2908	0\\
2907	2910	2909	0\\
2907	2911	2910	0\\
2907	2912	2911	0\\
2907	2913	2912	0\\
2907	2914	2913	0\\
2907	2915	2914	0\\
2916	2917	2924	0\\
2916	2918	2917	0\\
2916	2919	2918	0\\
2916	2920	2919	0\\
2916	2921	2920	0\\
2916	2922	2921	0\\
2916	2923	2922	0\\
2916	2924	2923	0\\
2925	2926	2933	0\\
2925	2927	2926	0\\
2925	2928	2927	0\\
2925	2929	2928	0\\
2925	2930	2929	0\\
2925	2931	2930	0\\
2925	2932	2931	0\\
2925	2933	2932	0\\
2934	2935	2942	0\\
2934	2936	2935	0\\
2934	2937	2936	0\\
2934	2938	2937	0\\
2934	2939	2938	0\\
2934	2940	2939	0\\
2934	2941	2940	0\\
2934	2942	2941	0\\
2943	2944	2951	0\\
2943	2945	2944	0\\
2943	2946	2945	0\\
2943	2947	2946	0\\
2943	2948	2947	0\\
2943	2949	2948	0\\
2943	2950	2949	0\\
2943	2951	2950	0\\
2952	2953	2960	0\\
2952	2954	2953	0\\
2952	2955	2954	0\\
2952	2956	2955	0\\
2952	2957	2956	0\\
2952	2958	2957	0\\
2952	2959	2958	0\\
2952	2960	2959	0\\
2961	2962	2969	0\\
2961	2963	2962	0\\
2961	2964	2963	0\\
2961	2965	2964	0\\
2961	2966	2965	0\\
2961	2967	2966	0\\
2961	2968	2967	0\\
2961	2969	2968	0\\
2970	2971	2978	0\\
2970	2972	2971	0\\
2970	2973	2972	0\\
2970	2974	2973	0\\
2970	2975	2974	0\\
2970	2976	2975	0\\
2970	2977	2976	0\\
2970	2978	2977	0\\
2979	2980	2987	0\\
2979	2981	2980	0\\
2979	2982	2981	0\\
2979	2983	2982	0\\
2979	2984	2983	0\\
2979	2985	2984	0\\
2979	2986	2985	0\\
2979	2987	2986	0\\
2988	2989	2996	0\\
2988	2990	2989	0\\
2988	2991	2990	0\\
2988	2992	2991	0\\
2988	2993	2992	0\\
2988	2994	2993	0\\
2988	2995	2994	0\\
2988	2996	2995	0\\
2997	2998	3005	0\\
2997	2999	2998	0\\
2997	3000	2999	0\\
2997	3001	3000	0\\
2997	3002	3001	0\\
2997	3003	3002	0\\
2997	3004	3003	0\\
2997	3005	3004	0\\
3006	3007	3014	0\\
3006	3008	3007	0\\
3006	3009	3008	0\\
3006	3010	3009	0\\
3006	3011	3010	0\\
3006	3012	3011	0\\
3006	3013	3012	0\\
3006	3014	3013	0\\
3015	3016	3023	0\\
3015	3017	3016	0\\
3015	3018	3017	0\\
3015	3019	3018	0\\
3015	3020	3019	0\\
3015	3021	3020	0\\
3015	3022	3021	0\\
3015	3023	3022	0\\
3024	3025	3032	0\\
3024	3026	3025	0\\
3024	3027	3026	0\\
3024	3028	3027	0\\
3024	3029	3028	0\\
3024	3030	3029	0\\
3024	3031	3030	0\\
3024	3032	3031	0\\
3033	3034	3041	0\\
3033	3035	3034	0\\
3033	3036	3035	0\\
3033	3037	3036	0\\
3033	3038	3037	0\\
3033	3039	3038	0\\
3033	3040	3039	0\\
3033	3041	3040	0\\
3042	3043	3050	0\\
3042	3044	3043	0\\
3042	3045	3044	0\\
3042	3046	3045	0\\
3042	3047	3046	0\\
3042	3048	3047	0\\
3042	3049	3048	0\\
3042	3050	3049	0\\
3051	3052	3059	0\\
3051	3053	3052	0\\
3051	3054	3053	0\\
3051	3055	3054	0\\
3051	3056	3055	0\\
3051	3057	3056	0\\
3051	3058	3057	0\\
3051	3059	3058	0\\
3060	3061	3068	0\\
3060	3062	3061	0\\
3060	3063	3062	0\\
3060	3064	3063	0\\
3060	3065	3064	0\\
3060	3066	3065	0\\
3060	3067	3066	0\\
3060	3068	3067	0\\
3069	3070	3077	0\\
3069	3071	3070	0\\
3069	3072	3071	0\\
3069	3073	3072	0\\
3069	3074	3073	0\\
3069	3075	3074	0\\
3069	3076	3075	0\\
3069	3077	3076	0\\
3078	3079	3086	0\\
3078	3080	3079	0\\
3078	3081	3080	0\\
3078	3082	3081	0\\
3078	3083	3082	0\\
3078	3084	3083	0\\
3078	3085	3084	0\\
3078	3086	3085	0\\
3087	3088	3095	0\\
3087	3089	3088	0\\
3087	3090	3089	0\\
3087	3091	3090	0\\
3087	3092	3091	0\\
3087	3093	3092	0\\
3087	3094	3093	0\\
3087	3095	3094	0\\
3096	3097	3104	0\\
3096	3098	3097	0\\
3096	3099	3098	0\\
3096	3100	3099	0\\
3096	3101	3100	0\\
3096	3102	3101	0\\
3096	3103	3102	0\\
3096	3104	3103	0\\
3105	3106	3113	0\\
3105	3107	3106	0\\
3105	3108	3107	0\\
3105	3109	3108	0\\
3105	3110	3109	0\\
3105	3111	3110	0\\
3105	3112	3111	0\\
3105	3113	3112	0\\
3114	3115	3122	0\\
3114	3116	3115	0\\
3114	3117	3116	0\\
3114	3118	3117	0\\
3114	3119	3118	0\\
3114	3120	3119	0\\
3114	3121	3120	0\\
3114	3122	3121	0\\
3123	3124	3131	0\\
3123	3125	3124	0\\
3123	3126	3125	0\\
3123	3127	3126	0\\
3123	3128	3127	0\\
3123	3129	3128	0\\
3123	3130	3129	0\\
3123	3131	3130	0\\
3132	3133	3140	0\\
3132	3134	3133	0\\
3132	3135	3134	0\\
3132	3136	3135	0\\
3132	3137	3136	0\\
3132	3138	3137	0\\
3132	3139	3138	0\\
3132	3140	3139	0\\
3141	3142	3149	0\\
3141	3143	3142	0\\
3141	3144	3143	0\\
3141	3145	3144	0\\
3141	3146	3145	0\\
3141	3147	3146	0\\
3141	3148	3147	0\\
3141	3149	3148	0\\
3150	3151	3158	0\\
3150	3152	3151	0\\
3150	3153	3152	0\\
3150	3154	3153	0\\
3150	3155	3154	0\\
3150	3156	3155	0\\
3150	3157	3156	0\\
3150	3158	3157	0\\
3159	3160	3167	0\\
3159	3161	3160	0\\
3159	3162	3161	0\\
3159	3163	3162	0\\
3159	3164	3163	0\\
3159	3165	3164	0\\
3159	3166	3165	0\\
3159	3167	3166	0\\
3168	3169	3176	0\\
3168	3170	3169	0\\
3168	3171	3170	0\\
3168	3172	3171	0\\
3168	3173	3172	0\\
3168	3174	3173	0\\
3168	3175	3174	0\\
3168	3176	3175	0\\
3177	3178	3185	0\\
3177	3179	3178	0\\
3177	3180	3179	0\\
3177	3181	3180	0\\
3177	3182	3181	0\\
3177	3183	3182	0\\
3177	3184	3183	0\\
3177	3185	3184	0\\
3186	3187	3194	0\\
3186	3188	3187	0\\
3186	3189	3188	0\\
3186	3190	3189	0\\
3186	3191	3190	0\\
3186	3192	3191	0\\
3186	3193	3192	0\\
3186	3194	3193	0\\
3195	3196	3203	0\\
3195	3197	3196	0\\
3195	3198	3197	0\\
3195	3199	3198	0\\
3195	3200	3199	0\\
3195	3201	3200	0\\
3195	3202	3201	0\\
3195	3203	3202	0\\
3204	3205	3212	0\\
3204	3206	3205	0\\
3204	3207	3206	0\\
3204	3208	3207	0\\
3204	3209	3208	0\\
3204	3210	3209	0\\
3204	3211	3210	0\\
3204	3212	3211	0\\
3213	3214	3221	0\\
3213	3215	3214	0\\
3213	3216	3215	0\\
3213	3217	3216	0\\
3213	3218	3217	0\\
3213	3219	3218	0\\
3213	3220	3219	0\\
3213	3221	3220	0\\
3222	3223	3230	0\\
3222	3224	3223	0\\
3222	3225	3224	0\\
3222	3226	3225	0\\
3222	3227	3226	0\\
3222	3228	3227	0\\
3222	3229	3228	0\\
3222	3230	3229	0\\
3231	3232	3239	0\\
3231	3233	3232	0\\
3231	3234	3233	0\\
3231	3235	3234	0\\
3231	3236	3235	0\\
3231	3237	3236	0\\
3231	3238	3237	0\\
3231	3239	3238	0\\
3240	3241	3248	0\\
3240	3242	3241	0\\
3240	3243	3242	0\\
3240	3244	3243	0\\
3240	3245	3244	0\\
3240	3246	3245	0\\
3240	3247	3246	0\\
3240	3248	3247	0\\
3249	3250	3257	0\\
3249	3251	3250	0\\
3249	3252	3251	0\\
3249	3253	3252	0\\
3249	3254	3253	0\\
3249	3255	3254	0\\
3249	3256	3255	0\\
3249	3257	3256	0\\
3258	3259	3266	0\\
3258	3260	3259	0\\
3258	3261	3260	0\\
3258	3262	3261	0\\
3258	3263	3262	0\\
3258	3264	3263	0\\
3258	3265	3264	0\\
3258	3266	3265	0\\
3267	3268	3275	0\\
3267	3269	3268	0\\
3267	3270	3269	0\\
3267	3271	3270	0\\
3267	3272	3271	0\\
3267	3273	3272	0\\
3267	3274	3273	0\\
3267	3275	3274	0\\
3276	3277	3284	0\\
3276	3278	3277	0\\
3276	3279	3278	0\\
3276	3280	3279	0\\
3276	3281	3280	0\\
3276	3282	3281	0\\
3276	3283	3282	0\\
3276	3284	3283	0\\
3285	3286	3293	0\\
3285	3287	3286	0\\
3285	3288	3287	0\\
3285	3289	3288	0\\
3285	3290	3289	0\\
3285	3291	3290	0\\
3285	3292	3291	0\\
3285	3293	3292	0\\
3294	3295	3302	0\\
3294	3296	3295	0\\
3294	3297	3296	0\\
3294	3298	3297	0\\
3294	3299	3298	0\\
3294	3300	3299	0\\
3294	3301	3300	0\\
3294	3302	3301	0\\
3303	3304	3311	0\\
3303	3305	3304	0\\
3303	3306	3305	0\\
3303	3307	3306	0\\
3303	3308	3307	0\\
3303	3309	3308	0\\
3303	3310	3309	0\\
3303	3311	3310	0\\
3312	3313	3320	0\\
3312	3314	3313	0\\
3312	3315	3314	0\\
3312	3316	3315	0\\
3312	3317	3316	0\\
3312	3318	3317	0\\
3312	3319	3318	0\\
3312	3320	3319	0\\
3321	3322	3329	0\\
3321	3323	3322	0\\
3321	3324	3323	0\\
3321	3325	3324	0\\
3321	3326	3325	0\\
3321	3327	3326	0\\
3321	3328	3327	0\\
3321	3329	3328	0\\
3330	3331	3338	0\\
3330	3332	3331	0\\
3330	3333	3332	0\\
3330	3334	3333	0\\
3330	3335	3334	0\\
3330	3336	3335	0\\
3330	3337	3336	0\\
3330	3338	3337	0\\
3339	3340	3347	0\\
3339	3341	3340	0\\
3339	3342	3341	0\\
3339	3343	3342	0\\
3339	3344	3343	0\\
3339	3345	3344	0\\
3339	3346	3345	0\\
3339	3347	3346	0\\
3348	3349	3356	0\\
3348	3350	3349	0\\
3348	3351	3350	0\\
3348	3352	3351	0\\
3348	3353	3352	0\\
3348	3354	3353	0\\
3348	3355	3354	0\\
3348	3356	3355	0\\
3357	3358	3365	0\\
3357	3359	3358	0\\
3357	3360	3359	0\\
3357	3361	3360	0\\
3357	3362	3361	0\\
3357	3363	3362	0\\
3357	3364	3363	0\\
3357	3365	3364	0\\
3366	3367	3374	0\\
3366	3368	3367	0\\
3366	3369	3368	0\\
3366	3370	3369	0\\
3366	3371	3370	0\\
3366	3372	3371	0\\
3366	3373	3372	0\\
3366	3374	3373	0\\
3375	3376	3383	0\\
3375	3377	3376	0\\
3375	3378	3377	0\\
3375	3379	3378	0\\
3375	3380	3379	0\\
3375	3381	3380	0\\
3375	3382	3381	0\\
3375	3383	3382	0\\
3384	3385	3392	0\\
3384	3386	3385	0\\
3384	3387	3386	0\\
3384	3388	3387	0\\
3384	3389	3388	0\\
3384	3390	3389	0\\
3384	3391	3390	0\\
3384	3392	3391	0\\
3393	3394	3401	0\\
3393	3395	3394	0\\
3393	3396	3395	0\\
3393	3397	3396	0\\
3393	3398	3397	0\\
3393	3399	3398	0\\
3393	3400	3399	0\\
3393	3401	3400	0\\
3402	3403	3410	0\\
3402	3404	3403	0\\
3402	3405	3404	0\\
3402	3406	3405	0\\
3402	3407	3406	0\\
3402	3408	3407	0\\
3402	3409	3408	0\\
3402	3410	3409	0\\
3411	3412	3419	0\\
3411	3413	3412	0\\
3411	3414	3413	0\\
3411	3415	3414	0\\
3411	3416	3415	0\\
3411	3417	3416	0\\
3411	3418	3417	0\\
3411	3419	3418	0\\
3420	3421	3428	0\\
3420	3422	3421	0\\
3420	3423	3422	0\\
3420	3424	3423	0\\
3420	3425	3424	0\\
3420	3426	3425	0\\
3420	3427	3426	0\\
3420	3428	3427	0\\
3429	3430	3437	0\\
3429	3431	3430	0\\
3429	3432	3431	0\\
3429	3433	3432	0\\
3429	3434	3433	0\\
3429	3435	3434	0\\
3429	3436	3435	0\\
3429	3437	3436	0\\
3438	3439	3446	0\\
3438	3440	3439	0\\
3438	3441	3440	0\\
3438	3442	3441	0\\
3438	3443	3442	0\\
3438	3444	3443	0\\
3438	3445	3444	0\\
3438	3446	3445	0\\
3447	3448	3455	0\\
3447	3449	3448	0\\
3447	3450	3449	0\\
3447	3451	3450	0\\
3447	3452	3451	0\\
3447	3453	3452	0\\
3447	3454	3453	0\\
3447	3455	3454	0\\
3456	3457	3464	0\\
3456	3458	3457	0\\
3456	3459	3458	0\\
3456	3460	3459	0\\
3456	3461	3460	0\\
3456	3462	3461	0\\
3456	3463	3462	0\\
3456	3464	3463	0\\
3465	3466	3473	0\\
3465	3467	3466	0\\
3465	3468	3467	0\\
3465	3469	3468	0\\
3465	3470	3469	0\\
3465	3471	3470	0\\
3465	3472	3471	0\\
3465	3473	3472	0\\
3474	3475	3482	0\\
3474	3476	3475	0\\
3474	3477	3476	0\\
3474	3478	3477	0\\
3474	3479	3478	0\\
3474	3480	3479	0\\
3474	3481	3480	0\\
3474	3482	3481	0\\
3483	3484	3491	0\\
3483	3485	3484	0\\
3483	3486	3485	0\\
3483	3487	3486	0\\
3483	3488	3487	0\\
3483	3489	3488	0\\
3483	3490	3489	0\\
3483	3491	3490	0\\
3492	3493	3500	0\\
3492	3494	3493	0\\
3492	3495	3494	0\\
3492	3496	3495	0\\
3492	3497	3496	0\\
3492	3498	3497	0\\
3492	3499	3498	0\\
3492	3500	3499	0\\
3501	3502	3509	0\\
3501	3503	3502	0\\
3501	3504	3503	0\\
3501	3505	3504	0\\
3501	3506	3505	0\\
3501	3507	3506	0\\
3501	3508	3507	0\\
3501	3509	3508	0\\
3510	3511	3518	0\\
3510	3512	3511	0\\
3510	3513	3512	0\\
3510	3514	3513	0\\
3510	3515	3514	0\\
3510	3516	3515	0\\
3510	3517	3516	0\\
3510	3518	3517	0\\
3519	3520	3527	0\\
3519	3521	3520	0\\
3519	3522	3521	0\\
3519	3523	3522	0\\
3519	3524	3523	0\\
3519	3525	3524	0\\
3519	3526	3525	0\\
3519	3527	3526	0\\
3528	3529	3536	0\\
3528	3530	3529	0\\
3528	3531	3530	0\\
3528	3532	3531	0\\
3528	3533	3532	0\\
3528	3534	3533	0\\
3528	3535	3534	0\\
3528	3536	3535	0\\
3537	3538	3545	0\\
3537	3539	3538	0\\
3537	3540	3539	0\\
3537	3541	3540	0\\
3537	3542	3541	0\\
3537	3543	3542	0\\
3537	3544	3543	0\\
3537	3545	3544	0\\
3546	3547	3554	0\\
3546	3548	3547	0\\
3546	3549	3548	0\\
3546	3550	3549	0\\
3546	3551	3550	0\\
3546	3552	3551	0\\
3546	3553	3552	0\\
3546	3554	3553	0\\
3555	3556	3563	0\\
3555	3557	3556	0\\
3555	3558	3557	0\\
3555	3559	3558	0\\
3555	3560	3559	0\\
3555	3561	3560	0\\
3555	3562	3561	0\\
3555	3563	3562	0\\
3564	3565	3572	0\\
3564	3566	3565	0\\
3564	3567	3566	0\\
3564	3568	3567	0\\
3564	3569	3568	0\\
3564	3570	3569	0\\
3564	3571	3570	0\\
3564	3572	3571	0\\
3573	3574	3581	0\\
3573	3575	3574	0\\
3573	3576	3575	0\\
3573	3577	3576	0\\
3573	3578	3577	0\\
3573	3579	3578	0\\
3573	3580	3579	0\\
3573	3581	3580	0\\
3582	3583	3590	0\\
3582	3584	3583	0\\
3582	3585	3584	0\\
3582	3586	3585	0\\
3582	3587	3586	0\\
3582	3588	3587	0\\
3582	3589	3588	0\\
3582	3590	3589	0\\
3591	3592	3599	0\\
3591	3593	3592	0\\
3591	3594	3593	0\\
3591	3595	3594	0\\
3591	3596	3595	0\\
3591	3597	3596	0\\
3591	3598	3597	0\\
3591	3599	3598	0\\
3600	3601	3608	0\\
3600	3602	3601	0\\
3600	3603	3602	0\\
3600	3604	3603	0\\
3600	3605	3604	0\\
3600	3606	3605	0\\
3600	3607	3606	0\\
3600	3608	3607	0\\
3609	3610	3617	0\\
3609	3611	3610	0\\
3609	3612	3611	0\\
3609	3613	3612	0\\
3609	3614	3613	0\\
3609	3615	3614	0\\
3609	3616	3615	0\\
3609	3617	3616	0\\
3618	3619	3626	0\\
3618	3620	3619	0\\
3618	3621	3620	0\\
3618	3622	3621	0\\
3618	3623	3622	0\\
3618	3624	3623	0\\
3618	3625	3624	0\\
3618	3626	3625	0\\
3627	3628	3635	0\\
3627	3629	3628	0\\
3627	3630	3629	0\\
3627	3631	3630	0\\
3627	3632	3631	0\\
3627	3633	3632	0\\
3627	3634	3633	0\\
3627	3635	3634	0\\
3636	3637	3644	0\\
3636	3638	3637	0\\
3636	3639	3638	0\\
3636	3640	3639	0\\
3636	3641	3640	0\\
3636	3642	3641	0\\
3636	3643	3642	0\\
3636	3644	3643	0\\
3645	3646	3653	0\\
3645	3647	3646	0\\
3645	3648	3647	0\\
3645	3649	3648	0\\
3645	3650	3649	0\\
3645	3651	3650	0\\
3645	3652	3651	0\\
3645	3653	3652	0\\
3654	3655	3662	0\\
3654	3656	3655	0\\
3654	3657	3656	0\\
3654	3658	3657	0\\
3654	3659	3658	0\\
3654	3660	3659	0\\
3654	3661	3660	0\\
3654	3662	3661	0\\
3663	3664	3671	0\\
3663	3665	3664	0\\
3663	3666	3665	0\\
3663	3667	3666	0\\
3663	3668	3667	0\\
3663	3669	3668	0\\
3663	3670	3669	0\\
3663	3671	3670	0\\
3672	3673	3680	0\\
3672	3674	3673	0\\
3672	3675	3674	0\\
3672	3676	3675	0\\
3672	3677	3676	0\\
3672	3678	3677	0\\
3672	3679	3678	0\\
3672	3680	3679	0\\
3681	3682	3689	0\\
3681	3683	3682	0\\
3681	3684	3683	0\\
3681	3685	3684	0\\
3681	3686	3685	0\\
3681	3687	3686	0\\
3681	3688	3687	0\\
3681	3689	3688	0\\
3690	3691	3698	0\\
3690	3692	3691	0\\
3690	3693	3692	0\\
3690	3694	3693	0\\
3690	3695	3694	0\\
3690	3696	3695	0\\
3690	3697	3696	0\\
3690	3698	3697	0\\
3699	3700	3707	0\\
3699	3701	3700	0\\
3699	3702	3701	0\\
3699	3703	3702	0\\
3699	3704	3703	0\\
3699	3705	3704	0\\
3699	3706	3705	0\\
3699	3707	3706	0\\
3708	3709	3716	0\\
3708	3710	3709	0\\
3708	3711	3710	0\\
3708	3712	3711	0\\
3708	3713	3712	0\\
3708	3714	3713	0\\
3708	3715	3714	0\\
3708	3716	3715	0\\
3717	3718	3725	0\\
3717	3719	3718	0\\
3717	3720	3719	0\\
3717	3721	3720	0\\
3717	3722	3721	0\\
3717	3723	3722	0\\
3717	3724	3723	0\\
3717	3725	3724	0\\
3726	3727	3734	0\\
3726	3728	3727	0\\
3726	3729	3728	0\\
3726	3730	3729	0\\
3726	3731	3730	0\\
3726	3732	3731	0\\
3726	3733	3732	0\\
3726	3734	3733	0\\
3735	3736	3743	0\\
3735	3737	3736	0\\
3735	3738	3737	0\\
3735	3739	3738	0\\
3735	3740	3739	0\\
3735	3741	3740	0\\
3735	3742	3741	0\\
3735	3743	3742	0\\
3744	3745	3752	0\\
3744	3746	3745	0\\
3744	3747	3746	0\\
3744	3748	3747	0\\
3744	3749	3748	0\\
3744	3750	3749	0\\
3744	3751	3750	0\\
3744	3752	3751	0\\
3753	3754	3761	0\\
3753	3755	3754	0\\
3753	3756	3755	0\\
3753	3757	3756	0\\
3753	3758	3757	0\\
3753	3759	3758	0\\
3753	3760	3759	0\\
3753	3761	3760	0\\
3762	3763	3770	0\\
3762	3764	3763	0\\
3762	3765	3764	0\\
3762	3766	3765	0\\
3762	3767	3766	0\\
3762	3768	3767	0\\
3762	3769	3768	0\\
3762	3770	3769	0\\
3771	3772	3779	0\\
3771	3773	3772	0\\
3771	3774	3773	0\\
3771	3775	3774	0\\
3771	3776	3775	0\\
3771	3777	3776	0\\
3771	3778	3777	0\\
3771	3779	3778	0\\
3780	3781	3788	0\\
3780	3782	3781	0\\
3780	3783	3782	0\\
3780	3784	3783	0\\
3780	3785	3784	0\\
3780	3786	3785	0\\
3780	3787	3786	0\\
3780	3788	3787	0\\
3789	3790	3797	0\\
3789	3791	3790	0\\
3789	3792	3791	0\\
3789	3793	3792	0\\
3789	3794	3793	0\\
3789	3795	3794	0\\
3789	3796	3795	0\\
3789	3797	3796	0\\
3798	3799	3806	0\\
3798	3800	3799	0\\
3798	3801	3800	0\\
3798	3802	3801	0\\
3798	3803	3802	0\\
3798	3804	3803	0\\
3798	3805	3804	0\\
3798	3806	3805	0\\
3807	3808	3815	0\\
3807	3809	3808	0\\
3807	3810	3809	0\\
3807	3811	3810	0\\
3807	3812	3811	0\\
3807	3813	3812	0\\
3807	3814	3813	0\\
3807	3815	3814	0\\
3816	3817	3824	0\\
3816	3818	3817	0\\
3816	3819	3818	0\\
3816	3820	3819	0\\
3816	3821	3820	0\\
3816	3822	3821	0\\
3816	3823	3822	0\\
3816	3824	3823	0\\
3825	3826	3833	0\\
3825	3827	3826	0\\
3825	3828	3827	0\\
3825	3829	3828	0\\
3825	3830	3829	0\\
3825	3831	3830	0\\
3825	3832	3831	0\\
3825	3833	3832	0\\
3834	3835	3842	0\\
3834	3836	3835	0\\
3834	3837	3836	0\\
3834	3838	3837	0\\
3834	3839	3838	0\\
3834	3840	3839	0\\
3834	3841	3840	0\\
3834	3842	3841	0\\
3843	3844	3851	0\\
3843	3845	3844	0\\
3843	3846	3845	0\\
3843	3847	3846	0\\
3843	3848	3847	0\\
3843	3849	3848	0\\
3843	3850	3849	0\\
3843	3851	3850	0\\
3852	3853	3860	0\\
3852	3854	3853	0\\
3852	3855	3854	0\\
3852	3856	3855	0\\
3852	3857	3856	0\\
3852	3858	3857	0\\
3852	3859	3858	0\\
3852	3860	3859	0\\
3861	3862	3869	0\\
3861	3863	3862	0\\
3861	3864	3863	0\\
3861	3865	3864	0\\
3861	3866	3865	0\\
3861	3867	3866	0\\
3861	3868	3867	0\\
3861	3869	3868	0\\
3870	3871	3878	0\\
3870	3872	3871	0\\
3870	3873	3872	0\\
3870	3874	3873	0\\
3870	3875	3874	0\\
3870	3876	3875	0\\
3870	3877	3876	0\\
3870	3878	3877	0\\
3879	3880	3887	0\\
3879	3881	3880	0\\
3879	3882	3881	0\\
3879	3883	3882	0\\
3879	3884	3883	0\\
3879	3885	3884	0\\
3879	3886	3885	0\\
3879	3887	3886	0\\
3888	3889	3896	0\\
3888	3890	3889	0\\
3888	3891	3890	0\\
3888	3892	3891	0\\
3888	3893	3892	0\\
3888	3894	3893	0\\
3888	3895	3894	0\\
3888	3896	3895	0\\
3897	3898	3905	0\\
3897	3899	3898	0\\
3897	3900	3899	0\\
3897	3901	3900	0\\
3897	3902	3901	0\\
3897	3903	3902	0\\
3897	3904	3903	0\\
3897	3905	3904	0\\
3906	3907	3914	0\\
3906	3908	3907	0\\
3906	3909	3908	0\\
3906	3910	3909	0\\
3906	3911	3910	0\\
3906	3912	3911	0\\
3906	3913	3912	0\\
3906	3914	3913	0\\
3915	3916	3923	0\\
3915	3917	3916	0\\
3915	3918	3917	0\\
3915	3919	3918	0\\
3915	3920	3919	0\\
3915	3921	3920	0\\
3915	3922	3921	0\\
3915	3923	3922	0\\
3924	3925	3932	0\\
3924	3926	3925	0\\
3924	3927	3926	0\\
3924	3928	3927	0\\
3924	3929	3928	0\\
3924	3930	3929	0\\
3924	3931	3930	0\\
3924	3932	3931	0\\
3933	3934	3941	0\\
3933	3935	3934	0\\
3933	3936	3935	0\\
3933	3937	3936	0\\
3933	3938	3937	0\\
3933	3939	3938	0\\
3933	3940	3939	0\\
3933	3941	3940	0\\
3942	3943	3950	0\\
3942	3944	3943	0\\
3942	3945	3944	0\\
3942	3946	3945	0\\
3942	3947	3946	0\\
3942	3948	3947	0\\
3942	3949	3948	0\\
3942	3950	3949	0\\
3951	3952	3959	0\\
3951	3953	3952	0\\
3951	3954	3953	0\\
3951	3955	3954	0\\
3951	3956	3955	0\\
3951	3957	3956	0\\
3951	3958	3957	0\\
3951	3959	3958	0\\
3960	3961	3968	0\\
3960	3962	3961	0\\
3960	3963	3962	0\\
3960	3964	3963	0\\
3960	3965	3964	0\\
3960	3966	3965	0\\
3960	3967	3966	0\\
3960	3968	3967	0\\
3969	3970	3977	0\\
3969	3971	3970	0\\
3969	3972	3971	0\\
3969	3973	3972	0\\
3969	3974	3973	0\\
3969	3975	3974	0\\
3969	3976	3975	0\\
3969	3977	3976	0\\
3978	3979	3986	0\\
3978	3980	3979	0\\
3978	3981	3980	0\\
3978	3982	3981	0\\
3978	3983	3982	0\\
3978	3984	3983	0\\
3978	3985	3984	0\\
3978	3986	3985	0\\
3987	3988	3995	0\\
3987	3989	3988	0\\
3987	3990	3989	0\\
3987	3991	3990	0\\
3987	3992	3991	0\\
3987	3993	3992	0\\
3987	3994	3993	0\\
3987	3995	3994	0\\
3996	3997	4004	0\\
3996	3998	3997	0\\
3996	3999	3998	0\\
3996	4000	3999	0\\
3996	4001	4000	0\\
3996	4002	4001	0\\
3996	4003	4002	0\\
3996	4004	4003	0\\
4005	4006	4013	0\\
4005	4007	4006	0\\
4005	4008	4007	0\\
4005	4009	4008	0\\
4005	4010	4009	0\\
4005	4011	4010	0\\
4005	4012	4011	0\\
4005	4013	4012	0\\
4014	4015	4022	0\\
4014	4016	4015	0\\
4014	4017	4016	0\\
4014	4018	4017	0\\
4014	4019	4018	0\\
4014	4020	4019	0\\
4014	4021	4020	0\\
4014	4022	4021	0\\
4023	4024	4031	0\\
4023	4025	4024	0\\
4023	4026	4025	0\\
4023	4027	4026	0\\
4023	4028	4027	0\\
4023	4029	4028	0\\
4023	4030	4029	0\\
4023	4031	4030	0\\
4032	4033	4040	0\\
4032	4034	4033	0\\
4032	4035	4034	0\\
4032	4036	4035	0\\
4032	4037	4036	0\\
4032	4038	4037	0\\
4032	4039	4038	0\\
4032	4040	4039	0\\
4041	4042	4049	0\\
4041	4043	4042	0\\
4041	4044	4043	0\\
4041	4045	4044	0\\
4041	4046	4045	0\\
4041	4047	4046	0\\
4041	4048	4047	0\\
4041	4049	4048	0\\
4050	4051	4058	0\\
4050	4052	4051	0\\
4050	4053	4052	0\\
4050	4054	4053	0\\
4050	4055	4054	0\\
4050	4056	4055	0\\
4050	4057	4056	0\\
4050	4058	4057	0\\
4059	4060	4067	0\\
4059	4061	4060	0\\
4059	4062	4061	0\\
4059	4063	4062	0\\
4059	4064	4063	0\\
4059	4065	4064	0\\
4059	4066	4065	0\\
4059	4067	4066	0\\
4068	4069	4076	0\\
4068	4070	4069	0\\
4068	4071	4070	0\\
4068	4072	4071	0\\
4068	4073	4072	0\\
4068	4074	4073	0\\
4068	4075	4074	0\\
4068	4076	4075	0\\
4077	4078	4085	0\\
4077	4079	4078	0\\
4077	4080	4079	0\\
4077	4081	4080	0\\
4077	4082	4081	0\\
4077	4083	4082	0\\
4077	4084	4083	0\\
4077	4085	4084	0\\
4086	4087	4094	0\\
4086	4088	4087	0\\
4086	4089	4088	0\\
4086	4090	4089	0\\
4086	4091	4090	0\\
4086	4092	4091	0\\
4086	4093	4092	0\\
4086	4094	4093	0\\
4095	4096	4103	0\\
4095	4097	4096	0\\
4095	4098	4097	0\\
4095	4099	4098	0\\
4095	4100	4099	0\\
4095	4101	4100	0\\
4095	4102	4101	0\\
4095	4103	4102	0\\
4104	4105	4112	0\\
4104	4106	4105	0\\
4104	4107	4106	0\\
4104	4108	4107	0\\
4104	4109	4108	0\\
4104	4110	4109	0\\
4104	4111	4110	0\\
4104	4112	4111	0\\
4113	4114	4121	0\\
4113	4115	4114	0\\
4113	4116	4115	0\\
4113	4117	4116	0\\
4113	4118	4117	0\\
4113	4119	4118	0\\
4113	4120	4119	0\\
4113	4121	4120	0\\
4122	4123	4130	0\\
4122	4124	4123	0\\
4122	4125	4124	0\\
4122	4126	4125	0\\
4122	4127	4126	0\\
4122	4128	4127	0\\
4122	4129	4128	0\\
4122	4130	4129	0\\
4131	4132	4139	0\\
4131	4133	4132	0\\
4131	4134	4133	0\\
4131	4135	4134	0\\
4131	4136	4135	0\\
4131	4137	4136	0\\
4131	4138	4137	0\\
4131	4139	4138	0\\
4140	4141	4148	0\\
4140	4142	4141	0\\
4140	4143	4142	0\\
4140	4144	4143	0\\
4140	4145	4144	0\\
4140	4146	4145	0\\
4140	4147	4146	0\\
4140	4148	4147	0\\
4149	4150	4157	0\\
4149	4151	4150	0\\
4149	4152	4151	0\\
4149	4153	4152	0\\
4149	4154	4153	0\\
4149	4155	4154	0\\
4149	4156	4155	0\\
4149	4157	4156	0\\
4158	4159	4166	0\\
4158	4160	4159	0\\
4158	4161	4160	0\\
4158	4162	4161	0\\
4158	4163	4162	0\\
4158	4164	4163	0\\
4158	4165	4164	0\\
4158	4166	4165	0\\
4167	4168	4175	0\\
4167	4169	4168	0\\
4167	4170	4169	0\\
4167	4171	4170	0\\
4167	4172	4171	0\\
4167	4173	4172	0\\
4167	4174	4173	0\\
4167	4175	4174	0\\
4176	4177	4184	0\\
4176	4178	4177	0\\
4176	4179	4178	0\\
4176	4180	4179	0\\
4176	4181	4180	0\\
4176	4182	4181	0\\
4176	4183	4182	0\\
4176	4184	4183	0\\
4185	4186	4193	0\\
4185	4187	4186	0\\
4185	4188	4187	0\\
4185	4189	4188	0\\
4185	4190	4189	0\\
4185	4191	4190	0\\
4185	4192	4191	0\\
4185	4193	4192	0\\
4194	4195	4202	0\\
4194	4196	4195	0\\
4194	4197	4196	0\\
4194	4198	4197	0\\
4194	4199	4198	0\\
4194	4200	4199	0\\
4194	4201	4200	0\\
4194	4202	4201	0\\
4203	4204	4211	0\\
4203	4205	4204	0\\
4203	4206	4205	0\\
4203	4207	4206	0\\
4203	4208	4207	0\\
4203	4209	4208	0\\
4203	4210	4209	0\\
4203	4211	4210	0\\
4212	4213	4220	0\\
4212	4214	4213	0\\
4212	4215	4214	0\\
4212	4216	4215	0\\
4212	4217	4216	0\\
4212	4218	4217	0\\
4212	4219	4218	0\\
4212	4220	4219	0\\
4221	4222	4229	0\\
4221	4223	4222	0\\
4221	4224	4223	0\\
4221	4225	4224	0\\
4221	4226	4225	0\\
4221	4227	4226	0\\
4221	4228	4227	0\\
4221	4229	4228	0\\
4230	4231	4238	0\\
4230	4232	4231	0\\
4230	4233	4232	0\\
4230	4234	4233	0\\
4230	4235	4234	0\\
4230	4236	4235	0\\
4230	4237	4236	0\\
4230	4238	4237	0\\
4239	4240	4247	0\\
4239	4241	4240	0\\
4239	4242	4241	0\\
4239	4243	4242	0\\
4239	4244	4243	0\\
4239	4245	4244	0\\
4239	4246	4245	0\\
4239	4247	4246	0\\
4248	4249	4256	0\\
4248	4250	4249	0\\
4248	4251	4250	0\\
4248	4252	4251	0\\
4248	4253	4252	0\\
4248	4254	4253	0\\
4248	4255	4254	0\\
4248	4256	4255	0\\
4257	4258	4265	0\\
4257	4259	4258	0\\
4257	4260	4259	0\\
4257	4261	4260	0\\
4257	4262	4261	0\\
4257	4263	4262	0\\
4257	4264	4263	0\\
4257	4265	4264	0\\
4266	4267	4274	0\\
4266	4268	4267	0\\
4266	4269	4268	0\\
4266	4270	4269	0\\
4266	4271	4270	0\\
4266	4272	4271	0\\
4266	4273	4272	0\\
4266	4274	4273	0\\
4275	4276	4283	0\\
4275	4277	4276	0\\
4275	4278	4277	0\\
4275	4279	4278	0\\
4275	4280	4279	0\\
4275	4281	4280	0\\
4275	4282	4281	0\\
4275	4283	4282	0\\
4284	4285	4292	0\\
4284	4286	4285	0\\
4284	4287	4286	0\\
4284	4288	4287	0\\
4284	4289	4288	0\\
4284	4290	4289	0\\
4284	4291	4290	0\\
4284	4292	4291	0\\
4293	4294	4301	0\\
4293	4295	4294	0\\
4293	4296	4295	0\\
4293	4297	4296	0\\
4293	4298	4297	0\\
4293	4299	4298	0\\
4293	4300	4299	0\\
4293	4301	4300	0\\
4302	4303	4310	0\\
4302	4304	4303	0\\
4302	4305	4304	0\\
4302	4306	4305	0\\
4302	4307	4306	0\\
4302	4308	4307	0\\
4302	4309	4308	0\\
4302	4310	4309	0\\
4311	4312	4319	0\\
4311	4313	4312	0\\
4311	4314	4313	0\\
4311	4315	4314	0\\
4311	4316	4315	0\\
4311	4317	4316	0\\
4311	4318	4317	0\\
4311	4319	4318	0\\
4320	4321	4328	0\\
4320	4322	4321	0\\
4320	4323	4322	0\\
4320	4324	4323	0\\
4320	4325	4324	0\\
4320	4326	4325	0\\
4320	4327	4326	0\\
4320	4328	4327	0\\
4329	4330	4337	0\\
4329	4331	4330	0\\
4329	4332	4331	0\\
4329	4333	4332	0\\
4329	4334	4333	0\\
4329	4335	4334	0\\
4329	4336	4335	0\\
4329	4337	4336	0\\
4338	4339	4346	0\\
4338	4340	4339	0\\
4338	4341	4340	0\\
4338	4342	4341	0\\
4338	4343	4342	0\\
4338	4344	4343	0\\
4338	4345	4344	0\\
4338	4346	4345	0\\
4347	4348	4355	0\\
4347	4349	4348	0\\
4347	4350	4349	0\\
4347	4351	4350	0\\
4347	4352	4351	0\\
4347	4353	4352	0\\
4347	4354	4353	0\\
4347	4355	4354	0\\
4356	4357	4364	0\\
4356	4358	4357	0\\
4356	4359	4358	0\\
4356	4360	4359	0\\
4356	4361	4360	0\\
4356	4362	4361	0\\
4356	4363	4362	0\\
4356	4364	4363	0\\
4365	4366	4373	0\\
4365	4367	4366	0\\
4365	4368	4367	0\\
4365	4369	4368	0\\
4365	4370	4369	0\\
4365	4371	4370	0\\
4365	4372	4371	0\\
4365	4373	4372	0\\
4374	4375	4382	0\\
4374	4376	4375	0\\
4374	4377	4376	0\\
4374	4378	4377	0\\
4374	4379	4378	0\\
4374	4380	4379	0\\
4374	4381	4380	0\\
4374	4382	4381	0\\
4383	4384	4391	0\\
4383	4385	4384	0\\
4383	4386	4385	0\\
4383	4387	4386	0\\
4383	4388	4387	0\\
4383	4389	4388	0\\
4383	4390	4389	0\\
4383	4391	4390	0\\
4392	4393	4400	0\\
4392	4394	4393	0\\
4392	4395	4394	0\\
4392	4396	4395	0\\
4392	4397	4396	0\\
4392	4398	4397	0\\
4392	4399	4398	0\\
4392	4400	4399	0\\
4401	4402	4409	0\\
4401	4403	4402	0\\
4401	4404	4403	0\\
4401	4405	4404	0\\
4401	4406	4405	0\\
4401	4407	4406	0\\
4401	4408	4407	0\\
4401	4409	4408	0\\
4410	4411	4418	0\\
4410	4412	4411	0\\
4410	4413	4412	0\\
4410	4414	4413	0\\
4410	4415	4414	0\\
4410	4416	4415	0\\
4410	4417	4416	0\\
4410	4418	4417	0\\
4419	4420	4427	0\\
4419	4421	4420	0\\
4419	4422	4421	0\\
4419	4423	4422	0\\
4419	4424	4423	0\\
4419	4425	4424	0\\
4419	4426	4425	0\\
4419	4427	4426	0\\
4428	4429	4436	0\\
4428	4430	4429	0\\
4428	4431	4430	0\\
4428	4432	4431	0\\
4428	4433	4432	0\\
4428	4434	4433	0\\
4428	4435	4434	0\\
4428	4436	4435	0\\
4437	4438	4445	0\\
4437	4439	4438	0\\
4437	4440	4439	0\\
4437	4441	4440	0\\
4437	4442	4441	0\\
4437	4443	4442	0\\
4437	4444	4443	0\\
4437	4445	4444	0\\
4446	4447	4454	0\\
4446	4448	4447	0\\
4446	4449	4448	0\\
4446	4450	4449	0\\
4446	4451	4450	0\\
4446	4452	4451	0\\
4446	4453	4452	0\\
4446	4454	4453	0\\
4455	4456	4463	0\\
4455	4457	4456	0\\
4455	4458	4457	0\\
4455	4459	4458	0\\
4455	4460	4459	0\\
4455	4461	4460	0\\
4455	4462	4461	0\\
4455	4463	4462	0\\
4464	4465	4472	0\\
4464	4466	4465	0\\
4464	4467	4466	0\\
4464	4468	4467	0\\
4464	4469	4468	0\\
4464	4470	4469	0\\
4464	4471	4470	0\\
4464	4472	4471	0\\
4473	4474	4481	0\\
4473	4475	4474	0\\
4473	4476	4475	0\\
4473	4477	4476	0\\
4473	4478	4477	0\\
4473	4479	4478	0\\
4473	4480	4479	0\\
4473	4481	4480	0\\
4482	4483	4490	0\\
4482	4484	4483	0\\
4482	4485	4484	0\\
4482	4486	4485	0\\
4482	4487	4486	0\\
4482	4488	4487	0\\
4482	4489	4488	0\\
4482	4490	4489	0\\
4491	4492	4499	0\\
4491	4493	4492	0\\
4491	4494	4493	0\\
4491	4495	4494	0\\
4491	4496	4495	0\\
4491	4497	4496	0\\
4491	4498	4497	0\\
4491	4499	4498	0\\
4500	4501	4508	0\\
4500	4502	4501	0\\
4500	4503	4502	0\\
4500	4504	4503	0\\
4500	4505	4504	0\\
4500	4506	4505	0\\
4500	4507	4506	0\\
4500	4508	4507	0\\
4509	4510	4517	0\\
4509	4511	4510	0\\
4509	4512	4511	0\\
4509	4513	4512	0\\
4509	4514	4513	0\\
4509	4515	4514	0\\
4509	4516	4515	0\\
4509	4517	4516	0\\
4518	4519	4526	0\\
4518	4520	4519	0\\
4518	4521	4520	0\\
4518	4522	4521	0\\
4518	4523	4522	0\\
4518	4524	4523	0\\
4518	4525	4524	0\\
4518	4526	4525	0\\
4527	4528	4535	0\\
4527	4529	4528	0\\
4527	4530	4529	0\\
4527	4531	4530	0\\
4527	4532	4531	0\\
4527	4533	4532	0\\
4527	4534	4533	0\\
4527	4535	4534	0\\
4536	4537	4544	0\\
4536	4538	4537	0\\
4536	4539	4538	0\\
4536	4540	4539	0\\
4536	4541	4540	0\\
4536	4542	4541	0\\
4536	4543	4542	0\\
4536	4544	4543	0\\
4545	4546	4553	0\\
4545	4547	4546	0\\
4545	4548	4547	0\\
4545	4549	4548	0\\
4545	4550	4549	0\\
4545	4551	4550	0\\
4545	4552	4551	0\\
4545	4553	4552	0\\
4554	4555	4562	0\\
4554	4556	4555	0\\
4554	4557	4556	0\\
4554	4558	4557	0\\
4554	4559	4558	0\\
4554	4560	4559	0\\
4554	4561	4560	0\\
4554	4562	4561	0\\
4563	4564	4571	0\\
4563	4565	4564	0\\
4563	4566	4565	0\\
4563	4567	4566	0\\
4563	4568	4567	0\\
4563	4569	4568	0\\
4563	4570	4569	0\\
4563	4571	4570	0\\
4572	4573	4580	0\\
4572	4574	4573	0\\
4572	4575	4574	0\\
4572	4576	4575	0\\
4572	4577	4576	0\\
4572	4578	4577	0\\
4572	4579	4578	0\\
4572	4580	4579	0\\
4581	4582	4589	0\\
4581	4583	4582	0\\
4581	4584	4583	0\\
4581	4585	4584	0\\
4581	4586	4585	0\\
4581	4587	4586	0\\
4581	4588	4587	0\\
4581	4589	4588	0\\
4590	4591	4598	0\\
4590	4592	4591	0\\
4590	4593	4592	0\\
4590	4594	4593	0\\
4590	4595	4594	0\\
4590	4596	4595	0\\
4590	4597	4596	0\\
4590	4598	4597	0\\
4599	4600	4607	0\\
4599	4601	4600	0\\
4599	4602	4601	0\\
4599	4603	4602	0\\
4599	4604	4603	0\\
4599	4605	4604	0\\
4599	4606	4605	0\\
4599	4607	4606	0\\
4608	4609	4616	0\\
4608	4610	4609	0\\
4608	4611	4610	0\\
4608	4612	4611	0\\
4608	4613	4612	0\\
4608	4614	4613	0\\
4608	4615	4614	0\\
4608	4616	4615	0\\
4617	4618	4625	0\\
4617	4619	4618	0\\
4617	4620	4619	0\\
4617	4621	4620	0\\
4617	4622	4621	0\\
4617	4623	4622	0\\
4617	4624	4623	0\\
4617	4625	4624	0\\
4626	4627	4634	0\\
4626	4628	4627	0\\
4626	4629	4628	0\\
4626	4630	4629	0\\
4626	4631	4630	0\\
4626	4632	4631	0\\
4626	4633	4632	0\\
4626	4634	4633	0\\
4635	4636	4643	0\\
4635	4637	4636	0\\
4635	4638	4637	0\\
4635	4639	4638	0\\
4635	4640	4639	0\\
4635	4641	4640	0\\
4635	4642	4641	0\\
4635	4643	4642	0\\
4644	4645	4652	0\\
4644	4646	4645	0\\
4644	4647	4646	0\\
4644	4648	4647	0\\
4644	4649	4648	0\\
4644	4650	4649	0\\
4644	4651	4650	0\\
4644	4652	4651	0\\
4653	4654	4661	0\\
4653	4655	4654	0\\
4653	4656	4655	0\\
4653	4657	4656	0\\
4653	4658	4657	0\\
4653	4659	4658	0\\
4653	4660	4659	0\\
4653	4661	4660	0\\
4662	4663	4670	0\\
4662	4664	4663	0\\
4662	4665	4664	0\\
4662	4666	4665	0\\
4662	4667	4666	0\\
4662	4668	4667	0\\
4662	4669	4668	0\\
4662	4670	4669	0\\
4671	4672	4679	0\\
4671	4673	4672	0\\
4671	4674	4673	0\\
4671	4675	4674	0\\
4671	4676	4675	0\\
4671	4677	4676	0\\
4671	4678	4677	0\\
4671	4679	4678	0\\
4680	4681	4688	0\\
4680	4682	4681	0\\
4680	4683	4682	0\\
4680	4684	4683	0\\
4680	4685	4684	0\\
4680	4686	4685	0\\
4680	4687	4686	0\\
4680	4688	4687	0\\
4689	4690	4697	0\\
4689	4691	4690	0\\
4689	4692	4691	0\\
4689	4693	4692	0\\
4689	4694	4693	0\\
4689	4695	4694	0\\
4689	4696	4695	0\\
4689	4697	4696	0\\
4698	4699	4706	0\\
4698	4700	4699	0\\
4698	4701	4700	0\\
4698	4702	4701	0\\
4698	4703	4702	0\\
4698	4704	4703	0\\
4698	4705	4704	0\\
4698	4706	4705	0\\
4707	4708	4715	0\\
4707	4709	4708	0\\
4707	4710	4709	0\\
4707	4711	4710	0\\
4707	4712	4711	0\\
4707	4713	4712	0\\
4707	4714	4713	0\\
4707	4715	4714	0\\
4716	4717	4724	0\\
4716	4718	4717	0\\
4716	4719	4718	0\\
4716	4720	4719	0\\
4716	4721	4720	0\\
4716	4722	4721	0\\
4716	4723	4722	0\\
4716	4724	4723	0\\
4725	4726	4733	0\\
4725	4727	4726	0\\
4725	4728	4727	0\\
4725	4729	4728	0\\
4725	4730	4729	0\\
4725	4731	4730	0\\
4725	4732	4731	0\\
4725	4733	4732	0\\
4734	4735	4742	0\\
4734	4736	4735	0\\
4734	4737	4736	0\\
4734	4738	4737	0\\
4734	4739	4738	0\\
4734	4740	4739	0\\
4734	4741	4740	0\\
4734	4742	4741	0\\
4743	4744	4751	0\\
4743	4745	4744	0\\
4743	4746	4745	0\\
4743	4747	4746	0\\
4743	4748	4747	0\\
4743	4749	4748	0\\
4743	4750	4749	0\\
4743	4751	4750	0\\
4752	4753	4760	0\\
4752	4754	4753	0\\
4752	4755	4754	0\\
4752	4756	4755	0\\
4752	4757	4756	0\\
4752	4758	4757	0\\
4752	4759	4758	0\\
4752	4760	4759	0\\
4761	4762	4769	0\\
4761	4763	4762	0\\
4761	4764	4763	0\\
4761	4765	4764	0\\
4761	4766	4765	0\\
4761	4767	4766	0\\
4761	4768	4767	0\\
4761	4769	4768	0\\
4770	4771	4778	0\\
4770	4772	4771	0\\
4770	4773	4772	0\\
4770	4774	4773	0\\
4770	4775	4774	0\\
4770	4776	4775	0\\
4770	4777	4776	0\\
4770	4778	4777	0\\
4779	4780	4787	0\\
4779	4781	4780	0\\
4779	4782	4781	0\\
4779	4783	4782	0\\
4779	4784	4783	0\\
4779	4785	4784	0\\
4779	4786	4785	0\\
4779	4787	4786	0\\
4788	4789	4796	0\\
4788	4790	4789	0\\
4788	4791	4790	0\\
4788	4792	4791	0\\
4788	4793	4792	0\\
4788	4794	4793	0\\
4788	4795	4794	0\\
4788	4796	4795	0\\
4797	4798	4805	0\\
4797	4799	4798	0\\
4797	4800	4799	0\\
4797	4801	4800	0\\
4797	4802	4801	0\\
4797	4803	4802	0\\
4797	4804	4803	0\\
4797	4805	4804	0\\
4806	4807	4814	0\\
4806	4808	4807	0\\
4806	4809	4808	0\\
4806	4810	4809	0\\
4806	4811	4810	0\\
4806	4812	4811	0\\
4806	4813	4812	0\\
4806	4814	4813	0\\
4815	4816	4823	0\\
4815	4817	4816	0\\
4815	4818	4817	0\\
4815	4819	4818	0\\
4815	4820	4819	0\\
4815	4821	4820	0\\
4815	4822	4821	0\\
4815	4823	4822	0\\
4824	4825	4832	0\\
4824	4826	4825	0\\
4824	4827	4826	0\\
4824	4828	4827	0\\
4824	4829	4828	0\\
4824	4830	4829	0\\
4824	4831	4830	0\\
4824	4832	4831	0\\
4833	4834	4841	0\\
4833	4835	4834	0\\
4833	4836	4835	0\\
4833	4837	4836	0\\
4833	4838	4837	0\\
4833	4839	4838	0\\
4833	4840	4839	0\\
4833	4841	4840	0\\
4842	4843	4850	0\\
4842	4844	4843	0\\
4842	4845	4844	0\\
4842	4846	4845	0\\
4842	4847	4846	0\\
4842	4848	4847	0\\
4842	4849	4848	0\\
4842	4850	4849	0\\
4851	4852	4859	0\\
4851	4853	4852	0\\
4851	4854	4853	0\\
4851	4855	4854	0\\
4851	4856	4855	0\\
4851	4857	4856	0\\
4851	4858	4857	0\\
4851	4859	4858	0\\
4860	4861	4868	0\\
4860	4862	4861	0\\
4860	4863	4862	0\\
4860	4864	4863	0\\
4860	4865	4864	0\\
4860	4866	4865	0\\
4860	4867	4866	0\\
4860	4868	4867	0\\
4869	4870	4877	0\\
4869	4871	4870	0\\
4869	4872	4871	0\\
4869	4873	4872	0\\
4869	4874	4873	0\\
4869	4875	4874	0\\
4869	4876	4875	0\\
4869	4877	4876	0\\
4878	4879	4886	0\\
4878	4880	4879	0\\
4878	4881	4880	0\\
4878	4882	4881	0\\
4878	4883	4882	0\\
4878	4884	4883	0\\
4878	4885	4884	0\\
4878	4886	4885	0\\
4887	4888	4895	0\\
4887	4889	4888	0\\
4887	4890	4889	0\\
4887	4891	4890	0\\
4887	4892	4891	0\\
4887	4893	4892	0\\
4887	4894	4893	0\\
4887	4895	4894	0\\
4896	4897	4904	0\\
4896	4898	4897	0\\
4896	4899	4898	0\\
4896	4900	4899	0\\
4896	4901	4900	0\\
4896	4902	4901	0\\
4896	4903	4902	0\\
4896	4904	4903	0\\
4905	4906	4913	0\\
4905	4907	4906	0\\
4905	4908	4907	0\\
4905	4909	4908	0\\
4905	4910	4909	0\\
4905	4911	4910	0\\
4905	4912	4911	0\\
4905	4913	4912	0\\
4914	4915	4922	0\\
4914	4916	4915	0\\
4914	4917	4916	0\\
4914	4918	4917	0\\
4914	4919	4918	0\\
4914	4920	4919	0\\
4914	4921	4920	0\\
4914	4922	4921	0\\
4923	4924	4931	0\\
4923	4925	4924	0\\
4923	4926	4925	0\\
4923	4927	4926	0\\
4923	4928	4927	0\\
4923	4929	4928	0\\
4923	4930	4929	0\\
4923	4931	4930	0\\
4932	4933	4940	0\\
4932	4934	4933	0\\
4932	4935	4934	0\\
4932	4936	4935	0\\
4932	4937	4936	0\\
4932	4938	4937	0\\
4932	4939	4938	0\\
4932	4940	4939	0\\
4941	4942	4949	0\\
4941	4943	4942	0\\
4941	4944	4943	0\\
4941	4945	4944	0\\
4941	4946	4945	0\\
4941	4947	4946	0\\
4941	4948	4947	0\\
4941	4949	4948	0\\
4950	4951	4958	0\\
4950	4952	4951	0\\
4950	4953	4952	0\\
4950	4954	4953	0\\
4950	4955	4954	0\\
4950	4956	4955	0\\
4950	4957	4956	0\\
4950	4958	4957	0\\
4959	4960	4967	0\\
4959	4961	4960	0\\
4959	4962	4961	0\\
4959	4963	4962	0\\
4959	4964	4963	0\\
4959	4965	4964	0\\
4959	4966	4965	0\\
4959	4967	4966	0\\
4968	4969	4976	0\\
4968	4970	4969	0\\
4968	4971	4970	0\\
4968	4972	4971	0\\
4968	4973	4972	0\\
4968	4974	4973	0\\
4968	4975	4974	0\\
4968	4976	4975	0\\
4977	4978	4985	0\\
4977	4979	4978	0\\
4977	4980	4979	0\\
4977	4981	4980	0\\
4977	4982	4981	0\\
4977	4983	4982	0\\
4977	4984	4983	0\\
4977	4985	4984	0\\
4986	4987	4994	0\\
4986	4988	4987	0\\
4986	4989	4988	0\\
4986	4990	4989	0\\
4986	4991	4990	0\\
4986	4992	4991	0\\
4986	4993	4992	0\\
4986	4994	4993	0\\
4995	4996	5003	0\\
4995	4997	4996	0\\
4995	4998	4997	0\\
4995	4999	4998	0\\
4995	5000	4999	0\\
4995	5001	5000	0\\
4995	5002	5001	0\\
4995	5003	5002	0\\
5004	5005	5012	0\\
5004	5006	5005	0\\
5004	5007	5006	0\\
5004	5008	5007	0\\
5004	5009	5008	0\\
5004	5010	5009	0\\
5004	5011	5010	0\\
5004	5012	5011	0\\
5013	5014	5021	0\\
5013	5015	5014	0\\
5013	5016	5015	0\\
5013	5017	5016	0\\
5013	5018	5017	0\\
5013	5019	5018	0\\
5013	5020	5019	0\\
5013	5021	5020	0\\
5022	5023	5030	0\\
5022	5024	5023	0\\
5022	5025	5024	0\\
5022	5026	5025	0\\
5022	5027	5026	0\\
5022	5028	5027	0\\
5022	5029	5028	0\\
5022	5030	5029	0\\
5031	5032	5039	0\\
5031	5033	5032	0\\
5031	5034	5033	0\\
5031	5035	5034	0\\
5031	5036	5035	0\\
5031	5037	5036	0\\
5031	5038	5037	0\\
5031	5039	5038	0\\
5040	5041	5048	0\\
5040	5042	5041	0\\
5040	5043	5042	0\\
5040	5044	5043	0\\
5040	5045	5044	0\\
5040	5046	5045	0\\
5040	5047	5046	0\\
5040	5048	5047	0\\
5049	5050	5057	0\\
5049	5051	5050	0\\
5049	5052	5051	0\\
5049	5053	5052	0\\
5049	5054	5053	0\\
5049	5055	5054	0\\
5049	5056	5055	0\\
5049	5057	5056	0\\
5058	5059	5066	0\\
5058	5060	5059	0\\
5058	5061	5060	0\\
5058	5062	5061	0\\
5058	5063	5062	0\\
5058	5064	5063	0\\
5058	5065	5064	0\\
5058	5066	5065	0\\
5067	5068	5075	0\\
5067	5069	5068	0\\
5067	5070	5069	0\\
5067	5071	5070	0\\
5067	5072	5071	0\\
5067	5073	5072	0\\
5067	5074	5073	0\\
5067	5075	5074	0\\
5076	5077	5084	0\\
5076	5078	5077	0\\
5076	5079	5078	0\\
5076	5080	5079	0\\
5076	5081	5080	0\\
5076	5082	5081	0\\
5076	5083	5082	0\\
5076	5084	5083	0\\
5085	5086	5093	0\\
5085	5087	5086	0\\
5085	5088	5087	0\\
5085	5089	5088	0\\
5085	5090	5089	0\\
5085	5091	5090	0\\
5085	5092	5091	0\\
5085	5093	5092	0\\
5094	5095	5102	0\\
5094	5096	5095	0\\
5094	5097	5096	0\\
5094	5098	5097	0\\
5094	5099	5098	0\\
5094	5100	5099	0\\
5094	5101	5100	0\\
5094	5102	5101	0\\
5103	5104	5111	0\\
5103	5105	5104	0\\
5103	5106	5105	0\\
5103	5107	5106	0\\
5103	5108	5107	0\\
5103	5109	5108	0\\
5103	5110	5109	0\\
5103	5111	5110	0\\
5112	5113	5120	0\\
5112	5114	5113	0\\
5112	5115	5114	0\\
5112	5116	5115	0\\
5112	5117	5116	0\\
5112	5118	5117	0\\
5112	5119	5118	0\\
5112	5120	5119	0\\
5121	5122	5129	0\\
5121	5123	5122	0\\
5121	5124	5123	0\\
5121	5125	5124	0\\
5121	5126	5125	0\\
5121	5127	5126	0\\
5121	5128	5127	0\\
5121	5129	5128	0\\
5130	5131	5138	0\\
5130	5132	5131	0\\
5130	5133	5132	0\\
5130	5134	5133	0\\
5130	5135	5134	0\\
5130	5136	5135	0\\
5130	5137	5136	0\\
5130	5138	5137	0\\
5139	5140	5147	0\\
5139	5141	5140	0\\
5139	5142	5141	0\\
5139	5143	5142	0\\
5139	5144	5143	0\\
5139	5145	5144	0\\
5139	5146	5145	0\\
5139	5147	5146	0\\
5148	5149	5156	0\\
5148	5150	5149	0\\
5148	5151	5150	0\\
5148	5152	5151	0\\
5148	5153	5152	0\\
5148	5154	5153	0\\
5148	5155	5154	0\\
5148	5156	5155	0\\
5157	5158	5165	0\\
5157	5159	5158	0\\
5157	5160	5159	0\\
5157	5161	5160	0\\
5157	5162	5161	0\\
5157	5163	5162	0\\
5157	5164	5163	0\\
5157	5165	5164	0\\
5166	5167	5174	0\\
5166	5168	5167	0\\
5166	5169	5168	0\\
5166	5170	5169	0\\
5166	5171	5170	0\\
5166	5172	5171	0\\
5166	5173	5172	0\\
5166	5174	5173	0\\
5175	5176	5183	0\\
5175	5177	5176	0\\
5175	5178	5177	0\\
5175	5179	5178	0\\
5175	5180	5179	0\\
5175	5181	5180	0\\
5175	5182	5181	0\\
5175	5183	5182	0\\
5184	5185	5192	0\\
5184	5186	5185	0\\
5184	5187	5186	0\\
5184	5188	5187	0\\
5184	5189	5188	0\\
5184	5190	5189	0\\
5184	5191	5190	0\\
5184	5192	5191	0\\
5193	5194	5201	0\\
5193	5195	5194	0\\
5193	5196	5195	0\\
5193	5197	5196	0\\
5193	5198	5197	0\\
5193	5199	5198	0\\
5193	5200	5199	0\\
5193	5201	5200	0\\
5202	5203	5210	0\\
5202	5204	5203	0\\
5202	5205	5204	0\\
5202	5206	5205	0\\
5202	5207	5206	0\\
5202	5208	5207	0\\
5202	5209	5208	0\\
5202	5210	5209	0\\
5211	5212	5219	0\\
5211	5213	5212	0\\
5211	5214	5213	0\\
5211	5215	5214	0\\
5211	5216	5215	0\\
5211	5217	5216	0\\
5211	5218	5217	0\\
5211	5219	5218	0\\
5220	5221	5228	0\\
5220	5222	5221	0\\
5220	5223	5222	0\\
5220	5224	5223	0\\
5220	5225	5224	0\\
5220	5226	5225	0\\
5220	5227	5226	0\\
5220	5228	5227	0\\
5229	5230	5237	0\\
5229	5231	5230	0\\
5229	5232	5231	0\\
5229	5233	5232	0\\
5229	5234	5233	0\\
5229	5235	5234	0\\
5229	5236	5235	0\\
5229	5237	5236	0\\
5238	5239	5246	0\\
5238	5240	5239	0\\
5238	5241	5240	0\\
5238	5242	5241	0\\
5238	5243	5242	0\\
5238	5244	5243	0\\
5238	5245	5244	0\\
5238	5246	5245	0\\
5247	5248	5255	0\\
5247	5249	5248	0\\
5247	5250	5249	0\\
5247	5251	5250	0\\
5247	5252	5251	0\\
5247	5253	5252	0\\
5247	5254	5253	0\\
5247	5255	5254	0\\
5256	5257	5264	0\\
5256	5258	5257	0\\
5256	5259	5258	0\\
5256	5260	5259	0\\
5256	5261	5260	0\\
5256	5262	5261	0\\
5256	5263	5262	0\\
5256	5264	5263	0\\
5265	5266	5273	0\\
5265	5267	5266	0\\
5265	5268	5267	0\\
5265	5269	5268	0\\
5265	5270	5269	0\\
5265	5271	5270	0\\
5265	5272	5271	0\\
5265	5273	5272	0\\
5274	5275	5282	0\\
5274	5276	5275	0\\
5274	5277	5276	0\\
5274	5278	5277	0\\
5274	5279	5278	0\\
5274	5280	5279	0\\
5274	5281	5280	0\\
5274	5282	5281	0\\
5283	5284	5291	0\\
5283	5285	5284	0\\
5283	5286	5285	0\\
5283	5287	5286	0\\
5283	5288	5287	0\\
5283	5289	5288	0\\
5283	5290	5289	0\\
5283	5291	5290	0\\
5292	5293	5300	0\\
5292	5294	5293	0\\
5292	5295	5294	0\\
5292	5296	5295	0\\
5292	5297	5296	0\\
5292	5298	5297	0\\
5292	5299	5298	0\\
5292	5300	5299	0\\
5301	5302	5309	0\\
5301	5303	5302	0\\
5301	5304	5303	0\\
5301	5305	5304	0\\
5301	5306	5305	0\\
5301	5307	5306	0\\
5301	5308	5307	0\\
5301	5309	5308	0\\
5310	5311	5318	0\\
5310	5312	5311	0\\
5310	5313	5312	0\\
5310	5314	5313	0\\
5310	5315	5314	0\\
5310	5316	5315	0\\
5310	5317	5316	0\\
5310	5318	5317	0\\
5319	5320	5327	0\\
5319	5321	5320	0\\
5319	5322	5321	0\\
5319	5323	5322	0\\
5319	5324	5323	0\\
5319	5325	5324	0\\
5319	5326	5325	0\\
5319	5327	5326	0\\
5328	5329	5336	0\\
5328	5330	5329	0\\
5328	5331	5330	0\\
5328	5332	5331	0\\
5328	5333	5332	0\\
5328	5334	5333	0\\
5328	5335	5334	0\\
5328	5336	5335	0\\
5337	5338	5345	0\\
5337	5339	5338	0\\
5337	5340	5339	0\\
5337	5341	5340	0\\
5337	5342	5341	0\\
5337	5343	5342	0\\
5337	5344	5343	0\\
5337	5345	5344	0\\
5346	5347	5354	0\\
5346	5348	5347	0\\
5346	5349	5348	0\\
5346	5350	5349	0\\
5346	5351	5350	0\\
5346	5352	5351	0\\
5346	5353	5352	0\\
5346	5354	5353	0\\
5355	5356	5363	0\\
5355	5357	5356	0\\
5355	5358	5357	0\\
5355	5359	5358	0\\
5355	5360	5359	0\\
5355	5361	5360	0\\
5355	5362	5361	0\\
5355	5363	5362	0\\
5364	5365	5372	0\\
5364	5366	5365	0\\
5364	5367	5366	0\\
5364	5368	5367	0\\
5364	5369	5368	0\\
5364	5370	5369	0\\
5364	5371	5370	0\\
5364	5372	5371	0\\
5373	5374	5381	0\\
5373	5375	5374	0\\
5373	5376	5375	0\\
5373	5377	5376	0\\
5373	5378	5377	0\\
5373	5379	5378	0\\
5373	5380	5379	0\\
5373	5381	5380	0\\
5382	5383	5390	0\\
5382	5384	5383	0\\
5382	5385	5384	0\\
5382	5386	5385	0\\
5382	5387	5386	0\\
5382	5388	5387	0\\
5382	5389	5388	0\\
5382	5390	5389	0\\
5391	5392	5399	0\\
5391	5393	5392	0\\
5391	5394	5393	0\\
5391	5395	5394	0\\
5391	5396	5395	0\\
5391	5397	5396	0\\
5391	5398	5397	0\\
5391	5399	5398	0\\
5400	5401	5408	0\\
5400	5402	5401	0\\
5400	5403	5402	0\\
5400	5404	5403	0\\
5400	5405	5404	0\\
5400	5406	5405	0\\
5400	5407	5406	0\\
5400	5408	5407	0\\
5409	5410	5417	0\\
5409	5411	5410	0\\
5409	5412	5411	0\\
5409	5413	5412	0\\
5409	5414	5413	0\\
5409	5415	5414	0\\
5409	5416	5415	0\\
5409	5417	5416	0\\
5418	5419	5426	0\\
5418	5420	5419	0\\
5418	5421	5420	0\\
5418	5422	5421	0\\
5418	5423	5422	0\\
5418	5424	5423	0\\
5418	5425	5424	0\\
5418	5426	5425	0\\
5427	5428	5435	0\\
5427	5429	5428	0\\
5427	5430	5429	0\\
5427	5431	5430	0\\
5427	5432	5431	0\\
5427	5433	5432	0\\
5427	5434	5433	0\\
5427	5435	5434	0\\
5436	5437	5444	0\\
5436	5438	5437	0\\
5436	5439	5438	0\\
5436	5440	5439	0\\
5436	5441	5440	0\\
5436	5442	5441	0\\
5436	5443	5442	0\\
5436	5444	5443	0\\
5445	5446	5453	0\\
5445	5447	5446	0\\
5445	5448	5447	0\\
5445	5449	5448	0\\
5445	5450	5449	0\\
5445	5451	5450	0\\
5445	5452	5451	0\\
5445	5453	5452	0\\
5454	5455	5462	0\\
5454	5456	5455	0\\
5454	5457	5456	0\\
5454	5458	5457	0\\
5454	5459	5458	0\\
5454	5460	5459	0\\
5454	5461	5460	0\\
5454	5462	5461	0\\
5463	5464	5471	0\\
5463	5465	5464	0\\
5463	5466	5465	0\\
5463	5467	5466	0\\
5463	5468	5467	0\\
5463	5469	5468	0\\
5463	5470	5469	0\\
5463	5471	5470	0\\
5472	5473	5480	0\\
5472	5474	5473	0\\
5472	5475	5474	0\\
5472	5476	5475	0\\
5472	5477	5476	0\\
5472	5478	5477	0\\
5472	5479	5478	0\\
5472	5480	5479	0\\
5481	5482	5489	0\\
5481	5483	5482	0\\
5481	5484	5483	0\\
5481	5485	5484	0\\
5481	5486	5485	0\\
5481	5487	5486	0\\
5481	5488	5487	0\\
5481	5489	5488	0\\
5490	5491	5498	0\\
5490	5492	5491	0\\
5490	5493	5492	0\\
5490	5494	5493	0\\
5490	5495	5494	0\\
5490	5496	5495	0\\
5490	5497	5496	0\\
5490	5498	5497	0\\
5499	5500	5507	0\\
5499	5501	5500	0\\
5499	5502	5501	0\\
5499	5503	5502	0\\
5499	5504	5503	0\\
5499	5505	5504	0\\
5499	5506	5505	0\\
5499	5507	5506	0\\
5508	5509	5516	0\\
5508	5510	5509	0\\
5508	5511	5510	0\\
5508	5512	5511	0\\
5508	5513	5512	0\\
5508	5514	5513	0\\
5508	5515	5514	0\\
5508	5516	5515	0\\
5517	5518	5525	0\\
5517	5519	5518	0\\
5517	5520	5519	0\\
5517	5521	5520	0\\
5517	5522	5521	0\\
5517	5523	5522	0\\
5517	5524	5523	0\\
5517	5525	5524	0\\
5526	5527	5534	0\\
5526	5528	5527	0\\
5526	5529	5528	0\\
5526	5530	5529	0\\
5526	5531	5530	0\\
5526	5532	5531	0\\
5526	5533	5532	0\\
5526	5534	5533	0\\
5535	5536	5543	0\\
5535	5537	5536	0\\
5535	5538	5537	0\\
5535	5539	5538	0\\
5535	5540	5539	0\\
5535	5541	5540	0\\
5535	5542	5541	0\\
5535	5543	5542	0\\
5544	5545	5552	0\\
5544	5546	5545	0\\
5544	5547	5546	0\\
5544	5548	5547	0\\
5544	5549	5548	0\\
5544	5550	5549	0\\
5544	5551	5550	0\\
5544	5552	5551	0\\
5553	5554	5561	0\\
5553	5555	5554	0\\
5553	5556	5555	0\\
5553	5557	5556	0\\
5553	5558	5557	0\\
5553	5559	5558	0\\
5553	5560	5559	0\\
5553	5561	5560	0\\
5562	5563	5570	0\\
5562	5564	5563	0\\
5562	5565	5564	0\\
5562	5566	5565	0\\
5562	5567	5566	0\\
5562	5568	5567	0\\
5562	5569	5568	0\\
5562	5570	5569	0\\
5571	5572	5579	0\\
5571	5573	5572	0\\
5571	5574	5573	0\\
5571	5575	5574	0\\
5571	5576	5575	0\\
5571	5577	5576	0\\
5571	5578	5577	0\\
5571	5579	5578	0\\
5580	5581	5588	0\\
5580	5582	5581	0\\
5580	5583	5582	0\\
5580	5584	5583	0\\
5580	5585	5584	0\\
5580	5586	5585	0\\
5580	5587	5586	0\\
5580	5588	5587	0\\
5589	5590	5597	0\\
5589	5591	5590	0\\
5589	5592	5591	0\\
5589	5593	5592	0\\
5589	5594	5593	0\\
5589	5595	5594	0\\
5589	5596	5595	0\\
5589	5597	5596	0\\
5598	5599	5606	0\\
5598	5600	5599	0\\
5598	5601	5600	0\\
5598	5602	5601	0\\
5598	5603	5602	0\\
5598	5604	5603	0\\
5598	5605	5604	0\\
5598	5606	5605	0\\
5607	5608	5615	0\\
5607	5609	5608	0\\
5607	5610	5609	0\\
5607	5611	5610	0\\
5607	5612	5611	0\\
5607	5613	5612	0\\
5607	5614	5613	0\\
5607	5615	5614	0\\
5616	5617	5624	0\\
5616	5618	5617	0\\
5616	5619	5618	0\\
5616	5620	5619	0\\
5616	5621	5620	0\\
5616	5622	5621	0\\
5616	5623	5622	0\\
5616	5624	5623	0\\
5625	5626	5633	0\\
5625	5627	5626	0\\
5625	5628	5627	0\\
5625	5629	5628	0\\
5625	5630	5629	0\\
5625	5631	5630	0\\
5625	5632	5631	0\\
5625	5633	5632	0\\
5634	5635	5642	0\\
5634	5636	5635	0\\
5634	5637	5636	0\\
5634	5638	5637	0\\
5634	5639	5638	0\\
5634	5640	5639	0\\
5634	5641	5640	0\\
5634	5642	5641	0\\
5643	5644	5651	0\\
5643	5645	5644	0\\
5643	5646	5645	0\\
5643	5647	5646	0\\
5643	5648	5647	0\\
5643	5649	5648	0\\
5643	5650	5649	0\\
5643	5651	5650	0\\
5652	5653	5660	0\\
5652	5654	5653	0\\
5652	5655	5654	0\\
5652	5656	5655	0\\
5652	5657	5656	0\\
5652	5658	5657	0\\
5652	5659	5658	0\\
5652	5660	5659	0\\
5661	5662	5669	0\\
5661	5663	5662	0\\
5661	5664	5663	0\\
5661	5665	5664	0\\
5661	5666	5665	0\\
5661	5667	5666	0\\
5661	5668	5667	0\\
5661	5669	5668	0\\
5670	5671	5678	0\\
5670	5672	5671	0\\
5670	5673	5672	0\\
5670	5674	5673	0\\
5670	5675	5674	0\\
5670	5676	5675	0\\
5670	5677	5676	0\\
5670	5678	5677	0\\
5679	5680	5687	0\\
5679	5681	5680	0\\
5679	5682	5681	0\\
5679	5683	5682	0\\
5679	5684	5683	0\\
5679	5685	5684	0\\
5679	5686	5685	0\\
5679	5687	5686	0\\
5688	5689	5696	0\\
5688	5690	5689	0\\
5688	5691	5690	0\\
5688	5692	5691	0\\
5688	5693	5692	0\\
5688	5694	5693	0\\
5688	5695	5694	0\\
5688	5696	5695	0\\
5697	5698	5705	0\\
5697	5699	5698	0\\
5697	5700	5699	0\\
5697	5701	5700	0\\
5697	5702	5701	0\\
5697	5703	5702	0\\
5697	5704	5703	0\\
5697	5705	5704	0\\
5706	5707	5714	0\\
5706	5708	5707	0\\
5706	5709	5708	0\\
5706	5710	5709	0\\
5706	5711	5710	0\\
5706	5712	5711	0\\
5706	5713	5712	0\\
5706	5714	5713	0\\
5715	5716	5723	0\\
5715	5717	5716	0\\
5715	5718	5717	0\\
5715	5719	5718	0\\
5715	5720	5719	0\\
5715	5721	5720	0\\
5715	5722	5721	0\\
5715	5723	5722	0\\
5724	5725	5732	0\\
5724	5726	5725	0\\
5724	5727	5726	0\\
5724	5728	5727	0\\
5724	5729	5728	0\\
5724	5730	5729	0\\
5724	5731	5730	0\\
5724	5732	5731	0\\
5733	5734	5741	0\\
5733	5735	5734	0\\
5733	5736	5735	0\\
5733	5737	5736	0\\
5733	5738	5737	0\\
5733	5739	5738	0\\
5733	5740	5739	0\\
5733	5741	5740	0\\
5742	5743	5750	0\\
5742	5744	5743	0\\
5742	5745	5744	0\\
5742	5746	5745	0\\
5742	5747	5746	0\\
5742	5748	5747	0\\
5742	5749	5748	0\\
5742	5750	5749	0\\
5751	5752	5759	0\\
5751	5753	5752	0\\
5751	5754	5753	0\\
5751	5755	5754	0\\
5751	5756	5755	0\\
5751	5757	5756	0\\
5751	5758	5757	0\\
5751	5759	5758	0\\
5760	5761	5768	0\\
5760	5762	5761	0\\
5760	5763	5762	0\\
5760	5764	5763	0\\
5760	5765	5764	0\\
5760	5766	5765	0\\
5760	5767	5766	0\\
5760	5768	5767	0\\
5769	5770	5777	0\\
5769	5771	5770	0\\
5769	5772	5771	0\\
5769	5773	5772	0\\
5769	5774	5773	0\\
5769	5775	5774	0\\
5769	5776	5775	0\\
5769	5777	5776	0\\
5778	5779	5786	0\\
5778	5780	5779	0\\
5778	5781	5780	0\\
5778	5782	5781	0\\
5778	5783	5782	0\\
5778	5784	5783	0\\
5778	5785	5784	0\\
5778	5786	5785	0\\
5787	5788	5795	0\\
5787	5789	5788	0\\
5787	5790	5789	0\\
5787	5791	5790	0\\
5787	5792	5791	0\\
5787	5793	5792	0\\
5787	5794	5793	0\\
5787	5795	5794	0\\
5796	5797	5804	0\\
5796	5798	5797	0\\
5796	5799	5798	0\\
5796	5800	5799	0\\
5796	5801	5800	0\\
5796	5802	5801	0\\
5796	5803	5802	0\\
5796	5804	5803	0\\
5805	5806	5813	0\\
5805	5807	5806	0\\
5805	5808	5807	0\\
5805	5809	5808	0\\
5805	5810	5809	0\\
5805	5811	5810	0\\
5805	5812	5811	0\\
5805	5813	5812	0\\
5814	5815	5822	0\\
5814	5816	5815	0\\
5814	5817	5816	0\\
5814	5818	5817	0\\
5814	5819	5818	0\\
5814	5820	5819	0\\
5814	5821	5820	0\\
5814	5822	5821	0\\
5823	5824	5831	0\\
5823	5825	5824	0\\
5823	5826	5825	0\\
5823	5827	5826	0\\
5823	5828	5827	0\\
5823	5829	5828	0\\
5823	5830	5829	0\\
5823	5831	5830	0\\
5832	5833	5840	0\\
5832	5834	5833	0\\
5832	5835	5834	0\\
5832	5836	5835	0\\
5832	5837	5836	0\\
5832	5838	5837	0\\
5832	5839	5838	0\\
5832	5840	5839	0\\
5841	5842	5849	0\\
5841	5843	5842	0\\
5841	5844	5843	0\\
5841	5845	5844	0\\
5841	5846	5845	0\\
5841	5847	5846	0\\
5841	5848	5847	0\\
5841	5849	5848	0\\
5850	5851	5858	0\\
5850	5852	5851	0\\
5850	5853	5852	0\\
5850	5854	5853	0\\
5850	5855	5854	0\\
5850	5856	5855	0\\
5850	5857	5856	0\\
5850	5858	5857	0\\
5859	5860	5867	0\\
5859	5861	5860	0\\
5859	5862	5861	0\\
5859	5863	5862	0\\
5859	5864	5863	0\\
5859	5865	5864	0\\
5859	5866	5865	0\\
5859	5867	5866	0\\
5868	5869	5876	0\\
5868	5870	5869	0\\
5868	5871	5870	0\\
5868	5872	5871	0\\
5868	5873	5872	0\\
5868	5874	5873	0\\
5868	5875	5874	0\\
5868	5876	5875	0\\
5877	5878	5885	0\\
5877	5879	5878	0\\
5877	5880	5879	0\\
5877	5881	5880	0\\
5877	5882	5881	0\\
5877	5883	5882	0\\
5877	5884	5883	0\\
5877	5885	5884	0\\
5886	5887	5894	0\\
5886	5888	5887	0\\
5886	5889	5888	0\\
5886	5890	5889	0\\
5886	5891	5890	0\\
5886	5892	5891	0\\
5886	5893	5892	0\\
5886	5894	5893	0\\
5895	5896	5903	0\\
5895	5897	5896	0\\
5895	5898	5897	0\\
5895	5899	5898	0\\
5895	5900	5899	0\\
5895	5901	5900	0\\
5895	5902	5901	0\\
5895	5903	5902	0\\
5904	5905	5912	0\\
5904	5906	5905	0\\
5904	5907	5906	0\\
5904	5908	5907	0\\
5904	5909	5908	0\\
5904	5910	5909	0\\
5904	5911	5910	0\\
5904	5912	5911	0\\
5913	5914	5921	0\\
5913	5915	5914	0\\
5913	5916	5915	0\\
5913	5917	5916	0\\
5913	5918	5917	0\\
5913	5919	5918	0\\
5913	5920	5919	0\\
5913	5921	5920	0\\
5922	5923	5930	0\\
5922	5924	5923	0\\
5922	5925	5924	0\\
5922	5926	5925	0\\
5922	5927	5926	0\\
5922	5928	5927	0\\
5922	5929	5928	0\\
5922	5930	5929	0\\
5931	5932	5939	0\\
5931	5933	5932	0\\
5931	5934	5933	0\\
5931	5935	5934	0\\
5931	5936	5935	0\\
5931	5937	5936	0\\
5931	5938	5937	0\\
5931	5939	5938	0\\
5940	5941	5948	0\\
5940	5942	5941	0\\
5940	5943	5942	0\\
5940	5944	5943	0\\
5940	5945	5944	0\\
5940	5946	5945	0\\
5940	5947	5946	0\\
5940	5948	5947	0\\
5949	5950	5957	0\\
5949	5951	5950	0\\
5949	5952	5951	0\\
5949	5953	5952	0\\
5949	5954	5953	0\\
5949	5955	5954	0\\
5949	5956	5955	0\\
5949	5957	5956	0\\
5958	5959	5966	0\\
5958	5960	5959	0\\
5958	5961	5960	0\\
5958	5962	5961	0\\
5958	5963	5962	0\\
5958	5964	5963	0\\
5958	5965	5964	0\\
5958	5966	5965	0\\
5967	5968	5975	0\\
5967	5969	5968	0\\
5967	5970	5969	0\\
5967	5971	5970	0\\
5967	5972	5971	0\\
5967	5973	5972	0\\
5967	5974	5973	0\\
5967	5975	5974	0\\
5976	5977	5984	0\\
5976	5978	5977	0\\
5976	5979	5978	0\\
5976	5980	5979	0\\
5976	5981	5980	0\\
5976	5982	5981	0\\
5976	5983	5982	0\\
5976	5984	5983	0\\
5985	5986	5993	0\\
5985	5987	5986	0\\
5985	5988	5987	0\\
5985	5989	5988	0\\
5985	5990	5989	0\\
5985	5991	5990	0\\
5985	5992	5991	0\\
5985	5993	5992	0\\
5994	5995	6002	0\\
5994	5996	5995	0\\
5994	5997	5996	0\\
5994	5998	5997	0\\
5994	5999	5998	0\\
5994	6000	5999	0\\
5994	6001	6000	0\\
5994	6002	6001	0\\
6003	6004	6011	0\\
6003	6005	6004	0\\
6003	6006	6005	0\\
6003	6007	6006	0\\
6003	6008	6007	0\\
6003	6009	6008	0\\
6003	6010	6009	0\\
6003	6011	6010	0\\
6012	6013	6020	0\\
6012	6014	6013	0\\
6012	6015	6014	0\\
6012	6016	6015	0\\
6012	6017	6016	0\\
6012	6018	6017	0\\
6012	6019	6018	0\\
6012	6020	6019	0\\
6021	6022	6029	0\\
6021	6023	6022	0\\
6021	6024	6023	0\\
6021	6025	6024	0\\
6021	6026	6025	0\\
6021	6027	6026	0\\
6021	6028	6027	0\\
6021	6029	6028	0\\
6030	6031	6038	0\\
6030	6032	6031	0\\
6030	6033	6032	0\\
6030	6034	6033	0\\
6030	6035	6034	0\\
6030	6036	6035	0\\
6030	6037	6036	0\\
6030	6038	6037	0\\
6039	6040	6047	0\\
6039	6041	6040	0\\
6039	6042	6041	0\\
6039	6043	6042	0\\
6039	6044	6043	0\\
6039	6045	6044	0\\
6039	6046	6045	0\\
6039	6047	6046	0\\
6048	6049	6056	0\\
6048	6050	6049	0\\
6048	6051	6050	0\\
6048	6052	6051	0\\
6048	6053	6052	0\\
6048	6054	6053	0\\
6048	6055	6054	0\\
6048	6056	6055	0\\
6057	6058	6065	0\\
6057	6059	6058	0\\
6057	6060	6059	0\\
6057	6061	6060	0\\
6057	6062	6061	0\\
6057	6063	6062	0\\
6057	6064	6063	0\\
6057	6065	6064	0\\
6066	6067	6074	0\\
6066	6068	6067	0\\
6066	6069	6068	0\\
6066	6070	6069	0\\
6066	6071	6070	0\\
6066	6072	6071	0\\
6066	6073	6072	0\\
6066	6074	6073	0\\
6075	6076	6083	0\\
6075	6077	6076	0\\
6075	6078	6077	0\\
6075	6079	6078	0\\
6075	6080	6079	0\\
6075	6081	6080	0\\
6075	6082	6081	0\\
6075	6083	6082	0\\
6084	6085	6092	0\\
6084	6086	6085	0\\
6084	6087	6086	0\\
6084	6088	6087	0\\
6084	6089	6088	0\\
6084	6090	6089	0\\
6084	6091	6090	0\\
6084	6092	6091	0\\
6093	6094	6101	0\\
6093	6095	6094	0\\
6093	6096	6095	0\\
6093	6097	6096	0\\
6093	6098	6097	0\\
6093	6099	6098	0\\
6093	6100	6099	0\\
6093	6101	6100	0\\
6102	6103	6110	0\\
6102	6104	6103	0\\
6102	6105	6104	0\\
6102	6106	6105	0\\
6102	6107	6106	0\\
6102	6108	6107	0\\
6102	6109	6108	0\\
6102	6110	6109	0\\
6111	6112	6119	0\\
6111	6113	6112	0\\
6111	6114	6113	0\\
6111	6115	6114	0\\
6111	6116	6115	0\\
6111	6117	6116	0\\
6111	6118	6117	0\\
6111	6119	6118	0\\
6120	6121	6128	0\\
6120	6122	6121	0\\
6120	6123	6122	0\\
6120	6124	6123	0\\
6120	6125	6124	0\\
6120	6126	6125	0\\
6120	6127	6126	0\\
6120	6128	6127	0\\
6129	6130	6137	0\\
6129	6131	6130	0\\
6129	6132	6131	0\\
6129	6133	6132	0\\
6129	6134	6133	0\\
6129	6135	6134	0\\
6129	6136	6135	0\\
6129	6137	6136	0\\
6138	6139	6146	0\\
6138	6140	6139	0\\
6138	6141	6140	0\\
6138	6142	6141	0\\
6138	6143	6142	0\\
6138	6144	6143	0\\
6138	6145	6144	0\\
6138	6146	6145	0\\
6147	6148	6155	0\\
6147	6149	6148	0\\
6147	6150	6149	0\\
6147	6151	6150	0\\
6147	6152	6151	0\\
6147	6153	6152	0\\
6147	6154	6153	0\\
6147	6155	6154	0\\
6156	6157	6164	0\\
6156	6158	6157	0\\
6156	6159	6158	0\\
6156	6160	6159	0\\
6156	6161	6160	0\\
6156	6162	6161	0\\
6156	6163	6162	0\\
6156	6164	6163	0\\
6165	6166	6173	0\\
6165	6167	6166	0\\
6165	6168	6167	0\\
6165	6169	6168	0\\
6165	6170	6169	0\\
6165	6171	6170	0\\
6165	6172	6171	0\\
6165	6173	6172	0\\
6174	6175	6182	0\\
6174	6176	6175	0\\
6174	6177	6176	0\\
6174	6178	6177	0\\
6174	6179	6178	0\\
6174	6180	6179	0\\
6174	6181	6180	0\\
6174	6182	6181	0\\
6183	6184	6191	0\\
6183	6185	6184	0\\
6183	6186	6185	0\\
6183	6187	6186	0\\
6183	6188	6187	0\\
6183	6189	6188	0\\
6183	6190	6189	0\\
6183	6191	6190	0\\
6192	6193	6200	0\\
6192	6194	6193	0\\
6192	6195	6194	0\\
6192	6196	6195	0\\
6192	6197	6196	0\\
6192	6198	6197	0\\
6192	6199	6198	0\\
6192	6200	6199	0\\
6201	6202	6209	0\\
6201	6203	6202	0\\
6201	6204	6203	0\\
6201	6205	6204	0\\
6201	6206	6205	0\\
6201	6207	6206	0\\
6201	6208	6207	0\\
6201	6209	6208	0\\
6210	6211	6218	0\\
6210	6212	6211	0\\
6210	6213	6212	0\\
6210	6214	6213	0\\
6210	6215	6214	0\\
6210	6216	6215	0\\
6210	6217	6216	0\\
6210	6218	6217	0\\
6219	6220	6227	0\\
6219	6221	6220	0\\
6219	6222	6221	0\\
6219	6223	6222	0\\
6219	6224	6223	0\\
6219	6225	6224	0\\
6219	6226	6225	0\\
6219	6227	6226	0\\
6228	6229	6236	0\\
6228	6230	6229	0\\
6228	6231	6230	0\\
6228	6232	6231	0\\
6228	6233	6232	0\\
6228	6234	6233	0\\
6228	6235	6234	0\\
6228	6236	6235	0\\
6237	6238	6245	0\\
6237	6239	6238	0\\
6237	6240	6239	0\\
6237	6241	6240	0\\
6237	6242	6241	0\\
6237	6243	6242	0\\
6237	6244	6243	0\\
6237	6245	6244	0\\
6246	6247	6254	0\\
6246	6248	6247	0\\
6246	6249	6248	0\\
6246	6250	6249	0\\
6246	6251	6250	0\\
6246	6252	6251	0\\
6246	6253	6252	0\\
6246	6254	6253	0\\
6255	6256	6263	0\\
6255	6257	6256	0\\
6255	6258	6257	0\\
6255	6259	6258	0\\
6255	6260	6259	0\\
6255	6261	6260	0\\
6255	6262	6261	0\\
6255	6263	6262	0\\
6264	6265	6272	0\\
6264	6266	6265	0\\
6264	6267	6266	0\\
6264	6268	6267	0\\
6264	6269	6268	0\\
6264	6270	6269	0\\
6264	6271	6270	0\\
6264	6272	6271	0\\
6273	6274	6281	0\\
6273	6275	6274	0\\
6273	6276	6275	0\\
6273	6277	6276	0\\
6273	6278	6277	0\\
6273	6279	6278	0\\
6273	6280	6279	0\\
6273	6281	6280	0\\
6282	6283	6290	0\\
6282	6284	6283	0\\
6282	6285	6284	0\\
6282	6286	6285	0\\
6282	6287	6286	0\\
6282	6288	6287	0\\
6282	6289	6288	0\\
6282	6290	6289	0\\
6291	6292	6299	0\\
6291	6293	6292	0\\
6291	6294	6293	0\\
6291	6295	6294	0\\
6291	6296	6295	0\\
6291	6297	6296	0\\
6291	6298	6297	0\\
6291	6299	6298	0\\
6300	6301	6308	0\\
6300	6302	6301	0\\
6300	6303	6302	0\\
6300	6304	6303	0\\
6300	6305	6304	0\\
6300	6306	6305	0\\
6300	6307	6306	0\\
6300	6308	6307	0\\
6309	6310	6317	0\\
6309	6311	6310	0\\
6309	6312	6311	0\\
6309	6313	6312	0\\
6309	6314	6313	0\\
6309	6315	6314	0\\
6309	6316	6315	0\\
6309	6317	6316	0\\
6318	6319	6326	0\\
6318	6320	6319	0\\
6318	6321	6320	0\\
6318	6322	6321	0\\
6318	6323	6322	0\\
6318	6324	6323	0\\
6318	6325	6324	0\\
6318	6326	6325	0\\
6327	6328	6335	0\\
6327	6329	6328	0\\
6327	6330	6329	0\\
6327	6331	6330	0\\
6327	6332	6331	0\\
6327	6333	6332	0\\
6327	6334	6333	0\\
6327	6335	6334	0\\
6336	6337	6344	0\\
6336	6338	6337	0\\
6336	6339	6338	0\\
6336	6340	6339	0\\
6336	6341	6340	0\\
6336	6342	6341	0\\
6336	6343	6342	0\\
6336	6344	6343	0\\
6345	6346	6353	0\\
6345	6347	6346	0\\
6345	6348	6347	0\\
6345	6349	6348	0\\
6345	6350	6349	0\\
6345	6351	6350	0\\
6345	6352	6351	0\\
6345	6353	6352	0\\
6354	6355	6362	0\\
6354	6356	6355	0\\
6354	6357	6356	0\\
6354	6358	6357	0\\
6354	6359	6358	0\\
6354	6360	6359	0\\
6354	6361	6360	0\\
6354	6362	6361	0\\
6363	6364	6371	0\\
6363	6365	6364	0\\
6363	6366	6365	0\\
6363	6367	6366	0\\
6363	6368	6367	0\\
6363	6369	6368	0\\
6363	6370	6369	0\\
6363	6371	6370	0\\
6372	6373	6380	0\\
6372	6374	6373	0\\
6372	6375	6374	0\\
6372	6376	6375	0\\
6372	6377	6376	0\\
6372	6378	6377	0\\
6372	6379	6378	0\\
6372	6380	6379	0\\
6381	6382	6389	0\\
6381	6383	6382	0\\
6381	6384	6383	0\\
6381	6385	6384	0\\
6381	6386	6385	0\\
6381	6387	6386	0\\
6381	6388	6387	0\\
6381	6389	6388	0\\
6390	6391	6398	0\\
6390	6392	6391	0\\
6390	6393	6392	0\\
6390	6394	6393	0\\
6390	6395	6394	0\\
6390	6396	6395	0\\
6390	6397	6396	0\\
6390	6398	6397	0\\
6399	6400	6407	0\\
6399	6401	6400	0\\
6399	6402	6401	0\\
6399	6403	6402	0\\
6399	6404	6403	0\\
6399	6405	6404	0\\
6399	6406	6405	0\\
6399	6407	6406	0\\
6408	6409	6416	0\\
6408	6410	6409	0\\
6408	6411	6410	0\\
6408	6412	6411	0\\
6408	6413	6412	0\\
6408	6414	6413	0\\
6408	6415	6414	0\\
6408	6416	6415	0\\
6417	6418	6425	0\\
6417	6419	6418	0\\
6417	6420	6419	0\\
6417	6421	6420	0\\
6417	6422	6421	0\\
6417	6423	6422	0\\
6417	6424	6423	0\\
6417	6425	6424	0\\
6426	6427	6434	0\\
6426	6428	6427	0\\
6426	6429	6428	0\\
6426	6430	6429	0\\
6426	6431	6430	0\\
6426	6432	6431	0\\
6426	6433	6432	0\\
6426	6434	6433	0\\
6435	6436	6443	0\\
6435	6437	6436	0\\
6435	6438	6437	0\\
6435	6439	6438	0\\
6435	6440	6439	0\\
6435	6441	6440	0\\
6435	6442	6441	0\\
6435	6443	6442	0\\
6444	6445	6452	0\\
6444	6446	6445	0\\
6444	6447	6446	0\\
6444	6448	6447	0\\
6444	6449	6448	0\\
6444	6450	6449	0\\
6444	6451	6450	0\\
6444	6452	6451	0\\
6453	6454	6461	0\\
6453	6455	6454	0\\
6453	6456	6455	0\\
6453	6457	6456	0\\
6453	6458	6457	0\\
6453	6459	6458	0\\
6453	6460	6459	0\\
6453	6461	6460	0\\
6462	6463	6470	0\\
6462	6464	6463	0\\
6462	6465	6464	0\\
6462	6466	6465	0\\
6462	6467	6466	0\\
6462	6468	6467	0\\
6462	6469	6468	0\\
6462	6470	6469	0\\
6471	6472	6479	0\\
6471	6473	6472	0\\
6471	6474	6473	0\\
6471	6475	6474	0\\
6471	6476	6475	0\\
6471	6477	6476	0\\
6471	6478	6477	0\\
6471	6479	6478	0\\
}]
table[row sep=crcr] {%
x	y\\
0.0357258469517281	-0.000733333213587832\\
0.036474946546241	0.00206697685355484\\
0.0362552011609774	0.00206688596684609\\
0.0357246888716053	0.00206666654692117\\
0.0351941765822331	0.00206644712699624\\
0.0349744311969695	0.00206635624028749\\
0.0351941765822331	0.00206644712699624\\
0.0357246888716053	0.00206666654692117\\
0.0362552011609774	0.00206688596684609\\
0.079265636444223	0.018703899655735\\
0.0819870492912002	0.017705501543283\\
0.0818605488207763	0.017525819397293\\
0.0815551496694324	0.0170920283235277\\
0.0812497505180884	0.0166582372497625\\
0.0811232500476646	0.0164785551037725\\
0.0812497505180884	0.0166582372497625\\
0.0815551496694324	0.0170920283235277\\
0.0818605488207763	0.017525819397293\\
0.0631105998461705	0.00756760385538308\\
0.0659075059802944	0.00832931426724581\\
0.0659084052848995	0.00810957070338955\\
0.065910576398274	0.00757906281128358\\
0.0659127475116485	0.00704855491917761\\
0.0659136468162536	0.00682881135532136\\
0.0659127475116485	0.00704855491917761\\
0.065910576398274	0.00757906281128358\\
0.0659084052848995	0.00810957070338955\\
0.014170239278519	0.000721603991977003\\
0.0145086207144308	0.00360055947591042\\
0.0147127882628654	0.00351929660141514\\
0.0152056923272926	0.0033231106676912\\
0.0156985963917198	0.00312692473396726\\
0.0159027639401544	0.00304566185947198\\
0.0156985963917198	0.00312692473396726\\
0.0152056923272926	0.0033231106676912\\
0.0147127882628654	0.00351929660141514\\
0.0252054322844093	0.00147512989962187\\
0.0261343417635571	0.00422103846586899\\
0.0263171809427598	0.00409914557373204\\
0.0267585937689241	0.00380487010037813\\
0.0272000065950883	0.00351059462702422\\
0.027382845774291	0.00338870173488727\\
0.0272000065950883	0.00351059462702422\\
0.0267585937689241	0.00380487010037813\\
0.0263171809427598	0.00409914557373204\\
0.0110443821306128	0.0030472386910381\\
0.0106741450590953	0.00592227107094518\\
0.0104708897848663	0.00583875259333022\\
0.0099801881451988	0.00563712115196344\\
0.00948948650553131	0.00543548971059666\\
0.00928623123130233	0.0053519712329817\\
0.00948948650553131	0.00543548971059666\\
0.0099801881451988	0.00563712115196344\\
0.0104708897848663	0.00583875259333022\\
0.0337106424812086	0.0140988919295004\\
0.0348212982479024	0.0167764524689747\\
0.034995566873769	0.0166425925098996\\
0.0354162885538324	0.0163194259812418\\
0.0358370102338957	0.0159962594525841\\
0.0360112788597623	0.015862399493509\\
0.0358370102338957	0.0159962594525841\\
0.0354162885538324	0.0163194259812418\\
0.034995566873769	0.0166425925098996\\
0.00611317353216884	0.00103051215947398\\
0.00571291428602927	0.00390151881403259\\
0.00551054282754386	0.00381588099881343\\
0.00502197490783116	0.00360913302385935\\
0.00453340698811847	0.00340238504890527\\
0.00433103552963306	0.00331674723368612\\
0.00453340698811847	0.00340238504890527\\
0.00502197490783116	0.00360913302385935\\
0.00551054282754386	0.00381588099881343\\
0.0838294316911996	0.0144335997129797\\
0.0859571512780317	0.0124649209594877\\
0.0857712519887721	0.0123477480237996\\
0.0853224514034058	0.0120648675333183\\
0.0848736508180396	0.011781987042837\\
0.08468775152878	0.0116648141071489\\
0.0848736508180396	0.011781987042837\\
0.0853224514034058	0.0120648675333183\\
0.0857712519887721	0.0123477480237996\\
0.0612731703912206	0.0363692135201697\\
0.064030411117387	0.035474501134758\\
0.0639107999110665	0.0352901612260905\\
0.0636220329145555	0.0348451253184987\\
0.0633332659180445	0.0344000894109069\\
0.063213654711724	0.0342157495022394\\
0.0633332659180445	0.0344000894109069\\
0.0636220329145555	0.0348451253184987\\
0.0639107999110665	0.0352901612260905\\
0.0802294751549225	0.0312125638887277\\
0.0824648715659376	0.0293670586570198\\
0.0822858788162058	0.0292395845884864\\
0.0818537520922369	0.028931834963382\\
0.081421625368268	0.0286240853382776\\
0.0812426326185362	0.0284966112697441\\
0.081421625368268	0.0286240853382776\\
0.0818537520922369	0.028931834963382\\
0.0822858788162058	0.0292395845884864\\
0.0708111471091161	0.00775389027563859\\
0.0736727760267578	0.00729132502363992\\
0.0735827599522607	0.00709086268568799\\
0.0733654419243783	0.00660690379065942\\
0.0731481238964958	0.00612294489563085\\
0.0730581078219987	0.00592248255767892\\
0.0731481238964958	0.00612294489563085\\
0.0733654419243783	0.00660690379065942\\
0.0735827599522607	0.00709086268568799\\
0.0799017088507652	0.0781279396702706\\
0.0821803504361305	0.0763361028473194\\
0.082004438988904	0.0762044092432997\\
0.081579751187233	0.0758864727583976\\
0.0811550633855621	0.0755685362734955\\
0.0809791519383356	0.0754368426694758\\
0.0811550633855621	0.0755685362734955\\
0.081579751187233	0.0758864727583976\\
0.082004438988904	0.0762044092432997\\
0.0797832823955359	0.00711329478028473\\
0.0826677199452541	0.00740123000983369\\
0.0826322104879767	0.00718437263493285\\
0.0825464830746251	0.0066608326193466\\
0.0824607556612735	0.00613729260376036\\
0.0824252462039961	0.00592043522885951\\
0.0824607556612735	0.00613729260376036\\
0.0825464830746251	0.0066608326193466\\
0.0826322104879767	0.00718437263493285\\
0.0936222934338524	0.00898048355109662\\
0.0958130652854125	0.0070822197735747\\
0.0956310849200556	0.00695904839203825\\
0.0951917454539254	0.00666168637223673\\
0.0947524059877952	0.00636432435243521\\
0.0945704256224383	0.00624115297089876\\
0.0947524059877952	0.00636432435243521\\
0.0951917454539254	0.00666168637223673\\
0.0956310849200556	0.00695904839203825\\
0.0900680183020151	0.00512455340196158\\
0.0929546331590312	0.00485933397979585\\
0.0928785771711011	0.00465317013887075\\
0.0926949617735405	0.00415544659803842\\
0.0925113463759799	0.00365772305720609\\
0.0924352903880497	0.00345155921628098\\
0.0925113463759799	0.00365772305720609\\
0.0926949617735405	0.00415544659803842\\
0.0928785771711011	0.00465317013887074\\
0.0945941608353714	0.0192912971674097\\
0.0957336236234828	0.0166258682658726\\
0.0955160957081119	0.0165947290841333\\
0.0949909368646286	0.0165195524492571\\
0.0944657780211453	0.0164443758143809\\
0.0942482501057744	0.0164132366326416\\
0.0944657780211453	0.0164443758143809\\
0.0949909368646286	0.0165195524492571\\
0.0955160957081119	0.0165947290841333\\
0.0847788449288832	0.0248587548903963\\
0.0869949823981815	0.0229901668159903\\
0.0868146773092762	0.0228645558390819\\
0.0863793823182762	0.0225613041150466\\
0.0859440873272763	0.0222580523910114\\
0.085763782238371	0.022132441414103\\
0.0859440873272763	0.0222580523910114\\
0.0863793823182762	0.0225613041150466\\
0.0868146773092762	0.0228645558390819\\
0.0913556819303854	0.0155214631834292\\
0.0928955006231298	0.0130654816956905\\
0.0926854541065203	0.013000917747041\\
0.0921783569573923	0.0128450465865708\\
0.0916712598082644	0.0126891754261006\\
0.0914612132916548	0.0126246114774511\\
0.0916712598082644	0.0126891754261006\\
0.0921783569573923	0.0128450465865708\\
0.0926854541065203	0.013000917747041\\
0.0740590377512146	0.0593591776609684\\
0.0762679917804338	0.0574821031362263\\
0.0760872062255846	0.057357184659759\\
0.0756507512871866	0.0570556047796809\\
0.0752142963487886	0.0567540248996027\\
0.0750335107939394	0.0566291064231355\\
0.0752142963487886	0.0567540248996027\\
0.0756507512871866	0.0570556047796809\\
0.0760872062255846	0.057357184659759\\
0.092710647305061	0.0241822022315705\\
0.0935793145829977	0.0214166455362771\\
0.0933597680215325	0.0214072994165574\\
0.0928297357352708	0.0213847358875745\\
0.092299703449009	0.0213621723585916\\
0.0920801568875438	0.0213528262388719\\
0.092299703449009	0.0213621723585916\\
0.0928297357352708	0.0213847358875745\\
0.0933597680215325	0.0214072994165574\\
0.0953164558116994	0.0273614125026031\\
0.0962525014326765	0.0246179283546464\\
0.0960332491245333	0.024603215503838\\
0.0955039272286324	0.0245676955398752\\
0.0949746053327316	0.0245321755759125\\
0.0947553530245884	0.0245174627251041\\
0.0949746053327316	0.0245321755759125\\
0.0955039272286324	0.0245676955398752\\
0.0960332491245333	0.024603215503838\\
0.0925039269033884	0.0337011704345649\\
0.0937730197910099	0.0310949682326572\\
0.0935572852915094	0.0310531750713712\\
0.0930364561369434	0.0309522774545801\\
0.0925156269823775	0.0308513798377891\\
0.0922998924828769	0.0308095866765031\\
0.0925156269823775	0.0308513798377891\\
0.0930364561369434	0.0309522774545801\\
0.0935572852915094	0.0310531750713712\\
0.0379437542360919	0.036187441812553\\
0.0405262519292745	0.0348707822744239\\
0.0403791728382352	0.0347075162841379\\
0.0400240925019064	0.0343133573161153\\
0.0396690121655776	0.0339191983480927\\
0.0395219330745382	0.0337559323578068\\
0.0396690121655776	0.0339191983480927\\
0.0400240925019064	0.0343133573161153\\
0.0403791728382351	0.0347075162841379\\
0.0729181911697063	0.0153887358936482\\
0.0755222352139316	0.0141152205657565\\
0.0753778925424361	0.0139495303856294\\
0.0750294185072824	0.0135495189056145\\
0.0746809444721287	0.0131495074255996\\
0.0745366018006332	0.0129838172454725\\
0.0746809444721287	0.0131495074255996\\
0.0750294185072824	0.0135495189056145\\
0.0753778925424361	0.0139495303856294\\
0.0737210743875288	0.0043893617385921\\
0.0765828307473371	0.00485113788753993\\
0.0765604955044601	0.00463253052368718\\
0.0765065734581877	0.00410476566103924\\
0.0764526514119153	0.0035770007983913\\
0.0764303161690384	0.00335839343453855\\
0.0764526514119153	0.0035770007983913\\
0.0765065734581877	0.00410476566103924\\
0.0765604955044601	0.00463253052368718\\
0.0601737661248487	0.0152412532963246\\
0.0630591665734447	0.0149631329520814\\
0.0629821897642118	0.0147573111518626\\
0.0627963513073735	0.0142604133703421\\
0.0626105128505352	0.0137635155888216\\
0.0625335360413023	0.0135576937886027\\
0.0626105128505352	0.0137635155888216\\
0.0627963513073735	0.0142604133703421\\
0.0629821897642118	0.0147573111518626\\
0.0587520777304142	0.00467140778936933\\
0.0615682044187365	0.00535866112690855\\
0.0615632746206182	0.00513897102768801\\
0.0615513730351414	0.00460859221063067\\
0.0615394714496645	0.00407821339357333\\
0.0615345416515463	0.00385852329435278\\
0.0615394714496645	0.00407821339357333\\
0.0615513730351414	0.00460859221063067\\
0.0615632746206182	0.00513897102768801\\
0.0527008730801428	0.00466404546106926\\
0.0555133459847186	0.00536610160958363\\
0.055509571785034	0.00514638861947663\\
0.0555004600609683	0.00461595453893074\\
0.0554913483369026	0.00408552045838486\\
0.055487574137218	0.00386580746827785\\
0.0554913483369026	0.00408552045838486\\
0.0555004600609683	0.00461595453893074\\
0.055509571785034	0.00514638861947662\\
0.0685689934150522	0.00630071233082228\\
0.0699026845045301	0.00372696899620493\\
0.0696880593257408	0.00367980889405578\\
0.0691699083082812	0.00356595433584438\\
0.0686517572908215	0.00345209977763299\\
0.0684371321120323	0.00340493967548383\\
0.0686517572908215	0.00345209977763299\\
0.0691699083082812	0.00356595433584438\\
0.0696880593257408	0.00367980889405578\\
0.0839548688411338	0.00490043833543496\\
0.086845562093293	0.00511672332465388\\
0.0868046834309697	0.00490081367324459\\
0.0867059936099772	0.00437956166456504\\
0.0866073037889847	0.00385830965588549\\
0.0865664251266614	0.0036424000044762\\
0.0866073037889847	0.00385830965588549\\
0.0867059936099772	0.00437956166456504\\
0.0868046834309697	0.00490081367324459\\
0.0424841006141046	0.00425782324349012\\
0.045289783943689	0.00498653973756175\\
0.0452880951149231	0.00476680082325111\\
0.045284017921612	0.00423630415614121\\
0.0452799407283009	0.00370580748903132\\
0.045278251899535	0.00348606857472067\\
0.0452799407283009	0.00370580748903132\\
0.045284017921612	0.00423630415614121\\
0.0452880951149231	0.00476680082325111\\
0.039488954233333	0.00747067723924981\\
0.0423836661837683	0.00762407019426204\\
0.0423381035114969	0.00740910023007981\\
0.0422281054901614	0.00689011682704819\\
0.0421181074688258	0.00637113342401658\\
0.0420725447965545	0.00615616345983435\\
0.0421181074688258	0.00637113342401658\\
0.0422281054901614	0.00689011682704819\\
0.0423381035114969	0.00740910023007981\\
0.0323933576723972	0.00190919848162441\\
0.0318127739510089	0.00474923531538183\\
0.0320321219588529	0.00473602569540669\\
0.0325616748942694	0.00470413485170893\\
0.0330912278296859	0.00467224400801116\\
0.0333105758375299	0.00465903438803603\\
0.0330912278296859	0.00467224400801116\\
0.0325616748942694	0.00470413485170893\\
0.0320321219588529	0.00473602569540669\\
0.0191368299554747	0.00791506250065771\\
0.0187751331043988	0.0107911817719262\\
0.0189928285997234	0.0107612365900032\\
0.0195183920170036	0.0106889425256772\\
0.0200439554342838	0.0106166484613511\\
0.0202616509296084	0.0105867032794281\\
0.0200439554342838	0.0106166484613511\\
0.0195183920170036	0.0106889425256772\\
0.0189928285997234	0.0107612365900032\\
0.0207609422110807	0.00332763973337273\\
0.0208907229038734	0.00622350638196315\\
0.0211002215164012	0.00615718614407203\\
0.0216059959080642	0.00599707492629547\\
0.0221117702997273	0.00583696370851892\\
0.0223212689122551	0.0057706434706278\\
0.0221117702997273	0.00583696370851892\\
0.0216059959080642	0.00599707492629547\\
0.0211002215164012	0.00615718614407203\\
0.0110623075145263	0.00786323093400452\\
0.0121465970618214	0.0105515766804193\\
0.0123221727247121	0.0104194357359489\\
0.0127460498712853	0.0101004192756637\\
0.0131699270178585	0.00978140281537843\\
0.0133455026807492	0.00964926187090802\\
0.0131699270178585	0.00978140281537843\\
0.0127460498712853	0.0101004192756637\\
0.0123221727247121	0.0104194357359489\\
0.020466680820239	0.0131467887218613\\
0.0216326800723564	0.0158007164561264\\
0.0218041323800042	0.0156632677427557\\
0.0222180548664276	0.0153314371948054\\
0.0226319773528511	0.014999606646855\\
0.0228034296604989	0.0148621579334843\\
0.0226319773528511	0.014999606646855\\
0.0222180548664276	0.0153314371948054\\
0.0218041323800042	0.0156632677427557\\
0.0271319360280312	0.0185635378525267\\
0.0299291904089256	0.0193239683905821\\
0.0299299891642956	0.019104224438231\\
0.0299319175303431	0.0185737156082155\\
0.0299338458963906	0.0180432067782\\
0.0299346446517607	0.0178234628258489\\
0.0299338458963906	0.0180432067782\\
0.0299319175303431	0.0185737156082155\\
0.0299299891642956	0.019104224438231\\
0.0268077456271458	0.0258177154539769\\
0.0296549688491371	0.0252734667986794\\
0.0295592542874657	0.0250756619319823\\
0.0293281788945618	0.0245981187400987\\
0.029097103501658	0.0241205755482151\\
0.0290013889399865	0.023922770681518\\
0.029097103501658	0.0241205755482151\\
0.0293281788945618	0.0245981187400987\\
0.0295592542874657	0.0250756619319823\\
0.066402284299043	0.0198452985660185\\
0.0692954478504373	0.0196650450236862\\
0.069225484858811	0.0194567346245034\\
0.0690565792555624	0.0189538288336128\\
0.0688876736523139	0.0184509230427223\\
0.0688177106606875	0.0182426126435394\\
0.0688876736523139	0.0184509230427223\\
0.0690565792555624	0.0189538288336128\\
0.069225484858811	0.0194567346245034\\
0.0344265185733438	0.00638393331570651\\
0.0367438852914963	0.00812539769037493\\
0.0368259340425119	0.00792154469171707\\
0.0370240172499895	0.00742940001762682\\
0.0372221004574671	0.00693725534353658\\
0.0373041492084827	0.00673340234487871\\
0.0372221004574671	0.00693725534353658\\
0.0370240172499895	0.00742940001762682\\
0.0368259340425119	0.00792154469171707\\
0.0401367154015854	0.0155194795657227\\
0.0421406962550981	0.0176139836629722\\
0.0422547444112436	0.0174261511293556\\
0.0425300810165739	0.0169726832792436\\
0.0428054176219042	0.0165192154291316\\
0.0429194657780497	0.016331382895515\\
0.0428054176219042	0.0165192154291316\\
0.0425300810165739	0.0169726832792436\\
0.0422547444112436	0.0174261511293556\\
0.0476305121445879	0.0315694277225843\\
0.0505289085435357	0.0315226838544683\\
0.0504686189023403	0.0313113708123494\\
0.0503230668328958	0.0308012160001596\\
0.0501775147634514	0.0302910611879698\\
0.050117225122256	0.0300797481458508\\
0.0501775147634514	0.0302910611879698\\
0.0503230668328958	0.0308012160001596\\
0.0504686189023403	0.0313113708123494\\
0.0369383871269155	0.0226805998602878\\
0.0398369374972088	0.0226446495402221\\
0.039777435174334	0.0224331134530466\\
0.0396337838594571	0.0219224201624561\\
0.0394901325445802	0.0214117268718656\\
0.0394306302217054	0.0212001907846901\\
0.0394901325445802	0.0214117268718656\\
0.0396337838594571	0.0219224201624561\\
0.039777435174334	0.0224331134530466\\
0.0515831081975883	0.0143143346115611\\
0.0544720386029849	0.0145530138679171\\
0.0544328343101823	0.0143367939196448\\
0.054338186774795	0.0138147927880703\\
0.0542435392394077	0.0132927916564957\\
0.0542043349466051	0.0130765717082234\\
0.0542435392394077	0.0132927916564957\\
0.054338186774795	0.0138147927880703\\
0.0544328343101823	0.0143367939196448\\
0.0485377186321305	0.00680177136212417\\
0.0512868095020206	0.00772122014467099\\
0.0513001970728843	0.00750188292586992\\
0.0513325175280306	0.00697235603750717\\
0.0513648379831769	0.00644282914914441\\
0.0513782255540406	0.00622349193034334\\
0.0513648379831769	0.00644282914914441\\
0.0513325175280306	0.00697235603750717\\
0.0513001970728843	0.00750188292586992\\
0.0685749979414905	0.0301125741618547\\
0.0711761424767297	0.0288331470316768\\
0.0710314238122638	0.0286677851534816\\
0.0706820420497817	0.0282685662644434\\
0.0703326602872996	0.0278693473754051\\
0.0701879416228337	0.02770398549721\\
0.0703326602872996	0.0278693473754051\\
0.0706820420497817	0.0282685662644434\\
0.0710314238122638	0.0286677851534816\\
0.0460373736933963	0.0208715176888805\\
0.0489358621119002	0.0208308782691186\\
0.0488760176531515	0.0206194387189817\\
0.0487315403492075	0.0201089784894192\\
0.0485870630452634	0.0195985182598566\\
0.0485272185865147	0.0193870787097197\\
0.0485870630452634	0.0195985182598566\\
0.0487315403492075	0.0201089784894192\\
0.0488760176531515	0.0206194387189817\\
0.0658968238020919	0.064139188960569\\
0.0683099505534808	0.0625330426545398\\
0.0681449973637386	0.0623878583310096\\
0.0677467651359063	0.0620373523680992\\
0.067348532908074	0.0616868464051889\\
0.0671835797183318	0.0615416620816587\\
0.067348532908074	0.0616868464051889\\
0.0677467651359063	0.0620373523680992\\
0.0681449973637386	0.0623878583310096\\
0.0524167831156107	0.0365466568278339\\
0.0552028386176899	0.0357461685930835\\
0.0550895614655479	0.0355578700816512\\
0.0548160862285397	0.0351032772615767\\
0.0545426109915315	0.0346486844415021\\
0.0544293338393895	0.0344603859300698\\
0.0545426109915315	0.0346486844415021\\
0.0548160862285397	0.0351032772615767\\
0.0550895614655479	0.0355578700816512\\
0.0567501013461194	0.0521353244645045\\
0.0593075678248952	0.0507706809635937\\
0.0591574663050929	0.0506101892929125\\
0.0587950891802531	0.0502227281249061\\
0.0584327120554134	0.0498352669568997\\
0.058282610535611	0.0496747752862185\\
0.0584327120554134	0.0498352669568997\\
0.0587950891802531	0.0502227281249061\\
0.0591574663050929	0.0506101892929125\\
0.0455326111876513	0.044640175804598\\
0.0481886774160009	0.0434790561444162\\
0.0480515440449553	0.043307351510959\\
0.047720474800723	0.0428928198561442\\
0.0473894055564907	0.0424782882013294\\
0.0472522721854451	0.0423065835678722\\
0.0473894055564907	0.0424782882013294\\
0.047720474800723	0.0428928198561442\\
0.0480515440449553	0.043307351510959\\
0.0519091827235385	0.0501555438237739\\
0.0544250427689856	0.0487156358731178\\
0.054270246460884	0.0485596674609212\\
0.0538965351144598	0.0481831264048944\\
0.0535228237680356	0.0478065853488676\\
0.0533680274599339	0.047650616936671\\
0.0535228237680356	0.0478065853488676\\
0.0538965351144598	0.0481831264048944\\
0.054270246460884	0.0485596674609212\\
0.0313553628390813	0.0302101012823589\\
0.0342541361149077	0.0302096889781982\\
0.0341972316295657	0.0299974393088158\\
0.0340598520492929	0.0294850232783834\\
0.0339224724690202	0.028972607247951\\
0.0338655679836781	0.0287603575785685\\
0.0339224724690202	0.028972607247951\\
0.0340598520492929	0.0294850232783834\\
0.0341972316295657	0.0299974393088158\\
0.0498147992683079	0.0452010577634107\\
0.05233743956751	0.0437730617565951\\
0.0521833824618731	0.0436163631579804\\
0.0518114557080647	0.0432380592759998\\
0.0514395289542563	0.0428597553940193\\
0.0512854718486194	0.0427030567954046\\
0.0514395289542563	0.0428597553940193\\
0.0518114557080647	0.0432380592759998\\
0.0521833824618731	0.0436163631579804\\
0.0428122922645358	0.0381958010828395\\
0.0453964728207418	0.036882447540351\\
0.0452496027876451	0.0367189934612242\\
0.0448950271618368	0.0363243804065711\\
0.0445404515360285	0.035929767351918\\
0.0443935815029318	0.0357663132727912\\
0.0445404515360285	0.035929767351918\\
0.0448950271618368	0.0363243804065711\\
0.0452496027876451	0.0367189934612242\\
0.0358638562520369	0.031248467035914\\
0.0384324757285182	0.02990493413357\\
0.038283701173294	0.0297432116109491\\
0.0379245276243357	0.0293527789034966\\
0.0375653540753774	0.0289623461960441\\
0.0374165795201532	0.0288006236734232\\
0.0375653540753774	0.0289623461960441\\
0.0379245276243357	0.0293527789034966\\
0.038283701173294	0.0297432116109491\\
0.0635559666125753	0.047032291429113\\
0.0660191611750282	0.0455040377779993\\
0.0658589292061614	0.0453536590602296\\
0.0654720950137973	0.0449906127202976\\
0.0650852608214332	0.0446275663803655\\
0.0649250288525664	0.0444771876625958\\
0.0650852608214332	0.0446275663803655\\
0.0654720950137973	0.0449906127202976\\
0.0658589292061614	0.0453536590602296\\
0.063787690198652	0.059172012303676\\
0.0662302966300312	0.0576110637151488\\
0.0660680745715125	0.0574628340071447\\
0.0656764358777206	0.0571049758357346\\
0.0652847971839287	0.0567471176643245\\
0.0651225751254101	0.0565988879563204\\
0.0652847971839287	0.0567471176643245\\
0.0656764358777206	0.0571049758357346\\
0.0660680745715125	0.0574628340071447\\
0.0718563057275193	0.0490077615466962\\
0.0742522959026834	0.0473761617933384\\
0.0740858151491855	0.0472327316663782\\
0.0736838950562169	0.0468864607086181\\
0.0732819749632483	0.046540189750858\\
0.0731154942097504	0.0463967596238978\\
0.0732819749632483	0.046540189750858\\
0.0736838950562169	0.0468864607086181\\
0.0740858151491855	0.0472327316663782\\
0.059502217864617	0.0586190324133949\\
0.0620890534376636	0.0573109160605192\\
0.0619425147971345	0.0571471648179686\\
0.0615887392237572	0.0567518343473473\\
0.06123496365038	0.0563565038767261\\
0.0610884250098508	0.0561927526341754\\
0.06123496365038	0.0563565038767261\\
0.0615887392237572	0.0567518343473473\\
0.0619425147971345	0.0571471648179686\\
0.0693235997688488	0.0546470796506789\\
0.0716853120431884	0.052966245986132\\
0.0715158987567211	0.0528262917758581\\
0.0711068989028857	0.0524884124233037\\
0.0706978990490502	0.0521505330707493\\
0.070528485762583	0.0520105788604754\\
0.0706978990490502	0.0521505330707493\\
0.0711068989028857	0.0524884124233037\\
0.0715158987567211	0.0528262917758581\\
0.0707569065599436	0.0661403041614374\\
0.0731847446304393	0.0645564831557389\\
0.0730211375350407	0.064409783595616\\
0.0726261550664289	0.0640556195279731\\
0.0722311725978172	0.0637014554603302\\
0.0720675655024186	0.0635547559002073\\
0.0722311725978172	0.0637014554603302\\
0.0726261550664289	0.0640556195279731\\
0.0730211375350407	0.064409783595616\\
0.0734941091347051	0.0726135806453271\\
0.0759755539816982	0.0711151420760253\\
0.075817147098781	0.0709628420364669\\
0.0754347190536692	0.070595157215415\\
0.0750522910085573	0.0702274723943632\\
0.0748938841256402	0.0700751723548048\\
0.0750522910085573	0.0702274723943632\\
0.0754347190536692	0.070595157215415\\
0.075817147098781	0.0709628420364669\\
0.0777751328817895	0.0731496105865592\\
0.0801121623106974	0.0714346236702656\\
0.0799407324907925	0.0712971469105845\\
0.079526864294583	0.0709652486528513\\
0.0791129960983736	0.0706333503951181\\
0.0789415662784687	0.070495873635437\\
0.0791129960983736	0.0706333503951181\\
0.079526864294583	0.0709652486528513\\
0.0799407324907925	0.0712971469105845\\
0.0807751639535875	0.0442879522890012\\
0.082865238869263	0.0422793523981558\\
0.0826771550155662	0.0421657191874137\\
0.0822230804251078	0.0418913843489042\\
0.0817690058346494	0.0416170495103947\\
0.0815809219809525	0.0415034162996527\\
0.0817690058346494	0.0416170495103947\\
0.0822230804251078	0.0418913843489042\\
0.0826771550155662	0.0421657191874137\\
0.0870225471725148	0.0660919570815979\\
0.088995522443749	0.0639682209271432\\
0.0888013054420433	0.0638654211272725\\
0.0883324241224819	0.0636172404562154\\
0.0878635428029205	0.0633690597851582\\
0.0876693258012148	0.0632662599852875\\
0.0878635428029205	0.0633690597851582\\
0.0883324241224819	0.0636172404562154\\
0.0888013054420433	0.0638654211272725\\
0.0872986867119993	0.0725645488547534\\
0.0887785577952377	0.070071986267448\\
0.0885670088692419	0.0700125296066349\\
0.0880562845829974	0.0698689885297265\\
0.0875455602967528	0.0697254474528181\\
0.087334011370757	0.069665990792005\\
0.0875455602967528	0.0697254474528181\\
0.0880562845829974	0.0698689885297265\\
0.0885670088692419	0.0700125296066349\\
0.0812558028037353	0.0601662622166176\\
0.0832910567334135	0.0581021333164834\\
0.0830999824567674	0.0579936037656266\\
0.0826386883466676	0.05773159025203\\
0.0821773942365678	0.0574695767384334\\
0.0819863199599216	0.0573610471875766\\
0.0821773942365678	0.0574695767384334\\
0.0826386883466676	0.05773159025203\\
0.0830999824567674	0.0579936037656266\\
0.0947798120915476	0.0829270661029621\\
0.0955555122980014	0.0801340075886543\\
0.0953357759880596	0.0801320084142739\\
0.0948052856084524	0.0801271819803712\\
0.0942747952288452	0.0801223555464686\\
0.0940550589189035	0.0801203563720882\\
0.0942747952288452	0.0801223555464686\\
0.0948052856084524	0.0801271819803712\\
0.0953357759880596	0.0801320084142739\\
0.0841873221167564	0.0786990761522875\\
0.0865196528843982	0.076977704645334\\
0.0863478477519891	0.0768406972036277\\
0.0859330734712419	0.0765099319797141\\
0.0855182991904946	0.0761791667558006\\
0.0853464940580855	0.0760421593140942\\
0.0855182991904946	0.0761791667558006\\
0.0859330734712419	0.0765099319797141\\
0.0863478477519891	0.0768406972036277\\
0.0869631629427913	0.0852078352343882\\
0.0892908390514556	0.083480174790958\\
0.0891186647473273	0.0833436315684863\\
0.0887029992072086	0.083013987068945\\
0.0882873336670899	0.0826843425694037\\
0.0881151593629616	0.082547799346932\\
0.0882873336670899	0.0826843425694037\\
0.0887029992072086	0.083013987068945\\
0.0891186647473273	0.0833436315684863\\
0.0925260981496391	0.0718783001306574\\
0.0937530511707707	0.0692519960815084\\
0.0935366715370478	0.0692136829412695\\
0.0930142848906926	0.0691211868384876\\
0.0924918982443375	0.0690286907357056\\
0.0922755186106146	0.0689903775954667\\
0.0924918982443375	0.0690286907357056\\
0.0930142848906926	0.0691211868384876\\
0.0935366715370478	0.0692136829412695\\
0.0823148608082563	0.0675295625425091\\
0.0842889808967195	0.0654068905115618\\
0.0840948193521961	0.0653039860061537\\
0.0836260719181163	0.0650555525535681\\
0.0831573244840365	0.0648071191009825\\
0.082963162939513	0.0647042145955744\\
0.0831573244840365	0.0648071191009825\\
0.0836260719181163	0.0650555525535681\\
0.0840948193521961	0.0653039860061537\\
0.086319142975223	0.0525080963667986\\
0.0877178327939936	0.0499690899734417\\
0.0875044758856216	0.0499164889063899\\
0.0869893867438041	0.0497894986969184\\
0.0864742976019865	0.0496625084874468\\
0.0862609406936145	0.0496099074203951\\
0.0864742976019865	0.0496625084874468\\
0.0869893867438041	0.0497894986969184\\
0.0875044758856216	0.0499164889063899\\
0.0947531945372623	0.0574778911097605\\
0.0955818644218872	0.0547000874995397\\
0.0953622058547095	0.054693910407144\\
0.0948319031627377	0.0546789975869062\\
0.0943016004707659	0.0546640847666684\\
0.0940819419035882	0.0546579076742727\\
0.0943016004707659	0.0546640847666684\\
0.0948319031627377	0.0546789975869062\\
0.0953622058547095	0.054693910407144\\
0.0947183351682553	0.0383899661693362\\
0.0956159654033495	0.0356336739795122\\
0.0953965289627409	0.0356220253255967\\
0.0948667625317447	0.0355939029873305\\
0.0943369961007485	0.0355657806490644\\
0.0941175596601399	0.0355541319951489\\
0.0943369961007485	0.0355657806490644\\
0.0948667625317447	0.0355939029873305\\
0.0953965289627409	0.0356220253255967\\
0.0850124381740444	0.0367818991912326\\
0.0868557277921841	0.0345446754522431\\
0.0866557453032673	0.0344535983051002\\
0.0861729448662874	0.0342337186212457\\
0.0856901444293075	0.0340138389373911\\
0.0854901619403907	0.0339227617902482\\
0.0856901444293075	0.0340138389373911\\
0.0861729448662874	0.0342337186212457\\
0.0866557453032673	0.0344535983051002\\
0.0925660939892878	0.0527982767456331\\
0.093716531374354	0.0501375662206638\\
0.0934991336311402	0.050105530867528\\
0.092974289051044	0.0500281906835119\\
0.0924494444709478	0.0499508504994959\\
0.0922320467277339	0.04991881514636\\
0.0924494444709478	0.0499508504994959\\
0.092974289051044	0.0500281906835119\\
0.0934991336311402	0.050105530867528\\
0.0859596801103383	0.0460021735871756\\
0.0880002587353733	0.0439433084751077\\
0.0878094654194942	0.0438342857562787\\
0.0873488496086888	0.0435710816298748\\
0.0868882337978833	0.0433078775034708\\
0.0866974404820042	0.0431988547846418\\
0.0868882337978833	0.0433078775034708\\
0.0873488496086888	0.0435710816298748\\
0.0878094654194942	0.0438342857562787\\
0.0953639765836355	0.046450300790336\\
0.0962062553045518	0.0436765933019855\\
0.0959866296618798	0.0436693393591987\\
0.0954564064566963	0.0436518267921423\\
0.0949261832515127	0.0436343142250859\\
0.0947065576088408	0.0436270602822992\\
0.0949261832515127	0.0436343142250859\\
0.0954564064566963	0.0436518267921423\\
0.0959866296618798	0.0436693393591987\\
0.0927437238388489	0.0432697286150148\\
0.0935467828507127	0.040484413031799\\
0.0933270767205817	0.0404802586379951\\
0.0927966592014829	0.0404702290441302\\
0.0922662416823841	0.0404601994502653\\
0.0920465355522531	0.0404560450564614\\
0.0922662416823841	0.0404601994502653\\
0.0927966592014829	0.0404702290441302\\
0.0933270767205817	0.0404802586379951\\
0.0927367748920666	0.0623560897316692\\
0.0935536521344072	0.0595747953845017\\
0.0933339693370544	0.0595695502770417\\
0.0928036081482652	0.0595568874674757\\
0.092273246959476	0.0595442246579098\\
0.0920535641621232	0.0595389795504498\\
0.0922732469594759	0.0595442246579098\\
0.0928036081482652	0.0595568874674757\\
0.0933339693370544	0.0595695502770417\\
0.094772664047072	0.0765648128950007\\
0.0955626157103793	0.0737757515754385\\
0.0953428924728763	0.0737726304368284\\
0.094812433652928	0.073765095341666\\
0.0942819748329797	0.0737575602465036\\
0.0940622515954768	0.0737544391078936\\
0.0942819748329797	0.0737575602465036\\
0.094812433652928	0.073765095341666\\
0.0953428924728763	0.0737726304368284\\
0.0953851923209476	0.0655373503434578\\
0.0961853288361429	0.0627511938095044\\
0.0959656184685708	0.0627472699101234\\
0.0954351907193842	0.0627377967790205\\
0.0949047629701977	0.0627283236479175\\
0.0946850526026256	0.0627243997485365\\
0.0949047629701977	0.0627283236479175\\
0.0954351907193842	0.0627377967790205\\
0.0959656184685708	0.0627472699101234\\
0.0920377124180628	0.0869001715494711\\
0.093620860173732	0.0844718944115892\\
0.0934119921395272	0.0844036142029453\\
0.0929077400986038	0.0842387711971955\\
0.0924034880576805	0.0840739281914458\\
0.0921946200234757	0.0840056479828018\\
0.0924034880576805	0.0840739281914458\\
0.0929077400986038	0.0842387711971955\\
0.0934119921395272	0.0844036142029453\\
0.0951078734447243	0.0933316328859986\\
0.0958678323034861	0.0905342503223099\\
0.095648088219574	0.0905334886198189\\
0.0951175790719424	0.0905316497073347\\
0.0945870699243107	0.0905298107948506\\
0.0943673258403987	0.0905290490923596\\
0.0945870699243107	0.0905298107948506\\
0.0951175790719424	0.0905316497073347\\
0.095648088219574	0.0905334886198189\\
-0.0143145623380001	0.0515831495076429\\
-0.0145527640034865	0.0544721193311612\\
-0.0143365505392818	0.0544328792941883\\
-0.0138145650616312	0.0543381454647404\\
-0.0132925795839806	0.0542434116352924\\
-0.0130763661197759	0.0542041715983196\\
-0.0132925795839806	0.0542434116352924\\
-0.0138145650616312	0.0543381454647404\\
-0.0143365505392818	0.0544328792941883\\
-0.00147509976777368	0.0252054774840422\\
-0.00338875608914575	0.0273828167222669\\
-0.00351064188670298	0.0271999728135391\\
-0.00380490023222632	0.0267585485692911\\
-0.00409915857774966	0.0263171243250432\\
-0.0042210443753069	0.0261342804163154\\
-0.00409915857774966	0.0263171243250432\\
-0.00380490023222632	0.0267585485692911\\
-0.00351064188670298	0.0271999728135391\\
-0.00103032674410955	0.00611273516791627\\
-0.00390146931070208	0.00571345201407615\\
-0.00381590030157564	0.00551105145260919\\
-0.00360931843922378	0.00502241327208373\\
-0.00340273657687191	0.00453377509155826\\
-0.00331716756774548	0.0043313745300913\\
-0.00340273657687191	0.00453377509155826\\
-0.00360931843922378	0.00502241327208373\\
-0.00381590030157564	0.00551105145260919\\
-0.00332762347774657	0.0207609935643167\\
-0.0057706872463702	0.0223212262703829\\
-0.00583699942380589	0.0221117251063557\\
-0.00599709118192163	0.0216059445548282\\
-0.00615718294003737	0.0211001640033007\\
-0.00622349511747306	0.0208906628392735\\
-0.00615718294003737	0.0211001640033007\\
-0.00599709118192163	0.0216059445548282\\
-0.0058369994238059	0.0221117251063557\\
-0.00190919848246629	0.0323933576584177\\
-0.00465903437970252	0.0333105758510584\\
-0.0046722440018719	0.0330912278433465\\
-0.00470413485086705	0.032561674908249\\
-0.00473602569986219	0.0320321219731515\\
-0.00474923532203158	0.0318127739654396\\
-0.00473602569986219	0.0320321219731515\\
-0.00470413485086705	0.032561674908249\\
-0.0046722440018719	0.0330912278433465\\
-0.000721601472944772	0.0141702456074642\\
-0.0030456677701757	0.0159027589611545\\
-0.0031269296512734	0.0156985910173301\\
-0.00332311318672343	0.0152056859983474\\
-0.00351929672217346	0.0147127809793647\\
-0.00360055860327116	0.0145086130355403\\
-0.00351929672217346	0.0147127809793647\\
-0.00332311318672343	0.0152056859983474\\
-0.0031269296512734	0.0156985910173301\\
-0.0301119960573743	0.0685744922855669\\
-0.0288339961163498	0.0711763383273959\\
-0.0286685548698938	0.071031710402789\\
-0.0282691443689237	0.0706825477057052\\
-0.0278697338679536	0.0703333850086214\\
-0.0277042926214976	0.0701887570840145\\
-0.0278697338679536	0.0703333850086214\\
-0.0282691443689237	0.0706825477057052\\
-0.0286685548698938	0.071031710402789\\
-0.00467144776289247	0.0587520786279825\\
-0.00535862067238003	0.0615682249429147\\
-0.0051389307140427	0.0615632888705122\\
-0.00460855223710753	0.0615513721375731\\
-0.00407817376017237	0.061539455404634\\
-0.00385848380183504	0.0615345193322315\\
-0.00407817376017237	0.061539455404634\\
-0.00460855223710753	0.0615513721375731\\
-0.0051389307140427	0.0615632888705122\\
-0.0781275069771428	0.079901131185716\\
-0.0763368451102141	0.0821806962216313\\
-0.076205060835309	0.0820048526903521\\
-0.0758869054515255	0.0815803288522822\\
-0.075568750067742	0.0811558050142124\\
-0.0754369657928368	0.0809799614829331\\
-0.075568750067742	0.0811558050142124\\
-0.0758869054515255	0.0815803288522822\\
-0.076205060835309	0.0820048526903521\\
-0.0367816214535495	0.0850118287185381\\
-0.0345452797961477	0.0868561884085145\\
-0.0344541069882574	0.086656249513583\\
-0.0342339963589288	0.0861735543217936\\
-0.0340138857296003	0.0856908591300042\\
-0.03392271292171	0.0854909202350728\\
-0.0340138857296003	0.0856908591300042\\
-0.0342339963589288	0.0861735543217936\\
-0.0344541069882574	0.086656249513583\\
0.00073333321359147	0.0357258469429308\\
-0.00206697684884405	0.0364749465550402\\
-0.00206688596351612	0.0362552011697761\\
-0.0020666665469248	0.0357246888804025\\
-0.00206644713033349	0.035194176591029\\
-0.00206635624500556	0.0349744312057648\\
-0.00206644713033349	0.035194176591029\\
-0.0020666665469248	0.0357246888804025\\
-0.00206688596351612	0.0362552011697761\\
-0.00630069188940065	0.0685689004014283\\
-0.00372703928347738	0.0699027665636291\\
-0.00367986458181653	0.0696881445933459\\
-0.00356597477726602	0.0691700013219051\\
-0.0034520849727155	0.0686518580504642\\
-0.00340491027105466	0.068437236080181\\
-0.0034520849727155	0.0686518580504642\\
-0.00356597477726602	0.0691700013219051\\
-0.00367986458181653	0.0696881445933459\\
-0.0383899607673015	0.0947182334750147\\
-0.0356337338787903	0.0956160642016484\\
-0.0356220692630017	0.0953966286089486\\
-0.0355939083893652	0.0948668642249853\\
-0.0355657475157287	0.094337099841022\\
-0.0355540828999402	0.0941176642483221\\
-0.0355657475157287	0.094337099841022\\
-0.0355939083893652	0.0948668642249853\\
-0.0356220692630017	0.0953966286089486\\
-0.00711221103003086	0.0797831053725155\\
-0.00740240862643826	0.0826673161882638\\
-0.0071855234658266	0.0826319768375132\\
-0.00666191636960048	0.0825466600976455\\
-0.00613830927337436	0.0824613433577778\\
-0.00592142411276271	0.0824260040070271\\
-0.00613830927337436	0.0824613433577778\\
-0.00666191636960048	0.0825466600976455\\
-0.0071855234658266	0.0826319768375132\\
-0.00791507295684795	0.0191367539564827\\
-0.0105866520955008	0.0202617213251449\\
-0.0106166092063018	0.0200440274710344\\
-0.0106889320694869	0.0195184680159956\\
-0.0107612549326721	0.0189929085609567\\
-0.010791212043473	0.0187752147068463\\
-0.0107612549326721	0.0189929085609567\\
-0.0106889320694869	0.0195184680159956\\
-0.0106166092063018	0.0200440274710344\\
-0.00747066778713666	0.039488952230001\\
-0.00762408071995758	0.0423836631217281\\
-0.00740911044133034	0.0423381019330699\\
-0.00689012627916135	0.0422281074934933\\
-0.00637114211699235	0.0421181130539168\\
-0.00615617183836512	0.0420725518652586\\
-0.00637114211699235	0.0421181130539168\\
-0.00689012627916135	0.0422281074934933\\
-0.00740911044133034	0.0423381019330699\\
-0.00466404450025267	0.0527008730636383\\
-0.00536610257924493	0.055513345486323\\
-0.00514638958654737	0.0555095714374491\\
-0.00461595549974733	0.0555004600774728\\
-0.0040855214129473	0.0554913487174964\\
-0.00386580842024974	0.0554875746686226\\
-0.0040855214129473	0.0554913487174964\\
-0.00461595549974733	0.0555004600774728\\
-0.00514638958654737	0.0555095714374491\\
-0.0042578234018096	0.0424841006153214\\
-0.0049865395785902	0.0452897840273154\\
-0.00476680066447054	0.0452880951736995\\
-0.00423630399782174	0.0452840179203952\\
-0.00370580733117293	0.0452799406670909\\
-0.00348606841705327	0.0452782518134751\\
-0.00370580733117293	0.0452799406670909\\
-0.00423630399782174	0.0452840179203952\\
-0.00476680066447054	0.0452880951736995\\
-0.0075673202636344	0.0631106010354986\\
-0.0068290955844291	0.0659137976032855\\
-0.00704883896160721	0.0659128537858351\\
-0.00757934640303227	0.0659105752089458\\
-0.00810985384445733	0.0659082966320565\\
-0.00832959722163544	0.0659073528146061\\
-0.00810985384445733	0.0659082966320565\\
-0.00757934640303227	0.0659105752089458\\
-0.00704883896160721	0.0659128537858351\\
-0.00775466634420982	0.0708114958801667\\
-0.00729036204922597	0.0736728431496011\\
-0.00708995445472793	0.0735827052626027\\
-0.00660612772208818	0.0733650931533276\\
-0.00612230098944844	0.0731474810440526\\
-0.00592189339495039	0.0730573431570542\\
-0.00612230098944844	0.0731474810440526\\
-0.00660612772208818	0.0733650931533276\\
-0.00708995445472793	0.0735827052626027\\
-0.066139750046087	0.0707562889495692\\
-0.0645573682474915	0.0731850652912923\\
-0.0644105717466249	0.0730215451703949\\
-0.0640561736433236	0.0726267726768033\\
-0.0637017755400223	0.0722320001832118\\
-0.0635549790391556	0.0720684800623144\\
-0.0637017755400223	0.0722320001832118\\
-0.0640561736433236	0.0726267726768033\\
-0.0644105717466249	0.0730215451703949\\
-0.0258168701446665	0.0268073369454711\\
-0.0252745311198392	0.0296549245309177\\
-0.0250766621060565	0.0295593426498433\\
-0.0245989640494091	0.0293285875762365\\
-0.0241212659927617	0.0290978325026297\\
-0.0239233969789791	0.0290022506215554\\
-0.0241212659927617	0.0290978325026297\\
-0.0245989640494091	0.0293285875762365\\
-0.0250766621060565	0.0295593426498433\\
-0.0155194346923172	0.0401367426489709\\
-0.0163314423707505	0.0429194625782498\\
-0.0165192706275901	0.0428054073787295\\
-0.0169727281526491	0.0425300537691884\\
-0.0174261856777082	0.0422547001596473\\
-0.0176140139345478	0.042140644960127\\
-0.0174261856777082	0.0422547001596473\\
-0.0169727281526491	0.0425300537691884\\
-0.0165192706275901	0.0428054073787295\\
-0.0068017912349336	0.048537717419306\\
-0.00622347140758326	0.0513782161170585\\
-0.00644280881675047	0.0513648316654509\\
-0.00697233616469773	0.051332518740855\\
-0.007501863512645	0.051300205816259\\
-0.00772120092181221	0.0512868213646515\\
-0.007501863512645	0.051300205816259\\
-0.00697233616469773	0.051332518740855\\
-0.00644280881675047	0.0513648316654509\\
-0.0140988684776803	0.0337106730133619\\
-0.0158624393074607	0.0360112608954015\\
-0.0159962944741784	0.0358369885885137\\
-0.016319449433062	0.0354162580216791\\
-0.0166426043919455	0.0349955274548444\\
-0.0167764595586632	0.0348212551479566\\
-0.0166426043919455	0.0349955274548444\\
-0.016319449433062	0.0354162580216791\\
-0.0159962944741784	0.0358369885885137\\
-0.00638392112295669	0.0344265234808677\\
-0.00673341716756264	0.0373041508350338\\
-0.00693726939593064	0.0372221001702319\\
-0.00742941221037665	0.0370240123424656\\
-0.00792155502482265	0.0368259245146993\\
-0.00812540725319066	0.0367438738498975\\
-0.00792155502482265	0.0368259245146993\\
-0.00742941221037665	0.0370240123424656\\
-0.00693726939593064	0.0372221001702319\\
-0.0131468101829422	0.0204666540505489\\
-0.0148621221265697	0.0228034449292304\\
-0.0149995750417378	0.0226319959901354\\
-0.0153314157337245	0.0222180816361177\\
-0.0156632564257111	0.0218041672821001\\
-0.0158007093408792	0.0216327183430051\\
-0.0156632564257111	0.0218041672821001\\
-0.0153314157337245	0.0222180816361177\\
-0.0149995750417378	0.0226319959901354\\
-0.0185632458365846	0.027131937119946\\
-0.0178237554269464	0.0299348000507175\\
-0.0180434992079095	0.0299339554602323\\
-0.0185740076241576	0.0299319164384283\\
-0.0191045160404057	0.0299298774166242\\
-0.0193242598213688	0.029929032826139\\
-0.0191045160404057	0.0299298774166242\\
-0.0185740076241576	0.0299319164384283\\
-0.0180434992079095	0.0299339554602323\\
-0.00786327440149553	0.0110622497623773\\
-0.00964918745413366	0.0133455371387399\\
-0.00978133746343929	0.0131699682985503\\
-0.0101003758081727	0.0127461076234343\\
-0.010419414152906	0.0123222469483183\\
-0.0105515641622117	0.0121466781081286\\
-0.010419414152906	0.0123222469483183\\
-0.0101003758081727	0.0127461076234343\\
-0.00978133746343929	0.0131699682985503\\
-0.00304715388480534	0.0110441756945816\\
-0.00592224524844226	0.0106743969426496\\
-0.00583875917323379	0.0104711283571493\\
-0.0056372059581962	0.00998039458122997\\
-0.00543565274315861	0.00948966080531066\\
-0.00535216666795014	0.00928639221981033\\
-0.00543565274315861	0.00948966080531066\\
-0.0056372059581962	0.00998039458122997\\
-0.00583875917323379	0.0104711283571493\\
-0.0365462843189181	0.0524165590993918\\
-0.0357466611519292	0.0552028630069824\\
-0.0355583274786865	0.0550896443242134\\
-0.0351036497704925	0.0548163102447585\\
-0.0346489720622985	0.0545429761653036\\
-0.0344606383890558	0.0544297574825347\\
-0.0346489720622985	0.0545429761653036\\
-0.0351036497704925	0.0548163102447585\\
-0.0355583274786865	0.0550896443242134\\
-0.0312482182268712	0.0358636274188103\\
-0.0299053055739692	0.0384325712253806\\
-0.0297435471334556	0.0382838357234733\\
-0.0293530277125393	0.0379247564575622\\
-0.028962508291623	0.0375656771916512\\
-0.0288007498511094	0.0374169416897439\\
-0.028962508291623	0.0375656771916512\\
-0.0293530277125393	0.0379247564575622\\
-0.0297435471334556	0.0382838357234733\\
-0.0381953514093627	0.042811888390321\\
-0.0368831136493671	0.0453966357156667\\
-0.0367195961777385	0.0452498362637699\\
-0.0363248300800478	0.0448954310360516\\
-0.0359300639823571	0.0445410258083333\\
-0.0357665465107285	0.0443942263564365\\
-0.0359300639823571	0.0445410258083333\\
-0.0363248300800478	0.0448954310360516\\
-0.0367195961777385	0.0452498362637699\\
-0.0226804072561652	0.0369383329647568\\
-0.0226448711697581	0.0398368884431292\\
-0.0224333265812358	0.0397774163515907\\
-0.0219226127665787	0.0396338380216158\\
-0.0214118989519216	0.0394902596916408\\
-0.0212003543633993	0.0394307876001023\\
-0.0214118989519216	0.0394902596916408\\
-0.0219226127665787	0.0396338380216158\\
-0.0224333265812358	0.0397774163515907\\
-0.0302097654411027	0.0313552728441876\\
-0.0302100730475726	0.0342540461330148\\
-0.0299978092525013	0.0341971943616531\\
-0.0294853591196395	0.0340599420441867\\
-0.0289729089867777	0.0339226897267204\\
-0.0287606451917064	0.0338658379553586\\
-0.0289729089867777	0.0339226897267204\\
-0.0294853591196395	0.0340599420441867\\
-0.0299978092525013	0.0341971943616531\\
-0.0470317574754541	0.0635553979902542\\
-0.0455048764554418	0.0660194436524459\\
-0.0453544084861422	0.0658592954934809\\
-0.0449911466739565	0.0654726636361184\\
-0.0446278848617708	0.065086031778756\\
-0.0444774168924712	0.0649258836197909\\
-0.0446278848617708	0.065086031778756\\
-0.0449911466739565	0.0654726636361184\\
-0.0453544084861422	0.0658592954934809\\
-0.0208713029987801	0.0460373129474008\\
-0.0208311255128999	0.0489358078058176\\
-0.0206196764280106	0.0488759970450424\\
-0.0201091931795196	0.0487316010952029\\
-0.0195987099310285	0.0485872051453635\\
-0.0193872608461393	0.0485273943845882\\
-0.0195987099310285	0.0485872051453635\\
-0.0201091931795196	0.0487316010952029\\
-0.0206196764280106	0.0488759970450424\\
-0.0361870958847597	0.0379434427092551\\
-0.0348712951489459	0.0405263780739656\\
-0.0347079802610952	0.0403793532800996\\
-0.0343137032439087	0.0400244040287431\\
-0.0339194262267221	0.0396694547773867\\
-0.0337561113388714	0.0395224299835207\\
-0.0339194262267221	0.0396694547773867\\
-0.0343137032439087	0.0400244040287431\\
-0.0347079802610952	0.0403793532800996\\
-0.0446397129533886	0.0455322416879038\\
-0.0434797170099435	0.0481887988745329\\
-0.0433079543794353	0.0480517381530773\\
-0.0428932827073536	0.0477208443004705\\
-0.0424786110352719	0.0473899504478637\\
-0.0423068484047637	0.0472528897264081\\
-0.0424786110352719	0.0473899504478637\\
-0.0428932827073536	0.0477208443004705\\
-0.0433079543794353	0.0480517381530773\\
-0.0591715736104036	0.0637872103181339\\
-0.0576117595756157	0.0662305414155332\\
-0.0574634545450842	0.0660683882147505\\
-0.0571054145290069	0.0656769157582387\\
-0.0567473745129296	0.0652854433017269\\
-0.0565990694823981	0.0651232901009442\\
-0.0567473745129296	0.0652854433017269\\
-0.0571054145290069	0.0656769157582387\\
-0.0574634545450842	0.0660683882147505\\
-0.0641386777232183	0.0658962432761165\\
-0.0625338649948232	0.0683102571081856\\
-0.0623885895513537	0.0681453841627707\\
-0.06203786360545	0.0677473456618817\\
-0.0616871376595464	0.0673493071609927\\
-0.0615418622160769	0.0671844342155778\\
-0.0616871376595464	0.0673493071609927\\
-0.06203786360545	0.0677473456618817\\
-0.0623885895513537	0.0681453841627707\\
-0.0593587725778793	0.0740584518222816\\
-0.0574828222176842	0.0762683606259936\\
-0.057357811773224	0.0760876386533923\\
-0.05705600986277	0.0756513372161196\\
-0.0567542079523159	0.0752150357788468\\
-0.0566291975078557	0.0750343138062455\\
-0.0567542079523159	0.0752150357788468\\
-0.05705600986277	0.0756513372161196\\
-0.057357811773224	0.0760876386533923\\
-0.045200626557717	0.0498143755145753\\
-0.0437737200512297	0.0523376322388077\\
-0.0436169549398042	0.052183642815649\\
-0.0432384904816936	0.0518118794617973\\
-0.0428600260235831	0.0514401161079456\\
-0.0427032609121575	0.0512861266847869\\
-0.0428600260235831	0.0514401161079456\\
-0.0432384904816936	0.0518118794617973\\
-0.0436169549398042	0.052183642815649\\
-0.0586185062814178	0.0595017472754535\\
-0.057311694380469	0.0620892420735504\\
-0.0571478692737713	0.061942786015224\\
-0.0567523604793244	0.0615892098129208\\
-0.0563568516848776	0.0612356336106175\\
-0.0561930265781798	0.0610891775522911\\
-0.0563568516848776	0.0612356336106175\\
-0.0567523604793244	0.0615892098129208\\
-0.0571478692737713	0.061942786015224\\
-0.0501550536037768	0.0519086964274662\\
-0.0487163866983946	0.0544252663569532\\
-0.0485603419566788	0.054270546994274\\
-0.0481836166248915	0.053897021410532\\
-0.0478068912931042	0.0535234958267901\\
-0.0476508465513884	0.0533687764641108\\
-0.0478068912931042	0.0535234958267901\\
-0.0481836166248915	0.053897021410532\\
-0.0485603419566788	0.054270546994274\\
-0.0363687661147109	0.0612728802077823\\
-0.0354751040490526	0.0640304615369626\\
-0.0352907185929016	0.0639109205558515\\
-0.0348455727239574	0.0636223230979937\\
-0.0344004268550133	0.063333725640136\\
-0.0342160413988623	0.0632141846590249\\
-0.0344004268550133	0.063333725640136\\
-0.0348455727239574	0.0636223230979937\\
-0.0352907185929016	0.0639109205558515\\
-0.0521347748638278	0.0567495876030878\\
-0.0507715058783313	0.059307787037812\\
-0.0506109335700286	0.059157771783883\\
-0.0502232777255828	0.0587956029232848\\
-0.0498356218811369	0.0584334340626866\\
-0.0496750495728343	0.0582834188087577\\
-0.0498356218811369	0.0584334340626866\\
-0.0502232777255828	0.0587956029232848\\
-0.0506109335700286	0.059157771783883\\
-0.0315689511440524	0.0476303762633648\\
-0.0315232332515282	0.0505287890270932\\
-0.0313118988813563	0.0504685741901421\\
-0.0308016925786915	0.0503232027141189\\
-0.0302914862760268	0.0501778312380956\\
-0.0300801519058548	0.0501176164011446\\
-0.0302914862760268	0.0501778312380956\\
-0.0308016925786915	0.0503232027141189\\
-0.0313118988813563	0.0504685741901421\\
-0.0152402221351343	0.0601733809353007\\
-0.0149643705357284	0.0630589991653764\\
-0.0147584882757717	0.062982184208238\\
-0.0142614445315324	0.0627967364969216\\
-0.013764400787293	0.0626112887856051\\
-0.0135585185273364	0.0625344738284667\\
-0.013764400787293	0.0626112887856051\\
-0.0142614445315324	0.0627967364969216\\
-0.0147584882757717	0.062982184208238\\
-0.0155212005178104	0.0913548283672707\\
-0.0130662017844039	0.0928962134241636\\
-0.0130015038596318	0.092686208135813\\
-0.0128453092521896	0.092179210520507\\
-0.0126891146447474	0.091672212905201\\
-0.0126244167199753	0.0914622076168505\\
-0.0126891146447474	0.091672212905201\\
-0.0128453092521896	0.092179210520507\\
-0.0130015038596318	0.092686208135813\\
-0.0525079778863746	0.0863186627678969\\
-0.0499694657961961	0.0877182495078518\\
-0.0499167893553209	0.087504911196286\\
-0.0497896171773424	0.0869898669511301\\
-0.0496624449993639	0.0864748227059742\\
-0.0496097685584886	0.0862614843944084\\
-0.0496624449993639	0.0864748227059742\\
-0.0497896171773424	0.0869898669511301\\
-0.0499167893553209	0.087504911196286\\
-0.0546466621439394	0.0693230946216119\\
-0.0529669342004599	0.0716855934492379\\
-0.0528269007017691	0.0715162456950472\\
-0.0524888299300432	0.0711074040501226\\
-0.0521507591583174	0.070698562405198\\
-0.0520107256596266	0.0705292146510073\\
-0.0521507591583174	0.070698562405198\\
-0.0524888299300432	0.0711074040501226\\
-0.0528269007017691	0.0715162456950472\\
-0.0725644099225274	0.0872981927337371\\
-0.0700723899218269	0.0887789773199444\\
-0.0700128557256904	0.0885674502008901\\
-0.0698691274619526	0.0880567785612596\\
-0.0697253991982148	0.0875461069216291\\
-0.0696658650020782	0.0873345798025748\\
-0.0697253991982148	0.0875461069216291\\
-0.0698691274619526	0.0880567785612596\\
-0.0700128557256904	0.0885674502008901\\
-0.0601659513188091	0.0812552557315379\\
-0.0581027373893988	0.0832914371959775\\
-0.0579941219695413	0.0831004117181632\\
-0.0577319011498385	0.082639235418865\\
-0.0574696803301356	0.0821780591195668\\
-0.0573610649102781	0.0819870336417524\\
-0.0574696803301356	0.0821780591195668\\
-0.0577319011498385	0.082639235418865\\
-0.0579941219695413	0.0831004117181632\\
-0.0660917649825139	0.0870221843733436\\
-0.0639686074497171	0.0889957822973313\\
-0.0638657507045246	0.0888015954476905\\
-0.0636174325552994	0.0883327869216531\\
-0.0633691144060742	0.0878639783956157\\
-0.0632662576608817	0.0876697915459748\\
-0.0633691144060742	0.0878639783956157\\
-0.0636174325552994	0.0883327869216531\\
-0.0638657507045246	0.0888015954476905\\
-0.0675292914610018	0.082314349583545\\
-0.0654074355575662	0.0842893468492889\\
-0.0653044508098147	0.0840952278539907\\
-0.0650558236350755	0.0836265831428276\\
-0.0648071964603362	0.0831579384316644\\
-0.0647042117125847	0.0829638194363662\\
-0.0648071964603362	0.0831579384316644\\
-0.0650558236350755	0.0836265831428276\\
-0.0653044508098147	0.0840952278539907\\
-0.0726130545346432	0.0734935622250875\\
-0.0711159612746899	0.0759758189494499\\
-0.0709635753916495	0.0758174946453934\\
-0.070595683326099	0.0754352659632867\\
-0.0702277912605485	0.07505303728118\\
-0.070075405377508	0.0748947129771235\\
-0.0702277912605485	0.07505303728118\\
-0.070595683326099	0.0754352659632867\\
-0.0709635753916494	0.0758174946453934\\
-0.0731492002436024	0.0777746214406092\\
-0.0714353080937249	0.0801124538497498\\
-0.0712977510577232	0.079941088437687\\
-0.0709656589958081	0.0795273757357633\\
-0.0706335669338931	0.0791136630338396\\
-0.0704960098978914	0.0789422976217768\\
-0.0706335669338931	0.0791136630338396\\
-0.0709656589958081	0.0795273757357633\\
-0.0712977510577232	0.079941088437687\\
-0.0852075008004074	0.0869627414043687\\
-0.0834807351266987	0.0892910813672481\\
-0.0833441257391334	0.0891189595562128\\
-0.0830143215029259	0.0887034207456312\\
-0.0826845172667183	0.0882878819350497\\
-0.082547907879153	0.0881157601240144\\
-0.0826845172667183	0.0882878819350497\\
-0.0830143215029259	0.0887034207456312\\
-0.0833441257391334	0.0891189595562128\\
-0.0829270654214137	0.0947797373991899\\
-0.0801340482977165	0.0955555866251183\\
-0.0801320373995487	0.0953358504221531\\
-0.0801271826619196	0.09480536030081\\
-0.0801223279242905	0.094274870179467\\
-0.0801203170261228	0.0940551339765018\\
-0.0801223279242905	0.094274870179467\\
-0.0801271826619196	0.09480536030081\\
-0.0801320373995487	0.0953358504221531\\
-0.0786986248550053	0.0841867564971346\\
-0.076978459057258	0.0865199766545353\\
-0.0768413628353286	0.0863482423582003\\
-0.0765103832769964	0.0859336390908636\\
-0.0761794037186642	0.085519035823527\\
-0.0760423074967347	0.0853473015271919\\
-0.0761794037186642	0.085519035823527\\
-0.0765103832769964	0.0859336390908636\\
-0.0768413628353286	0.0863482423582003\\
-0.0933316323938606	0.0951077334857771\\
-0.0905343258182216	0.0958679719986973\\
-0.0905335421476339	0.0956482279920317\\
-0.0905316501994727	0.0951177190308895\\
-0.0905297582513115	0.0945872100697474\\
-0.0905289745807239	0.0943674660630818\\
-0.0905297582513115	0.0945872100697474\\
-0.0905316501994727	0.0951177190308895\\
-0.0905335421476339	0.0956482279920317\\
-0.0869000823171403	0.0920374395525622\\
-0.0844721298721011	0.0936210852197706\\
-0.0844038068342145	0.093412231191562\\
-0.0842388604295263	0.0929080129641044\\
-0.0840739140248381	0.0924037947366469\\
-0.0840055909869516	0.0921949407084382\\
-0.0840739140248381	0.0924037947366469\\
-0.0842388604295263	0.0929080129641044\\
-0.0844038068342145	0.093412231191562\\
-0.0765648118187643	0.0947725884255496\\
-0.0737757931771265	0.0955626907551483\\
-0.0737726601688865	0.0953429676865724\\
-0.0737650964179024	0.0948125092744504\\
-0.0737575326669183	0.0942820508623283\\
-0.0737543996586783	0.0940623277937524\\
-0.0737575326669183	0.0942820508623283\\
-0.0737650964179024	0.0948125092744504\\
-0.0737726601688865	0.0953429676865724\\
-0.0574778891294402	0.0947531241796418\\
-0.0547001271843952	0.0955819337182573\\
-0.0546939390485968	0.0953622754619126\\
-0.0546789995672265	0.0948319735203582\\
-0.0546640600858562	0.0943016715788038\\
-0.0546578719500578	0.0940820133224591\\
-0.0546640600858562	0.0943016715788038\\
-0.0546789995672265	0.0948319735203582\\
-0.0546939390485968	0.0953622754619126\\
-0.0718782735777531	0.0925259482353138\\
-0.0692521029732575	0.0937531868554374\\
-0.0692137663023157	0.093536811389485\\
-0.0691212133913918	0.0930144348050179\\
-0.0690286604804679	0.0924920582205508\\
-0.0689903238095262	0.0922756827545984\\
-0.0690286604804679	0.0924920582205508\\
-0.0691212133913918	0.0930144348050179\\
-0.0692137663023157	0.093536811389485\\
-0.0655373493620252	0.0953851374280084\\
-0.0627512242079745	0.0961853832031339\\
-0.0627472916925428	0.0959656729896085\\
-0.0627377977604531	0.0954352456123234\\
-0.0627283038283635	0.0949048182350384\\
-0.0627243713129317	0.094685108021513\\
-0.0627283038283635	0.0949048182350384\\
-0.0627377977604531	0.0954352456123234\\
-0.0627472916925428	0.0959656729896085\\
-0.0623560856940646	0.0927366062095494\\
-0.0595748898187949	0.0935538186531786\\
-0.0595696182347578	0.0933341364895723\\
-0.0595568915050804	0.0928037768307824\\
-0.0595441647754029	0.0922734171719925\\
-0.0595388931913659	0.0920537350083862\\
-0.0595441647754029	0.0922734171719925\\
-0.0595568915050804	0.0928037768307824\\
-0.0595696182347578	0.0933341364895723\\
-0.0460019391350006	0.0859592699720388\\
-0.043943762719735	0.0880005432311309\\
-0.0438346756251871	0.0878097867151003\\
-0.0435713160820498	0.0873492597469883\\
-0.0433079565389124	0.0868887327788762\\
-0.0431988694443645	0.0866979762628456\\
-0.0433079565389124	0.0868887327788762\\
-0.0435713160820498	0.0873492597469883\\
-0.0438346756251871	0.0878097867151003\\
-0.0527982557553908	0.0925659515964305\\
-0.0501376635190083	0.0937166625185744\\
-0.0501056058157468	0.09349926807001\\
-0.0500282116737542	0.0929744314439012\\
-0.0499508175317616	0.0924495948177925\\
-0.0499187598285	0.0922322003692281\\
-0.0499508175317616	0.0924495948177925\\
-0.0500282116737542	0.0929744314439012\\
-0.0501056058157468	0.09349926807001\\
-0.0192912504930967	0.0945938350571968\\
-0.0166260895241831	0.0957339243889685\\
-0.0165948992079748	0.0955164037996445\\
-0.01651959912357	0.0949912626428032\\
-0.0164442990391652	0.0944661214859619\\
-0.0164131087229569	0.0942486008966379\\
-0.0164442990391652	0.0944661214859619\\
-0.01651959912357	0.0949912626428032\\
-0.0165948992079748	0.0955164037996445\\
-0.0464502985955441	0.0953639101802805\\
-0.043676631082228	0.0962063205317214\\
-0.0436693667167041	0.0959866952335462\\
-0.0436518289869342	0.0954564728600513\\
-0.0436342912571642	0.0949262504865565\\
-0.0436270268916403	0.0947066251883812\\
-0.0436342912571642	0.0949262504865565\\
-0.0436518289869342	0.0954564728600513\\
-0.0436693667167041	0.0959866952335462\\
-0.0273614036382042	0.0953163238069482\\
-0.0246180079601782	0.0962526286870105\\
-0.0246032743897717	0.0960333777702323\\
-0.0245677044042741	0.0955040592333835\\
-0.0245321344187766	0.0949747406965348\\
-0.0245174008483701	0.0947554897797565\\
-0.0245321344187766	0.0949747406965348\\
-0.0245677044042741	0.0955040592333835\\
-0.0246032743897717	0.0960333777702323\\
-0.0432697244494545	0.0927435044517417\\
-0.0404845347665557	0.0935470000055029\\
-0.0404803459375314	0.0933272945292024\\
-0.0404702332096905	0.0927968785885901\\
-0.0404601204818495	0.0922664626479778\\
-0.0404559316528252	0.0920467571716773\\
-0.0404601204818495	0.0922664626479778\\
-0.0404702332096905	0.0927968785885901\\
-0.0404803459375314	0.0933272945292024\\
-0.0442876109684023	0.0807745993059066\\
-0.0422799963125349	0.0828656206037863\\
-0.0421662744741266	0.0826775903241129\\
-0.0418917256695031	0.0822236450727887\\
-0.0416171768648797	0.0817696998214644\\
-0.0415034550264713	0.0815816695417911\\
-0.0416171768648797	0.0817696998214644\\
-0.0418917256695031	0.0822236450727887\\
-0.0421662744741266	0.0826775903241129\\
-0.0337011307733318	0.0925037222554094\\
-0.0310951175644116	0.0937732031845981\\
-0.0310532922813736	0.0935574749103645\\
-0.0309523171158132	0.0930366607849224\\
-0.0308513419502528	0.0925158466594802\\
-0.0308095166672148	0.0923001183852466\\
-0.0308513419502528	0.0925158466594802\\
-0.0309523171158132	0.0930366607849224\\
-0.0310532922813736	0.0935574749103645\\
-0.0490073508773803	0.0718558292761114\\
-0.0473768277921942	0.0742525522770682\\
-0.0472333228809433	0.074086135982638\\
-0.046886871377934	0.0736843715076248\\
-0.0465404198749248	0.0732826070326116\\
-0.0463969149636738	0.0731161907381814\\
-0.0465404198749248	0.0732826070326116\\
-0.046886871377934	0.0736843715076248\\
-0.0472333228809433	0.074086135982638\\
-0.0198446065641453	0.0664020520844833\\
-0.0196658614689669	0.0692953092223108\\
-0.0194575146211539	0.0692254548479925\\
-0.0189545208354861	0.0690568114701221\\
-0.0184515270498182	0.0688881680922517\\
-0.0182431802020052	0.0688183137179334\\
-0.0184515270498182	0.0688881680922517\\
-0.0189545208354861	0.0690568114701221\\
-0.0194575146211539	0.0692254548479925\\
-0.0153898761650587	0.0729191856129139\\
-0.0141135473738372	0.0755218518403313\\
-0.0139480132825133	0.0753773301906916\\
-0.013548378634204	0.0750284240640748\\
-0.0131487439858946	0.0746795179374581\\
-0.0129832098945707	0.0745349962878184\\
-0.0131487439858946	0.0746795179374581\\
-0.013548378634204	0.0750284240640748\\
-0.0139480132825133	0.0753773301906916\\
-0.0312121680349004	0.0802289196031473\\
-0.0293677522301461	0.0824652149802862\\
-0.0292401909616489	0.0822862843641681\\
-0.0289322308172092	0.0818543076440121\\
-0.0286242706727696	0.0814223309238562\\
-0.0284967094042723	0.0812434003077381\\
-0.0286242706727696	0.0814223309238562\\
-0.0289322308172092	0.0818543076440121\\
-0.0292401909616489	0.0822862843641681\\
-0.00438898603420018	0.0737210360527923\\
-0.00485153413545523	0.0765826677426968\\
-0.00463292075454379	0.076560391470758\\
-0.00410514136543116	0.0765066117929242\\
-0.00357736197631853	0.0764528321150905\\
-0.00335874859540709	0.0764305558431517\\
-0.00357736197631853	0.0764528321150905\\
-0.00410514136543116	0.0765066117929242\\
-0.00463292075454379	0.076560391470758\\
-0.0144331421614067	0.0838287062610371\\
-0.0124657672679131	0.0859576315070453\\
-0.0123484804679792	0.0857718040355394\\
-0.0120653250848913	0.0853231768335684\\
-0.0117821697018034	0.0848745496315974\\
-0.0116648829018695	0.0846887221600915\\
-0.0117821697018034	0.0848745496315974\\
-0.0120653250848913	0.0853231768335684\\
-0.0123484804679792	0.0857718040355394\\
-0.00490015985516599	0.0839548161450334\\
-0.00511703004467799	0.0868454655522672\\
-0.00490111212203592	0.0868046306004862\\
-0.00437984014483401	0.0867060463060777\\
-0.0038585681676321	0.0866074620116692\\
-0.00364265024499003	0.0865666270598883\\
-0.0038585681676321	0.0866074620116692\\
-0.00437984014483401	0.0867060463060777\\
-0.00490111212203592	0.0868046306004862\\
-0.00512372005098858	0.0900677111704368\\
-0.00486033192208558	0.0929544936991689\\
-0.00465411987347993	0.0928785685148433\\
-0.00415627994901142	0.0926952689051187\\
-0.00365844002454292	0.0925119692953941\\
-0.00345222797593727	0.0924360441110684\\
-0.00365844002454292	0.0925119692953941\\
-0.00415627994901142	0.0926952689051187\\
-0.00465411987347993	0.0928785685148433\\
-0.0248583601878532	0.0847782786608159\\
-0.0229908649806762	0.0869953371457934\\
-0.022865165121764	0.0868150940097952\\
-0.0225616988175898	0.0863799485863436\\
-0.0222582325134156	0.085944803162892\\
-0.0221325326545034	0.0857645600268938\\
-0.0222582325134156	0.085944803162892\\
-0.0225616988175898	0.0863799485863436\\
-0.022865165121764	0.0868150940097952\\
-0.0187034457981265	0.0792653170522833\\
-0.017706126562516	0.0819871254615806\\
-0.0175263942844469	0.0818606962291021\\
-0.0170924821811362	0.0815554690613721\\
-0.0166585700778255	0.0812502418936421\\
-0.0164788377997563	0.0811238126611636\\
-0.0166585700778255	0.0812502418936421\\
-0.0170924821811362	0.0815554690613721\\
-0.0175263942844469	0.0818606962291021\\
-0.00897908588894128	0.0936202324000001\\
-0.00708472194044259	0.0958143773143731\\
-0.00696122705696569	0.0956326163274698\\
-0.00666308403439208	0.0951938064877776\\
-0.00636494101181847	0.0947549966480854\\
-0.00624144612834157	0.0945732356611822\\
-0.00636494101181846	0.0947549966480854\\
-0.00666308403439208	0.0951938064877776\\
-0.00696122705696569	0.0956326163274698\\
-0.0241821806668751	0.0927101428765766\\
-0.0214169374233825	0.0935798074549967\\
-0.021407512128062	0.0933602642783477\\
-0.0213847574522699	0.0928302401637552\\
-0.0213620027764777	0.0923002160491626\\
-0.0213525774811572	0.0920806728725136\\
-0.0213620027764777	0.0923002160491626\\
-0.0213847574522699	0.0928302401637552\\
-0.021407512128062	0.0933602642783477\\
0.0357246888716053	-0.00206666654692117\\
0.0349755892770924	0.000733643520221511\\
0.0351953346623559	0.000733552633512754\\
0.0357258469517281	0.000733333213587832\\
0.0362563592411002	0.000733113793662911\\
0.0364761046263638	0.000733022906954153\\
0.0362563592411002	0.000733113793662911\\
0.0357258469517281	0.000733333213587832\\
0.0351953346623559	0.000733552633512754\\
0.0815551496694324	-0.0170920283235278\\
0.0788337368224552	-0.0180904264359797\\
0.0789602372928791	-0.0182701085819697\\
0.079265636444223	-0.0187038996557349\\
0.0795710355955669	-0.0191376907295002\\
0.0796975360659908	-0.0193173728754902\\
0.0795710355955669	-0.0191376907295002\\
0.079265636444223	-0.0187038996557349\\
0.0789602372928791	-0.0182701085819697\\
0.065910576398274	-0.0075790628112836\\
0.0631136702641501	-0.00681735239942084\\
0.0631127709595449	-0.0070370959632771\\
0.0631105998461705	-0.00756760385538307\\
0.063108428732796	-0.00809811174748904\\
0.0631075294281908	-0.00831785531134529\\
0.063108428732796	-0.00809811174748904\\
0.0631105998461705	-0.00756760385538307\\
0.0631127709595449	-0.0070370959632771\\
0.0152056923272926	-0.00332311066769118\\
0.0148673108913807	-0.000444155183757775\\
0.0146631433429462	-0.000525418058253067\\
0.014170239278519	-0.000721603991977023\\
0.0136773352140917	-0.00091778992570098\\
0.0134731676656572	-0.000999052800196272\\
0.0136773352140917	-0.00091778992570098\\
0.014170239278519	-0.000721603991977023\\
0.0146631433429462	-0.000525418058253067\\
0.0267585937689241	-0.0038048701003781\\
0.0258296842897762	-0.00105896153413101\\
0.0256468451105735	-0.00118085442626797\\
0.0252054322844092	-0.0014751298996219\\
0.024764019458245	-0.00176940537297582\\
0.0245811802790423	-0.00189129826511278\\
0.024764019458245	-0.00176940537297582\\
0.0252054322844092	-0.0014751298996219\\
0.0256468451105735	-0.00118085442626797\\
0.00998018814519874	-0.00563712115196342\\
0.0103504252167164	-0.00276208877205635\\
0.0105536804909454	-0.00284560724967132\\
0.0110443821306128	-0.00304723869103812\\
0.0115350837702803	-0.00324887013240492\\
0.0117383390445093	-0.00333238861001989\\
0.0115350837702803	-0.00324887013240492\\
0.0110443821306128	-0.00304723869103812\\
0.0105536804909454	-0.00284560724967132\\
0.0354162885538324	-0.0163194259812418\\
0.0343056327871385	-0.0136418654417676\\
0.0341313641612719	-0.0137757254008426\\
0.0337106424812086	-0.0140988919295004\\
0.0332899208011453	-0.0144220584581582\\
0.0331156521752787	-0.0145559184172333\\
0.0332899208011453	-0.0144220584581582\\
0.0337106424812086	-0.0140988919295004\\
0.0341313641612719	-0.0137757254008426\\
0.00502197490783106	-0.00360913302385931\\
0.00542223415397086	-0.000738126369300734\\
0.00562460561245626	-0.000823764184519903\\
0.00611317353216894	-0.00103051215947402\\
0.00660174145188162	-0.00123726013442814\\
0.00680411291036702	-0.00132289794964731\\
0.00660174145188162	-0.00123726013442814\\
0.00611317353216894	-0.00103051215947402\\
0.00562460561245626	-0.000823764184519904\\
0.0853224514034058	-0.0120648675333183\\
0.0831947318165737	-0.0140335462868103\\
0.0833806311058334	-0.0141507192224984\\
0.0838294316911996	-0.0144335997129797\\
0.0842782322765658	-0.014716480203461\\
0.0844641315658255	-0.0148336531391491\\
0.0842782322765658	-0.014716480203461\\
0.0838294316911996	-0.0144335997129797\\
0.0833806311058334	-0.0141507192224984\\
0.0636220329145555	-0.0348451253184987\\
0.060864792188389	-0.0357398377039103\\
0.0609844033947096	-0.0359241776125779\\
0.0612731703912206	-0.0363692135201697\\
0.0615619373877315	-0.0368142494277615\\
0.0616815485940521	-0.036998589336429\\
0.0615619373877315	-0.0368142494277615\\
0.0612731703912206	-0.0363692135201697\\
0.0609844033947096	-0.0359241776125779\\
0.0818537520922369	-0.028931834963382\\
0.0796183556812219	-0.0307773401950898\\
0.0797973484309536	-0.0309048142636233\\
0.0802294751549225	-0.0312125638887277\\
0.0806616018788914	-0.0315203135138321\\
0.0808405946286232	-0.0316477875823656\\
0.0806616018788914	-0.0315203135138321\\
0.0802294751549225	-0.0312125638887277\\
0.0797973484309536	-0.0309048142636233\\
0.0733654419243782	-0.00660690379065935\\
0.0705038130067365	-0.00706946904265817\\
0.0705938290812336	-0.0072699313806101\\
0.0708111471091161	-0.00775389027563866\\
0.0710284651369986	-0.00823784917066721\\
0.0711184812114957	-0.00843831150861914\\
0.0710284651369986	-0.00823784917066721\\
0.0708111471091161	-0.00775389027563866\\
0.0705938290812336	-0.0072699313806101\\
0.0815797511872331	-0.0758864727583977\\
0.0793011096018677	-0.0776783095813487\\
0.0794770210490942	-0.0778100031853684\\
0.0799017088507651	-0.0781279396702706\\
0.080326396652436	-0.0784458761551727\\
0.0805023080996625	-0.0785775697591924\\
0.080326396652436	-0.0784458761551727\\
0.0799017088507651	-0.0781279396702706\\
0.0794770210490942	-0.0778100031853684\\
0.0825464830746251	-0.00666083261934661\\
0.0796620455249069	-0.00637289738979763\\
0.0796975549821843	-0.00658975476469848\\
0.0797832823955359	-0.00711329478028473\\
0.0798690098088875	-0.00763683479587097\\
0.0799045192661649	-0.00785369217077182\\
0.0798690098088875	-0.00763683479587097\\
0.0797832823955359	-0.00711329478028473\\
0.0796975549821843	-0.00658975476469848\\
0.0951917454539254	-0.00666168637223675\\
0.0930009736023652	-0.00855995014975862\\
0.0931829539677221	-0.00868312153129507\\
0.0936222934338523	-0.0089804835510966\\
0.0940616328999825	-0.00927784557089814\\
0.0942436132653394	-0.00940101695243459\\
0.0940616328999825	-0.00927784557089814\\
0.0936222934338523	-0.0089804835510966\\
0.0931829539677221	-0.00868312153129507\\
0.0926949617735405	-0.00415544659803843\\
0.0898083469165244	-0.00442066602020413\\
0.0898844029044545	-0.00462682986112924\\
0.0900680183020151	-0.00512455340196157\\
0.0902516336995757	-0.0056222769427939\\
0.0903276896875058	-0.00582844078371901\\
0.0902516336995757	-0.0056222769427939\\
0.0900680183020151	-0.00512455340196157\\
0.0898844029044545	-0.00462682986112924\\
0.0949909368646286	-0.0165195524492571\\
0.0938514740765172	-0.0191849813507942\\
0.0940690019918881	-0.0192161205325335\\
0.0945941608353714	-0.0192912971674097\\
0.0951193196788547	-0.0193664738022859\\
0.0953368475942256	-0.0193976129840252\\
0.0951193196788547	-0.0193664738022859\\
0.0945941608353714	-0.0192912971674097\\
0.0940690019918881	-0.0192161205325335\\
0.0863793823182763	-0.0225613041150467\\
0.084163244848978	-0.0244298921894526\\
0.0843435499378832	-0.024555503166361\\
0.0847788449288832	-0.0248587548903963\\
0.0852141399198831	-0.0251620066144316\\
0.0853944450087884	-0.02528761759134\\
0.0852141399198831	-0.0251620066144316\\
0.0847788449288832	-0.0248587548903963\\
0.0843435499378832	-0.024555503166361\\
0.0921783569573923	-0.0128450465865708\\
0.090638538264648	-0.0153010280743095\\
0.0908485847812575	-0.0153655920229591\\
0.0913556819303855	-0.0155214631834292\\
0.0918627790795134	-0.0156773343438994\\
0.0920728255961229	-0.015741898292549\\
0.0918627790795134	-0.0156773343438994\\
0.0913556819303855	-0.0155214631834292\\
0.0908485847812575	-0.0153655920229591\\
0.0756507512871866	-0.0570556047796809\\
0.0734417972579673	-0.058932679304423\\
0.0736225828128165	-0.0590575977808902\\
0.0740590377512145	-0.0593591776609684\\
0.0744954926896126	-0.0596607575410466\\
0.0746762782444618	-0.0597856760175138\\
0.0744954926896126	-0.0596607575410466\\
0.0740590377512145	-0.0593591776609684\\
0.0736225828128165	-0.0590575977808902\\
0.0928297357352708	-0.0213847358875745\\
0.091961068457334	-0.0241502925828679\\
0.0921806150187992	-0.0241596387025876\\
0.092710647305061	-0.0241822022315705\\
0.0932406795913227	-0.0242047657605534\\
0.0934602261527879	-0.0242141118802731\\
0.0932406795913227	-0.0242047657605534\\
0.092710647305061	-0.0241822022315705\\
0.0921806150187992	-0.0241596387025876\\
0.0955039272286324	-0.0245676955398752\\
0.0945678816076553	-0.0273111796878319\\
0.0947871339157985	-0.0273258925386403\\
0.0953164558116994	-0.0273614125026031\\
0.0958457777076002	-0.0273969324665658\\
0.0960650300157434	-0.0274116453173742\\
0.0958457777076002	-0.0273969324665658\\
0.0953164558116994	-0.0273614125026031\\
0.0947871339157985	-0.0273258925386403\\
0.0930364561369434	-0.0309522774545801\\
0.0917673632493219	-0.0335584796564878\\
0.0919830977488224	-0.0336002728177738\\
0.0925039269033884	-0.0337011704345649\\
0.0930247560579543	-0.0338020680513559\\
0.0932404905574548	-0.0338438612126419\\
0.0930247560579543	-0.0338020680513559\\
0.0925039269033884	-0.0337011704345649\\
0.0919830977488224	-0.0336002728177738\\
0.0400240925019064	-0.0343133573161154\\
0.0374415948087237	-0.0356300168542443\\
0.0375886738997631	-0.0357932828445303\\
0.0379437542360918	-0.0361874418125529\\
0.0382988345724206	-0.0365816007805755\\
0.0384459136634599	-0.0367448667708615\\
0.0382988345724206	-0.0365816007805755\\
0.0379437542360918	-0.0361874418125529\\
0.0375886738997631	-0.0357932828445303\\
0.0750294185072823	-0.0135495189056144\\
0.0724253744630571	-0.0148230342335063\\
0.0725697171345527	-0.0149887244136334\\
0.0729181911697064	-0.0153887358936483\\
0.0732666652048601	-0.0157887473736631\\
0.0734110078763557	-0.0159544375537902\\
0.0732666652048601	-0.0157887473736631\\
0.0729181911697064	-0.0153887358936483\\
0.0725697171345527	-0.0149887244136334\\
0.0765065734581877	-0.00410476566103924\\
0.0736448170983795	-0.0036429895120914\\
0.0736671523412564	-0.00386159687594416\\
0.0737210743875288	-0.0043893617385921\\
0.0737749964338013	-0.00491712660124004\\
0.0737973316766782	-0.00513573396509279\\
0.0737749964338013	-0.00491712660124004\\
0.0737210743875288	-0.0043893617385921\\
0.0736671523412564	-0.00386159687594416\\
0.0627963513073735	-0.0142604133703422\\
0.0599109508587775	-0.0145385337145852\\
0.0599879276680104	-0.014744355514804\\
0.0601737661248487	-0.0152412532963245\\
0.060359604581687	-0.015738151077845\\
0.0604365813909199	-0.0159439728780639\\
0.060359604581687	-0.015738151077845\\
0.0601737661248487	-0.0152412532963245\\
0.0599879276680104	-0.014744355514804\\
0.0615513730351414	-0.00460859221063067\\
0.0587352463468191	-0.00392133887309145\\
0.0587401761449373	-0.00414102897231199\\
0.0587520777304142	-0.00467140778936933\\
0.058763979315891	-0.00520178660642667\\
0.0587689091140093	-0.00542147670564722\\
0.058763979315891	-0.00520178660642667\\
0.0587520777304142	-0.00467140778936933\\
0.0587401761449373	-0.00414102897231199\\
0.0555004600609683	-0.00461595453893074\\
0.0526879871563925	-0.00391389839041637\\
0.0526917613560771	-0.00413361138052337\\
0.0527008730801428	-0.00466404546106926\\
0.0527099848042085	-0.00519447954161514\\
0.0527137590038931	-0.00541419253172215\\
0.0527099848042085	-0.00519447954161514\\
0.0527008730801428	-0.00466404546106926\\
0.0526917613560771	-0.00413361138052338\\
0.0691699083082812	-0.00356595433584438\\
0.0678362172188033	-0.00613969767046174\\
0.0680508423975925	-0.00618685777261089\\
0.0685689934150522	-0.00630071233082229\\
0.0690871444325118	-0.00641456688903368\\
0.069301769611301	-0.00646172699118283\\
0.0690871444325118	-0.00641456688903368\\
0.0685689934150522	-0.00630071233082229\\
0.0680508423975925	-0.00618685777261089\\
0.0867059936099772	-0.00437956166456505\\
0.083815300357818	-0.00416327667534611\\
0.0838561790201413	-0.0043791863267554\\
0.0839548688411338	-0.00490043833543496\\
0.0840535586621264	-0.00542169034411451\\
0.0840944373244497	-0.0056375999955238\\
0.0840535586621264	-0.00542169034411451\\
0.0839548688411338	-0.00490043833543496\\
0.0838561790201413	-0.0043791863267554\\
0.045284017921612	-0.00423630415614121\\
0.0424783345920276	-0.00350758766206958\\
0.0424800234207935	-0.00372732657638023\\
0.0424841006141046	-0.00425782324349012\\
0.0424881778074157	-0.00478831991060002\\
0.0424898666361816	-0.00500805882491067\\
0.0424881778074157	-0.00478831991060002\\
0.0424841006141046	-0.00425782324349012\\
0.0424800234207935	-0.00372732657638023\\
0.0422281054901614	-0.0068901168270482\\
0.0393333935397261	-0.00673672387203595\\
0.0393789562119975	-0.00695169383621819\\
0.039488954233333	-0.00747067723924981\\
0.0395989522546685	-0.00798966064228142\\
0.0396445149269399	-0.00820463060646365\\
0.0395989522546685	-0.00798966064228142\\
0.039488954233333	-0.00747067723924981\\
0.0393789562119975	-0.00695169383621819\\
0.0325616748942694	-0.00470413485170893\\
0.0331422586156578	-0.0018640980179515\\
0.0329229106078138	-0.00187730763792664\\
0.0323933576723972	-0.00190919848162441\\
0.0318638047369807	-0.00194108932532217\\
0.0316444567291367	-0.00195429894529731\\
0.0318638047369807	-0.00194108932532217\\
0.0323933576723972	-0.00190919848162441\\
0.0329229106078138	-0.00187730763792664\\
0.0195183920170036	-0.0106889425256772\\
0.0198800888680795	-0.0078128232544087\\
0.0196623933727549	-0.00784276843633163\\
0.0191368299554747	-0.00791506250065771\\
0.0186112665381945	-0.0079873565649838\\
0.0183935710428699	-0.00801730174690673\\
0.0186112665381945	-0.0079873565649838\\
0.0191368299554747	-0.00791506250065771\\
0.0196623933727549	-0.00784276843633163\\
0.0216059959080643	-0.00599707492629544\\
0.0214762152152715	-0.00310120827770504\\
0.0212667166027436	-0.00316752851559617\\
0.0207609422110806	-0.00332763973337276\\
0.0202551678194176	-0.00348775095114934\\
0.0200456692068898	-0.00355407118904048\\
0.0202551678194176	-0.00348775095114934\\
0.0207609422110806	-0.00332763973337276\\
0.0212667166027436	-0.00316752851559617\\
0.0127460498712854	-0.0101004192756636\\
0.0116617603239901	-0.00741207352924888\\
0.0114861846610995	-0.0075442144737193\\
0.0110623075145262	-0.00786323093400457\\
0.010638430367953	-0.00818224739428984\\
0.0104628547050624	-0.00831438833876025\\
0.010638430367953	-0.00818224739428984\\
0.0110623075145262	-0.00786323093400457\\
0.0114861846610995	-0.0075442144737193\\
0.0222180548664277	-0.0153314371948053\\
0.0210520556143102	-0.0126775094605402\\
0.0208806033066624	-0.012814958173911\\
0.020466680820239	-0.0131467887218613\\
0.0200527583338155	-0.0134786192698117\\
0.0198813060261677	-0.0136160679831824\\
0.0200527583338155	-0.0134786192698117\\
0.020466680820239	-0.0131467887218613\\
0.0208806033066624	-0.012814958173911\\
0.0299319175303431	-0.0185737156082155\\
0.0271346631494487	-0.0178132850701602\\
0.0271338643940786	-0.0180330290225113\\
0.0271319360280312	-0.0185635378525267\\
0.0271300076619837	-0.0190940466825422\\
0.0271292089066136	-0.0193137906348933\\
0.0271300076619837	-0.0190940466825422\\
0.0271319360280312	-0.0185635378525267\\
0.0271338643940786	-0.0180330290225113\\
0.029328178894562	-0.024598118740099\\
0.0264809556725705	-0.0251423673953958\\
0.0265766702342419	-0.025340172262093\\
0.0268077456271456	-0.0258177154539766\\
0.0270388210200494	-0.0262952586458602\\
0.0271345355817208	-0.0264930635125573\\
0.0270388210200494	-0.0262952586458602\\
0.0268077456271456	-0.0258177154539766\\
0.0265766702342419	-0.025340172262093\\
0.0690565792555625	-0.0189538288336128\\
0.0661634157041681	-0.0191340823759451\\
0.0662333786957945	-0.019342392775128\\
0.066402284299043	-0.0198452985660185\\
0.0665711899022915	-0.0203482043569091\\
0.0666411528939179	-0.0205565147560919\\
0.0665711899022915	-0.0203482043569091\\
0.066402284299043	-0.0198452985660185\\
0.0662333786957945	-0.019342392775128\\
0.0370240172499895	-0.00742940001762682\\
0.034706650531837	-0.00568793564295841\\
0.0346246017808214	-0.00589178864161627\\
0.0344265185733438	-0.00638393331570652\\
0.0342284353658662	-0.00687607798979676\\
0.0341463866148507	-0.00707993098845463\\
0.0342284353658662	-0.00687607798979676\\
0.0344265185733438	-0.00638393331570652\\
0.0346246017808214	-0.00589178864161627\\
0.0425300810165739	-0.0169726832792437\\
0.0405261001630613	-0.0148781791819941\\
0.0404120520069157	-0.0150660117156107\\
0.0401367154015855	-0.0155194795657227\\
0.0398613787962552	-0.0159729474158347\\
0.0397473306401096	-0.0161607799494512\\
0.0398613787962552	-0.0159729474158347\\
0.0401367154015855	-0.0155194795657227\\
0.0404120520069157	-0.0150660117156107\\
0.0503230668328958	-0.0308012160001596\\
0.047424670433948	-0.0308479598682756\\
0.0474849600751434	-0.0310592729103945\\
0.0476305121445879	-0.0315694277225843\\
0.0477760642140323	-0.0320795825347742\\
0.0478363538552277	-0.0322908955768931\\
0.0477760642140323	-0.0320795825347742\\
0.0476305121445879	-0.0315694277225843\\
0.0474849600751434	-0.0310592729103945\\
0.0396337838594571	-0.0219224201624561\\
0.0367352334891638	-0.0219583704825218\\
0.0367947358120386	-0.0221699065696973\\
0.0369383871269155	-0.0226805998602878\\
0.0370820384417924	-0.0231912931508783\\
0.0371415407646672	-0.0234028292380538\\
0.0370820384417924	-0.0231912931508783\\
0.0369383871269155	-0.0226805998602878\\
0.0367947358120386	-0.0221699065696973\\
0.054338186774795	-0.0138147927880703\\
0.0514492563693983	-0.0135761135317142\\
0.0514884606622009	-0.0137923334799865\\
0.0515831081975883	-0.0143143346115611\\
0.0516777557329756	-0.0148363357431356\\
0.0517169600257782	-0.0150525556914079\\
0.0516777557329756	-0.0148363357431356\\
0.0515831081975883	-0.0143143346115611\\
0.0514884606622009	-0.0137923334799865\\
0.0513325175280306	-0.00697235603750717\\
0.0485834266581405	-0.00605290725496034\\
0.0485700390872768	-0.00627224447376142\\
0.0485377186321305	-0.00680177136212417\\
0.0485053981769841	-0.00733129825048692\\
0.0484920106061205	-0.007550635469288\\
0.0485053981769841	-0.00733129825048692\\
0.0485377186321305	-0.00680177136212417\\
0.0485700390872768	-0.00627224447376142\\
0.0706820420497817	-0.0282685662644434\\
0.0680808975145425	-0.0295479933946213\\
0.0682256161790084	-0.0297133552728164\\
0.0685749979414905	-0.0301125741618547\\
0.0689243797039726	-0.0305117930508929\\
0.0690690983684384	-0.0306771549290881\\
0.0689243797039726	-0.0305117930508929\\
0.0685749979414905	-0.0301125741618547\\
0.0682256161790084	-0.0297133552728164\\
0.0487315403492075	-0.0201089784894192\\
0.0458330519307035	-0.0201496179091811\\
0.0458928963894523	-0.020361057459318\\
0.0460373736933963	-0.0208715176888805\\
0.0461818509973403	-0.0213819779184431\\
0.046241695456089	-0.02159341746858\\
0.0461818509973403	-0.0213819779184431\\
0.0460373736933963	-0.0208715176888805\\
0.0458928963894523	-0.020361057459318\\
0.0677467651359064	-0.0620373523680993\\
0.0653336383845174	-0.0636434986741285\\
0.0654985915742596	-0.0637886829976586\\
0.0658968238020919	-0.064139188960569\\
0.0662950560299242	-0.0644896949234794\\
0.0664600092196663	-0.0646348792470096\\
0.0662950560299242	-0.0644896949234794\\
0.0658968238020919	-0.064139188960569\\
0.0654985915742596	-0.0637886829976586\\
0.0548160862285397	-0.0351032772615767\\
0.0520300307264604	-0.0359037654963271\\
0.0521433078786024	-0.0360920640077594\\
0.0524167831156107	-0.0365466568278339\\
0.0526902583526189	-0.0370012496479085\\
0.0528035355047609	-0.0371895481593408\\
0.0526902583526189	-0.0370012496479085\\
0.0524167831156107	-0.0365466568278339\\
0.0521433078786024	-0.0360920640077594\\
0.0587950891802532	-0.0502227281249061\\
0.0562376227014773	-0.0515873716258168\\
0.0563877242212797	-0.051747863296498\\
0.0567501013461194	-0.0521353244645045\\
0.0571124784709591	-0.0525227856325109\\
0.0572625799907615	-0.0526832773031921\\
0.0571124784709591	-0.0525227856325109\\
0.0567501013461194	-0.0521353244645045\\
0.0563877242212797	-0.051747863296498\\
0.047720474800723	-0.0428928198561443\\
0.0450644085723734	-0.0440539395163259\\
0.045201541943419	-0.0442256441497832\\
0.0455326111876512	-0.0446401758045979\\
0.0458636804318835	-0.0450547074594127\\
0.0460008138029291	-0.04522641209287\\
0.0458636804318835	-0.0450547074594127\\
0.0455326111876512	-0.0446401758045979\\
0.045201541943419	-0.0442256441497832\\
0.0538965351144598	-0.0481831264048944\\
0.0513806750690126	-0.0496230343555505\\
0.0515354713771142	-0.0497790027677471\\
0.0519091827235384	-0.0501555438237739\\
0.0522828940699627	-0.0505320848798007\\
0.0524376903780643	-0.0506880532919973\\
0.0522828940699627	-0.0505320848798007\\
0.0519091827235384	-0.0501555438237739\\
0.0515354713771142	-0.0497790027677471\\
0.034059852049293	-0.0294850232783835\\
0.0311610787734666	-0.0294854355825439\\
0.0312179832588086	-0.0296976852519264\\
0.0313553628390813	-0.0302101012823588\\
0.031492742419354	-0.0307225173127912\\
0.0315496469046961	-0.0309347669821737\\
0.031492742419354	-0.0307225173127912\\
0.0313553628390813	-0.0302101012823588\\
0.0312179832588086	-0.0296976852519264\\
0.0518114557080647	-0.0432380592759999\\
0.0492888154088626	-0.0446660552828154\\
0.0494428725144994	-0.0448227538814302\\
0.0498147992683078	-0.0452010577634107\\
0.0501867260221162	-0.0455793616453912\\
0.0503407831277531	-0.045736060244006\\
0.0501867260221162	-0.0455793616453912\\
0.0498147992683078	-0.0452010577634107\\
0.0494428725144994	-0.0448227538814302\\
0.0448950271618368	-0.0363243804065712\\
0.0423108466056308	-0.0376377339490594\\
0.0424577166387275	-0.0378011880281862\\
0.0428122922645357	-0.0381958010828394\\
0.043166867890344	-0.0385904141374925\\
0.0433137379234407	-0.0387538682166193\\
0.043166867890344	-0.0385904141374925\\
0.0428122922645357	-0.0381958010828394\\
0.0424577166387275	-0.0378011880281862\\
0.0379245276243357	-0.0293527789034966\\
0.0353559081478544	-0.0306963118058405\\
0.0355046827030786	-0.0308580343284614\\
0.0358638562520368	-0.0312484670359139\\
0.0362230298009951	-0.0316388997433665\\
0.0363718043562193	-0.0318006222659874\\
0.0362230298009951	-0.0316388997433665\\
0.0358638562520368	-0.0312484670359139\\
0.0355046827030786	-0.0308580343284614\\
0.0654720950137973	-0.0449906127202976\\
0.0630089004513444	-0.0465188663714113\\
0.0631691324202112	-0.046669245089181\\
0.0635559666125753	-0.047032291429113\\
0.0639428008049394	-0.0473953377690451\\
0.0641030327738062	-0.0475457164868148\\
0.0639428008049394	-0.0473953377690451\\
0.0635559666125753	-0.047032291429113\\
0.0631691324202112	-0.046669245089181\\
0.0656764358777207	-0.0571049758357346\\
0.0632338294463414	-0.0586659244242617\\
0.0633960515048601	-0.0588141541322658\\
0.0637876901986519	-0.0591720123036759\\
0.0641793288924438	-0.0595298704750861\\
0.0643415509509625	-0.0596781001830902\\
0.0641793288924438	-0.0595298704750861\\
0.0637876901986519	-0.0591720123036759\\
0.0633960515048601	-0.0588141541322658\\
0.0736838950562169	-0.0468864607086181\\
0.0712879048810528	-0.0485180604619759\\
0.0714543856345507	-0.0486614905889361\\
0.0718563057275193	-0.0490077615466962\\
0.0722582258204879	-0.0493540325044563\\
0.0724247065739858	-0.0494974626314164\\
0.0722582258204879	-0.0493540325044563\\
0.0718563057275193	-0.0490077615466962\\
0.0714543856345507	-0.0486614905889361\\
0.0615887392237572	-0.0567518343473473\\
0.0590019036507106	-0.058059950700223\\
0.0591484422912398	-0.0582237019427736\\
0.059502217864617	-0.0586190324133949\\
0.0598559934379942	-0.0590143628840161\\
0.0600025320785234	-0.0591781141265668\\
0.0598559934379942	-0.0590143628840161\\
0.059502217864617	-0.0586190324133949\\
0.0591484422912398	-0.0582237019427736\\
0.0711068989028857	-0.0524884124233037\\
0.0687451866285462	-0.0541692460878506\\
0.0689145999150134	-0.0543092002981245\\
0.0693235997688489	-0.0546470796506789\\
0.0697325996226843	-0.0549849590032333\\
0.0699020129091516	-0.0551249132135072\\
0.0697325996226843	-0.0549849590032333\\
0.0693235997688489	-0.0546470796506789\\
0.0689145999150134	-0.0543092002981245\\
0.0726261550664289	-0.0640556195279731\\
0.0701983169959333	-0.0656394405336716\\
0.0703619240913319	-0.0657861400937945\\
0.0707569065599436	-0.0661403041614375\\
0.0711518890285554	-0.0664944682290804\\
0.071315496123954	-0.0666411677892033\\
0.0711518890285554	-0.0664944682290804\\
0.0707569065599436	-0.0661403041614375\\
0.0703619240913319	-0.0657861400937945\\
0.0754347190536691	-0.070595157215415\\
0.0729532742066761	-0.0720935957847169\\
0.0731116810895932	-0.0722458958242753\\
0.0734941091347051	-0.0726135806453272\\
0.073876537179817	-0.072981265466379\\
0.0740349440627341	-0.0731335655059374\\
0.073876537179817	-0.072981265466379\\
0.0734941091347051	-0.0726135806453272\\
0.0731116810895932	-0.0722458958242753\\
0.0795268642945831	-0.0709652486528514\\
0.0771898348656751	-0.0726802355691449\\
0.07736126468558	-0.072817712328826\\
0.0777751328817894	-0.0731496105865592\\
0.0781890010779989	-0.0734815088442924\\
0.0783604308979037	-0.0736189856039735\\
0.0781890010779989	-0.0734815088442924\\
0.0777751328817894	-0.0731496105865592\\
0.07736126468558	-0.072817712328826\\
0.0822230804251078	-0.0418913843489042\\
0.0801330055094322	-0.0438999842397496\\
0.0803210893631291	-0.0440136174504916\\
0.0807751639535875	-0.0442879522890011\\
0.0812292385440459	-0.0445622871275107\\
0.0814173223977428	-0.0446759203382527\\
0.0812292385440459	-0.0445622871275107\\
0.0807751639535875	-0.0442879522890011\\
0.0803210893631291	-0.0440136174504916\\
0.0883324241224819	-0.0636172404562154\\
0.0863594488512477	-0.0657409766106701\\
0.0865536658529534	-0.0658437764105408\\
0.0870225471725148	-0.0660919570815979\\
0.0874914284920762	-0.066340137752655\\
0.0876856454937819	-0.0664429375525258\\
0.0874914284920762	-0.066340137752655\\
0.0870225471725148	-0.0660919570815979\\
0.0865536658529534	-0.0658437764105408\\
0.0880562845829975	-0.0698689885297265\\
0.0865764134997589	-0.0723615511170319\\
0.0867879624257547	-0.072421007777845\\
0.0872986867119992	-0.0725645488547534\\
0.0878094109982437	-0.0727080899316618\\
0.0880209599242395	-0.0727675465924749\\
0.0878094109982437	-0.0727080899316618\\
0.0872986867119992	-0.0725645488547534\\
0.0867879624257547	-0.072421007777845\\
0.0826386883466676	-0.05773159025203\\
0.0806034344169893	-0.0597957191521642\\
0.0807945086936355	-0.0599042487030209\\
0.0812558028037352	-0.0601662622166176\\
0.081717096913835	-0.0604282757302142\\
0.0819081711904812	-0.060536805281071\\
0.081717096913835	-0.0604282757302142\\
0.0812558028037352	-0.0601662622166176\\
0.0807945086936355	-0.0599042487030209\\
0.0948052856084524	-0.0801271819803712\\
0.0940295854019986	-0.0829202404946791\\
0.0942493217119403	-0.0829222396690595\\
0.0947798120915475	-0.0829270661029621\\
0.0953103024711547	-0.0829318925368648\\
0.0955300387810965	-0.0829338917112452\\
0.0953103024711547	-0.0829318925368648\\
0.0947798120915475	-0.0829270661029621\\
0.0942493217119403	-0.0829222396690595\\
0.0859330734712417	-0.076509931979714\\
0.0836007427036001	-0.0782313034866678\\
0.0837725478360092	-0.0783683109283742\\
0.0841873221167565	-0.0786990761522876\\
0.0846020963975039	-0.0790298413762011\\
0.0847739015299129	-0.0791668488179075\\
0.0846020963975039	-0.0790298413762011\\
0.0841873221167565	-0.0786990761522876\\
0.0837725478360092	-0.0783683109283742\\
0.0887029992072084	-0.0830139870689449\\
0.0863753230985444	-0.0847416475123755\\
0.0865474974026727	-0.0848781907348472\\
0.0869631629427915	-0.0852078352343884\\
0.0873788284829103	-0.0855374797339296\\
0.0875510027870386	-0.0856740229564013\\
0.0873788284829103	-0.0855374797339296\\
0.0869631629427915	-0.0852078352343884\\
0.0865474974026727	-0.0848781907348472\\
0.0930142848906927	-0.0691211868384876\\
0.091787331869561	-0.0717474908876365\\
0.0920037115032839	-0.0717858040278754\\
0.0925260981496391	-0.0718783001306574\\
0.0930484847959942	-0.0719707962334393\\
0.0932648644297171	-0.0720091093736783\\
0.0930484847959942	-0.0719707962334393\\
0.0925260981496391	-0.0718783001306574\\
0.0920037115032839	-0.0717858040278754\\
0.0836260719181163	-0.0650555525535681\\
0.081651951829653	-0.0671782245845154\\
0.0818461133741765	-0.0672811290899235\\
0.0823148608082563	-0.0675295625425091\\
0.0827836082423361	-0.0677779959950947\\
0.0829777697868596	-0.0678809005005028\\
0.0827836082423361	-0.0677779959950947\\
0.0823148608082563	-0.0675295625425091\\
0.0818461133741765	-0.0672811290899235\\
0.086989386743804	-0.0497894986969184\\
0.0855906969250335	-0.0523285050902753\\
0.0858040538334054	-0.0523811061573271\\
0.086319142975223	-0.0525080963667986\\
0.0868342321170406	-0.0526350865762702\\
0.0870475890254125	-0.0526876876433219\\
0.0868342321170406	-0.0526350865762702\\
0.086319142975223	-0.0525080963667986\\
0.0858040538334054	-0.0523811061573271\\
0.0948319031627377	-0.0546789975869062\\
0.0940032332781128	-0.057456801197127\\
0.0942228918452905	-0.0574629782895227\\
0.0947531945372623	-0.0574778911097605\\
0.0952834972292341	-0.0574928039299983\\
0.0955031557964118	-0.057498981022394\\
0.0952834972292341	-0.0574928039299983\\
0.0947531945372623	-0.0574778911097605\\
0.0942228918452905	-0.0574629782895227\\
0.0948667625317447	-0.0355939029873305\\
0.0939691322966505	-0.0383501951771545\\
0.0941885687372591	-0.03836184383107\\
0.0947183351682553	-0.0383899661693362\\
0.0952481015992515	-0.0384180885076024\\
0.0954675380398601	-0.0384297371615179\\
0.0952481015992515	-0.0384180885076024\\
0.0947183351682553	-0.0383899661693362\\
0.0941885687372591	-0.03836184383107\\
0.0861729448662874	-0.0342337186212457\\
0.0843296552481477	-0.0364709423602352\\
0.0845296377370644	-0.0365620195073781\\
0.0850124381740444	-0.0367818991912326\\
0.0854952386110243	-0.0370017788750872\\
0.085695221099941	-0.0370928560222301\\
0.0854952386110243	-0.0370017788750872\\
0.0850124381740444	-0.0367818991912326\\
0.0845296377370644	-0.0365620195073781\\
0.092974289051044	-0.0500281906835119\\
0.0918238516659777	-0.0526889012084811\\
0.0920412494091916	-0.052720936561617\\
0.0925660939892878	-0.0527982767456331\\
0.093090938569384	-0.0528756169296491\\
0.0933083363125979	-0.052907652282785\\
0.093090938569384	-0.0528756169296491\\
0.0925660939892878	-0.0527982767456331\\
0.0920412494091916	-0.052720936561617\\
0.0873488496086888	-0.0435710816298748\\
0.0853082709836537	-0.0456299467419426\\
0.0854990642995328	-0.0457389694607716\\
0.0859596801103383	-0.0460021735871755\\
0.0864202959211437	-0.0462653777135795\\
0.0866110892370228	-0.0463744004324085\\
0.0864202959211437	-0.0462653777135795\\
0.0859596801103383	-0.0460021735871755\\
0.0854990642995328	-0.0457389694607716\\
0.0954564064566963	-0.0436518267921423\\
0.09461412773578	-0.0464255342804928\\
0.094833753378452	-0.0464327882232796\\
0.0953639765836355	-0.046450300790336\\
0.0958941997888191	-0.0464678133573924\\
0.096113825431491	-0.0464750673001791\\
0.0958941997888191	-0.0464678133573924\\
0.0953639765836355	-0.046450300790336\\
0.094833753378452	-0.0464327882232796\\
0.0927966592014829	-0.0404702290441302\\
0.0919936001896191	-0.0432555446273459\\
0.0922133063197501	-0.0432596990211499\\
0.0927437238388489	-0.0432697286150148\\
0.0932741413579477	-0.0432797582088796\\
0.0934938474880787	-0.0432839126026836\\
0.0932741413579477	-0.0432797582088796\\
0.0927437238388489	-0.0432697286150148\\
0.0922133063197501	-0.0432596990211499\\
0.0928036081482652	-0.0595568874674757\\
0.0919867309059246	-0.0623381818146433\\
0.0922064137032774	-0.0623434269221033\\
0.0927367748920666	-0.0623560897316692\\
0.0932671360808558	-0.0623687525412352\\
0.0934868188782086	-0.0623739976486952\\
0.0932671360808558	-0.0623687525412352\\
0.0927367748920666	-0.0623560897316692\\
0.0922064137032774	-0.0623434269221033\\
0.094812433652928	-0.073765095341666\\
0.0940224819896207	-0.0765541566612282\\
0.0942422052271237	-0.0765572777998383\\
0.094772664047072	-0.0765648128950007\\
0.0953031228670202	-0.0765723479901631\\
0.0955228461045232	-0.0765754691287731\\
0.0953031228670202	-0.0765723479901631\\
0.094772664047072	-0.0765648128950007\\
0.0942422052271237	-0.0765572777998383\\
0.0954351907193842	-0.0627377967790205\\
0.0946350542041889	-0.0655239533129739\\
0.094854764571761	-0.0655278772123548\\
0.0953851923209476	-0.0655373503434578\\
0.0959156200701341	-0.0655468234745608\\
0.0961353304377062	-0.0655507473739418\\
0.0959156200701341	-0.0655468234745608\\
0.0953851923209476	-0.0655373503434578\\
0.094854764571761	-0.0655278772123548\\
0.0929077400986038	-0.0842387711971955\\
0.0913245923429347	-0.0866670483350775\\
0.0915334603771395	-0.0867353285437214\\
0.0920377124180629	-0.0869001715494711\\
0.0925419644589862	-0.0870650145552209\\
0.092750832493191	-0.0871332947638648\\
0.0925419644589862	-0.0870650145552209\\
0.0920377124180629	-0.0869001715494711\\
0.0915334603771395	-0.0867353285437214\\
0.0951175790719424	-0.0905316497073347\\
0.0943576202131806	-0.0933290322710234\\
0.0945773642970926	-0.0933297939735144\\
0.0951078734447243	-0.0933316328859986\\
0.0956383825923559	-0.0933334717984827\\
0.0958581266762679	-0.0933342335009737\\
0.0956383825923559	-0.0933334717984827\\
0.0951078734447243	-0.0933316328859986\\
0.0945773642970926	-0.0933297939735144\\
0.0636174325553403	0.0883327869217303\\
0.066442939876932	0.0876851797489228\\
0.0663400831317274	0.0874909928992883\\
0.066091764982473	0.0870221843732664\\
0.0658434468332185	0.0865533758472445\\
0.0657405900880139	0.0863591889976101\\
0.0658434468332185	0.0865533758472445\\
0.066091764982473	0.0870221843732664\\
0.0663400831317274	0.0874909928992883\\
0.0758869054511675	0.0815803288518045\\
0.0785774466359334	0.0805014985557347\\
0.0784456623611033	0.0803256550243993\\
0.0781275069775008	0.0799011311861937\\
0.0778093515938983	0.0794766073479882\\
0.0776775673190682	0.0793007638166528\\
0.0778093515938983	0.0794766073479882\\
0.0781275069775008	0.0799011311861937\\
0.0784456623611033	0.0803256550243993\\
0.00660612772208663	0.073365093153327\\
0.00843890067134879	0.0711192458764417\\
0.00823849307685085	0.0710291079894431\\
0.00775466634421137	0.0708114958801674\\
0.00727083961157189	0.0705938837708917\\
0.00707043201707396	0.0705037458838931\\
0.00727083961157189	0.0705938837708917\\
0.00775466634421137	0.0708114958801674\\
0.00823849307685085	0.0710291079894431\\
0.0355939083893652	0.0948668642249854\\
0.0384297862567266	0.0954674334516778\\
0.0384181216409381	0.0952479978589779\\
0.0383899607673015	0.0947182334750146\\
0.0383617998936649	0.0941884690910513\\
0.0383501352778764	0.0939690334983515\\
0.0383617998936649	0.0941884690910513\\
0.0383899607673015	0.0947182334750146\\
0.0384181216409381	0.0952479978589779\\
0.0497896171773564	0.0869898669511869\\
0.0526878265052448	0.0870470453245543\\
0.0526351500643606	0.0868337070129907\\
0.0525079778863606	0.0863186627678401\\
0.0523808057083606	0.0858036185226895\\
0.0523281292674764	0.085590280211126\\
0.0523808057083606	0.0858036185226895\\
0.0525079778863606	0.0863186627678401\\
0.0526351500643606	0.0868337070129907\\
0.00666191636962635	0.0825466600976497\\
0.00785270328684502	0.0799037614631158\\
0.00763581812623271	0.0798684221123692\\
0.00711221103000499	0.0797831053725113\\
0.00658860393377727	0.0796977886326534\\
0.00637171877316495	0.0796624492819068\\
0.00658860393377727	0.0796977886326534\\
0.00711221103000499	0.0797831053725113\\
0.00763581812623271	0.0798684221123692\\
0.0351036497705238	0.0548163102447774\\
0.0371892957003335	0.0528031118615801\\
0.0370009620270879	0.052689893178816\\
0.0365462843188868	0.052416559099373\\
0.0360916066106856	0.05214322501993\\
0.03590327293744	0.0520300063371659\\
0.0360916066106856	0.05214322501993\\
0.0365462843188868	0.052416559099373\\
0.0370009620270879	0.052689893178816\\
0.00666308403431942	0.0951938064876707\\
0.00940072379500714	0.0942408032267415\\
0.00927722891154703	0.0940590422398268\\
0.00897908588901394	0.0936202324001071\\
0.00868094286648085	0.0931814225603874\\
0.00855744798302074	0.0929996615734727\\
0.00868094286648085	0.0931814225603874\\
0.00897908588901394	0.0936202324001071\\
0.00927722891154703	0.0940590422398268\\
0.00332311318666458	0.0152056859984953\\
0.000444156056376653	0.0148673185700919\\
0.000525417937497567	0.0146631506262767\\
0.000721601473003626	0.0141702456073163\\
0.000917785008509685	0.0136773405883559\\
0.000999046889630599	0.0134731726445407\\
0.000917785008509685	0.0136773405883559\\
0.000721601473003626	0.0141702456073163\\
0.000525417937497567	0.0146631506262767\\
0.0101003758085112	0.0127461076229845\\
0.00741208604735903	0.0116616792783141\\
0.00754423605659407	0.0114861104380713\\
0.00786327440115702	0.0110622497628271\\
0.00818231274571997	0.0106383890875828\\
0.00831446275495501	0.01046282024734\\
0.00818231274571997	0.0106383890875828\\
0.00786327440115702	0.0110622497628271\\
0.00754423605659407	0.0114861104380713\\
0.010688932069521	0.0195184680157476\\
0.00781279298296062	0.0198800072658982\\
0.00784275009372264	0.0196623134117824\\
0.00791507295681383	0.0191367539567306\\
0.00798739581990502	0.0186111945016789\\
0.00801735293066705	0.018393500647563\\
0.00798739581990502	0.0186111945016789\\
0.00791507295681383	0.0191367539567306\\
0.00784275009372264	0.0196623134117824\\
0.00689012627916636	0.0422281074934944\\
0.00820462222792845	0.039644507858232\\
0.00798965194930105	0.0395989466695746\\
0.00747066778713165	0.03948895223\\
0.00695168362496225	0.0393789577904253\\
0.00673671334633485	0.0393333966017679\\
0.00695168362496225	0.0393789577904253\\
0.00747066778713165	0.03948895223\\
0.00798965194930104	0.0395989466695746\\
0.0163194494330596	0.0354162580216821\\
0.0136418583520798	0.0343056758870801\\
0.0137757135187979	0.0341314035801926\\
0.0140988684776826	0.0337106730133589\\
0.0144220234365673	0.0332899424465251\\
0.0145558786032854	0.0331156701396377\\
0.0144220234365673	0.0332899424465251\\
0.0140988684776826	0.0337106730133589\\
0.0137757135187979	0.0341314035801926\\
0.0342339963589157	0.0861735543217649\\
0.037092904890766	0.0856944628052948\\
0.0370017320828802	0.0854945239103613\\
0.0367816214535626	0.0850118287185669\\
0.036561510824245	0.0845291335267725\\
0.0364703380163591	0.084329194631839\\
0.036561510824245	0.0845291335267725\\
0.0367816214535626	0.0850118287185669\\
0.0370017320828802	0.0854945239103613\\
0.00470413485086724	0.0325616749082457\\
0.00186409801130331	0.0331422586012304\\
0.00187730763347218	0.0329229105935185\\
0.00190919848246609	0.0323933576584209\\
0.00194108933146	0.0318638047233234\\
0.00195429895362887	0.0316444567156115\\
0.00194108933146	0.0318638047233234\\
0.00190919848246609	0.0323933576584209\\
0.00187730763347218	0.0329229105935185\\
0.0153314157337282	0.0222180816361131\\
0.0126775165757862	0.0210520173436683\\
0.0128149694909536	0.0208805684045727\\
0.0131468101829385	0.0204666540505536\\
0.0134786508749233	0.0200527396965345\\
0.0136161037900907	0.0198812907574389\\
0.0134786508749233	0.0200527396965345\\
0.0131468101829385	0.0204666540505536\\
0.0128149694909536	0.0208805684045727\\
0.0468868713779347	0.0736843715076257\\
0.0494973072916402	0.0724240100455535\\
0.0493538023803891	0.0722575937511235\\
0.0490073508773795	0.0718558292761105\\
0.04866089937437	0.0714540648010976\\
0.0485173944631188	0.0712876485066676\\
0.04866089937437	0.0714540648010976\\
0.0490073508773795	0.0718558292761105\\
0.0493538023803891	0.0722575937511235\\
0.0705956833265156	0.0754352659637196\\
0.0731333324830495	0.0740341152105946\\
0.0729809465999411	0.0738757909066034\\
0.0726130545342266	0.0734935622246547\\
0.0722451624685121	0.0731113335427059\\
0.0720927765854037	0.0729530092387147\\
0.0722451624685121	0.0731113335427059\\
0.0726130545342266	0.0734935622246547\\
0.0729809465999411	0.0738757909066034\\
0.0842388604290695	0.0929080129627079\\
0.0871333517594235	0.0927505118098698\\
0.0870650287217562	0.0925416577815895\\
0.0869000823175972	0.0920374395539588\\
0.0867351359134382	0.0915332213263281\\
0.0866668128757709	0.0913243672980478\\
0.0867351359134382	0.0915332213263281\\
0.0869000823175972	0.0920374395539588\\
0.0870650287217562	0.0925416577815895\\
0.0905316501994726	0.0951177190308582\\
0.0933343080125927	0.0958579864536162\\
0.09333352434201	0.0956382424469507\\
0.0933316323938607	0.0951077334858084\\
0.0933297404457114	0.0945772245246662\\
0.0933289567751286	0.0943574805180006\\
0.0933297404457114	0.0945772245246662\\
0.0933316323938607	0.0951077334858084\\
0.09333352434201	0.0956382424469507\\
0.0830143215027199	0.0887034207453718\\
0.0856739144242471	0.0875504020263553\\
0.0855373050367226	0.0873782802152877\\
0.0852075008006133	0.0869627414046281\\
0.0848776965645041	0.0865472025939685\\
0.0847410871769795	0.0863750807829009\\
0.0848776965645041	0.0865472025939685\\
0.0852075008006133	0.0869627414046281\\
0.0855373050367226	0.0873782802152877\\
0.0765103832768926	0.0859336390907336\\
0.079166700635301	0.084773094060992\\
0.079029604413392	0.0846013597646406\\
0.0786986248551091	0.0841867564972647\\
0.0783676452968261	0.0837721532298887\\
0.0782305490749171	0.0836004189335374\\
0.0783676452968261	0.0837721532298887\\
0.0786986248551091	0.0841867564972647\\
0.079029604413392	0.0846013597646406\\
0.0801271826619192	0.0948053603007677\\
0.0829339310571883	0.0955299637235408\\
0.0829319201590272	0.0953102275205755\\
0.0829270654214141	0.0947797373992323\\
0.0829222106838011	0.0942492472778891\\
0.08292019978564	0.0940295110749238\\
0.0829222106838011	0.0942492472778891\\
0.0829270654214141	0.0947797373992323\\
0.0829319201590272	0.0953102275205755\\
0.0709656589955659	0.0795273757354616\\
0.0736188493415996	0.0783596995550273\\
0.0734812923056453	0.0781883341429264\\
0.0731492002438446	0.077774621440911\\
0.0728171081820439	0.0773609087388955\\
0.0726795511460896	0.0771895433267946\\
0.0728171081820439	0.0773609087388955\\
0.0731492002438446	0.077774621440911\\
0.0734812923056453	0.0781883341429264\\
0.0650558236351781	0.083626583143021\\
0.0678809033834936	0.0829771132897579\\
0.0677779186357117	0.0827829942944758\\
0.0675292914608992	0.0823143495833516\\
0.0672806642860866	0.0818457048722273\\
0.0671776795383047	0.0816515858769453\\
0.0672806642860866	0.0818457048722273\\
0.0675292914608992	0.0823143495833516\\
0.0677779186357117	0.0827829942944758\\
0.0691212133913924	0.0930144348050212\\
0.07200916315962	0.0932647002857298\\
0.0719708264886777	0.0930483248197775\\
0.0718782735777526	0.0925259482353106\\
0.0717857206668275	0.0920035716508437\\
0.0717473839958852	0.0917871961848914\\
0.0717857206668275	0.0920035716508437\\
0.0718782735777526	0.0925259482353106\\
0.0719708264886777	0.0930483248197775\\
0.064056173643667	0.0726267726771859\\
0.0666409446501165	0.0713145815634917\\
0.0664941481491898	0.0711510614426481\\
0.0661397500457436	0.0707562889491867\\
0.0657853519422974	0.0703615164557253\\
0.0656385554413706	0.0701979963348817\\
0.0657853519422974	0.0703615164557253\\
0.0661397500457436	0.0707562889491867\\
0.0664941481491898	0.0711510614426481\\
0.0737650964179024	0.0948125092744476\\
0.076575508577987	0.0955227699062503\\
0.0765723755697474	0.0953030468376744\\
0.0765648118187643	0.0947725884255524\\
0.0765572480677813	0.0942421300134303\\
0.0765541150595417	0.0940224069448544\\
0.0765572480677813	0.0942421300134303\\
0.0765648118187643	0.0947725884255524\\
0.0765723755697474	0.0953030468376744\\
0.0577319011496845	0.0826392354185942\\
0.0605367875583783	0.0819074575090037\\
0.0604281721385633	0.0817164320311652\\
0.0601659513189631	0.0812552557318087\\
0.0599037304993628	0.0807940794324521\\
0.0597951150795478	0.0806030539546136\\
0.0599037304993628	0.0807940794324521\\
0.0601659513189631	0.0812552557318087\\
0.0604281721385633	0.0817164320311652\\
0.0294853591196422	0.0340599420441874\\
0.0309344793690335	0.0315493769330135\\
0.0307222155739621	0.0314925251616522\\
0.0302097654411	0.0313552728441868\\
0.0296973153082379	0.0312180205267215\\
0.0294850515131665	0.0311611687553602\\
0.0296973153082379	0.0312180205267215\\
0.0302097654411	0.0313552728441868\\
0.0307222155739621	0.0314925251616522\\
0.0436518289869342	0.0954564728600518\\
0.0464751006908383	0.09611375785195\\
0.0464678363253142	0.0958941325537748\\
0.0464502985955441	0.09536391018028\\
0.046432760865774	0.0948336878067851\\
0.04642549650025	0.0946140625086099\\
0.046432760865774	0.0948336878067851\\
0.0464502985955441	0.09536391018028\\
0.0464678363253142	0.0958941325537748\\
0.0500282116737576	0.0929744314439249\\
0.0529077076006542	0.0933081826710782\\
0.0528756498973889	0.0930907882225144\\
0.0527982557553873	0.0925659515964069\\
0.0527208616133858	0.0920411149702995\\
0.0526888039101205	0.0918237205217356\\
0.0527208616133858	0.0920411149702995\\
0.0527982557553873	0.0925659515964069\\
0.0528756498973889	0.0930907882225144\\
0.0698691274619657	0.0880567785613061\\
0.0727676723824135	0.0880203914923684\\
0.0727081381862697	0.0878088643733162\\
0.0725644099225143	0.0872981927336907\\
0.0724206816587589	0.0867875210940651\\
0.072361147462615	0.0865759939750129\\
0.0724206816587589	0.0867875210940651\\
0.0725644099225143	0.0872981927336907\\
0.0727081381862697	0.0878088643733162\\
0.0546789995672266	0.0948319735203598\\
0.0574990167466097	0.0955030843775393\\
0.057492828610811	0.0952834261211946\\
0.0574778891294401	0.0947531241796402\\
0.0574629496480693	0.0942228222380858\\
0.0574567615122706	0.0940031639817412\\
0.0574629496480693	0.0942228222380858\\
0.0574778891294401	0.0947531241796402\\
0.057492828610811	0.0952834261211946\\
0.0595568915050794	0.0928037768307426\\
0.0623740840077587	0.0934866480319859\\
0.0623688124237279	0.0932669658683795\\
0.0623560856940656	0.0927366062095892\\
0.0623433589644032	0.092206246550799\\
0.0623380873803724	0.0919865643871925\\
0.0623433589644032	0.092206246550799\\
0.0623560856940656	0.0927366062095892\\
0.0623688124237279	0.0932669658683795\\
0.0627377977604531	0.0954352456123222\\
0.0655507758095459	0.0961352750188201\\
0.0655468432941144	0.0959155648052947\\
0.0655373493620252	0.0953851374280096\\
0.065527855429936	0.0948547100507246\\
0.0655239229145045	0.0946349998371991\\
0.065527855429936	0.0948547100507246\\
0.0655373493620252	0.0953851374280096\\
0.0655468432941144	0.0959155648052947\\
0.0245677044042743	0.0955040592333855\\
0.0274117071941091	0.0960648932605732\\
0.0273969736237023	0.095845642343795\\
0.027361403638204	0.0953163238069463\\
0.0273258336527058	0.0947870052700976\\
0.027311100082299	0.0945677543533194\\
0.0273258336527058	0.0947870052700976\\
0.027361403638204	0.0953163238069463\\
0.0273969736237023	0.095845642343795\\
0.0435713160820794	0.08734925974704\\
0.0463743857726839	0.0866105534561138\\
0.0462652986781279	0.0864197969400878\\
0.046001939134971	0.085959269971987\\
0.045738579591814	0.0854987430038862\\
0.045629492497258	0.0853079864878602\\
0.045738579591814	0.0854987430038862\\
0.046001939134971	0.085959269971987\\
0.0462652986781279	0.0864197969400878\\
0.0309523171158115	0.0930366607849137\\
0.0338439312219272	0.0932402646550947\\
0.0338021059388906	0.0930245363808608\\
0.0337011307733334	0.0925037222554181\\
0.0336001556077763	0.0919829081299753\\
0.0335583303247397	0.0917671798557414\\
0.0336001556077763	0.0919829081299753\\
0.0337011307733334	0.0925037222554181\\
0.0338021059388906	0.0930245363808608\\
0.0404702332096908	0.0927968785886061\\
0.043284026006328	0.0934936258686383\\
0.0432798371773012	0.0932739203923378\\
0.0432697244494542	0.0927435044517256\\
0.0432596117216072	0.0922130885111135\\
0.0432554228925804	0.091993383034813\\
0.0432596117216072	0.0922130885111135\\
0.0432697244494542	0.0927435044517256\\
0.0432798371773012	0.0932739203923378\\
0.0418917256695486	0.0822236450728639\\
0.0446758816114289	0.0814165748368046\\
0.0445621597730087	0.0812285445571384\\
0.0442876109683568	0.0807745993058313\\
0.0440130621637048	0.0803206540545243\\
0.0438993403252847	0.0801326237748581\\
0.0440130621637048	0.0803206540545243\\
0.0442876109683568	0.0807745993058313\\
0.0445621597730087	0.0812285445571384\\
0.0165195991235701	0.0949912626428037\\
0.01939774089371	0.0953364968033615\\
0.0193665505775016	0.0951189762140375\\
0.0192912504930966	0.0945938350571963\\
0.0192159504086916	0.094068693900355\\
0.0191847600924833	0.093851173311031\\
0.0192159504086916	0.094068693900355\\
0.0192912504930966	0.0945938350571963\\
0.0193665505775016	0.0951189762140375\\
0.0213847574522711	0.0928302401637833\\
0.0242143606380016	0.0934597101677894\\
0.0242049353426767	0.0932401669911405\\
0.0241821806668739	0.0927101428765485\\
0.0241594259910711	0.0921801187619564\\
0.0241500006957462	0.0919605755853076\\
0.0241594259910711	0.0921801187619564\\
0.0241821806668739	0.0927101428765485\\
0.0242049353426767	0.0932401669911405\\
0.00437984014481744	0.0867060463060746\\
0.00563734975502486	0.0840942353912349\\
0.00542143183238328	0.0840534004394513\\
0.00490015985518256	0.0839548161450365\\
0.00437888787798184	0.0838562318506218\\
0.00416296995534026	0.0838153968988382\\
0.00437888787798184	0.0838562318506218\\
0.00490015985518256	0.0839548161450365\\
0.00542143183238328	0.0840534004394513\\
0.00415627994896826	0.0926952689051028\\
0.00582777202409738	0.0903269359645261\\
0.00562155997549422	0.0902510107801937\\
0.00512372005103174	0.0900677111704527\\
0.00462588012656926	0.0898844115607118\\
0.00441966807796611	0.0898084863763793\\
0.00462588012656926	0.0898844115607118\\
0.00512372005103174	0.0900677111704527\\
0.00562155997549422	0.0902510107801937\\
0.00410514136543061	0.0765066117929242\\
0.00513537880422477	0.0737970920025652\\
0.00491676542331334	0.0737748157306263\\
0.00438898603420073	0.0737210360527924\\
0.00386120664508812	0.0736672563749584\\
0.00364259326417669	0.0736449801030195\\
0.00386120664508812	0.0736672563749584\\
0.00438898603420073	0.0737210360527924\\
0.00491676542331334	0.0737748157306263\\
0.0225616988176209	0.0863799485863881\\
0.0252875263509324	0.0853936672202045\\
0.0251618264920132	0.0852134240842112\\
0.0248583601878221	0.0847782786607714\\
0.0245548938836311	0.0843431332373315\\
0.0244291940247119	0.0841628901013382\\
0.0245548938836311	0.0843431332373315\\
0.0248583601878221	0.0847782786607714\\
0.0251618264920132	0.0852134240842112\\
0.0120653250849654	0.0853231768336858\\
0.0148335843444174	0.0844631609343569\\
0.014716297544465	0.0842773334628627\\
0.0144331421613326	0.0838287062609197\\
0.0141499867782003	0.0833800790589768\\
0.0140326999782479	0.0831942515874825\\
0.0141499867782003	0.0833800790589768\\
0.0144331421613326	0.0838287062609197\\
0.014716297544465	0.0842773334628627\\
0.012845309252207	0.0921792105205633\\
0.0157420930500375	0.0920718312708617\\
0.0156773951252566	0.0918618259825138\\
0.0155212005177931	0.0913548283672144\\
0.0153650059103295	0.090847830751915\\
0.0153003079855486	0.0906378254635671\\
0.0153650059103295	0.090847830751915\\
0.0155212005177931	0.0913548283672144\\
0.0156773951252566	0.0918618259825138\\
0.0348455727239802	0.0636223230980085\\
0.0369982974397913	0.0616810186467243\\
0.0368139119836379	0.0615614776656167\\
0.0363687661146882	0.0612728802077676\\
0.0359236202457385	0.0609842827499185\\
0.0357392347895851	0.060864741768811\\
0.0359236202457385	0.0609842827499185\\
0.0363687661146882	0.0612728802077676\\
0.0368139119836379	0.0615614776656167\\
0.0170924821811637	0.0815554690613914\\
0.0193170901794892	0.0796969734524577\\
0.0191373579014171	0.0795705442199836\\
0.018703445798099	0.079265317052264\\
0.018269533694781	0.0789600898845444\\
0.0180898014167088	0.0788336606520702\\
0.018269533694781	0.0789600898845444\\
0.018703445798099	0.079265317052264\\
0.0191373579014171	0.0795705442199836\\
0.0169727281526683	0.0425300537691767\\
0.0148781489104056	0.0405261514580543\\
0.0150659771672434	0.0404120962585309\\
0.015519434692298	0.0401367426489826\\
0.0159728922173527	0.0398613890394343\\
0.0161607204741905	0.0397473338399109\\
0.0159728922173527	0.0398613890394343\\
0.015519434692298	0.0401367426489826\\
0.0150659771672434	0.0404120962585309\\
0.0289322308171915	0.0818543076439873\\
0.0316476894478418	0.0808398269394558\\
0.0315201281793484	0.0806608963233349\\
0.0312121680349182	0.0802289196031722\\
0.0309042078904879	0.0797969428830095\\
0.0307766466219946	0.0796180122668887\\
0.0309042078904879	0.0797969428830095\\
0.0312121680349182	0.0802289196031722\\
0.0315201281793484	0.0806608963233349\\
0.00697233616469412	0.0513325187408552\\
0.00605292647782262	0.0485834147955074\\
0.00627226388698987	0.0485700303439004\\
0.00680179123493722	0.0485377174193058\\
0.00733131858288456	0.0485054044947112\\
0.00755065599205181	0.0484920200431042\\
0.00733131858288456	0.0485054044947112\\
0.00680179123493722	0.0485377174193058\\
0.00627226388698987	0.0485700303439004\\
0.0189545208354867	0.0690568114701223\\
0.0205559471976256	0.0666405498366715\\
0.0203476003498126	0.0665706954623533\\
0.0198446065641447	0.0664020520844831\\
0.0193416127784767	0.066233408706613\\
0.0191332659306637	0.0661635543322948\\
0.0193416127784767	0.066233408706613\\
0.0198446065641447	0.0664020520844831\\
0.0203476003498126	0.0665706954623533\\
0.00757934640303457	0.0659105752089458\\
0.00681706944502893	0.0631138234298396\\
0.00703681282220704	0.0631128796123888\\
0.0075673202636321	0.0631106010354986\\
0.00809782770505716	0.0631083224586085\\
0.00831757108223526	0.0631073786411577\\
0.00809782770505716	0.0631083224586085\\
0.0075673202636321	0.0631106010354986\\
0.00703681282220704	0.0631128796123888\\
0.0135483786342076	0.075028424064078\\
0.01595504490469	0.0734126133891651\\
0.0157895108133656	0.073268091739526\\
0.0153898761650551	0.0729191856129107\\
0.0149902415167445	0.0725702794862953\\
0.0148247074254201	0.0724257578366562\\
0.0149902415167445	0.0725702794862953\\
0.0153898761650551	0.0729191856129107\\
0.0157895108133656	0.073268091739526\\
0.00356597477726575	0.0691700013219038\\
0.00646175639561162	0.0693016656431537\\
0.00641458169395097	0.0690870436728705\\
0.00630069188940092	0.0685689004014295\\
0.00618680208485087	0.0680507571299885\\
0.00613962738319022	0.0678361351597053\\
0.00618680208485087	0.0680507571299885\\
0.00630069188940092	0.0685689004014295\\
0.00641458169395097	0.0690870436728705\\
0.00461595549974728	0.0555004600774728\\
0.00541419157975031	0.0527137584724886\\
0.00519447858705275	0.0527099844236147\\
0.00466404450025272	0.0527008730636383\\
0.00413361041345268	0.052691761703662\\
0.00391389742075512	0.0526879876547881\\
0.00413361041345268	0.052691761703662\\
0.00466404450025272	0.0527008730636383\\
0.00519447858705275	0.0527099844236147\\
0.0020666665469248	0.0357246888804023\\
-0.000733022911672105	0.0364761046175687\\
-0.000733113797000072	0.0362563592323046\\
-0.00073333321359147	0.035725846942931\\
-0.000733552630182869	0.0351953346535575\\
-0.000733643515510836	0.0349755892682934\\
-0.000733552630182869	0.0351953346535575\\
-0.00073333321359147	0.035725846942931\\
-0.000733113797000072	0.0362563592323046\\
0.00423630399782173	0.0452840179203952\\
0.00500805898257807	0.0424898667222415\\
0.00478832006845841	0.0424881778686257\\
0.0042578234018096	0.0424841006153214\\
0.0037273267351608	0.0424800233620171\\
0.00350758782104114	0.0424783345084012\\
0.0037273267351608	0.0424800233620171\\
0.0042578234018096	0.0424841006153214\\
0.00478832006845841	0.0424881778686257\\
0.00460855223710782	0.0615513721375731\\
0.00542151619816467	0.0587689314333239\\
0.00520182623982734	0.0587639953609214\\
0.00467144776289218	0.0587520786279825\\
0.00414106928595701	0.0587401618950435\\
0.00392137932761968	0.058735225822641\\
0.00414106928595701	0.0587401618950435\\
0.00467144776289218	0.0587520786279825\\
0.00520182623982734	0.0587639953609214\\
0.00360931843964493	0.00502241327307989\\
0.00132247761463286	0.00680377390913823\\
0.00123690860566279	0.00660137334760516\\
0.0010303267436884	0.00611273516692011\\
0.000823744881714023	0.00562409698623505\\
0.000738175872743947	0.00542169642470198\\
0.000823744881714022	0.00562409698623505\\
0.0010303267436884	0.00611273516692011\\
0.00123690860566279	0.00660137334760516\\
0.0038049002322358	0.0267585485692769\\
0.00105895562469124	0.0258297456370372\\
0.00118084142224625	0.025646901728308\\
0.0014750997677642	0.0252054774840564\\
0.00176935811328215	0.0247640532398049\\
0.00189124391083716	0.0245812093310756\\
0.00176935811328215	0.0247640532398049\\
0.0014750997677642	0.0252054774840564\\
0.00118084142224625	0.025646901728308\\
0.00563720595835911	0.0099803945816266\\
0.00333219317467593	0.0117381780556919\\
0.00324870709952972	0.011534909470166\\
0.00304715388464243	0.011044175694185\\
0.00284560066975514	0.010553441918204\\
0.00276211459460893	0.0103501733326781\\
0.00284560066975514	0.010553441918204\\
0.00304715388464243	0.011044175694185\\
0.00324870709952972	0.011534909470166\\
0.00599709118188503	0.0216059445549438\\
0.00310121954216977	0.0214762752797361\\
0.00316753171962362	0.0212667741157147\\
0.00332762347778317	0.0207609935642011\\
0.00348771523594273	0.0202552130126875\\
0.00355402741339658	0.020045711848666\\
0.00348771523594273	0.0202552130126875\\
0.00332762347778317	0.0207609935642011\\
0.00316753171962362	0.0212667741157147\\
0.00742941221037572	0.037024012342466\\
0.0056879260801434	0.0347066619734349\\
0.00589177830851146	0.0346246113086333\\
0.00638392112295761	0.0344265234808673\\
0.00687606393740376	0.0342284356531014\\
0.00707991616577182	0.0341463849882997\\
0.00687606393740376	0.0342284356531014\\
0.00638392112295761	0.0344265234808673\\
0.00589177830851146	0.0346246113086333\\
0.013814565061609	0.0543381454647364\\
0.0150527612798755	0.0517171233740796\\
0.0148365478156715	0.0516778833371033\\
0.0143145623380224	0.0515831495076469\\
0.0137925768603733	0.0514884156781905\\
0.0135763633961693	0.0514491756412142\\
0.0137925768603733	0.0514884156781905\\
0.0143145623380224	0.0515831495076469\\
0.0148365478156715	0.0516778833371033\\
0.0185740076241915	0.0299319164384281\\
0.0178129936393396	0.0271348207322536\\
0.0180327374203027	0.0271339761417631\\
0.0185632458365507	0.0271319371199462\\
0.0190937542527988	0.0271298980981292\\
0.0193134980337618	0.0271290535076387\\
0.0190937542527988	0.0271298980981292\\
0.0185632458365507	0.0271319371199462\\
0.0180327374203027	0.0271339761417631\\
0.0245989640494114	0.0293285875762376\\
0.0264924372150948	0.0271336739001499\\
0.026294568201312	0.0270380920190759\\
0.0258168701446642	0.02680733694547\\
0.0253391720880163	0.0265765818718641\\
0.0251413030742335	0.0264809999907901\\
0.0253391720880163	0.0265765818718641\\
0.0258168701446642	0.02680733694547\\
0.026294568201312	0.0270380920190759\\
0.0282691443689008	0.0706825477056853\\
0.0306768478048126	0.0690682829072898\\
0.0305114065583597	0.0689236549826793\\
0.0301119960573972	0.0685744922855869\\
0.0297125855564347	0.0682253295884944\\
0.0295471443099818	0.068080701663884\\
0.0297125855564347	0.0682253295884944\\
0.0301119960573972	0.0685744922855869\\
0.0305114065583597	0.0689236549826793\\
0.0293530277125192	0.0379247564575438\\
0.0318004960883113	0.0363714421866579\\
0.0316387376478006	0.0362227066847474\\
0.0312482182268913	0.0358636274188288\\
0.030857698805982	0.0355045481529102\\
0.0306959403654713	0.0353558126509997\\
0.030857698805982	0.0355045481529102\\
0.0312482182268913	0.0358636274188288\\
0.0316387376478006	0.0362227066847474\\
0.0219226127665789	0.0396338380216158\\
0.0234026656593444	0.0371413833862701\\
0.0231911210708222	0.0370819112947317\\
0.0226804072561651	0.0369383329647568\\
0.0221696934415079	0.0367947546347819\\
0.0219581488529857	0.0367352825432434\\
0.0221696934415079	0.0367947546347819\\
0.0226804072561651	0.0369383329647568\\
0.0231911210708222	0.0370819112947317\\
0.0363248300800419	0.0448954310360462\\
0.0387536349786851	0.0433130930699446\\
0.0385901175070574	0.0431662936180469\\
0.0381953514093687	0.0428118883903263\\
0.03780058531168	0.0424574831626058\\
0.0376370678400522	0.042310683710708\\
0.03780058531168	0.0424574831626058\\
0.0381953514093687	0.0428118883903263\\
0.0385901175070574	0.0431662936180469\\
0.0343137032438704	0.0400244040287087\\
0.0367446877898167	0.0384454167545325\\
0.0365813729019714	0.0382983919606605\\
0.0361870958847979	0.0379434427092895\\
0.0357928188676244	0.0375884934579186\\
0.0356295039797791	0.0374414686640466\\
0.0357928188676244	0.0375884934579186\\
0.0361870958847979	0.0379434427092895\\
0.0365813729019714	0.0382983919606605\\
0.0201091931795188	0.0487316010952027\\
0.021593235332161	0.0462415196580161\\
0.0213817862472718	0.0461817088972408\\
0.0208713029987808	0.0460373129474011\\
0.0203608197502899	0.0458929169975613\\
0.0201493706654006	0.045833106236786\\
0.0203608197502899	0.0458929169975613\\
0.0208713029987808	0.0460373129474011\\
0.0213817862472718	0.0461817088972408\\
0.0524888299300266	0.0711074040501024\\
0.0551247664143619	0.0699012840207563\\
0.0549847329156743	0.069731936266563\\
0.054646662143956	0.0693230946216321\\
0.0543085913722378	0.0689142529767011\\
0.0541685578735502	0.0687449052225078\\
0.0543085913722378	0.0689142529767011\\
0.054646662143956	0.0693230946216321\\
0.0549847329156743	0.069731936266563\\
0.0308016925786908	0.0503232027141186\\
0.0322904918168897	0.0478359625763397\\
0.0320791574467178	0.0477757477393886\\
0.0315689511440531	0.047630376263365\\
0.0310587448413884	0.0474850047873415\\
0.0308474104712165	0.0474247899503904\\
0.0310587448413884	0.0474850047873415\\
0.0315689511440531	0.047630376263365\\
0.0320791574467178	0.0477757477393886\\
0.0142614445315394	0.0627967364969242\\
0.0159431481393247	0.0604356436037491\\
0.0157372658793676	0.0603588286466119\\
0.0152402221351273	0.060173380935298\\
0.0147431783908869	0.0599879332239842\\
0.0145372961309299	0.059911118266847\\
0.0147431783908869	0.0599879332239842\\
0.0152402221351273	0.060173380935298\\
0.0157372658793676	0.0603588286466119\\
0.0570560098626769	0.0756513372159851\\
0.0597855849328145	0.07467547523234\\
0.0596605744883754	0.0744947532597241\\
0.0593587725779723	0.0740584518224161\\
0.0590569706675692	0.073622150385108\\
0.0589319602231302	0.0734414284124922\\
0.0590569706675692	0.073622150385108\\
0.0593587725779723	0.0740584518224161\\
0.0596605744883754	0.0744947532597241\\
0.0481836166248906	0.0538970214105311\\
0.0506878236772804	0.0524369413738889\\
0.0505317789355647	0.0522822220112095\\
0.0501550536037778	0.0519086964274672\\
0.0497783282719908	0.0515351708437249\\
0.0496222835302752	0.0513804514810455\\
0.0497783282719908	0.0515351708437249\\
0.0501550536037778	0.0519086964274672\\
0.0505317789355647	0.0522822220112095\\
0.0620378636055063	0.0677473456619456\\
0.0646346791125693	0.0664591547223264\\
0.0644894036690899	0.0662942817769203\\
0.064138677723162	0.0658962432760526\\
0.0637879517772341	0.0654982047751849\\
0.0636426763337547	0.0653333318297789\\
0.0637879517772341	0.0654982047751849\\
0.064138677723162	0.0658962432760526\\
0.0644894036690899	0.0662942817769203\\
0.0428932827073279	0.04772084430045\\
0.0452261472559932	0.0460001962620004\\
0.0450543846254883	0.0458631355405408\\
0.0446397129534143	0.0455322416879243\\
0.0442250412813404	0.0452013478353078\\
0.0440532786508354	0.0450642871138481\\
0.0442250412813404	0.0452013478353078\\
0.0446397129534143	0.0455322416879243\\
0.0450543846254883	0.0458631355405408\\
0.0571054145290506	0.0656769157582865\\
0.0596779186569943	0.0643408359753572\\
0.0595296136264553	0.0641786827745813\\
0.0591715736103599	0.0637872103180861\\
0.0588135335942645	0.0633957378615909\\
0.0586652285637256	0.063233584660815\\
0.0588135335942645	0.0633957378615909\\
0.0591715736103599	0.0637872103180861\\
0.0595296136264553	0.0641786827745813\\
0.0567523604794432	0.061589209813027\\
0.0591778401825005	0.0600017795359132\\
0.0590140150757861	0.0598553234776055\\
0.058618506281299	0.0595017472753473\\
0.0582229974868119	0.059148171073089\\
0.0580591723800975	0.0590017150147813\\
0.0582229974868119	0.059148171073089\\
0.058618506281299	0.0595017472753473\\
0.0590140150757861	0.0598553234776055\\
0.0449911466739553	0.0654726636361171\\
0.0475454872569399	0.0641021780065836\\
0.0473950192876405	0.0639420298476184\\
0.0470317574754553	0.0635553979902555\\
0.0466684956632701	0.0631687661328925\\
0.0465180276939708	0.0630086179739273\\
0.0466684956632701	0.0631687661328925\\
0.0470317574754553	0.0635553979902555\\
0.0473950192876405	0.0639420298476184\\
0.0502232777256435	0.0587956029233416\\
0.052683003016546	0.0572617717175256\\
0.0525224307082344	0.0571117564636061\\
0.052134774863767	0.056749587603031\\
0.0517471190192997	0.0563874187424558\\
0.0515865467109881	0.0562374034885364\\
0.0517471190192997	0.0563874187424558\\
0.052134774863767	0.056749587603031\\
0.0525224307082344	0.0571117564636061\\
0.0432384904816938	0.0518118794617975\\
0.045735856127253	0.0503401282915853\\
0.0455790910158274	0.0501861388684267\\
0.0452006265577167	0.049814375514575\\
0.0448221620996061	0.0494426121607234\\
0.0446653969881805	0.0492886227375647\\
0.0448221620996061	0.0494426121607234\\
0.0452006265577167	0.049814375514575\\
0.0455790910158274	0.0501861388684267\\
-0.0222180548664377	0.0153314371947973\\
-0.019881306026162	0.0136160679831958\\
-0.0200527583338085	0.0134786192698235\\
-0.0204666808202289	0.0131467887218694\\
-0.0208806033066493	0.0128149581739152\\
-0.0210520556142959	0.0126775094605429\\
-0.0208806033066493	0.0128149581739152\\
-0.0204666808202289	0.0131467887218694\\
-0.0200527583338085	0.0134786192698235\\
-0.0754347190542922	0.070595157216014\\
-0.0740349440617901	0.0731335655056723\\
-0.0738765371789669	0.0729812654660161\\
-0.0734941091340821	0.0726135806447282\\
-0.0731116810891972	0.0722458958234402\\
-0.0729532742063741	0.072093595783784\\
-0.0731116810891972	0.0722458958234402\\
-0.0734941091340821	0.0726135806447282\\
-0.0738765371789669	0.0729812654660161\\
-0.0948052856084685	0.0801271819803714\\
-0.0955300387810803	0.0829338917112536\\
-0.0953103024711386	0.0829318925368707\\
-0.0947798120915314	0.082927066102962\\
-0.0942493217119243	0.0829222396690532\\
-0.0940295854019826	0.0829202404946703\\
-0.0942493217119243	0.0829222396690532\\
-0.0947798120915314	0.082927066102962\\
-0.0953103024711386	0.0829318925368707\\
-0.0615887392238686	0.0567518343474717\\
-0.0600025320783454	0.059178114126502\\
-0.0598559934378358	0.0590143628839339\\
-0.0595022178645057	0.0586190324132705\\
-0.0591484422911756	0.0582237019426071\\
-0.059001903650666	0.0580599507000389\\
-0.0591484422911756	0.0582237019426071\\
-0.0595022178645057	0.0586190324132705\\
-0.0598559934378358	0.0590143628839339\\
-0.0815797511872435	0.0758864727584055\\
-0.0805023080996479	0.0785775697591902\\
-0.0803263966524227	0.0784458761551689\\
-0.0799017088507547	0.0781279396702628\\
-0.0794770210490867	0.0778100031853567\\
-0.0793011096018615	0.0776783095813353\\
-0.0794770210490867	0.0778100031853567\\
-0.0799017088507547	0.0781279396702628\\
-0.0803263966524227	0.0784458761551689\\
-0.0587950891803349	0.0502227281249935\\
-0.057262579990633	0.0526832773031485\\
-0.0571124784708443	0.0525227856324545\\
-0.0567501013460377	0.0521353244644171\\
-0.0563877242212311	0.0517478632963797\\
-0.0562376227014424	0.0515873716256857\\
-0.0563877242212311	0.0517478632963797\\
-0.0567501013460377	0.0521353244644171\\
-0.0571124784708443	0.0525227856324545\\
-0.0863793823183818	0.0225613041151202\\
-0.0853944450086435	0.025287617591323\\
-0.0852141399197497	0.0251620066143981\\
-0.0847788449287777	0.0248587548903228\\
-0.0843435499378056	0.0245555031662475\\
-0.0841632448489119	0.0244298921893225\\
-0.0843435499378056	0.0245555031662475\\
-0.0847788449287777	0.0248587548903228\\
-0.0852141399197497	0.0251620066143981\\
-0.053896535114456	0.0481831264048906\\
-0.0524376903780702	0.0506880532919991\\
-0.0522828940699679	0.0505320848798031\\
-0.0519091827235423	0.0501555438237778\\
-0.0515354713771166	0.0497790027677524\\
-0.0513806750690144	0.0496230343555564\\
-0.0515354713771166	0.0497790027677524\\
-0.0519091827235423	0.0501555438237778\\
-0.0522828940699679	0.0505320848798031\\
-0.0726261550667092	0.0640556195282244\\
-0.071315496123539	0.0666411677891022\\
-0.0711518890281799	0.0664944682289353\\
-0.0707569065596634	0.0661403041611862\\
-0.0703619240911468	0.0657861400934371\\
-0.0701983169957877	0.0656394405332701\\
-0.0703619240911468	0.0657861400934371\\
-0.0707569065596634	0.0661403041611862\\
-0.0711518890281799	0.0664944682289353\\
-0.0396337838594507	0.0219224201624336\\
-0.0371415407646856	0.023402829238073\\
-0.0370820384418073	0.0231912931508984\\
-0.0369383871269218	0.0226805998603103\\
-0.0367947358120364	0.0221699065697223\\
-0.0367352334891581	0.0219583704825477\\
-0.0367947358120364	0.0221699065697223\\
-0.0369383871269218	0.0226805998603103\\
-0.0370820384418073	0.0231912931508984\\
-0.0357246888716049	0.00206666654692117\\
-0.0364761046263642	-0.000733022906953955\\
-0.0362563592411006	-0.000733113793662771\\
-0.0357258469517284	-0.000733333213587832\\
-0.0351953346623563	-0.000733552633512893\\
-0.0349755892770927	-0.000733643520221708\\
-0.0351953346623563	-0.000733552633512893\\
-0.0357258469517284	-0.000733333213587832\\
-0.0362563592411006	-0.000733113793662771\\
-0.045284017921612	0.00423630415614143\\
-0.0424898666361815	0.00500805882491045\\
-0.0424881778074156	0.0047883199105998\\
-0.0424841006141046	0.00425782324348991\\
-0.0424800234207935	0.00372732657638001\\
-0.0424783345920277	0.00350758766206936\\
-0.0424800234207935	0.00372732657638001\\
-0.0424841006141046	0.00425782324348991\\
-0.0424881778074156	0.0047883199105998\\
-0.0127460498717294	0.0101004192753295\\
-0.0104628547047974	0.00831438833933236\\
-0.0106384303676356	0.00818224739479225\\
-0.0110623075140822	0.00786323093433873\\
-0.0114861846605288	0.00754421447388521\\
-0.011661760323367	0.00741207352934511\\
-0.0114861846605288	0.00754421447388521\\
-0.0110623075140822	0.00786323093433873\\
-0.0106384303676356	0.00818224739479225\\
-0.00998018814440705	0.0056371211516381\\
-0.0117383390451267	0.00333238861076946\\
-0.0115350837709487	0.00324887013303023\\
-0.0110443821314045	0.00304723869136343\\
-0.0105536804918603	0.00284560724969663\\
-0.0103504252176824	0.0027620887719574\\
-0.0105536804918603	0.00284560724969663\\
-0.0110443821314045	0.00304723869136343\\
-0.0115350837709487	0.00324887013303023\\
-0.0216059959077033	0.00599707492640973\\
-0.0200456692071895	0.00355407118873273\\
-0.0202551678197353	0.00348775095089826\\
-0.0207609422114416	0.00332763973325847\\
-0.0212667166031479	0.00316752851561869\\
-0.0214762152156937	0.00310120827778422\\
-0.0212667166031479	0.00316752851561869\\
-0.0207609422114416	0.00332763973325847\\
-0.0202551678197353	0.00348775095089826\\
-0.081853752092247	0.0289318349633891\\
-0.0808405946286093	0.0316477875823638\\
-0.0806616018788787	0.0315203135138287\\
-0.0802294751549125	0.0312125638887205\\
-0.0797973484309463	0.0309048142636123\\
-0.0796183556812156	0.0307773401950772\\
-0.0797973484309463	0.0309048142636123\\
-0.0802294751549125	0.0312125638887205\\
-0.0806616018788787	0.0315203135138287\\
-0.05481608622854	0.0351032772615772\\
-0.0528035355047602	0.0371895481593403\\
-0.0526902583526183	0.037001249647908\\
-0.0524167831156103	0.0365466568278333\\
-0.0521433078786023	0.0360920640077587\\
-0.0520300307264604	0.0359037654963263\\
-0.0521433078786023	0.0360920640077587\\
-0.0524167831156103	0.0365466568278333\\
-0.0526902583526183	0.037001249647908\\
-0.0477204748007197	0.0428928198561401\\
-0.0460008138029347	0.0452264120928724\\
-0.0458636804318884	0.0450547074594157\\
-0.0455326111876546	0.0446401758046021\\
-0.0452015419434207	0.0442256441497886\\
-0.0450644085723745	0.0440539395163319\\
-0.0452015419434207	0.0442256441497886\\
-0.0455326111876546	0.0446401758046021\\
-0.0458636804318884	0.0450547074594157\\
-0.0921783569573476	0.0128450465865571\\
-0.092072825596175	0.0157418982925388\\
-0.0918627790795633	0.0156773343438962\\
-0.0913556819304301	0.015521463183443\\
-0.090848584781297	0.0153655920229897\\
-0.0906385382646853	0.0153010280743472\\
-0.090848584781297	0.0153655920229897\\
-0.0913556819304301	0.015521463183443\\
-0.0918627790795633	0.0156773343438962\\
-0.0487315403492069	0.0201089784894172\\
-0.0462416954560906	0.0215934174685816\\
-0.0461818509973416	0.0213819779184448\\
-0.0460373736933968	0.0208715176888824\\
-0.0458928963894521	0.0203610574593201\\
-0.0458330519307031	0.0201496179091833\\
-0.0458928963894521	0.0203610574593201\\
-0.0460373736933968	0.0208715176888824\\
-0.0461818509973416	0.0213819779184448\\
-0.044895027161833	0.036324380406567\\
-0.0433137379234468	0.0387538682166215\\
-0.0431668678903494	0.0385904141374953\\
-0.0428122922645395	0.0381958010828436\\
-0.0424577166387297	0.0378011880281919\\
-0.0423108466056323	0.0376377339490657\\
-0.0424577166387297	0.0378011880281919\\
-0.0428122922645395	0.0381958010828436\\
-0.0431668678903494	0.0385904141374953\\
-0.0518114557080623	0.0432380592759974\\
-0.0503407831277569	0.0457360602440072\\
-0.0501867260221196	0.0455793616453928\\
-0.0498147992683103	0.0452010577634132\\
-0.0494428725145009	0.0448227538814336\\
-0.0492888154088637	0.0446660552828193\\
-0.0494428725145009	0.0448227538814336\\
-0.0498147992683103	0.0452010577634132\\
-0.0501867260221196	0.0455793616453928\\
-0.0379245276243303	0.0293527789034907\\
-0.0363718043562279	0.0318006222659904\\
-0.0362230298010028	0.0316388997433703\\
-0.0358638562520423	0.0312484670359199\\
-0.0355046827030818	0.0308580343284694\\
-0.0353559081478566	0.0306963118058493\\
-0.0355046827030818	0.0308580343284694\\
-0.0358638562520423	0.0312484670359199\\
-0.0362230298010028	0.0316388997433703\\
-0.0400240925019233	0.0343133573161341\\
-0.0384459136634331	0.0367448667708519\\
-0.0382988345723967	0.0365816007805633\\
-0.037943754236075	0.0361874418125343\\
-0.0375886738997533	0.0357932828445053\\
-0.0374415948087169	0.0356300168542167\\
-0.0375886738997533	0.0357932828445053\\
-0.037943754236075	0.0361874418125343\\
-0.0382988345723967	0.0365816007805633\\
-0.065472095013767	0.0449906127202691\\
-0.0641030327738517	0.047545716486827\\
-0.0639428008049804	0.047395337769062\\
-0.0635559666126056	0.0470322914291415\\
-0.0631691324202307	0.0466692450892209\\
-0.0630089004513594	0.0465188663714559\\
-0.0631691324202307	0.0466692450892209\\
-0.0635559666126056	0.0470322914291415\\
-0.0639428008049804	0.047395337769062\\
-0.0677467651357874	0.0620373523679946\\
-0.0664600092198413	0.0646348792470505\\
-0.0662950560300827	0.064489694923539\\
-0.0658968238022108	0.0641391889606737\\
-0.0654985915743389	0.0637886829978083\\
-0.0653336383845803	0.0636434986742969\\
-0.0654985915743389	0.0637886829978083\\
-0.0658968238022108	0.0641391889606737\\
-0.0662950560300827	0.064489694923539\\
-0.073683895056196	0.0468864607086001\\
-0.0724247065740164	0.0494974626314232\\
-0.0722582258205157	0.0493540325044664\\
-0.0718563057275402	0.0490077615467142\\
-0.0714543856345648	0.048661490588962\\
-0.0712879048810641	0.0485180604620051\\
-0.0714543856345648	0.048661490588962\\
-0.0718563057275402	0.0490077615467142\\
-0.0722582258205157	0.0493540325044664\\
-0.0928036081482273	0.0595568874674748\\
-0.0934868188782469	0.0623739976486758\\
-0.093267136080894	0.0623687525412218\\
-0.0927367748921044	0.0623560897316701\\
-0.0922064137033149	0.0623434269221185\\
-0.0919867309059619	0.0623381818146645\\
-0.0922064137033149	0.0623434269221185\\
-0.0927367748921044	0.0623560897316701\\
-0.093267136080894	0.0623687525412218\\
-0.0636220329145556	0.0348451253184988\\
-0.061681548594052	0.0369985893364289\\
-0.0615619373877314	0.0368142494277614\\
-0.0612731703912205	0.0363692135201696\\
-0.0609844033947096	0.0359241776125778\\
-0.060864792188389	0.0357398377039102\\
-0.0609844033947096	0.0359241776125778\\
-0.0612731703912205	0.0363692135201696\\
-0.0615619373877314	0.0368142494277614\\
-0.0949909368646198	0.0165195524492558\\
-0.095336847594235	0.0193976129840217\\
-0.0951193196788639	0.0193664738022838\\
-0.0945941608353802	0.0192912971674109\\
-0.0940690019918964	0.019216120532538\\
-0.0938514740765253	0.0191849813508001\\
-0.0940690019918964	0.019216120532538\\
-0.0945941608353802	0.0192912971674109\\
-0.0951193196788639	0.0193664738022838\\
-0.0711068989029423	0.0524884124233505\\
-0.0699020129090699	0.0551249132134907\\
-0.06973259962261	0.054984959003208\\
-0.0693235997687922	0.0546470796506321\\
-0.0689145999149745	0.0543092002980562\\
-0.0687451866285146	0.0541692460877735\\
-0.0689145999149745	0.0543092002980562\\
-0.0693235997687922	0.0546470796506321\\
-0.06973259962261	0.054984959003208\\
-0.0756507512870698	0.0570556047796001\\
-0.0746762782446219	0.0597856760175319\\
-0.0744954926897601	0.059660757541083\\
-0.0740590377513314	0.0593591776610491\\
-0.0736225828129028	0.0590575977810153\\
-0.0734417972580409	0.0589326793045664\\
-0.0736225828129028	0.0590575977810153\\
-0.0740590377513314	0.0593591776610491\\
-0.0744954926897601	0.059660757541083\\
-0.079526864294694	0.0709652486529403\\
-0.0783604308977452	0.073618985603944\\
-0.0781890010778543	0.0734815088442455\\
-0.0777751328816786	0.0731496105864703\\
-0.0773612646855028	0.0728177123286951\\
-0.0771898348656119	0.0726802355689966\\
-0.0773612646855028	0.0728177123286951\\
-0.0777751328816786	0.0731496105864703\\
-0.0781890010778543	0.0734815088442455\\
-0.0656764358776332	0.0571049758356547\\
-0.0643415509510928	0.0596781001831232\\
-0.0641793288925615	0.0595298704751328\\
-0.0637876901987394	0.0591720123037558\\
-0.0633960515049172	0.0588141541323788\\
-0.063233829446386	0.0586659244243885\\
-0.0633960515049172	0.0588141541323788\\
-0.0637876901987394	0.0591720123037558\\
-0.0641793288925615	0.0595298704751328\\
-0.0826386883464241	0.0577315902518917\\
-0.0819081711907988	0.0605368052810788\\
-0.081717096914131	0.0604282757302603\\
-0.0812558028039788	0.0601662622167559\\
-0.0807945086938266	0.0599042487032515\\
-0.0806034344171587	0.059795719152433\\
-0.0807945086938266	0.0599042487032515\\
-0.0812558028039788	0.0601662622167559\\
-0.081717096914131	0.0604282757302603\\
-0.0948124336529294	0.0737650953416661\\
-0.0955228461045218	0.0765754691287738\\
-0.0953031228670188	0.0765723479901636\\
-0.0947726640470705	0.0765648128950006\\
-0.0942422052271223	0.0765572777998377\\
-0.0940224819896193	0.0765541566612274\\
-0.0942422052271223	0.0765572777998377\\
-0.0947726640470705	0.0765648128950006\\
-0.0953031228670188	0.0765723479901636\\
-0.0859330734714061	0.0765099319798451\\
-0.0847739015296782	0.0791668488178645\\
-0.0846020963972897	0.0790298413761323\\
-0.0841873221165921	0.0786990761521565\\
-0.0837725478358945	0.0783683109281807\\
-0.083600742703506	0.0782313034864486\\
-0.0837725478358945	0.0783683109281807\\
-0.0841873221165921	0.0786990761521565\\
-0.0846020963972897	0.0790298413761323\\
-0.0880562845830758	0.0698689885297486\\
-0.0880209599241494	0.0727675465924949\\
-0.0878094109981571	0.0727080899316695\\
-0.0872986867119209	0.0725645488547314\\
-0.0867879624256847	0.0724210077777933\\
-0.0865764134996924	0.0723615511169679\\
-0.0867879624256847	0.0724210077777933\\
-0.0872986867119209	0.0725645488547314\\
-0.0878094109981571	0.0727080899316695\\
-0.0887029992076782	0.0830139870693175\\
-0.0875510027863691	0.0856740229562805\\
-0.0873788284822992	0.085537479733735\\
-0.0869631629423217	0.0852078352340158\\
-0.0865474974023441	0.0848781907342965\\
-0.0863753230982743	0.0847416475117511\\
-0.0865474974023441	0.0848781907342965\\
-0.0869631629423217	0.0852078352340158\\
-0.0873788284822992	0.085537479733735\\
-0.0930142848907065	0.06912118683849\\
-0.093264864429702	0.0720091093736832\\
-0.0930484847959795	0.0719707962334421\\
-0.0925260981496253	0.071878300130655\\
-0.0920037115032711	0.0717858040278678\\
-0.0917873318695486	0.0717474908876267\\
-0.0920037115032711	0.0717858040278678\\
-0.0925260981496253	0.071878300130655\\
-0.0930484847959795	0.0719707962334421\\
-0.0951175790719565	0.0905316497073348\\
-0.0958581266762538	0.0933342335009812\\
-0.0956383825923418	0.093333471798488\\
-0.0951078734447102	0.0933316328859985\\
-0.0945773642970785	0.093329793973509\\
-0.0943576202131665	0.0933290322710158\\
-0.0945773642970785	0.093329793973509\\
-0.0951078734447102	0.0933316328859985\\
-0.0956383825923418	0.093333471798488\\
-0.0929077401000869	0.0842387711976804\\
-0.092750832491448	0.0871332947641747\\
-0.0925419644573193	0.087065014555298\\
-0.0920377124165797	0.0869001715489863\\
-0.0915334603758401	0.0867353285426745\\
-0.0913245923417114	0.0866670483337978\\
-0.0915334603758401	0.0867353285426745\\
-0.0920377124165797	0.0869001715489863\\
-0.0925419644573193	0.087065014555298\\
-0.0822230804252132	0.0418913843489679\\
-0.0814173223976033	0.0446759203382455\\
-0.0812292385439164	0.0445622871274869\\
-0.0807751639534821	0.0442879522889375\\
-0.0803210893630478	0.044013617450388\\
-0.080133005509361	0.0438999842396294\\
-0.0803210893630478	0.044013617450388\\
-0.0807751639534821	0.0442879522889375\\
-0.0812292385439164	0.0445622871274869\\
-0.0929742890510673	0.0500281906835154\\
-0.0933083363125727	0.0529076522827941\\
-0.0930909385693594	0.0528756169296545\\
-0.0925660939892645	0.0527982767456296\\
-0.0920412494091696	0.0527209365616047\\
-0.0918238516659562	0.0526889012084652\\
-0.0920412494091695	0.0527209365616047\\
-0.0925660939892645	0.0527982767456296\\
-0.0930909385693593	0.0528756169296545\\
-0.0954564064566975	0.0436518267921424\\
-0.0961138254314897	0.0464750673001798\\
-0.0958941997888178	0.0464678133573928\\
-0.0953639765836343	0.0464503007903359\\
-0.0948337533784507	0.0464327882232791\\
-0.0946141277357788	0.0464255342804921\\
-0.0948337533784507	0.0464327882232791\\
-0.0953639765836343	0.0464503007903359\\
-0.0958941997888178	0.0464678133573928\\
-0.0948319031627391	0.0546789975869062\\
-0.0955031557964104	0.0574989810223947\\
-0.0952834972292327	0.0574928039299988\\
-0.0947531945372609	0.0574778911097605\\
-0.0942228918452891	0.0574629782895222\\
-0.0940032332781114	0.0574568011971262\\
-0.0942228918452891	0.0574629782895222\\
-0.0947531945372609	0.0574778911097605\\
-0.0952834972292327	0.0574928039299988\\
-0.0836260719183098	0.0650555525536707\\
-0.0829777697866111	0.067880900500504\\
-0.0827836082421037	0.0677779959950655\\
-0.0823148608080628	0.0675295625424065\\
-0.0818461133740218	0.0672811290897476\\
-0.0816519518295145	0.0671782245843091\\
-0.0818461133740218	0.0672811290897476\\
-0.0823148608080628	0.0675295625424065\\
-0.0827836082421037	0.0677779959950655\\
-0.0954351907193842	0.0627377967790205\\
-0.0961353304377062	0.0655507473739417\\
-0.0959156200701341	0.0655468234745608\\
-0.0953851923209476	0.0655373503434578\\
-0.094854764571761	0.0655278772123549\\
-0.0946350542041889	0.0655239533129739\\
-0.094854764571761	0.0655278772123549\\
-0.0953851923209476	0.0655373503434578\\
-0.0959156200701341	0.0655468234745608\\
-0.088332424122573	0.0636172404562636\\
-0.087685645493665	0.0664429375525264\\
-0.0874914284919669	0.0663401377526413\\
-0.0870225471724237	0.0660919570815497\\
-0.0865536658528806	0.0658437764104581\\
-0.0863594488511824	0.0657409766105731\\
-0.0865536658528806	0.0658437764104581\\
-0.0870225471724237	0.0660919570815497\\
-0.0874914284919669	0.0663401377526413\\
-0.0869893867438659	0.0497894986969336\\
-0.0870475890253426	0.0526876876433398\\
-0.086834232116973	0.0526350865762784\\
-0.0863191429751612	0.0525080963667834\\
-0.0858040538333494	0.0523811061572884\\
-0.0855906969249798	0.052328505090227\\
-0.0858040538333494	0.0523811061572884\\
-0.0863191429751612	0.0525080963667834\\
-0.086834232116973	0.0526350865762784\\
-0.0927966592015144	0.0404702290441308\\
-0.0934938474880468	0.0432839126026999\\
-0.0932741413579159	0.043279758208891\\
-0.0927437238388173	0.0432697286150142\\
-0.0922133063197188	0.0432596990211373\\
-0.0919936001895879	0.0432555446273284\\
-0.0922133063197188	0.0432596990211373\\
-0.0927437238388173	0.0432697286150142\\
-0.0932741413579159	0.043279758208891\\
-0.0873488496087826	0.0435710816299284\\
-0.0866110892369003	0.0463744004324052\\
-0.0864202959210296	0.0462653777135614\\
-0.0859596801102444	0.0460021735871219\\
-0.0854990642994593	0.0457389694606825\\
-0.0853082709835886	0.0456299467418387\\
-0.0854990642994593	0.0457389694606825\\
-0.0859596801102444	0.0460021735871219\\
-0.0864202959210296	0.0462653777135614\\
-0.0627963513073809	0.0142604133703619\\
-0.0604365813909019	0.0159439728780481\\
-0.0603596045816721	0.015738151077828\\
-0.0601737661248413	0.0152412532963048\\
-0.0599879276680105	0.0147443555147815\\
-0.0599109508587807	0.0145385337145614\\
-0.0599879276680105	0.0147443555147815\\
-0.0601737661248413	0.0152412532963048\\
-0.0603596045816721	0.015738151077828\\
-0.0825464830746256	0.00666083261934973\\
-0.0799045192661627	0.00785369217076897\\
-0.0798690098088858	0.00763683479586805\\
-0.0797832823955354	0.00711329478028161\\
-0.0796975549821849	0.00658975476469517\\
-0.079662045524908	0.00637289738979424\\
-0.0796975549821849	0.00658975476469517\\
-0.0797832823955354	0.00711329478028161\\
-0.0798690098088858	0.00763683479586805\\
-0.0706820420497688	0.0282685662644287\\
-0.0690690983684591	0.0306771549290959\\
-0.0689243797039909	0.0305117930509027\\
-0.0685749979415033	0.0301125741618693\\
-0.0682256161790157	0.029713355272836\\
-0.0680808975145475	0.0295479933946428\\
-0.0682256161790157	0.029713355272836\\
-0.0685749979415033	0.0301125741618693\\
-0.0689243797039909	0.0305117930509027\\
-0.0733654419243709	0.00660690379064295\\
-0.0711184812115119	0.00843831150863159\\
-0.0710284651370122	0.00823784917068082\\
-0.0708111471091235	0.00775389027565505\\
-0.0705938290812348	0.00726993138062929\\
-0.0705038130067351	0.00706946904267852\\
-0.0705938290812348	0.00726993138062929\\
-0.0708111471091235	0.00775389027565505\\
-0.0710284651370122	0.00823784917068082\\
-0.0815551496694749	0.0170920283235881\\
-0.079697536065916	0.0193173728754526\\
-0.0795710355955015	0.0191376907294559\\
-0.0792656364441805	0.0187038996556746\\
-0.0789602372928595	0.0182701085818932\\
-0.0788337368224451	0.0180904264358966\\
-0.0789602372928595	0.0182701085818932\\
-0.0792656364441805	0.0187038996556746\\
-0.0795710355955015	0.0191376907294559\\
-0.0948667625317424	0.0355939029873304\\
-0.0954675380398624	0.0384297371615168\\
-0.0952481015992538	0.0384180885076016\\
-0.0947183351682576	0.0383899661693363\\
-0.0941885687372613	0.038361843831071\\
-0.0939691322966527	0.0383501951771559\\
-0.0941885687372613	0.038361843831071\\
-0.0947183351682576	0.0383899661693363\\
-0.0952481015992538	0.0384180885076016\\
-0.0930364561369443	0.0309522774545803\\
-0.0932404905574539	0.0338438612126422\\
-0.0930247560579534	0.0338020680513561\\
-0.0925039269033875	0.0337011704345647\\
-0.0919830977488216	0.0336002728177733\\
-0.0917673632493211	0.0335584796564872\\
-0.0919830977488216	0.0336002728177733\\
-0.0925039269033875	0.0337011704345647\\
-0.0930247560579534	0.0338020680513561\\
-0.0861729448663042	0.0342337186212533\\
-0.0856952210999201	0.0370928560222314\\
-0.0854952386110046	0.0370017788750859\\
-0.0850124381740275	0.036781899191225\\
-0.0845296377370505	0.036562019507364\\
-0.0843296552481349	0.0364709423602185\\
-0.0845296377370505	0.036562019507364\\
-0.0850124381740275	0.036781899191225\\
-0.0854952386110046	0.0370017788750859\\
-0.095503927228634	0.0245676955398754\\
-0.0960650300157418	0.0274116453173749\\
-0.0958457777075986	0.0273969324665663\\
-0.0953164558116978	0.027361412502603\\
-0.094787133915797	0.0273258925386396\\
-0.0945678816076538	0.027311179687831\\
-0.094787133915797	0.0273258925386396\\
-0.0953164558116978	0.027361412502603\\
-0.0958457777075986	0.0273969324665663\\
-0.0928297357353093	0.0213847358875761\\
-0.0934602261527486	0.0242141118802921\\
-0.0932406795912836	0.0242047657605663\\
-0.0927106473050225	0.0241822022315688\\
-0.0921806150187614	0.0241596387025714\\
-0.0919610684572964	0.0241502925828456\\
-0.0921806150187614	0.0241596387025714\\
-0.0927106473050225	0.0241822022315688\\
-0.0932406795912836	0.0242047657605663\\
-0.095191745453919	0.00666168637223241\\
-0.0942436132653481	0.00940101695243549\\
-0.0940616328999905	0.00927784557090005\\
-0.0936222934338587	0.00898048355110094\\
-0.0931829539677269	0.00868312153130183\\
-0.0930009736023693	0.00855995014976639\\
-0.0931829539677269	0.00868312153130183\\
-0.0936222934338587	0.00898048355110094\\
-0.0940616328999905	0.00927784557090005\\
-0.0926949617735396	0.004155446598036\\
-0.090327689687508	0.00582844078372096\\
-0.0902516336995775	0.00562227694279599\\
-0.090068018302016	0.005124553401964\\
-0.0898844029044545	0.004626829861132\\
-0.089808346916524	0.00442066602020704\\
-0.0898844029044545	0.004626829861132\\
-0.090068018302016	0.005124553401964\\
-0.0902516336995775	0.00562227694279599\\
-0.086705993609977	0.00437956166456362\\
-0.0840944373244507	0.00563759999552508\\
-0.0840535586621272	0.00542169034411583\\
-0.0839548688411341	0.00490043833543638\\
-0.0838561790201411	0.00437918632675693\\
-0.0838153003578176	0.00416327667534769\\
-0.0838561790201411	0.00437918632675693\\
-0.0839548688411341	0.00490043833543638\\
-0.0840535586621272	0.00542169034411583\\
-0.0853224514033829	0.0120648675333038\\
-0.0844641315658562	0.0148336531391513\\
-0.0842782322765943	0.0147164802034668\\
-0.0838294316912226	0.0144335997129942\\
-0.0833806311058509	0.0141507192225216\\
-0.0831947318165889	0.0140335462868371\\
-0.0833806311058509	0.0141507192225216\\
-0.0838294316912226	0.0144335997129942\\
-0.0842782322765943	0.0147164802034668\\
-0.0690565792555633	0.0189538288336155\\
-0.0666411528939156	0.0205565147560897\\
-0.0665711899022896	0.0203482043569068\\
-0.0664022842990421	0.0198452985660159\\
-0.0662333786957946	0.019342392775125\\
-0.0661634157041686	0.019134082375942\\
-0.0662333786957946	0.019342392775125\\
-0.0664022842990421	0.0198452985660159\\
-0.0665711899022896	0.0203482043569068\\
-0.0765065734581877	0.00410476566103859\\
-0.0737973316766786	0.0051357339650934\\
-0.0737749964338016	0.00491712660124066\\
-0.0737210743875289	0.00438936173859275\\
-0.0736671523412563	0.00386159687594483\\
-0.0736448170983792	0.00364298951209209\\
-0.0736671523412563	0.00386159687594483\\
-0.0737210743875289	0.00438936173859275\\
-0.0737749964338016	0.00491712660124066\\
-0.07502941850727	0.0135495189056003\\
-0.0734110078763756	0.0159544375537977\\
-0.0732666652048778	0.0157887473736726\\
-0.0729181911697187	0.0153887358936624\\
-0.0725697171345596	0.0149887244136522\\
-0.0724253744630619	0.014823034233527\\
-0.0725697171345596	0.0149887244136522\\
-0.0729181911697187	0.0153887358936624\\
-0.0732666652048778	0.0157887473736726\\
-0.0513325175280311	0.006972356037499\\
-0.0484920106061243	0.00755063546929644\\
-0.0485053981769867	0.00733129825049528\\
-0.04853771863213	0.00680177136213234\\
-0.0485700390872732	0.0062722444737694\\
-0.0485834266581356	0.00605290725496825\\
-0.0485700390872732	0.0062722444737694\\
-0.04853771863213	0.00680177136213234\\
-0.0485053981769867	0.00733129825049528\\
-0.0691699083082786	0.00356595433584382\\
-0.0693017696113039	0.00646172699118203\\
-0.0690871444325146	0.00641456688903327\\
-0.0685689934150547	0.00630071233082285\\
-0.0680508423975948	0.00618685777261242\\
-0.0678362172188055	0.00613969767046367\\
-0.0680508423975948	0.00618685777261242\\
-0.0685689934150547	0.00630071233082285\\
-0.0690871444325146	0.00641456688903327\\
-0.0325616748942723	0.00470413485170876\\
-0.031644456729134	0.001954298945299\\
-0.0318638047369779	0.00194108932532342\\
-0.0323933576723944	0.00190919848162458\\
-0.0329229106078108	0.00187730763792573\\
-0.0331422586156548	0.00186409801795015\\
-0.0329229106078108	0.00187730763792573\\
-0.0323933576723944	0.00190919848162458\\
-0.0318638047369779	0.00194108932532342\\
-0.0422281054901638	0.00689011682705968\\
-0.0396445149269313	0.00820463060645348\\
-0.0395989522546617	0.00798966064227086\\
-0.0394889542333306	0.00747067723923833\\
-0.0393789562119994	0.00695169383620579\\
-0.0393333935397298	0.00673672387202317\\
-0.0393789562119994	0.00695169383620579\\
-0.0394889542333306	0.00747067723923833\\
-0.0395989522546617	0.00798966064227086\\
-0.0555004600609683	0.00461595453893111\\
-0.0527137590038929	0.00541419253172179\\
-0.0527099848042083	0.00519447954161478\\
-0.0527008730801428	0.00466404546106889\\
-0.0526917613560772	0.00413361138052301\\
-0.0526879871563927	0.003913898390416\\
-0.0526917613560772	0.00413361138052301\\
-0.0527008730801428	0.00466404546106889\\
-0.0527099848042083	0.00519447954161478\\
-0.065910576398274	0.00757906281128984\\
-0.0631075294281875	0.00831785531133904\\
-0.0631084287327936	0.00809811174748278\\
-0.0631105998461705	0.00756760385537682\\
-0.0631127709595473	0.00703709596327086\\
-0.0631136702641535	0.00681735239941461\\
-0.0631127709595473	0.00703709596327086\\
-0.0631105998461705	0.00756760385537682\\
-0.0631084287327936	0.00809811174748278\\
-0.0615513730351414	0.00460859221063062\\
-0.0587689091140093	0.00542147670564727\\
-0.0587639793158911	0.00520178660642672\\
-0.0587520777304142	0.00467140778936938\\
-0.0587401761449373	0.00414102897231204\\
-0.058735246346819	0.0039213388730915\\
-0.0587401761449373	0.00414102897231204\\
-0.0587520777304142	0.00467140778936938\\
-0.0587639793158911	0.00520178660642672\\
-0.054338186774786	0.0138147927880206\\
-0.0517169600258138	0.0150525556914528\\
-0.0516777557330034	0.0148363357431819\\
-0.0515831081975973	0.0143143346116108\\
-0.0514884606621911	0.0137923334800396\\
-0.0514492563693807	0.0135761135317688\\
-0.0514884606621911	0.0137923334800396\\
-0.0515831081975973	0.0143143346116108\\
-0.0516777557330034	0.0148363357431819\\
-0.050323066832897	0.0308012160001635\\
-0.0478363538552245	0.0322908955768898\\
-0.0477760642140297	0.0320795825347707\\
-0.0476305121445867	0.0315694277225804\\
-0.0474849600751438	0.0310592729103902\\
-0.047424670433949	0.030847959868271\\
-0.0474849600751438	0.0310592729103902\\
-0.0476305121445867	0.0315694277225804\\
-0.0477760642140297	0.0320795825347707\\
-0.03405985204929	0.0294850232783725\\
-0.0315496469047049	0.0309347669821831\\
-0.0314927424193611	0.030722517312801\\
-0.0313553628390843	0.0302101012823697\\
-0.0312179832588074	0.0296976852519385\\
-0.0311610787734636	0.0294854355825564\\
-0.0312179832588074	0.0296976852519385\\
-0.0313553628390843	0.0302101012823697\\
-0.0314927424193611	0.030722517312801\\
-0.0293281788945577	0.0245981187400902\\
-0.0271345355817297	0.0264930635125638\\
-0.0270388210200569	0.0262952586458673\\
-0.0268077456271499	0.0258177154539853\\
-0.0265766702342428	0.0253401722621033\\
-0.02648095567257	0.0251423673954069\\
-0.0265766702342428	0.0253401722621033\\
-0.0268077456271499	0.0258177154539853\\
-0.0270388210200569	0.0262952586458673\\
-0.0425300810165451	0.016972683279291\\
-0.039747330640113	0.0161607799493885\\
-0.039861378796266	0.0159729474157765\\
-0.0401367154016142	0.0155194795656754\\
-0.0404120520069624	0.0150660117155743\\
-0.0405261001631154	0.0148781791819622\\
-0.0404120520069624	0.0150660117155743\\
-0.0401367154016142	0.0155194795656754\\
-0.039861378796266	0.0159729474157765\\
-0.0299319175303432	0.0185737156082014\\
-0.0271292089066211	0.0193137906349075\\
-0.027130007661989	0.0190940466825563\\
-0.0271319360280311	0.0185635378525409\\
-0.0271338643940732	0.0180330290225254\\
-0.0271346631494411	0.0178132850701743\\
-0.0271338643940732	0.0180330290225254\\
-0.0271319360280311	0.0185635378525409\\
-0.027130007661989	0.0190940466825563\\
-0.0354162885538528	0.0163194259812261\\
-0.0331156521752666	0.0145559184172599\\
-0.0332899208011308	0.0144220584581816\\
-0.0337106424811881	0.0140988919295161\\
-0.0341313641612455	0.0137757254008506\\
-0.0343056327871096	0.0136418654417723\\
-0.0341313641612455	0.0137757254008506\\
-0.0337106424811881	0.0140988919295161\\
-0.0332899208011308	0.0144220584581816\\
-0.0370240172499914	0.00742940001762206\\
-0.0341463866148513	0.00707993098846041\\
-0.0342284353658661	0.00687607798980225\\
-0.0344265185733419	0.00638393331571128\\
-0.0346246017808177	0.0058917886416203\\
-0.0347066505318325	0.00568793564296214\\
-0.0346246017808177	0.0058917886416203\\
-0.0344265185733419	0.00638393331571128\\
-0.0342284353658661	0.00687607798980225\\
-0.0152056923269394	0.00332311066783177\\
-0.0134731676659351	0.000999052799866379\\
-0.0136773352143917	0.000917789925426531\\
-0.0141702392788722	0.000721603991836428\\
-0.0146631433433527	0.000525418058246325\\
-0.0148673108918093	0.000444155183806478\\
-0.0146631433433527	0.000525418058246325\\
-0.0141702392788722	0.000721603991836428\\
-0.0136773352143917	0.000917789925426531\\
-0.0195183920172044	0.0106889425256495\\
-0.0183935710426839	0.00801730174704196\\
-0.0186112665380042	0.00798735656508751\\
-0.0191368299552739	0.00791506250068533\\
-0.0196623933725436	0.00784276843628316\\
-0.0198800888678639	0.00781282325432871\\
-0.0196623933725436	0.00784276843628316\\
-0.0191368299552739	0.00791506250068533\\
-0.0186112665380042	0.00798735656508751\\
-0.0267585937688817	0.00380487010040635\\
-0.0245811802790695	0.00189129826506183\\
-0.0247640194582766	0.00176940537293152\\
-0.0252054322844516	0.00147512989959365\\
-0.0256468451106266	0.00118085442625578\\
-0.0258296842898337	0.00105896153412547\\
-0.0256468451106266	0.00118085442625578\\
-0.0252054322844516	0.00147512989959365\\
-0.0247640194582766	0.00176940537293152\\
-0.0050219749060832	0.00360913302311967\\
-0.00680411291171851	0.00132289795132363\\
-0.0066017414533492	0.00123726013583011\\
-0.0061131735339168	0.00103051216021367\\
-0.0056246056144844	0.000823764184597218\\
-0.00542223415611509	0.000738126369103704\\
-0.0056246056144844	0.000823764184597218\\
-0.0061131735339168	0.00103051216021367\\
-0.0066017414533492	0.00123726013583011\\
-0.0138145650616313	-0.0543381454647404\\
-0.0135763633961448	-0.0514491756412221\\
-0.0137925768603494	-0.0514884156781949\\
-0.014314562338	-0.0515831495076429\\
-0.0148365478156507	-0.0516778833370908\\
-0.0150527612798553	-0.0517171233740636\\
-0.0148365478156507	-0.0516778833370908\\
-0.014314562338	-0.0515831495076429\\
-0.0137925768603494	-0.0514884156781949\\
-0.0038049002322263	-0.0267585485692912\\
-0.00189124391085429	-0.0245812093310664\\
-0.00176935811329705	-0.0247640532397942\\
-0.0014750997677737	-0.0252054774840422\\
-0.00118084142225035	-0.0256469017282901\\
-0.00105895562469311	-0.0258297456370179\\
-0.00118084142225035	-0.0256469017282901\\
-0.0014750997677737	-0.0252054774840422\\
-0.00176935811329705	-0.0247640532397942\\
-0.00360931843922453	-0.00502241327208552\\
-0.000738175872631455	-0.00542169642592165\\
-0.000823744881757609	-0.00562409698738873\\
-0.0010303267441088	-0.00611273516791448\\
-0.00123690860645999	-0.00660137334844024\\
-0.00132247761558614	-0.00680377390990732\\
-0.00123690860645999	-0.00660137334844024\\
-0.0010303267441088	-0.00611273516791448\\
-0.000823744881757609	-0.00562409698738873\\
-0.0059970911819216	-0.0216059445548283\\
-0.00355402741329808	-0.020045711848762\\
-0.00348771523586238	-0.0202552130127892\\
-0.0033276234777466	-0.0207609935643166\\
-0.00316753171963083	-0.0212667741158441\\
-0.00310121954219512	-0.0214762752798713\\
-0.00316753171963083	-0.0212667741158441\\
-0.0033276234777466	-0.0207609935643166\\
-0.00348771523586238	-0.0202552130127892\\
-0.00470413485086705	-0.032561674908249\\
-0.00195429895363082	-0.0316444567156083\\
-0.00194108933146144	-0.0318638047233202\\
-0.00190919848246629	-0.0323933576584177\\
-0.00187730763347114	-0.0329229105935152\\
-0.00186409801130175	-0.033142258601227\\
-0.00187730763347114	-0.0329229105935152\\
-0.00190919848246629	-0.0323933576584177\\
-0.00194108933146144	-0.0318638047233202\\
-0.00332311318672324	-0.0152056859983479\\
-0.000999046889492958	-0.0134731726446567\\
-0.000917785008395178	-0.0136773405884811\\
-0.000721601472944966	-0.0141702456074637\\
-0.000525417937494755	-0.0146631506264463\\
-0.000444156056396975	-0.0148673185702707\\
-0.000525417937494755	-0.0146631506264463\\
-0.000721601472944966	-0.0141702456074637\\
-0.000917785008395178	-0.0136773405884811\\
-0.0282691443689237	-0.0706825477057052\\
-0.0295471443099482	-0.0680807016638762\\
-0.0297125855564043	-0.0682253295884831\\
-0.0301119960573744	-0.0685744922855669\\
-0.0305114065583444	-0.0689236549826507\\
-0.0306768478048005	-0.0690682829072576\\
-0.0305114065583444	-0.0689236549826507\\
-0.0301119960573744	-0.0685744922855669\\
-0.0297125855564043	-0.0682253295884831\\
-0.00460855223710753	-0.0615513721375731\\
-0.00392137932761997	-0.0587352258226409\\
-0.00414106928595731	-0.0587401618950434\\
-0.00467144776289247	-0.0587520786279825\\
-0.00520182623982763	-0.0587639953609215\\
-0.00542151619816496	-0.0587689314333241\\
-0.00520182623982763	-0.0587639953609215\\
-0.00467144776289247	-0.0587520786279825\\
-0.00414106928595731	-0.0587401618950434\\
-0.0758869054515255	-0.0815803288522823\\
-0.0776775673184541	-0.0793007638163669\\
-0.0778093515933592	-0.0794766073476461\\
-0.0781275069771428	-0.079901131185716\\
-0.0784456623609263	-0.0803256550237858\\
-0.0785774466358314	-0.0805014985550651\\
-0.0784456623609263	-0.0803256550237858\\
-0.0781275069771428	-0.079901131185716\\
-0.0778093515933592	-0.0794766073476461\\
-0.0342339963589289	-0.0861735543217936\\
-0.0364703380163306	-0.0843291946318173\\
-0.0365615108242209	-0.0845291335267487\\
-0.0367816214535495	-0.0850118287185381\\
-0.037001732082878	-0.0854945239103275\\
-0.0370929048907683	-0.085694462805259\\
-0.037001732082878	-0.0854945239103275\\
-0.0367816214535495	-0.0850118287185381\\
-0.0365615108242209	-0.0845291335267487\\
-0.0020666665469248	-0.0357246888804025\\
0.00073364351551072	-0.0349755892682932\\
0.000733552630182787	-0.0351953346535573\\
0.00073333321359147	-0.0357258469429308\\
0.000733113797000154	-0.0362563592323044\\
0.000733022911672221	-0.0364761046175685\\
0.000733113797000154	-0.0362563592323044\\
0.00073333321359147	-0.0357258469429308\\
0.000733552630182787	-0.0351953346535573\\
-0.00356597477726601	-0.069170001321905\\
-0.0061396273831893	-0.0678361351597042\\
-0.00618680208485014	-0.0680507571299874\\
-0.00630069188940065	-0.0685689004014283\\
-0.00641458169395116	-0.0690870436728692\\
-0.006461756395612	-0.0693016656431523\\
-0.00641458169395116	-0.0690870436728692\\
-0.00630069188940065	-0.0685689004014283\\
-0.00618680208485014	-0.0680507571299874\\
-0.0355939083893652	-0.0948668642249853\\
-0.0383501352778765	-0.0939690334983516\\
-0.038361799893665	-0.0941884690910514\\
-0.0383899607673015	-0.0947182334750147\\
-0.038418121640938	-0.095247997858978\\
-0.0384297862567265	-0.0954674334516779\\
-0.038418121640938	-0.095247997858978\\
-0.0383899607673015	-0.0947182334750147\\
-0.038361799893665	-0.0941884690910514\\
-0.00666191636960042	-0.0825466600976455\\
-0.00637171877319314	-0.0796624492818972\\
-0.0065886039338048	-0.0796977886326478\\
-0.00711221103003091	-0.0797831053725156\\
-0.00763581812625703	-0.0798684221123833\\
-0.00785270328686868	-0.079903761463134\\
-0.00763581812625703	-0.0798684221123833\\
-0.00711221103003091	-0.0797831053725156\\
-0.0065886039338048	-0.0796977886326478\\
-0.0106889320694869	-0.0195184680159954\\
-0.00801735293083393	-0.0183935006473335\\
-0.00798739582003301	-0.018611194501444\\
-0.00791507295684793	-0.0191367539564828\\
-0.00784275009366285	-0.0196623134115217\\
-0.00781279298286193	-0.0198800072656322\\
-0.00784275009366285	-0.0196623134115217\\
-0.00791507295684793	-0.0191367539564828\\
-0.00798739582003301	-0.018611194501444\\
-0.00689012627916134	-0.0422281074934933\\
-0.00673671334634043	-0.0393333966017663\\
-0.00695168362496767	-0.0393789577904245\\
-0.00747066778713666	-0.039488952230001\\
-0.00798965194930566	-0.0395989466695775\\
-0.00820462222793289	-0.0396445078582357\\
-0.00798965194930566	-0.0395989466695775\\
-0.00747066778713666	-0.039488952230001\\
-0.00695168362496767	-0.0393789577904245\\
-0.00461595549974733	-0.0555004600774728\\
-0.00391389742075507	-0.0526879876547881\\
-0.00413361041345263	-0.052691761703662\\
-0.00466404450025267	-0.0527008730636383\\
-0.0051944785870527	-0.0527099844236147\\
-0.00541419157975026	-0.0527137584724886\\
-0.0051944785870527	-0.0527099844236147\\
-0.00466404450025267	-0.0527008730636383\\
-0.00413361041345263	-0.052691761703662\\
-0.00423630399782174	-0.0452840179203952\\
-0.00350758782104114	-0.0424783345084012\\
-0.00372732673516079	-0.0424800233620171\\
-0.0042578234018096	-0.0424841006153214\\
-0.00478832006845841	-0.0424881778686257\\
-0.00500805898257807	-0.0424898667222415\\
-0.00478832006845841	-0.0424881778686257\\
-0.0042578234018096	-0.0424841006153214\\
-0.00372732673516079	-0.0424800233620171\\
-0.00757934640303225	-0.0659105752089458\\
-0.00831757108223759	-0.0631073786411589\\
-0.00809782770505948	-0.0631083224586094\\
-0.00756732026363442	-0.0631106010354986\\
-0.00703681282220936	-0.0631128796123879\\
-0.00681706944503125	-0.0631138234298383\\
-0.00703681282220936	-0.0631128796123879\\
-0.00756732026363442	-0.0631106010354986\\
-0.00809782770505948	-0.0631083224586094\\
-0.00660612772208821	-0.0733650931533277\\
-0.007070432017072	-0.0705037458838933\\
-0.00727083961157005	-0.0705938837708916\\
-0.0077546663442098	-0.0708114958801667\\
-0.00823849307684955	-0.0710291079894418\\
-0.00843890067134759	-0.0711192458764401\\
-0.00823849307684955	-0.0710291079894418\\
-0.0077546663442098	-0.0708114958801667\\
-0.00727083961157005	-0.0705938837708916\\
-0.0640561736433236	-0.0726267726768033\\
-0.065638555441919	-0.0701979963350802\\
-0.0657853519427857	-0.0703615164559777\\
-0.066139750046087	-0.0707562889495692\\
-0.0664941481493882	-0.0711510614431607\\
-0.0666409446502549	-0.0713145815640582\\
-0.0664941481493882	-0.0711510614431607\\
-0.066139750046087	-0.0707562889495692\\
-0.0657853519427857	-0.0703615164559777\\
-0.0245989640494092	-0.0293285875762366\\
-0.0251413030742363	-0.02648099999079\\
-0.0253391720880189	-0.0265765818718643\\
-0.0258168701446663	-0.026807336945471\\
-0.0262945682013138	-0.0270380920190778\\
-0.0264924372150964	-0.0271336739001521\\
-0.0262945682013138	-0.0270380920190778\\
-0.0258168701446663	-0.026807336945471\\
-0.0253391720880189	-0.0265765818718643\\
-0.0169727281526491	-0.0425300537691884\\
-0.016160720474216	-0.0397473338399096\\
-0.0159728922173764	-0.0398613890394299\\
-0.0155194346923173	-0.0401367426489709\\
-0.0150659771672582	-0.040412096258512\\
-0.0148781489104186	-0.0405261514580322\\
-0.0150659771672582	-0.040412096258512\\
-0.0155194346923173	-0.0401367426489709\\
-0.0159728922173764	-0.0398613890394299\\
-0.00697233616469775	-0.051332518740855\\
-0.00755065599204807	-0.0484920200431025\\
-0.00733131858288085	-0.0485054044947101\\
-0.00680179123493359	-0.048537717419306\\
-0.00627226388698633	-0.048570030343902\\
-0.00605292647781912	-0.0485834147955096\\
-0.00627226388698633	-0.048570030343902\\
-0.00680179123493359	-0.048537717419306\\
-0.00733131858288085	-0.0485054044947101\\
-0.016319449433062	-0.035416258021679\\
-0.0145558786032815	-0.0331156701396395\\
-0.0144220234365638	-0.0332899424465273\\
-0.0140988684776803	-0.0337106730133619\\
-0.0137757135187967	-0.0341314035801966\\
-0.0136418583520791	-0.0343056758870844\\
-0.0137757135187967	-0.0341314035801966\\
-0.0140988684776803	-0.0337106730133619\\
-0.0144220234365638	-0.0332899424465273\\
-0.00742941221037665	-0.0370240123424656\\
-0.00707991616577069	-0.0341463849882996\\
-0.00687606393740268	-0.0342284356531014\\
-0.00638392112295668	-0.0344265234808677\\
-0.00589177830851067	-0.034624611308634\\
-0.00568792608014267	-0.0347066619734358\\
-0.00589177830851067	-0.034624611308634\\
-0.00638392112295668	-0.0344265234808677\\
-0.00687606393740268	-0.0342284356531014\\
-0.0153314157337245	-0.0222180816361177\\
-0.0136161037900969	-0.0198812907574363\\
-0.0134786508749288	-0.0200527396965313\\
-0.0131468101829422	-0.020466654050549\\
-0.0128149694909556	-0.0208805684045666\\
-0.0126775165757874	-0.0210520173436616\\
-0.0128149694909556	-0.0208805684045666\\
-0.0131468101829422	-0.020466654050549\\
-0.0134786508749288	-0.0200527396965313\\
-0.0185740076241576	-0.0299319164384283\\
-0.0193134980337958	-0.0271290535076567\\
-0.0190937542528327	-0.027129898098142\\
-0.0185632458365846	-0.027131937119946\\
-0.0180327374203365	-0.0271339761417501\\
-0.0178129936393735	-0.0271348207322353\\
-0.0180327374203365	-0.0271339761417501\\
-0.0185632458365846	-0.027131937119946\\
-0.0190937542528327	-0.027129898098142\\
-0.0101003758081726	-0.0127461076234343\\
-0.00831446275553464	-0.0104628202470716\\
-0.008182312746229	-0.0106383890872613\\
-0.0078632744014956	-0.0110622497623772\\
-0.00754423605676219	-0.0114861104374932\\
-0.00741208604745655	-0.0116616792776829\\
-0.00754423605676219	-0.0114861104374932\\
-0.0078632744014956	-0.0110622497623772\\
-0.008182312746229	-0.0106383890872613\\
-0.00563720595819654	-0.00998039458123079\\
-0.00276211459455938	-0.010350173333161\\
-0.00284560066976772	-0.0105534419186614\\
-0.003047153884805	-0.0110441756945808\\
-0.00324870709984228	-0.0115349094705002\\
-0.00333219317505062	-0.0117381780560006\\
-0.00324870709984228	-0.0115349094705002\\
-0.003047153884805	-0.0110441756945808\\
-0.00284560066976772	-0.0105534419186614\\
-0.0351036497704925	-0.0548163102447585\\
-0.0359032729374814	-0.0520300063371679\\
-0.0360916066107241	-0.0521432250199369\\
-0.0365462843189181	-0.0524165590993918\\
-0.0370009620271121	-0.0526898931788467\\
-0.0371892957003548	-0.0528031118616157\\
-0.0370009620271121	-0.0526898931788467\\
-0.0365462843189181	-0.0524165590993918\\
-0.0360916066107241	-0.0521432250199369\\
-0.0293530277125393	-0.0379247564575622\\
-0.0306959403654413	-0.035355812650992\\
-0.030857698805955	-0.0355045481528993\\
-0.0312482182268712	-0.0358636274188103\\
-0.0316387376477875	-0.0362227066847214\\
-0.0318004960883012	-0.0363714421866287\\
-0.0316387376477875	-0.0362227066847214\\
-0.0312482182268712	-0.0358636274188103\\
-0.030857698805955	-0.0355045481528993\\
-0.0363248300800478	-0.0448954310360515\\
-0.0376370678400435	-0.0423106837107059\\
-0.0378005853116721	-0.0424574831626027\\
-0.0381953514093628	-0.042811888390321\\
-0.0385901175070535	-0.0431662936180393\\
-0.0387536349786821	-0.0433130930699362\\
-0.0385901175070535	-0.0431662936180393\\
-0.0381953514093628	-0.042811888390321\\
-0.0378005853116721	-0.0424574831626027\\
-0.0219226127665786	-0.0396338380216158\\
-0.0219581488529859	-0.0367352825432433\\
-0.0221696934415082	-0.0367947546347818\\
-0.0226804072561653	-0.0369383329647568\\
-0.0231911210708224	-0.0370819112947318\\
-0.0234026656593447	-0.0371413833862703\\
-0.0231911210708224	-0.0370819112947318\\
-0.0226804072561653	-0.0369383329647568\\
-0.0221696934415082	-0.0367947546347818\\
-0.0294853591196396	-0.0340599420441867\\
-0.0294850515131695	-0.0311611687553595\\
-0.0296973153082408	-0.0312180205267212\\
-0.0302097654411027	-0.0313552728441875\\
-0.0307222155739645	-0.0314925251616539\\
-0.0309344793690358	-0.0315493769330156\\
-0.0307222155739645	-0.0314925251616539\\
-0.0302097654411027	-0.0313552728441875\\
-0.0296973153082408	-0.0312180205267212\\
-0.0449911466739565	-0.0654726636361184\\
-0.0465180276939689	-0.0630086179739267\\
-0.0466684956632684	-0.0631687661328917\\
-0.0470317574754541	-0.0635553979902542\\
-0.0473950192876398	-0.0639420298476167\\
-0.0475454872569394	-0.0641021780065817\\
-0.0473950192876398	-0.0639420298476167\\
-0.0470317574754541	-0.0635553979902542\\
-0.0466684956632684	-0.0631687661328917\\
-0.0201091931795196	-0.0487316010952029\\
-0.0201493706653998	-0.0458331062367862\\
-0.0203608197502891	-0.0458929169975614\\
-0.0208713029987801	-0.0460373129474008\\
-0.0213817862472712	-0.0461817088972403\\
-0.0215932353321604	-0.0462415196580155\\
-0.0213817862472712	-0.0461817088972403\\
-0.0208713029987801	-0.0460373129474008\\
-0.0203608197502891	-0.0458929169975614\\
-0.0343137032439087	-0.0400244040287432\\
-0.0356295039797224	-0.0374414686640327\\
-0.0357928188675731	-0.0375884934578987\\
-0.0361870958847597	-0.0379434427092551\\
-0.0365813729019462	-0.0382983919606115\\
-0.0367446877897969	-0.0384454167544775\\
-0.0365813729019462	-0.0382983919606115\\
-0.0361870958847597	-0.0379434427092551\\
-0.0357928188675731	-0.0375884934578987\\
-0.0428932827073535	-0.0477208443004705\\
-0.0440532786507988	-0.0450642871138414\\
-0.044225041281307	-0.045201347835297\\
-0.0446397129533887	-0.0455322416879038\\
-0.0450543846254704	-0.0458631355405106\\
-0.0452261472559786	-0.0460001962619662\\
-0.0450543846254704	-0.0458631355405106\\
-0.0446397129533887	-0.0455322416879038\\
-0.044225041281307	-0.045201347835297\\
-0.0571054145290069	-0.0656769157582387\\
-0.0586652285637949	-0.0632335846608394\\
-0.0588135335943264	-0.0633957378616221\\
-0.0591715736104037	-0.0637872103181339\\
-0.059529613626481	-0.0641786827746457\\
-0.0596779186570124	-0.0643408359754284\\
-0.059529613626481	-0.0641786827746457\\
-0.0591715736104037	-0.0637872103181339\\
-0.0588135335943264	-0.0633957378616221\\
-0.06203786360545	-0.0677473456618817\\
-0.0636426763338452	-0.0653333318298126\\
-0.0637879517773147	-0.0654982047752275\\
-0.0641386777232183	-0.0658962432761166\\
-0.064489403669122	-0.0662942817770056\\
-0.0646346791125914	-0.0664591547224205\\
-0.064489403669122	-0.0662942817770056\\
-0.0641386777232183	-0.0658962432761166\\
-0.0637879517773147	-0.0654982047752275\\
-0.05705600986277	-0.0756513372161196\\
-0.0589319602229651	-0.0734414284124076\\
-0.0590569706674253	-0.0736221503850088\\
-0.0593587725778793	-0.0740584518222816\\
-0.0596605744883333	-0.0744947532595544\\
-0.0597855849327935	-0.0746754752321556\\
-0.0596605744883333	-0.0744947532595544\\
-0.0593587725778793	-0.0740584518222816\\
-0.0590569706674253	-0.0736221503850088\\
-0.0432384904816936	-0.0518118794617973\\
-0.0446653969881809	-0.0492886227375648\\
-0.0448221620996064	-0.0494426121607235\\
-0.045200626557717	-0.0498143755145753\\
-0.0455790910158275	-0.050186138868427\\
-0.0457358561272531	-0.0503401282915857\\
-0.0455790910158275	-0.050186138868427\\
-0.045200626557717	-0.0498143755145753\\
-0.0448221620996064	-0.0494426121607235\\
-0.0567523604793244	-0.0615892098129207\\
-0.0580591723802732	-0.0590017150148238\\
-0.058222997486971	-0.0591481710731502\\
-0.0586185062814178	-0.0595017472754535\\
-0.0590140150758647	-0.0598553234777568\\
-0.0591778401825624	-0.0600017795360832\\
-0.0590140150758647	-0.0598553234777568\\
-0.0586185062814178	-0.0595017472754535\\
-0.058222997486971	-0.0591481710731502\\
-0.0481836166248915	-0.053897021410532\\
-0.0496222835302737	-0.0513804514810451\\
-0.0497783282719895	-0.0515351708437243\\
-0.0501550536037768	-0.0519086964274663\\
-0.0505317789355641	-0.0522822220112082\\
-0.0506878236772799	-0.0524369413738874\\
-0.0505317789355641	-0.0522822220112082\\
-0.0501550536037768	-0.0519086964274663\\
-0.0497783282719895	-0.0515351708437243\\
-0.0348455727239574	-0.0636223230979937\\
-0.0357392347896158	-0.0608647417688135\\
-0.0359236202457668	-0.0609842827499246\\
-0.0363687661147109	-0.0612728802077823\\
-0.0368139119836551	-0.0615614776656401\\
-0.0369982974398061	-0.0616810186467512\\
-0.0368139119836551	-0.0615614776656401\\
-0.0363687661147109	-0.0612728802077823\\
-0.0359236202457668	-0.0609842827499246\\
-0.0502232777255828	-0.0587956029232848\\
-0.0515865467110793	-0.0562374034885606\\
-0.051747119019382	-0.0563874187424896\\
-0.0521347748638278	-0.0567495876030878\\
-0.0525224307082736	-0.057111756463686\\
-0.0526830030165763	-0.0572617717176149\\
-0.0525224307082736	-0.057111756463686\\
-0.0521347748638278	-0.0567495876030878\\
-0.051747119019382	-0.0563874187424896\\
-0.0308016925786915	-0.0503232027141188\\
-0.0308474104712158	-0.0474247899503905\\
-0.0310587448413877	-0.0474850047873416\\
-0.0315689511440524	-0.0476303762633649\\
-0.0320791574467172	-0.0477757477393881\\
-0.0322904918168891	-0.0478359625763392\\
-0.0320791574467172	-0.0477757477393881\\
-0.0315689511440524	-0.0476303762633649\\
-0.0310587448413877	-0.0474850047873416\\
-0.0142614445315323	-0.0627967364969215\\
-0.0145372961309384	-0.0599111182668459\\
-0.014743178390895	-0.0599879332239842\\
-0.0152402221351344	-0.0601733809353007\\
-0.0157372658793737	-0.0603588286466172\\
-0.0159431481393304	-0.0604356436037555\\
-0.0157372658793737	-0.0603588286466172\\
-0.0152402221351344	-0.0601733809353007\\
-0.014743178390895	-0.0599879332239842\\
-0.0128453092521896	-0.092179210520507\\
-0.0153003079855961	-0.0906378254636142\\
-0.0153650059103682	-0.0908478307519647\\
-0.0155212005178104	-0.0913548283672708\\
-0.0156773951252526	-0.0918618259825768\\
-0.0157420930500247	-0.0920718312709274\\
-0.0156773951252526	-0.0918618259825768\\
-0.0155212005178104	-0.0913548283672708\\
-0.0153650059103682	-0.0908478307519647\\
-0.0497896171773424	-0.0869898669511301\\
-0.0523281292675209	-0.0855902802111753\\
-0.0523808057083961	-0.0858036185227411\\
-0.0525079778863746	-0.086318662767897\\
-0.0526351500643531	-0.0868337070130529\\
-0.0526878265052283	-0.0870470453246186\\
-0.0526351500643531	-0.0868337070130529\\
-0.0525079778863746	-0.086318662767897\\
-0.0523808057083961	-0.0858036185227411\\
-0.0524888299300433	-0.0711074040501226\\
-0.0541685578735227	-0.0687449052224966\\
-0.0543085913722135	-0.0689142529766873\\
-0.0546466621439394	-0.0693230946216119\\
-0.0549847329156652	-0.0697319362665365\\
-0.055124766414356	-0.0699012840207272\\
-0.0549847329156652	-0.0697319362665365\\
-0.0546466621439394	-0.0693230946216119\\
-0.0543085913722135	-0.0689142529766873\\
-0.0698691274619526	-0.0880567785612595\\
-0.0723611474626531	-0.0865759939750524\\
-0.0724206816587896	-0.0867875210941067\\
-0.0725644099225274	-0.0872981927337372\\
-0.0727081381862652	-0.0878088643733677\\
-0.0727676723824017	-0.088020391492422\\
-0.0727081381862652	-0.0878088643733677\\
-0.0725644099225274	-0.0872981927337372\\
-0.0724206816587896	-0.0867875210941067\\
-0.0577319011498384	-0.0826392354188649\\
-0.0597951150792488	-0.0806030539544254\\
-0.0599037304991063	-0.0807940794322398\\
-0.0601659513188092	-0.081255255731538\\
-0.060428172138512	-0.0817164320308361\\
-0.0605367875583695	-0.0819074575086505\\
-0.060428172138512	-0.0817164320308361\\
-0.0601659513188092	-0.081255255731538\\
-0.0599037304991063	-0.0807940794322398\\
-0.0636174325552994	-0.0883327869216531\\
-0.0657405900880962	-0.0863591889976654\\
-0.0658434468332886	-0.0865533758473062\\
-0.0660917649825139	-0.0870221843733437\\
-0.0663400831317391	-0.0874909928993811\\
-0.0664429398769315	-0.0876851797490219\\
-0.0663400831317391	-0.0874909928993811\\
-0.0660917649825139	-0.0870221843733437\\
-0.0658434468332886	-0.0865533758473062\\
-0.0650558236350755	-0.0836265831428276\\
-0.067177679538511	-0.0816515858770837\\
-0.0672806642862625	-0.0818457048723819\\
-0.0675292914610018	-0.082314349583545\\
-0.067777918635741	-0.0827829942947081\\
-0.0678809033834925	-0.0829771132900063\\
-0.067777918635741	-0.0827829942947081\\
-0.0675292914610018	-0.082314349583545\\
-0.0672806642862625	-0.0818457048723819\\
-0.070595683326099	-0.0754352659632867\\
-0.0720927765860522	-0.0729530092389243\\
-0.0722451624690927	-0.0731113335429808\\
-0.0726130545346432	-0.0734935622250875\\
-0.0729809466001937	-0.0738757909071941\\
-0.0731333324832342	-0.0740341152112507\\
-0.0729809466001937	-0.0738757909071941\\
-0.0726130545346432	-0.0734935622250875\\
-0.0722451624690927	-0.0731113335429808\\
-0.0709656589958082	-0.0795273757357633\\
-0.0726795511456856	-0.0771895433266227\\
-0.0728171081816873	-0.0773609087386855\\
-0.0731492002436024	-0.0777746214406092\\
-0.0734812923055174	-0.0781883341425329\\
-0.0736188493415191	-0.0783596995545957\\
-0.0734812923055174	-0.0781883341425329\\
-0.0731492002436024	-0.0777746214406092\\
-0.0728171081816873	-0.0773609087386855\\
-0.0830143215029259	-0.0887034207456313\\
-0.0847410871766346	-0.0863750807827518\\
-0.0848776965641998	-0.0865472025937871\\
-0.0852075008004074	-0.0869627414043687\\
-0.085537305036615	-0.0873782802149502\\
-0.0856739144241803	-0.0875504020259855\\
-0.085537305036615	-0.0873782802149502\\
-0.0852075008004074	-0.0869627414043687\\
-0.0848776965641998	-0.0865472025937871\\
-0.0801271826619196	-0.09480536030081\\
-0.0829201997856169	-0.0940295110748817\\
-0.0829222106837846	-0.0942492472778469\\
-0.0829270654214137	-0.0947797373991899\\
-0.0829319201590429	-0.095310227520533\\
-0.0829339310572106	-0.0955299637234982\\
-0.0829319201590429	-0.095310227520533\\
-0.0829270654214137	-0.0947797373991899\\
-0.0829222106837846	-0.0942492472778469\\
-0.0765103832769964	-0.0859336390908636\\
-0.0782305490747436	-0.083600418933463\\
-0.078367645296673	-0.083772153229798\\
-0.0786986248550053	-0.0841867564971346\\
-0.0790296044133375	-0.0846013597644713\\
-0.0791667006352669	-0.0847730940608063\\
-0.0790296044133375	-0.0846013597644713\\
-0.0786986248550053	-0.0841867564971346\\
-0.078367645296673	-0.083772153229798\\
-0.0905316501994727	-0.0951177190308895\\
-0.0933289567751117	-0.0943574805179693\\
-0.0933297404456994	-0.0945772245246349\\
-0.0933316323938606	-0.0951077334857771\\
-0.0933335243420217	-0.0956382424469192\\
-0.0933343080126094	-0.0958579864535848\\
-0.0933335243420217	-0.0956382424469192\\
-0.0933316323938606	-0.0951077334857771\\
-0.0933297404456994	-0.0945772245246349\\
-0.0842388604295263	-0.0929080129641044\\
-0.0866668128745656	-0.091324367296896\\
-0.0867351359124521	-0.0915332213251047\\
-0.0869000823171403	-0.0920374395525622\\
-0.0870650287218285	-0.0925416577800198\\
-0.0871333517597151	-0.0927505118082284\\
-0.0870650287218285	-0.0925416577800198\\
-0.0869000823171403	-0.0920374395525622\\
-0.0867351359124521	-0.0915332213251047\\
-0.0737650964179024	-0.0948125092744504\\
-0.0765541150595402	-0.0940224069448517\\
-0.0765572480677802	-0.0942421300134276\\
-0.0765648118187643	-0.0947725884255496\\
-0.0765723755697484	-0.0953030468376717\\
-0.0765755085779884	-0.0955227699062475\\
-0.0765723755697484	-0.0953030468376717\\
-0.0765648118187643	-0.0947725884255496\\
-0.0765572480677802	-0.0942421300134276\\
-0.0546789995672265	-0.0948319735203582\\
-0.0574567615122715	-0.0940031639817427\\
-0.0574629496480699	-0.0942228222380874\\
-0.0574778891294402	-0.0947531241796418\\
-0.0574928286108105	-0.0952834261211962\\
-0.0574990167466089	-0.0955030843775408\\
-0.0574928286108105	-0.0952834261211962\\
-0.0574778891294402	-0.0947531241796418\\
-0.0574629496480699	-0.0942228222380874\\
-0.0691212133913918	-0.0930144348050179\\
-0.0717473839958875	-0.0917871961848944\\
-0.0717857206668293	-0.0920035716508468\\
-0.0718782735777531	-0.0925259482353139\\
-0.071970826488677	-0.093048324819781\\
-0.0720091631596188	-0.0932647002857334\\
-0.071970826488677	-0.093048324819781\\
-0.0718782735777531	-0.0925259482353139\\
-0.0717857206668293	-0.0920035716508468\\
-0.0627377977604531	-0.0954352456123234\\
-0.0655239229145037	-0.0946349998371979\\
-0.0655278554299355	-0.0948547100507233\\
-0.0655373493620252	-0.0953851374280084\\
-0.0655468432941148	-0.0959155648052934\\
-0.0655507758095466	-0.0961352750188188\\
-0.0655468432941148	-0.0959155648052934\\
-0.0655373493620252	-0.0953851374280084\\
-0.0655278554299355	-0.0948547100507233\\
-0.0595568915050804	-0.0928037768307824\\
-0.0623380873803501	-0.0919865643871531\\
-0.0623433589643872	-0.0922062465507594\\
-0.0623560856940646	-0.0927366062095493\\
-0.0623688124237421	-0.0932669658683392\\
-0.0623740840077791	-0.0934866480319455\\
-0.0623688124237421	-0.0932669658683392\\
-0.0623560856940646	-0.0927366062095493\\
-0.0623433589643872	-0.0922062465507594\\
-0.0435713160820497	-0.0873492597469882\\
-0.0456294924973154	-0.0853079864878962\\
-0.0457385795918632	-0.0854987430039268\\
-0.0460019391350006	-0.0859592699720388\\
-0.0462652986781379	-0.0864197969401509\\
-0.0463743857726858	-0.0866105534561815\\
-0.0462652986781379	-0.0864197969401509\\
-0.0460019391350006	-0.0859592699720388\\
-0.0457385795918632	-0.0854987430039268\\
-0.0500282116737542	-0.0929744314439012\\
-0.0526888039101367	-0.0918237205217574\\
-0.0527208616133982	-0.0920411149703218\\
-0.0527982557553908	-0.0925659515964305\\
-0.0528756498973834	-0.0930907882225393\\
-0.052907707600645	-0.0933081826711037\\
-0.0528756498973834	-0.0930907882225393\\
-0.0527982557553908	-0.0925659515964305\\
-0.0527208616133982	-0.0920411149703218\\
-0.01651959912357	-0.0949912626428032\\
-0.0191847600924836	-0.0938511733110315\\
-0.0192159504086919	-0.0940686939003555\\
-0.0192912504930967	-0.0945938350571968\\
-0.0193665505775015	-0.0951189762140381\\
-0.0193977408937098	-0.0953364968033621\\
-0.0193665505775015	-0.0951189762140381\\
-0.0192912504930967	-0.0945938350571968\\
-0.0192159504086919	-0.0940686939003555\\
-0.0436518289869342	-0.0954564728600513\\
-0.0464254965002503	-0.0946140625086104\\
-0.0464327608657742	-0.0948336878067856\\
-0.0464502985955441	-0.0953639101802805\\
-0.0464678363253141	-0.0958941325537753\\
-0.046475100690838	-0.0961137578519505\\
-0.0464678363253141	-0.0958941325537753\\
-0.0464502985955441	-0.0953639101802805\\
-0.0464327608657742	-0.0948336878067856\\
-0.0245677044042741	-0.0955040592333835\\
-0.0273111000823001	-0.0945677543533212\\
-0.0273258336527066	-0.0947870052700995\\
-0.0273614036382042	-0.0953163238069482\\
-0.0273969736237017	-0.095845642343797\\
-0.0274117071941082	-0.0960648932605752\\
-0.0273969736237017	-0.095845642343797\\
-0.0273614036382042	-0.0953163238069482\\
-0.0273258336527066	-0.0947870052700995\\
-0.0404702332096905	-0.0927968785885901\\
-0.0432554228925893	-0.0919933830348289\\
-0.0432596117216136	-0.0922130885111294\\
-0.0432697244494545	-0.0927435044517417\\
-0.0432798371772955	-0.093273920392354\\
-0.0432840260063197	-0.0934936258686545\\
-0.0432798371772955	-0.093273920392354\\
-0.0432697244494545	-0.0927435044517417\\
-0.0432596117216136	-0.0922130885111294\\
-0.0418917256695031	-0.0822236450727886\\
-0.0438993403253705	-0.080132623774909\\
-0.0440130621637789	-0.0803206540545823\\
-0.0442876109684023	-0.0807745993059066\\
-0.0445621597730257	-0.0812285445572309\\
-0.0446758816114341	-0.0814165748369042\\
-0.0445621597730257	-0.0812285445572309\\
-0.0442876109684023	-0.0807745993059066\\
-0.0440130621637789	-0.0803206540545823\\
-0.0309523171158132	-0.0930366607849224\\
-0.0335583303247333	-0.0917671798557337\\
-0.0336001556077713	-0.0919829081299673\\
-0.0337011307733318	-0.0925037222554094\\
-0.0338021059388922	-0.0930245363808515\\
-0.0338439312219302	-0.0932402646550852\\
-0.0338021059388922	-0.0930245363808515\\
-0.0337011307733318	-0.0925037222554094\\
-0.0336001556077713	-0.0919829081299673\\
-0.046886871377934	-0.0736843715076248\\
-0.0485173944631201	-0.071287648506668\\
-0.048660899374371	-0.0714540648010982\\
-0.0490073508773803	-0.0718558292761114\\
-0.0493538023803895	-0.0722575937511246\\
-0.0494973072916405	-0.0724240100455548\\
-0.0493538023803895	-0.0722575937511246\\
-0.0490073508773803	-0.0718558292761114\\
-0.048660899374371	-0.0714540648010982\\
-0.0189545208354861	-0.0690568114701221\\
-0.0191332659306644	-0.0661635543322946\\
-0.0193416127784774	-0.066233408706613\\
-0.0198446065641453	-0.0664020520844833\\
-0.0203476003498131	-0.0665706954623537\\
-0.0205559471976261	-0.066640549836672\\
-0.0203476003498131	-0.0665706954623537\\
-0.0198446065641453	-0.0664020520844833\\
-0.0193416127784774	-0.066233408706613\\
-0.013548378634204	-0.0750284240640749\\
-0.0148247074254254	-0.0724257578366574\\
-0.0149902415167493	-0.0725702794862971\\
-0.0153898761650587	-0.0729191856129138\\
-0.015789510813368	-0.0732680917395305\\
-0.0159550449046919	-0.0734126133891703\\
-0.015789510813368	-0.0732680917395305\\
-0.0153898761650587	-0.0729191856129138\\
-0.0149902415167493	-0.0725702794862971\\
-0.0289322308172092	-0.0818543076440121\\
-0.0307766466219635	-0.0796180122668733\\
-0.0309042078904608	-0.0797969428829914\\
-0.0312121680349005	-0.0802289196031474\\
-0.0315201281793401	-0.0806608963233033\\
-0.0316476894478374	-0.0808398269394214\\
-0.0315201281793401	-0.0806608963233033\\
-0.0312121680349005	-0.0802289196031474\\
-0.0309042078904608	-0.0797969428829914\\
-0.00410514136543115	-0.0765066117929242\\
-0.00364259326417612	-0.0736449801030198\\
-0.00386120664508756	-0.0736672563749586\\
-0.00438898603420019	-0.0737210360527923\\
-0.00491676542331282	-0.0737748157306261\\
-0.00513537880422426	-0.0737970920025649\\
-0.00491676542331282	-0.0737748157306261\\
-0.00438898603420019	-0.0737210360527923\\
-0.00386120664508756	-0.0736672563749586\\
-0.0120653250848913	-0.0853231768335683\\
-0.014032699978385	-0.0831942515875602\\
-0.0141499867783189	-0.0833800790590661\\
-0.0144331421614068	-0.0838287062610372\\
-0.0147162975444946	-0.0842773334630082\\
-0.0148335843444286	-0.0844631609345141\\
-0.0147162975444946	-0.0842773334630082\\
-0.0144331421614068	-0.0838287062610372\\
-0.0141499867783189	-0.0833800790590661\\
-0.004379840144834	-0.0867060463060777\\
-0.00416296995532203	-0.0838153968988439\\
-0.0043788878779641	-0.0838562318506249\\
-0.004900159855166	-0.0839548161450334\\
-0.00542143183236791	-0.0840534004394419\\
-0.00563734975500998	-0.0840942353912228\\
-0.00542143183236791	-0.0840534004394419\\
-0.004900159855166	-0.0839548161450334\\
-0.0043788878779641	-0.0838562318506249\\
-0.00415627994901139	-0.0926952689051187\\
-0.00441966807791447	-0.0898084863763866\\
-0.00462588012652011	-0.0898844115607122\\
-0.00512372005098861	-0.0900677111704369\\
-0.00562155997545711	-0.0902510107801615\\
-0.00582777202406276	-0.0903269359644871\\
-0.00562155997545711	-0.0902510107801615\\
-0.00512372005098861	-0.0900677111704369\\
-0.00462588012652011	-0.0898844115607122\\
-0.0225616988175898	-0.0863799485863436\\
-0.0244291940247668	-0.084162890101366\\
-0.024554893883679	-0.0843431332373643\\
-0.0248583601878532	-0.0847782786608159\\
-0.0251618264920274	-0.0852134240842675\\
-0.0252875263509395	-0.0853936672202657\\
-0.0251618264920274	-0.0852134240842675\\
-0.0248583601878532	-0.0847782786608159\\
-0.024554893883679	-0.0843431332373643\\
-0.0170924821811362	-0.0815554690613721\\
-0.0180898014167467	-0.0788336606520748\\
-0.0182695336948158	-0.0789600898845533\\
-0.0187034457981265	-0.0792653170522833\\
-0.0191373579014373	-0.0795705442200133\\
-0.0193170901795064	-0.0796969734524918\\
-0.0191373579014373	-0.0795705442200133\\
-0.0187034457981265	-0.0792653170522833\\
-0.0182695336948158	-0.0789600898845533\\
-0.00666308403439202	-0.0951938064877775\\
-0.00855744798289087	-0.0929996615734048\\
-0.00868094286636775	-0.093181422560308\\
-0.00897908588894133	-0.0936202324000002\\
-0.00927722891151492	-0.0940590422396924\\
-0.0094007237949918	-0.0942408032265957\\
-0.00927722891151492	-0.0940590422396924\\
-0.00897908588894133	-0.0936202324000002\\
-0.00868094286636775	-0.093181422560308\\
-0.0213847574522699	-0.0928302401637552\\
-0.0241500006957625	-0.0919605755853351\\
-0.024159425991083	-0.0921801187619841\\
-0.0241821806668751	-0.0927101428765766\\
-0.0242049353426673	-0.0932401669911691\\
-0.0242143606379878	-0.0934597101678182\\
-0.0242049353426673	-0.0932401669911691\\
-0.0241821806668751	-0.0927101428765766\\
-0.024159425991083	-0.0921801187619841\\
-0.020466680820229	-0.0131467887218694\\
-0.0228034296605046	-0.0148621579334708\\
-0.0226319773528581	-0.0149996066468431\\
-0.0222180548664377	-0.0153314371947973\\
-0.0218041323800173	-0.0156632677427515\\
-0.0216326800723708	-0.0158007164561238\\
-0.0218041323800173	-0.0156632677427515\\
-0.0222180548664377	-0.0153314371947973\\
-0.0226319773528581	-0.0149996066468431\\
-0.073494109134082	-0.0726135806447281\\
-0.0748938841265842	-0.0700751723550699\\
-0.0750522910094074	-0.0702274723947261\\
-0.0754347190542922	-0.0705951572160141\\
-0.0758171470991771	-0.070962842037302\\
-0.0759755539820002	-0.0711151420769582\\
-0.0758171470991771	-0.070962842037302\\
-0.0754347190542922	-0.0705951572160141\\
-0.0750522910094074	-0.0702274723947261\\
-0.0947798120915314	-0.082927066102962\\
-0.0940550589189197	-0.0801203563720797\\
-0.0942747952288614	-0.0801223555464626\\
-0.0948052856084685	-0.0801271819803714\\
-0.0953357759880757	-0.0801320084142802\\
-0.0955555122980174	-0.0801340075886631\\
-0.0953357759880757	-0.0801320084142802\\
-0.0948052856084685	-0.0801271819803714\\
-0.0942747952288614	-0.0801223555464626\\
-0.0595022178645057	-0.0586190324132705\\
-0.0610884250100288	-0.0561927526342402\\
-0.0612349636505385	-0.0563565038768083\\
-0.0615887392238686	-0.0567518343474717\\
-0.0619425147971987	-0.0571471648181352\\
-0.0620890534377083	-0.0573109160607033\\
-0.0619425147971987	-0.0571471648181352\\
-0.0615887392238686	-0.0567518343474717\\
-0.0612349636505385	-0.0563565038768083\\
-0.0799017088507547	-0.0781279396702628\\
-0.0809791519383503	-0.0754368426694781\\
-0.0811550633855756	-0.0755685362734994\\
-0.0815797511872436	-0.0758864727584055\\
-0.0820044389889115	-0.0762044092433116\\
-0.0821803504361368	-0.0763361028473329\\
-0.0820044389889115	-0.0762044092433116\\
-0.0815797511872436	-0.0758864727584055\\
-0.0811550633855756	-0.0755685362734994\\
-0.0567501013460377	-0.0521353244644171\\
-0.0582826105357396	-0.0496747752862621\\
-0.0584327120555283	-0.0498352669569561\\
-0.0587950891803349	-0.0502227281249935\\
-0.0591574663051415	-0.0506101892930309\\
-0.0593075678249302	-0.0507706809637249\\
-0.0591574663051415	-0.0506101892930309\\
-0.0587950891803349	-0.0502227281249935\\
-0.0584327120555283	-0.0498352669569561\\
-0.0847788449287778	-0.0248587548903229\\
-0.0857637822385158	-0.0221324414141199\\
-0.0859440873274095	-0.0222580523910449\\
-0.0863793823183817	-0.0225613041151201\\
-0.0868146773093538	-0.0228645558391953\\
-0.0869949823982475	-0.0229901668161202\\
-0.0868146773093538	-0.0228645558391953\\
-0.0863793823183817	-0.0225613041151201\\
-0.0859440873274095	-0.0222580523910449\\
-0.0519091827235422	-0.0501555438237777\\
-0.0533680274599281	-0.0476506169366692\\
-0.0535228237680304	-0.0478065853488652\\
-0.053896535114456	-0.0481831264048906\\
-0.0542702464608817	-0.048559667460916\\
-0.0544250427689839	-0.048715635873112\\
-0.0542702464608817	-0.048559667460916\\
-0.053896535114456	-0.0481831264048906\\
-0.0535228237680304	-0.0478065853488652\\
-0.0707569065596633	-0.0661403041611861\\
-0.0720675655028336	-0.0635547559003084\\
-0.0722311725981927	-0.0637014554604753\\
-0.0726261550667092	-0.0640556195282244\\
-0.0730211375352257	-0.0644097835959735\\
-0.0731847446305849	-0.0645564831561405\\
-0.0730211375352257	-0.0644097835959735\\
-0.0726261550667092	-0.0640556195282244\\
-0.0722311725981927	-0.0637014554604753\\
-0.0369383871269218	-0.0226805998603103\\
-0.039430630221687	-0.021200190784671\\
-0.0394901325445653	-0.0214117268718455\\
-0.0396337838594508	-0.0219224201624336\\
-0.0397774351743362	-0.0224331134530217\\
-0.0398369374972145	-0.0226446495401962\\
-0.0397774351743362	-0.0224331134530217\\
-0.0396337838594508	-0.0219224201624336\\
-0.0394901325445653	-0.0214117268718455\\
-0.0357258469517284	0.000733333213587832\\
-0.0349744311969692	-0.00206635624028729\\
-0.0351941765822327	-0.0020664471269961\\
-0.0357246888716049	-0.00206666654692117\\
-0.0362552011609771	-0.00206688596684623\\
-0.0364749465462406	-0.00206697685355504\\
-0.0362552011609771	-0.00206688596684623\\
-0.0357246888716049	-0.00206666654692117\\
-0.0351941765822327	-0.0020664471269961\\
-0.0424841006141046	-0.00425782324348991\\
-0.0452782518995351	-0.00348606857472089\\
-0.045279940728301	-0.00370580748903153\\
-0.045284017921612	-0.00423630415614143\\
-0.045288095114923	-0.00476680082325133\\
-0.0452897839436889	-0.00498653973756197\\
-0.045288095114923	-0.00476680082325133\\
-0.045284017921612	-0.00423630415614143\\
-0.045279940728301	-0.00370580748903153\\
-0.011062307514082	-0.0078632309343389\\
-0.0133455026810143	-0.00964926187033556\\
-0.0131699270181761	-0.0097814028148757\\
-0.0127460498717296	-0.0101004192753293\\
-0.012322172725283	-0.0104194357357829\\
-0.0121465970624449	-0.010551576680323\\
-0.012322172725283	-0.0104194357357829\\
-0.0127460498717296	-0.0101004192753293\\
-0.0131699270181761	-0.0097814028148757\\
-0.0110443821314044	-0.00304723869136337\\
-0.00928623123068504	-0.00535197123223221\\
-0.00948948650486298	-0.00543548970997142\\
-0.0099801881444072	-0.00563712115163817\\
-0.0104708897839514	-0.00583875259330491\\
-0.0106741450581294	-0.00592227107104412\\
-0.0104708897839514	-0.00583875259330491\\
-0.0099801881444072	-0.00563712115163817\\
-0.00948948650486298	-0.00543548970997142\\
-0.0207609422114415	-0.0033276397332585\\
-0.0223212689119555	-0.00577064347093539\\
-0.0221117702994097	-0.00583696370876988\\
-0.0216059959077034	-0.0059970749264097\\
-0.0211002215159971	-0.00615718614404952\\
-0.0208907229034513	-0.006223506381884\\
-0.0211002215159971	-0.00615718614404952\\
-0.0216059959077034	-0.0059970749264097\\
-0.0221117702994097	-0.00583696370876988\\
-0.0802294751549125	-0.0312125638887205\\
-0.0812426326185501	-0.0284966112697459\\
-0.0814216253682808	-0.0286240853382809\\
-0.081853752092247	-0.0289318349633891\\
-0.0822858788162132	-0.0292395845884974\\
-0.0824648715659438	-0.0293670586570324\\
-0.0822858788162132	-0.0292395845884974\\
-0.081853752092247	-0.0289318349633891\\
-0.0814216253682808	-0.0286240853382809\\
-0.0524167831156103	-0.0365466568278333\\
-0.0544293338393902	-0.0344603859300702\\
-0.0545426109915321	-0.0346486844415026\\
-0.0548160862285401	-0.0351032772615772\\
-0.055089561465548	-0.0355578700816519\\
-0.05520283861769	-0.0357461685930843\\
-0.0550895614655481	-0.0355578700816519\\
-0.0548160862285401	-0.0351032772615772\\
-0.0545426109915321	-0.0346486844415026\\
-0.0455326111876546	-0.0446401758046021\\
-0.0472522721854396	-0.0423065835678699\\
-0.0473894055564859	-0.0424782882013266\\
-0.0477204748007197	-0.0428928198561401\\
-0.0480515440449535	-0.0433073515109536\\
-0.0481886774159998	-0.0434790561444104\\
-0.0480515440449535	-0.0433073515109536\\
-0.0477204748007197	-0.0428928198561401\\
-0.0473894055564859	-0.0424782882013266\\
-0.0913556819304301	-0.015521463183443\\
-0.0914612132916028	-0.0126246114774613\\
-0.0916712598082145	-0.0126891754261038\\
-0.0921783569573476	-0.0128450465865571\\
-0.0926854541064808	-0.0130009177470103\\
-0.0928955006230925	-0.0130654816956529\\
-0.0926854541064808	-0.0130009177470103\\
-0.0921783569573476	-0.0128450465865571\\
-0.0916712598082145	-0.0126891754261038\\
-0.0460373736933968	-0.0208715176888825\\
-0.0485272185865132	-0.0193870787097181\\
-0.0485870630452622	-0.0195985182598549\\
-0.0487315403492069	-0.0201089784894172\\
-0.0488760176531517	-0.0206194387189796\\
-0.0489358621119007	-0.0208308782691164\\
-0.0488760176531517	-0.0206194387189796\\
-0.0487315403492069	-0.0201089784894172\\
-0.0485870630452622	-0.0195985182598549\\
-0.0428122922645395	-0.0381958010828436\\
-0.0443935815029259	-0.0357663132727891\\
-0.0445404515360232	-0.0359297673519153\\
-0.0448950271618331	-0.036324380406567\\
-0.0452496027876429	-0.0367189934612187\\
-0.0453964728207403	-0.0368824475403449\\
-0.0452496027876429	-0.0367189934612187\\
-0.0448950271618331	-0.036324380406567\\
-0.0445404515360232	-0.0359297673519153\\
-0.0498147992683103	-0.0452010577634132\\
-0.0512854718486157	-0.0427030567954034\\
-0.051439528954253	-0.0428597553940178\\
-0.0518114557080623	-0.0432380592759974\\
-0.0521833824618717	-0.043616363157977\\
-0.0523374395675089	-0.0437730617565913\\
-0.0521833824618717	-0.043616363157977\\
-0.0518114557080623	-0.0432380592759974\\
-0.051439528954253	-0.0428597553940178\\
-0.0358638562520422	-0.0312484670359198\\
-0.0374165795201447	-0.0288006236734202\\
-0.0375653540753698	-0.0289623461960403\\
-0.0379245276243303	-0.0293527789034908\\
-0.0382837011732908	-0.0297432116109413\\
-0.038432475728516	-0.0299049341335613\\
-0.0382837011732908	-0.0297432116109413\\
-0.0379245276243303	-0.0293527789034908\\
-0.0375653540753698	-0.0289623461960403\\
-0.0379437542360749	-0.0361874418125342\\
-0.0395219330745652	-0.0337559323578165\\
-0.0396690121656017	-0.0339191983481051\\
-0.0400240925019233	-0.0343133573161341\\
-0.040379172838245	-0.0347075162841632\\
-0.0405262519292814	-0.0348707822744518\\
-0.040379172838245	-0.0347075162841632\\
-0.0400240925019233	-0.0343133573161341\\
-0.0396690121656017	-0.0339191983481051\\
-0.0635559666126056	-0.0470322914291415\\
-0.0649250288525209	-0.0444771876625836\\
-0.0650852608213922	-0.0446275663803486\\
-0.065472095013767	-0.0449906127202691\\
-0.0658589292061419	-0.0453536590601897\\
-0.0660191611750132	-0.0455040377779547\\
-0.0658589292061419	-0.0453536590601897\\
-0.065472095013767	-0.0449906127202691\\
-0.0650852608213922	-0.0446275663803486\\
-0.0658968238022108	-0.0641391889606737\\
-0.0671835797181569	-0.0615416620816178\\
-0.0673485329079155	-0.0616868464051293\\
-0.0677467651357874	-0.0620373523679946\\
-0.0681449973636594	-0.06238785833086\\
-0.068309950553418	-0.0625330426543714\\
-0.0681449973636594	-0.06238785833086\\
-0.0677467651357874	-0.0620373523679946\\
-0.0673485329079155	-0.0616868464051293\\
-0.0718563057275402	-0.0490077615467142\\
-0.0731154942097199	-0.046396759623891\\
-0.0732819749632206	-0.0465401897508479\\
-0.073683895056196	-0.0468864607086001\\
-0.0740858151491715	-0.0472327316663523\\
-0.0742522959026721	-0.0473761617933091\\
-0.0740858151491715	-0.0472327316663523\\
-0.073683895056196	-0.0468864607086001\\
-0.0732819749632206	-0.0465401897508479\\
-0.0927367748921044	-0.0623560897316701\\
-0.0920535641620848	-0.0595389795504692\\
-0.0922732469594378	-0.0595442246579232\\
-0.0928036081482273	-0.0595568874674748\\
-0.0933339693370169	-0.0595695502770265\\
-0.0935536521343698	-0.0595747953844805\\
-0.0933339693370169	-0.0595695502770265\\
-0.0928036081482273	-0.0595568874674748\\
-0.0922732469594378	-0.0595442246579232\\
-0.0612731703912205	-0.0363692135201696\\
-0.0632136547117241	-0.0342157495022394\\
-0.0633332659180446	-0.034400089410907\\
-0.0636220329145556	-0.0348451253184988\\
-0.0639107999110665	-0.0352901612260906\\
-0.0640304111173871	-0.0354745011347581\\
-0.0639107999110665	-0.0352901612260906\\
-0.0636220329145556	-0.0348451253184988\\
-0.0633332659180446	-0.034400089410907\\
-0.0945941608353802	-0.0192912971674109\\
-0.0942482501057649	-0.016413236632645\\
-0.0944657780211361	-0.0164443758143829\\
-0.0949909368646198	-0.0165195524492558\\
-0.0955160957081036	-0.0165947290841287\\
-0.0957336236234747	-0.0166258682658666\\
-0.0955160957081036	-0.0165947290841287\\
-0.0949909368646198	-0.0165195524492558\\
-0.0944657780211361	-0.0164443758143829\\
-0.0693235997687922	-0.0546470796506321\\
-0.0705284857626647	-0.0520105788604919\\
-0.0706978990491246	-0.0521505330707746\\
-0.0711068989029423	-0.0524884124233505\\
-0.07151589875676	-0.0528262917759264\\
-0.0716853120432199	-0.0529662459862091\\
-0.07151589875676	-0.0528262917759264\\
-0.0711068989029423	-0.0524884124233505\\
-0.0706978990491246	-0.0521505330707746\\
-0.0740590377513314	-0.0593591776610491\\
-0.0750335107937793	-0.0566291064231173\\
-0.0752142963486411	-0.0567540248995662\\
-0.0756507512870698	-0.0570556047796001\\
-0.0760872062254984	-0.057357184659634\\
-0.0762679917803603	-0.0574821031360829\\
-0.0760872062254984	-0.057357184659634\\
-0.0756507512870698	-0.0570556047796001\\
-0.0752142963486411	-0.0567540248995662\\
-0.0777751328816785	-0.0731496105864703\\
-0.0789415662786273	-0.0704958736354665\\
-0.0791129960985182	-0.070633350395165\\
-0.079526864294694	-0.0709652486529403\\
-0.0799407324908697	-0.0712971469107155\\
-0.0801121623107606	-0.071434623670414\\
-0.0799407324908697	-0.0712971469107155\\
-0.079526864294694	-0.0709652486529403\\
-0.0791129960985182	-0.070633350395165\\
-0.0637876901987394	-0.0591720123037558\\
-0.0651225751252798	-0.0565988879562874\\
-0.0652847971838111	-0.0567471176642777\\
-0.0656764358776332	-0.0571049758356547\\
-0.0660680745714554	-0.0574628340070317\\
-0.0662302966299866	-0.0576110637150221\\
-0.0660680745714554	-0.0574628340070317\\
-0.0656764358776332	-0.0571049758356547\\
-0.0652847971838111	-0.0567471176642777\\
-0.0812558028039788	-0.0601662622167559\\
-0.081986319959604	-0.0573610471875688\\
-0.0821773942362719	-0.0574695767383873\\
-0.0826386883464241	-0.0577315902518917\\
-0.0830999824565763	-0.0579936037653961\\
-0.0832910567332442	-0.0581021333162146\\
-0.0830999824565763	-0.0579936037653961\\
-0.0826386883464241	-0.0577315902518917\\
-0.0821773942362719	-0.0574695767383873\\
-0.0947726640470705	-0.0765648128950006\\
-0.0940622515954782	-0.0737544391078929\\
-0.0942819748329812	-0.0737575602465031\\
-0.0948124336529294	-0.0737650953416661\\
-0.0953428924728777	-0.073772630436829\\
-0.0955626157103807	-0.0737757515754393\\
-0.0953428924728777	-0.073772630436829\\
-0.0948124336529294	-0.0737650953416661\\
-0.0942819748329812	-0.0737575602465031\\
-0.0841873221165921	-0.0786990761521566\\
-0.0853464940583199	-0.0760421593141371\\
-0.0855182991907084	-0.0761791667558693\\
-0.0859330734714061	-0.0765099319798451\\
-0.0863478477521037	-0.0768406972038209\\
-0.0865196528844922	-0.076977704645553\\
-0.0863478477521037	-0.0768406972038209\\
-0.0859330734714061	-0.0765099319798451\\
-0.0855182991907085	-0.0761791667558693\\
-0.0872986867119209	-0.0725645488547314\\
-0.0873340113708473	-0.0696659907919851\\
-0.0875455602968396	-0.0697254474528105\\
-0.0880562845830758	-0.0698689885297486\\
-0.088567008869312	-0.0700125296066867\\
-0.0887785577953043	-0.0700719862675121\\
-0.088567008869312	-0.0700125296066867\\
-0.0880562845830758	-0.0698689885297486\\
-0.0875455602968396	-0.0697254474528105\\
-0.0869631629423217	-0.0852078352340158\\
-0.0881151593636308	-0.0825477993470528\\
-0.0882873336677007	-0.0826843425695982\\
-0.0887029992076782	-0.0830139870693175\\
-0.0891186647476558	-0.0833436315690367\\
-0.0892908390517256	-0.0834801747915821\\
-0.0891186647476558	-0.0833436315690367\\
-0.0887029992076782	-0.0830139870693175\\
-0.0882873336677007	-0.0826843425695982\\
-0.0925260981496253	-0.071878300130655\\
-0.0922755186106297	-0.0689903775954617\\
-0.0924918982443522	-0.0690286907357028\\
-0.0930142848907064	-0.06912118683849\\
-0.0935366715370606	-0.0692136829412772\\
-0.0937530511707832	-0.0692519960815183\\
-0.0935366715370606	-0.0692136829412772\\
-0.0930142848907064	-0.06912118683849\\
-0.0924918982443522	-0.0690286907357028\\
-0.0951078734447102	-0.0933316328859985\\
-0.0943673258404128	-0.0905290490923521\\
-0.0945870699243248	-0.0905298107948453\\
-0.0951175790719565	-0.0905316497073348\\
-0.0956480882195881	-0.0905334886198243\\
-0.0958678323035001	-0.0905342503223175\\
-0.0956480882195881	-0.0905334886198243\\
-0.0951175790719565	-0.0905316497073348\\
-0.0945870699243248	-0.0905298107948453\\
-0.0920377124165797	-0.0869001715489863\\
-0.0921946200252186	-0.0840056479824919\\
-0.0924034880593473	-0.0840739281913686\\
-0.0929077401000869	-0.0842387711976804\\
-0.0934119921408266	-0.0844036142039922\\
-0.0936208601749552	-0.0844718944128689\\
-0.0934119921408266	-0.0844036142039922\\
-0.0929077401000869	-0.0842387711976804\\
-0.0924034880593473	-0.0840739281913686\\
-0.0807751639534821	-0.0442879522889375\\
-0.081580921981092	-0.0415034162996599\\
-0.0817690058347789	-0.0416170495104185\\
-0.0822230804252132	-0.0418913843489679\\
-0.0826771550156474	-0.0421657191875174\\
-0.0828652388693343	-0.042279352398276\\
-0.0826771550156474	-0.0421657191875174\\
-0.0822230804252132	-0.0418913843489679\\
-0.0817690058347789	-0.0416170495104185\\
-0.0925660939892644	-0.0527982767456296\\
-0.0922320467277591	-0.0499188151463509\\
-0.0924494444709724	-0.0499508504994905\\
-0.0929742890510673	-0.0500281906835154\\
-0.0934991336311622	-0.0501055308675403\\
-0.0937165313743756	-0.0501375662206798\\
-0.0934991336311622	-0.0501055308675403\\
-0.0929742890510673	-0.0500281906835154\\
-0.0924494444709724	-0.0499508504994905\\
-0.0953639765836343	-0.0464503007903359\\
-0.0947065576088421	-0.0436270602822985\\
-0.094926183251514	-0.0436343142250855\\
-0.0954564064566975	-0.0436518267921424\\
-0.0959866296618811	-0.0436693393591993\\
-0.096206255304553	-0.0436765933019862\\
-0.0959866296618811	-0.0436693393591993\\
-0.0954564064566975	-0.0436518267921424\\
-0.094926183251514	-0.0436343142250855\\
-0.0947531945372609	-0.0574778911097605\\
-0.0940819419035896	-0.054657907674272\\
-0.0943016004707673	-0.0546640847666679\\
-0.0948319031627391	-0.0546789975869062\\
-0.0953622058547109	-0.0546939104071445\\
-0.0955818644218886	-0.0547000874995405\\
-0.0953622058547109	-0.0546939104071445\\
-0.0948319031627391	-0.0546789975869062\\
-0.0943016004707673	-0.0546640847666679\\
-0.0823148608080627	-0.0675295625424065\\
-0.0829631629397615	-0.0647042145955733\\
-0.0831573244842689	-0.0648071191010118\\
-0.0836260719183098	-0.0650555525536707\\
-0.0840948193523508	-0.0653039860063296\\
-0.0842889808968581	-0.0654068905117681\\
-0.0840948193523508	-0.0653039860063296\\
-0.0836260719183098	-0.0650555525536707\\
-0.0831573244842689	-0.0648071191010118\\
-0.0953851923209476	-0.0655373503434578\\
-0.0946850526026255	-0.0627243997485365\\
-0.0949047629701976	-0.0627283236479175\\
-0.0954351907193842	-0.0627377967790205\\
-0.0959656184685707	-0.0627472699101234\\
-0.0961853288361428	-0.0627511938095044\\
-0.0959656184685707	-0.0627472699101234\\
-0.0954351907193842	-0.0627377967790205\\
-0.0949047629701976	-0.0627283236479175\\
-0.0870225471724237	-0.0660919570815497\\
-0.0876693258013317	-0.0632662599852869\\
-0.0878635428030299	-0.0633690597851719\\
-0.088332424122573	-0.0636172404562636\\
-0.0888013054421161	-0.0638654211273552\\
-0.0889955224438143	-0.0639682209272402\\
-0.0888013054421161	-0.0638654211273552\\
-0.088332424122573	-0.0636172404562636\\
-0.0878635428030299	-0.0633690597851719\\
-0.0863191429751611	-0.0525080963667834\\
-0.0862609406936845	-0.0496099074203772\\
-0.0864742976020541	-0.0496625084874386\\
-0.0869893867438659	-0.0497894986969336\\
-0.0875044758856777	-0.0499164889064286\\
-0.0877178327940473	-0.0499690899734901\\
-0.0875044758856777	-0.0499164889064286\\
-0.0869893867438659	-0.0497894986969336\\
-0.0864742976020541	-0.0496625084874386\\
-0.0927437238388174	-0.0432697286150142\\
-0.0920465355522849	-0.0404560450564451\\
-0.0922662416824158	-0.040460199450254\\
-0.0927966592015144	-0.0404702290441308\\
-0.0933270767206129	-0.0404802586380076\\
-0.0935467828507438	-0.0404844130318165\\
-0.0933270767206129	-0.0404802586380076\\
-0.0927966592015144	-0.0404702290441308\\
-0.0922662416824158	-0.040460199450254\\
-0.0859596801102445	-0.046002173587122\\
-0.0866974404821268	-0.0431988547846451\\
-0.0868882337979974	-0.0433078775034889\\
-0.0873488496087826	-0.0435710816299284\\
-0.0878094654195677	-0.0438342857563678\\
-0.0880002587354384	-0.0439433084752116\\
-0.0878094654195677	-0.0438342857563678\\
-0.0873488496087826	-0.0435710816299284\\
-0.0868882337979974	-0.0433078775034889\\
-0.0601737661248413	-0.0152412532963047\\
-0.0625335360413204	-0.0135576937886186\\
-0.0626105128505502	-0.0137635155888387\\
-0.0627963513073809	-0.0142604133703619\\
-0.0629821897642117	-0.0147573111518852\\
-0.0630591665734415	-0.0149631329521053\\
-0.0629821897642117	-0.0147573111518852\\
-0.0627963513073809	-0.0142604133703619\\
-0.0626105128505502	-0.0137635155888387\\
-0.0797832823955354	-0.00711329478028163\\
-0.0824252462039983	-0.00592043522886234\\
-0.0824607556612752	-0.00613729260376327\\
-0.0825464830746256	-0.00666083261934971\\
-0.0826322104879761	-0.00718437263493614\\
-0.082667719945253	-0.00740123000983707\\
-0.0826322104879761	-0.00718437263493614\\
-0.0825464830746256	-0.00666083261934971\\
-0.0824607556612752	-0.00613729260376327\\
-0.0685749979415033	-0.0301125741618694\\
-0.070187941622813	-0.0277039854972022\\
-0.0703326602872812	-0.0278693473753953\\
-0.0706820420497688	-0.0282685662644287\\
-0.0710314238122565	-0.028667785153462\\
-0.0711761424767247	-0.0288331470316552\\
-0.0710314238122565	-0.028667785153462\\
-0.0706820420497688	-0.0282685662644287\\
-0.0703326602872812	-0.0278693473753953\\
-0.0708111471091235	-0.0077538902756551\\
-0.0730581078219824	-0.00592248255766638\\
-0.0731481238964821	-0.00612294489561715\\
-0.0733654419243708	-0.00660690379064291\\
-0.0735827599522596	-0.00709086268566866\\
-0.0736727760267593	-0.00729132502361943\\
-0.0735827599522596	-0.00709086268566867\\
-0.0733654419243708	-0.00660690379064291\\
-0.0731481238964821	-0.00612294489561715\\
-0.0792656364441805	-0.0187038996556746\\
-0.0811232500477394	-0.0164785551038101\\
-0.0812497505181538	-0.0166582372498067\\
-0.0815551496694749	-0.0170920283235881\\
-0.0818605488207959	-0.0175258193973695\\
-0.0819870492912103	-0.0177055015433661\\
-0.0818605488207959	-0.0175258193973695\\
-0.0815551496694749	-0.0170920283235881\\
-0.0812497505181538	-0.0166582372498067\\
-0.0947183351682576	-0.0383899661693363\\
-0.0941175596601375	-0.03555413199515\\
-0.0943369961007462	-0.0355657806490651\\
-0.0948667625317424	-0.0355939029873304\\
-0.0953965289627387	-0.0356220253255957\\
-0.0956159654033473	-0.0356336739795109\\
-0.0953965289627387	-0.0356220253255957\\
-0.0948667625317424	-0.0355939029873304\\
-0.0943369961007462	-0.0355657806490651\\
-0.0925039269033875	-0.0337011704345647\\
-0.0922998924828779	-0.0308095866765028\\
-0.0925156269823784	-0.0308513798377889\\
-0.0930364561369443	-0.0309522774545803\\
-0.0935572852915102	-0.0310531750713717\\
-0.0937730197910107	-0.0310949682326578\\
-0.0935572852915102	-0.0310531750713717\\
-0.0930364561369443	-0.0309522774545803\\
-0.0925156269823784	-0.0308513798377889\\
-0.0850124381740275	-0.036781899191225\\
-0.0854901619404117	-0.0339227617902469\\
-0.0856901444293273	-0.0340138389373924\\
-0.0861729448663043	-0.0342337186212534\\
-0.0866557453032813	-0.0344535983051143\\
-0.0868557277921968	-0.0345446754522598\\
-0.0866557453032813	-0.0344535983051143\\
-0.0861729448663043	-0.0342337186212534\\
-0.0856901444293273	-0.0340138389373924\\
-0.0953164558116978	-0.027361412502603\\
-0.09475535302459	-0.0245174627251034\\
-0.0949746053327332	-0.024532175575912\\
-0.095503927228634	-0.0245676955398754\\
-0.0960332491245348	-0.0246032155038387\\
-0.096252501432678	-0.0246179283546473\\
-0.0960332491245348	-0.0246032155038387\\
-0.095503927228634	-0.0245676955398754\\
-0.0949746053327332	-0.024532175575912\\
-0.0927106473050226	-0.0241822022315688\\
-0.092080156887583	-0.021352826238853\\
-0.092299703449048	-0.0213621723585787\\
-0.0928297357353091	-0.0213847358875761\\
-0.0933597680215702	-0.0214072994165736\\
-0.0935793145830352	-0.0214166455362993\\
-0.0933597680215702	-0.0214072994165736\\
-0.0928297357353091	-0.0213847358875761\\
-0.092299703449048	-0.0213621723585787\\
-0.0936222934338587	-0.0089804835511009\\
-0.0945704256224297	-0.00624115297089787\\
-0.0947524059877873	-0.00636432435243333\\
-0.0951917454539191	-0.00666168637223245\\
-0.0956310849200509	-0.00695904839203158\\
-0.0958130652854085	-0.00708221977356704\\
-0.0956310849200509	-0.00695904839203158\\
-0.0951917454539191	-0.00666168637223245\\
-0.0947524059877873	-0.00636432435243333\\
-0.090068018302016	-0.00512455340196397\\
-0.0924352903880476	-0.00345155921627906\\
-0.0925113463759781	-0.00365772305720403\\
-0.0926949617735396	-0.00415544659803603\\
-0.0928785771711011	-0.00465317013886802\\
-0.0929546331590316	-0.00485933397979299\\
-0.0928785771711011	-0.00465317013886802\\
-0.0926949617735396	-0.00415544659803603\\
-0.0925113463759781	-0.00365772305720403\\
-0.0839548688411341	-0.00490043833543637\\
-0.0865664251266604	-0.00364240000447493\\
-0.0866073037889839	-0.00385830965588418\\
-0.086705993609977	-0.00437956166456363\\
-0.08680468343097	-0.00490081367324308\\
-0.0868455620932935	-0.00511672332465232\\
-0.08680468343097	-0.00490081367324308\\
-0.086705993609977	-0.00437956166456363\\
-0.0866073037889839	-0.00385830965588418\\
-0.0838294316912226	-0.0144335997129942\\
-0.0846877515287492	-0.0116648141071467\\
-0.0848736508180112	-0.0117819870428312\\
-0.0853224514033829	-0.0120648675333038\\
-0.0857712519887546	-0.0123477480237764\\
-0.0859571512780165	-0.0124649209594609\\
-0.0857712519887546	-0.0123477480237764\\
-0.0853224514033829	-0.0120648675333038\\
-0.0848736508180112	-0.0117819870428312\\
-0.0664022842990421	-0.0198452985660158\\
-0.0688177106606899	-0.0182426126435416\\
-0.0688876736523158	-0.0184509230427246\\
-0.0690565792555634	-0.0189538288336155\\
-0.0692254848588109	-0.0194567346245064\\
-0.0692954478504368	-0.0196650450236894\\
-0.0692254848588109	-0.0194567346245064\\
-0.0690565792555634	-0.0189538288336155\\
-0.0688876736523158	-0.0184509230427246\\
-0.0737210743875289	-0.00438936173859275\\
-0.076430316169038	-0.00335839343453793\\
-0.076452651411915	-0.00357700079839067\\
-0.0765065734581877	-0.00410476566103859\\
-0.0765604955044603	-0.0046325305236865\\
-0.0765828307473374	-0.00485113788753925\\
-0.0765604955044603	-0.0046325305236865\\
-0.0765065734581877	-0.00410476566103859\\
-0.076452651411915	-0.00357700079839067\\
-0.0729181911697188	-0.0153887358936624\\
-0.0745366018006131	-0.0129838172454649\\
-0.0746809444721109	-0.0131495074255901\\
-0.07502941850727	-0.0135495189056002\\
-0.075377892542429	-0.0139495303856104\\
-0.0755222352139268	-0.0141152205657356\\
-0.075377892542429	-0.0139495303856104\\
-0.07502941850727	-0.0135495189056002\\
-0.0746809444721109	-0.0131495074255901\\
-0.04853771863213	-0.00680177136213236\\
-0.0513782255540367	-0.00622349193033488\\
-0.0513648379831743	-0.00644282914913604\\
-0.0513325175280311	-0.00697235603749898\\
-0.0513001970728879	-0.00750188292586192\\
-0.0512868095020255	-0.00772122014466308\\
-0.0513001970728879	-0.00750188292586192\\
-0.0513325175280311	-0.00697235603749898\\
-0.0513648379831743	-0.00644282914913604\\
-0.0685689934150547	-0.00630071233082285\\
-0.0684371321120294	-0.00340493967548464\\
-0.0686517572908187	-0.0034520997776334\\
-0.0691699083082786	-0.00356595433584382\\
-0.0696880593257385	-0.00367980889405424\\
-0.0699026845045278	-0.00372696899620299\\
-0.0696880593257385	-0.00367980889405424\\
-0.0691699083082786	-0.00356595433584382\\
-0.0686517572908187	-0.0034520997776334\\
-0.0323933576723944	-0.00190919848162458\\
-0.0333105758375327	-0.00465903438803432\\
-0.0330912278296887	-0.00467224400800991\\
-0.0325616748942723	-0.00470413485170876\\
-0.0320321219588558	-0.0047360256954076\\
-0.0318127739510118	-0.00474923531538319\\
-0.0320321219588558	-0.0047360256954076\\
-0.0325616748942723	-0.00470413485170876\\
-0.0330912278296887	-0.00467224400800991\\
-0.0394889542333306	-0.0074706772392383\\
-0.042072544796563	-0.00615616345984455\\
-0.0421181074688326	-0.00637113342402716\\
-0.0422281054901638	-0.0068901168270597\\
-0.042338103511495	-0.00740910023009224\\
-0.0423836661837645	-0.00762407019427486\\
-0.042338103511495	-0.00740910023009224\\
-0.0422281054901638	-0.0068901168270597\\
-0.0421181074688326	-0.00637113342402716\\
-0.0527008730801428	-0.00466404546106889\\
-0.0554875741372182	-0.00386580746827821\\
-0.0554913483369028	-0.00408552045838522\\
-0.0555004600609683	-0.00461595453893111\\
-0.0555095717850339	-0.00514638861947699\\
-0.0555133459847184	-0.005366101609584\\
-0.0555095717850339	-0.00514638861947699\\
-0.0555004600609683	-0.00461595453893111\\
-0.0554913483369028	-0.00408552045838522\\
-0.0631105998461705	-0.00756760385537681\\
-0.065913646816257	-0.00682881135532764\\
-0.0659127475116508	-0.00704855491918389\\
-0.065910576398274	-0.00757906281128985\\
-0.0659084052848971	-0.00810957070339581\\
-0.065907505980291	-0.00832931426725206\\
-0.0659084052848971	-0.00810957070339581\\
-0.065910576398274	-0.00757906281128985\\
-0.0659127475116508	-0.00704855491918389\\
-0.0587520777304142	-0.00467140778936938\\
-0.0615345416515462	-0.00385852329435273\\
-0.0615394714496645	-0.00407821339357328\\
-0.0615513730351414	-0.00460859221063062\\
-0.0615632746206183	-0.00513897102768796\\
-0.0615682044187365	-0.0053586611269085\\
-0.0615632746206183	-0.00513897102768796\\
-0.0615513730351414	-0.00460859221063062\\
-0.0615394714496645	-0.00407821339357328\\
-0.0515831081975973	-0.0143143346116108\\
-0.0542043349465694	-0.0130765717081785\\
-0.0542435392393798	-0.0132927916564494\\
-0.054338186774786	-0.0138147927880205\\
-0.0544328343101921	-0.0143367939195916\\
-0.0544720386030026	-0.0145530138678625\\
-0.0544328343101921	-0.0143367939195916\\
-0.054338186774786	-0.0138147927880205\\
-0.0542435392393798	-0.0132927916564494\\
-0.0476305121445867	-0.0315694277225804\\
-0.0501172251222592	-0.0300797481458541\\
-0.050177514763454	-0.0302910611879732\\
-0.0503230668328969	-0.0308012160001635\\
-0.0504686189023399	-0.0313113708123538\\
-0.0505289085435347	-0.0315226838544728\\
-0.0504686189023399	-0.0313113708123538\\
-0.0503230668328969	-0.0308012160001635\\
-0.050177514763454	-0.0302910611879732\\
-0.0313553628390843	-0.0302101012823697\\
-0.0338655679836694	-0.0287603575785592\\
-0.0339224724690132	-0.0289726072479412\\
-0.03405985204929	-0.0294850232783725\\
-0.0341972316295669	-0.0299974393088038\\
-0.0342541361149106	-0.0302096889781858\\
-0.0341972316295669	-0.0299974393088038\\
-0.03405985204929	-0.0294850232783725\\
-0.0339224724690132	-0.0289726072479412\\
-0.0268077456271499	-0.0258177154539853\\
-0.0290013889399779	-0.0239227706815118\\
-0.0290971035016507	-0.0241205755482082\\
-0.0293281788945577	-0.0245981187400902\\
-0.0295592542874648	-0.0250756619319723\\
-0.0296549688491376	-0.0252734667986687\\
-0.0295592542874648	-0.0250756619319723\\
-0.0293281788945577	-0.0245981187400902\\
-0.0290971035016507	-0.0241205755482082\\
-0.0401367154016142	-0.0155194795656753\\
-0.0429194657780463	-0.0163313828955779\\
-0.0428054176218933	-0.01651921542919\\
-0.0425300810165451	-0.0169726832792911\\
-0.0422547444111968	-0.0174261511293922\\
-0.0421406962550438	-0.0176139836630042\\
-0.0422547444111968	-0.0174261511293922\\
-0.0425300810165451	-0.0169726832792911\\
-0.0428054176218933	-0.01651921542919\\
-0.0271319360280311	-0.0185635378525408\\
-0.0299346446517532	-0.0178234628258348\\
-0.0299338458963853	-0.0180432067781859\\
-0.0299319175303432	-0.0185737156082014\\
-0.029929989164301	-0.0191042244382169\\
-0.0299291904089332	-0.019323968390568\\
-0.029929989164301	-0.0191042244382169\\
-0.0299319175303432	-0.0185737156082014\\
-0.0299338458963853	-0.0180432067781859\\
-0.0337106424811882	-0.0140988919295161\\
-0.0360112788597743	-0.0158623994934823\\
-0.0358370102339101	-0.0159962594525606\\
-0.0354162885538528	-0.0163194259812261\\
-0.0349955668737954	-0.0166425925098916\\
-0.0348212982479313	-0.0167764524689699\\
-0.0349955668737954	-0.0166425925098917\\
-0.0354162885538528	-0.0163194259812261\\
-0.0358370102339101	-0.0159962594525606\\
-0.0344265185733419	-0.00638393331571126\\
-0.037304149208482	-0.00673340234487293\\
-0.0372221004574672	-0.0069372553435311\\
-0.0370240172499914	-0.00742940001762207\\
-0.0368259340425156	-0.00792154469171304\\
-0.0367438852915008	-0.00812539769037121\\
-0.0368259340425156	-0.00792154469171304\\
-0.0370240172499914	-0.00742940001762207\\
-0.0372221004574672	-0.0069372553435311\\
-0.0141702392788722	-0.00072160399183642\\
-0.0159027639398765	-0.00304566185980184\\
-0.0156985963914199	-0.00312692473424169\\
-0.0152056923269394	-0.00332311066783178\\
-0.0147127882624589	-0.00351929660142188\\
-0.0145086207140022	-0.00360055947586172\\
-0.0147127882624589	-0.00351929660142188\\
-0.0152056923269394	-0.00332311066783178\\
-0.0156985963914199	-0.00312692473424169\\
-0.0191368299552737	-0.00791506250068536\\
-0.0202616509297945	-0.0105867032792928\\
-0.0200439554344743	-0.0106166484612473\\
-0.0195183920172046	-0.0106889425256495\\
-0.0189928285999349	-0.0107612365900518\\
-0.0187751331046146	-0.0107911817720062\\
-0.0189928285999349	-0.0107612365900518\\
-0.0195183920172046	-0.0106889425256495\\
-0.0200439554344743	-0.0106166484612473\\
-0.0252054322844515	-0.0014751298995937\\
-0.0273828457742639	-0.00338870173493808\\
-0.0272000065950568	-0.0035105946270684\\
-0.0267585937688818	-0.0038048701004063\\
-0.0263171809427069	-0.0040991455737442\\
-0.0261343417634998	-0.00422103846587452\\
-0.0263171809427069	-0.0040991455737442\\
-0.0267585937688818	-0.0038048701004063\\
-0.0272000065950568	-0.0035105946270684\\
-0.00611317353391648	-0.00103051216021353\\
-0.00433103552828174	-0.00331674723201001\\
-0.00453340698665106	-0.00340238504750347\\
-0.00502197490608352	-0.0036091330231198\\
-0.00551054282551597	-0.00381588099873613\\
-0.00571291428388529	-0.00390151881422959\\
-0.00551054282551597	-0.00381588099873613\\
-0.00502197490608352	-0.0036091330231198\\
-0.00453340698665106	-0.00340238504750347\\
0.066091764982473	-0.0870221843732665\\
0.0632662576608813	-0.0876697915460739\\
0.0633691144060859	-0.0878639783957083\\
0.0636174325553403	-0.0883327869217302\\
0.0638657507045948	-0.0888015954477522\\
0.0639686074497994	-0.0889957822973866\\
0.0638657507045948	-0.0888015954477522\\
0.0636174325553403	-0.0883327869217302\\
0.0633691144060859	-0.0878639783957083\\
0.0781275069775007	-0.0799011311861936\\
0.0754369657927348	-0.0809799614822637\\
0.075568750067565	-0.0811558050135991\\
0.0758869054511675	-0.0815803288518046\\
0.07620506083477	-0.0820048526900101\\
0.0763368451096002	-0.0821806962213455\\
0.07620506083477	-0.0820048526900101\\
0.0758869054511675	-0.0815803288518046\\
0.075568750067565	-0.0811558050135991\\
0.00775466634421137	-0.0708114958801674\\
0.00592189339494922	-0.0730573431570527\\
0.00612230098944715	-0.0731474810440513\\
0.00660612772208663	-0.073365093153327\\
0.00708995445472611	-0.0735827052626026\\
0.00729036204922405	-0.0736728431496012\\
0.00708995445472611	-0.0735827052626026\\
0.00660612772208663	-0.073365093153327\\
0.00612230098944715	-0.0731474810440513\\
0.0383899607673015	-0.0947182334750146\\
0.0355540828999401	-0.0941176642483222\\
0.0355657475157287	-0.094337099841022\\
0.0355939083893652	-0.0948668642249854\\
0.0356220692630018	-0.0953966286089487\\
0.0356337338787903	-0.0956160642016485\\
0.0356220692630018	-0.0953966286089487\\
0.0355939083893652	-0.0948668642249854\\
0.0355657475157287	-0.094337099841022\\
0.0525079778863606	-0.0863186627678401\\
0.0496097685584722	-0.0862614843944727\\
0.0496624449993564	-0.0864748227060363\\
0.0497896171773564	-0.0869898669511869\\
0.0499167893553564	-0.0875049111963375\\
0.0499694657962406	-0.0877182495079011\\
0.0499167893553564	-0.0875049111963375\\
0.0497896171773564	-0.0869898669511869\\
0.0496624449993564	-0.0864748227060363\\
0.007112211030005	-0.0797831053725113\\
0.00592142411278631	-0.0824260040070452\\
0.00613830927339862	-0.0824613433577918\\
0.00666191636962634	-0.0825466600976497\\
0.00718552346585406	-0.0826319768375076\\
0.00740240862646637	-0.0826673161882542\\
0.00718552346585406	-0.0826319768375076\\
0.00666191636962634	-0.0825466600976497\\
0.00613830927339862	-0.0824613433577918\\
0.0365462843188868	-0.052416559099373\\
0.034460638389077	-0.0544297574825703\\
0.0346489720623227	-0.0545429761653343\\
0.0351036497705238	-0.0548163102447774\\
0.0355583274787249	-0.0550896443242204\\
0.0357466611519706	-0.0552028630069845\\
0.0355583274787249	-0.0550896443242204\\
0.0351036497705238	-0.0548163102447774\\
0.0346489720623227	-0.0545429761653343\\
0.00897908588901399	-0.0936202324001072\\
0.0062414461283262	-0.0945732356610362\\
0.0063649410117863	-0.0947549966479509\\
0.00666308403431936	-0.0951938064876706\\
0.00696122705685242	-0.0956326163273903\\
0.00708472194031252	-0.095814377314305\\
0.00696122705685242	-0.0956326163273903\\
0.00666308403431936	-0.0951938064876706\\
0.0063649410117863	-0.0947549966479509\\
0.000721601473003782	-0.0141702456073159\\
0.0036005586032916	-0.0145086130357202\\
0.00351929672217063	-0.0147127809795353\\
0.00332311318666442	-0.0152056859984957\\
0.00312692965115821	-0.015698591017456\\
0.00304566777003724	-0.0159027589612711\\
0.00312692965115821	-0.015698591017456\\
0.00332311318666442	-0.0152056859984957\\
0.00351929672217063	-0.0147127809795353\\
0.00786327440115701	-0.0110622497628271\\
0.0105515641623092	-0.0121466781074974\\
0.0104194141530741	-0.0123222469477402\\
0.0101003758085112	-0.0127461076229845\\
0.00978133746394824	-0.0131699682982288\\
0.00964918745471321	-0.0133455371384716\\
0.00978133746394824	-0.0131699682982288\\
0.0101003758085112	-0.0127461076229845\\
0.0104194141530741	-0.0123222469477402\\
0.0079150729568138	-0.0191367539567308\\
0.0107912120433742	-0.0187752147065798\\
0.0107612549326122	-0.0189929085606956\\
0.0106889320695211	-0.0195184680157474\\
0.01061660920643	-0.0200440274707992\\
0.010586652095668	-0.020261721324915\\
0.01061660920643	-0.0200440274707992\\
0.0106889320695211	-0.0195184680157474\\
0.0107612549326122	-0.0189929085606956\\
0.00747066778713172	-0.03948895223\\
0.00615617183836949	-0.0420725518652623\\
0.00637114211699689	-0.0421181130539197\\
0.00689012627916628	-0.0422281074934944\\
0.00740911044133567	-0.042338101933069\\
0.00762408071996307	-0.0423836631217265\\
0.00740911044133568	-0.042338101933069\\
0.00689012627916628	-0.0422281074934944\\
0.00637114211699689	-0.0421181130539197\\
0.0140988684776826	-0.0337106730133589\\
0.0167764595586625	-0.0348212551479609\\
0.0166426043919443	-0.0349955274548483\\
0.0163194494330596	-0.0354162580216821\\
0.015996294474175	-0.0358369885885158\\
0.0158624393074568	-0.0360112608954033\\
0.015996294474175	-0.0358369885885158\\
0.0163194494330596	-0.0354162580216821\\
0.0166426043919443	-0.0349955274548483\\
0.0367816214535626	-0.0850118287185669\\
0.0339227129217123	-0.085490920235037\\
0.0340138857295981	-0.0856908591299705\\
0.0342339963589157	-0.0861735543217649\\
0.0344541069882334	-0.0866562495135592\\
0.0345452797961192	-0.0868561884084928\\
0.0344541069882334	-0.0866562495135592\\
0.0342339963589157	-0.0861735543217649\\
0.0340138857295981	-0.0856908591299705\\
0.00190919848246609	-0.0323933576584209\\
0.00474923532203002	-0.0318127739654363\\
0.00473602569986115	-0.0320321219731481\\
0.00470413485086724	-0.0325616749082457\\
0.00467224400187333	-0.0330912278433433\\
0.00465903437970446	-0.0333105758510552\\
0.00467224400187333	-0.0330912278433433\\
0.00470413485086724	-0.0325616749082457\\
0.00473602569986115	-0.0320321219731481\\
0.0131468101829385	-0.0204666540505535\\
0.0158007093408804	-0.0216327183429985\\
0.015663256425713	-0.0218041672820941\\
0.0153314157337282	-0.0222180816361131\\
0.0149995750417433	-0.0226319959901322\\
0.0148621221265759	-0.0228034449292278\\
0.0149995750417433	-0.0226319959901322\\
0.0153314157337282	-0.0222180816361131\\
0.015663256425713	-0.0218041672820941\\
0.0490073508773795	-0.0718558292761105\\
0.046396914963674	-0.0731161907381827\\
0.0465404198749252	-0.0732826070326127\\
0.0468868713779347	-0.0736843715076257\\
0.0472333228809443	-0.0740861359826386\\
0.0473768277921954	-0.0742525522770687\\
0.0472333228809443	-0.0740861359826386\\
0.0468868713779347	-0.0736843715076257\\
0.0465404198749252	-0.0732826070326128\\
0.0726130545342266	-0.0734935622246546\\
0.0700754053776926	-0.0748947129777796\\
0.0702277912608011	-0.0750530372817708\\
0.0705956833265156	-0.0754352659637196\\
0.0709635753922301	-0.0758174946456684\\
0.0711159612753385	-0.0759758189496595\\
0.0709635753922301	-0.0758174946456684\\
0.0705956833265156	-0.0754352659637196\\
0.0702277912608011	-0.0750530372817708\\
0.0869000823175972	-0.0920374395539588\\
0.0840055909872431	-0.0921949407067968\\
0.0840739140249105	-0.0924037947350771\\
0.0842388604290694	-0.0929080129627078\\
0.0844038068332284	-0.0934122311903385\\
0.0844721298708958	-0.0936210852186189\\
0.0844038068332284	-0.0934122311903385\\
0.0842388604290694	-0.0929080129627078\\
0.0840739140249105	-0.0924037947350771\\
0.0933316323938607	-0.0951077334858084\\
0.0905289745807406	-0.0943674660630503\\
0.0905297582513233	-0.0945872100697159\\
0.0905316501994726	-0.0951177190308581\\
0.0905335421476219	-0.0956482279920004\\
0.0905343258182047	-0.0958679719986659\\
0.0905335421476219	-0.0956482279920004\\
0.0905316501994726	-0.0951177190308581\\
0.0905297582513233	-0.0945872100697159\\
0.0852075008006134	-0.0869627414046282\\
0.0825479078790861	-0.0881157601236445\\
0.0826845172666106	-0.0882878819347121\\
0.0830143215027199	-0.0887034207453717\\
0.0833441257388291	-0.0891189595560313\\
0.0834807351263536	-0.0892910813670989\\
0.0833441257388291	-0.0891189595560313\\
0.0830143215027199	-0.0887034207453717\\
0.0826845172666106	-0.0882878819347121\\
0.0786986248551091	-0.0841867564972647\\
0.0760423074967006	-0.0853473015270062\\
0.0761794037186096	-0.0855190358233575\\
0.0765103832768926	-0.0859336390907335\\
0.0768413628351755	-0.0863482423581095\\
0.0769784590570845	-0.0865199766544609\\
0.0768413628351755	-0.0863482423581095\\
0.0765103832768926	-0.0859336390907335\\
0.0761794037186096	-0.0855190358233575\\
0.0829270654214141	-0.0947797373992323\\
0.0801203170261451	-0.0940551339764592\\
0.0801223279243062	-0.0942748701794245\\
0.0801271826619192	-0.0948053603007677\\
0.0801320373995323	-0.0953358504221109\\
0.0801340482976934	-0.0955555866250762\\
0.0801320373995323	-0.0953358504221109\\
0.0801271826619192	-0.0948053603007677\\
0.0801223279243062	-0.0942748701794245\\
0.0731492002438446	-0.0777746214409109\\
0.0704960098978109	-0.0789422976213453\\
0.0706335669337652	-0.0791136630334462\\
0.070965658995566	-0.0795273757354616\\
0.0712977510573667	-0.0799410884374771\\
0.071435308093321	-0.0801124538495779\\
0.0712977510573667	-0.0799410884374771\\
0.070965658995566	-0.0795273757354616\\
0.0706335669337652	-0.0791136630334462\\
0.0675292914608992	-0.0823143495833517\\
0.0647042117125836	-0.0829638194366146\\
0.0648071964603655	-0.0831579384318966\\
0.065055823635178	-0.0836265831430209\\
0.0653044508099906	-0.0840952278541452\\
0.0654074355577724	-0.0842893468494273\\
0.0653044508099906	-0.0840952278541452\\
0.065055823635178	-0.0836265831430209\\
0.0648071964603655	-0.0831579384318966\\
0.0718782735777526	-0.0925259482353106\\
0.068990323809525	-0.092275682754602\\
0.0690286604804673	-0.0924920582205543\\
0.0691212133913924	-0.0930144348050212\\
0.0692137663023175	-0.0935368113894881\\
0.0692521029732598	-0.0937531868554404\\
0.0692137663023175	-0.0935368113894881\\
0.0691212133913924	-0.0930144348050212\\
0.0690286604804673	-0.0924920582205543\\
0.0661397500457435	-0.0707562889491867\\
0.0635549790392941	-0.0720684800628809\\
0.0637017755402208	-0.0722320001837245\\
0.064056173643667	-0.0726267726771859\\
0.0644105717471132	-0.0730215451706473\\
0.0645573682480399	-0.0731850652914908\\
0.0644105717471132	-0.0730215451706473\\
0.064056173643667	-0.0726267726771859\\
0.0637017755402208	-0.0722320001837245\\
0.0765648118187643	-0.0947725884255524\\
0.0737543996586797	-0.0940623277937497\\
0.0737575326669193	-0.0942820508623255\\
0.0737650964179024	-0.0948125092744476\\
0.0737726601688854	-0.0953429676865697\\
0.073775793177125	-0.0955626907551455\\
0.0737726601688854	-0.0953429676865697\\
0.0737650964179024	-0.0948125092744476\\
0.0737575326669193	-0.0942820508623255\\
0.0601659513189631	-0.0812552557318087\\
0.0573610649102693	-0.0819870336413992\\
0.0574696803300843	-0.0821780591192377\\
0.0577319011496845	-0.0826392354185942\\
0.0579941219692848	-0.0831004117179507\\
0.0581027373890998	-0.0832914371957892\\
0.0579941219692848	-0.0831004117179507\\
0.0577319011496845	-0.0826392354185942\\
0.0574696803300843	-0.0821780591192377\\
0.0302097654411001	-0.0313552728441868\\
0.0287606451917087	-0.0338658379553608\\
0.02897290898678	-0.0339226897267221\\
0.0294853591196421	-0.0340599420441874\\
0.0299978092525043	-0.0341971943616528\\
0.0302100730475756	-0.0342540461330141\\
0.0299978092525043	-0.0341971943616528\\
0.0294853591196421	-0.0340599420441874\\
0.02897290898678	-0.0339226897267221\\
0.0464502985955441	-0.09536391018028\\
0.0436270268916401	-0.0947066251883817\\
0.0436342912571641	-0.094926250486557\\
0.0436518289869342	-0.0954564728600518\\
0.0436693667167043	-0.0959866952335467\\
0.0436766310822283	-0.0962063205317219\\
0.0436693667167043	-0.0959866952335467\\
0.0436518289869342	-0.0954564728600518\\
0.0436342912571641	-0.094926250486557\\
0.0527982557553873	-0.0925659515964069\\
0.0499187598284908	-0.0922322003692536\\
0.0499508175317561	-0.0924495948178174\\
0.0500282116737576	-0.0929744314439249\\
0.0501056058157592	-0.0934992680700323\\
0.0501376635190245	-0.0937166625185961\\
0.0501056058157592	-0.0934992680700323\\
0.0500282116737576	-0.0929744314439249\\
0.0499508175317561	-0.0924495948178174\\
0.0725644099225143	-0.0872981927336907\\
0.0696658650020664	-0.0873345798026283\\
0.0697253991982102	-0.0875461069216805\\
0.0698691274619657	-0.0880567785613061\\
0.0700128557257211	-0.0885674502009316\\
0.0700723899218649	-0.0887789773199838\\
0.0700128557257211	-0.0885674502009316\\
0.0698691274619657	-0.0880567785613061\\
0.0697253991982102	-0.0875461069216805\\
0.0574778891294401	-0.0947531241796402\\
0.054657871950057	-0.0940820133224607\\
0.0546640600858557	-0.0943016715788054\\
0.0546789995672266	-0.0948319735203598\\
0.0546939390485974	-0.0953622754619142\\
0.0547001271843961	-0.0955819337182588\\
0.0546939390485974	-0.0953622754619142\\
0.0546789995672266	-0.0948319735203598\\
0.0546640600858557	-0.0943016715788054\\
0.0623560856940656	-0.0927366062095892\\
0.0595388931913863	-0.0920537350083458\\
0.0595441647754171	-0.0922734171719523\\
0.0595568915050794	-0.0928037768307426\\
0.0595696182347417	-0.0933341364895328\\
0.0595748898187725	-0.0935538186531393\\
0.0595696182347417	-0.0933341364895328\\
0.0595568915050794	-0.0928037768307426\\
0.0595441647754171	-0.0922734171719523\\
0.0655373493620252	-0.0953851374280096\\
0.0627243713129323	-0.0946851080215117\\
0.0627283038283639	-0.0949048182350371\\
0.0627377977604531	-0.0954352456123222\\
0.0627472916925422	-0.0959656729896072\\
0.0627512242079738	-0.0961853832031327\\
0.0627472916925422	-0.0959656729896072\\
0.0627377977604531	-0.0954352456123222\\
0.0627283038283639	-0.0949048182350371\\
0.027361403638204	-0.0953163238069463\\
0.0245174008483692	-0.0947554897797585\\
0.024532134418776	-0.0949747406965368\\
0.0245677044042743	-0.0955040592333855\\
0.0246032743897726	-0.0960333777702342\\
0.0246180079601794	-0.0962526286870124\\
0.0246032743897726	-0.0960333777702342\\
0.0245677044042743	-0.0955040592333855\\
0.024532134418776	-0.0949747406965368\\
0.046001939134971	-0.085959269971987\\
0.0431988694443664	-0.0866979762629133\\
0.0433079565389224	-0.0868887327789392\\
0.0435713160820794	-0.08734925974704\\
0.0438346756252363	-0.0878097867151409\\
0.0439437627197923	-0.0880005432311668\\
0.0438346756252363	-0.0878097867151409\\
0.0435713160820794	-0.08734925974704\\
0.0433079565389224	-0.0868887327789392\\
0.0337011307733334	-0.092503722255418\\
0.0308095166672177	-0.0923001183852371\\
0.0308513419502544	-0.092515846659471\\
0.0309523171158115	-0.0930366607849137\\
0.0310532922813687	-0.0935574749103565\\
0.0310951175644053	-0.0937732031845904\\
0.0310532922813687	-0.0935574749103565\\
0.0309523171158115	-0.0930366607849137\\
0.0308513419502544	-0.092515846659471\\
0.0432697244494542	-0.0927435044517256\\
0.0404559316528169	-0.0920467571716935\\
0.0404601204818438	-0.0922664626479939\\
0.0404702332096908	-0.0927968785886061\\
0.0404803459375378	-0.0933272945292183\\
0.0404845347665646	-0.0935470000055187\\
0.0404803459375378	-0.0933272945292183\\
0.0404702332096908	-0.0927968785886061\\
0.0404601204818438	-0.0922664626479939\\
0.0442876109683568	-0.0807745993058314\\
0.0415034550264765	-0.0815816695418906\\
0.0416171768648967	-0.0817696998215569\\
0.0418917256695486	-0.0822236450728639\\
0.0421662744742006	-0.0826775903241709\\
0.0422799963126207	-0.0828656206038371\\
0.0421662744742006	-0.0826775903241709\\
0.0418917256695486	-0.0822236450728639\\
0.0416171768648967	-0.0817696998215569\\
0.0192912504930966	-0.0945938350571963\\
0.0164131087229567	-0.0942486008966384\\
0.0164442990391651	-0.0944661214859624\\
0.0165195991235701	-0.0949912626428037\\
0.0165948992079751	-0.095516403799645\\
0.0166260895241835	-0.0957339243889689\\
0.0165948992079751	-0.095516403799645\\
0.0165195991235701	-0.0949912626428037\\
0.0164442990391651	-0.0944661214859624\\
0.0241821806668739	-0.0927101428765485\\
0.0213525774811434	-0.0920806728725423\\
0.0213620027764683	-0.0923002160491912\\
0.0213847574522711	-0.0928302401637832\\
0.0214075121280739	-0.0933602642783753\\
0.0214169374233988	-0.0935798074550241\\
0.0214075121280739	-0.0933602642783753\\
0.0213847574522711	-0.0928302401637832\\
0.0213620027764683	-0.0923002160491912\\
0.00490015985518257	-0.0839548161450365\\
0.00364265024497513	-0.0865666270598763\\
0.00385856816761671	-0.0866074620116598\\
0.00437984014481743	-0.0867060463060746\\
0.00490111212201815	-0.0868046306004893\\
0.00511703004465973	-0.0868454655522729\\
0.00490111212201815	-0.0868046306004893\\
0.00437984014481743	-0.0867060463060746\\
0.00385856816761671	-0.0866074620116598\\
0.00512372005103177	-0.0900677111704527\\
0.0034522279759026	-0.0924360441110294\\
0.00365844002450575	-0.0925119692953618\\
0.00415627994896823	-0.0926952689051028\\
0.0046541198734307	-0.0928785685148438\\
0.00486033192203386	-0.0929544936991762\\
0.0046541198734307	-0.0928785685148438\\
0.00415627994896823	-0.0926952689051028\\
0.00365844002450575	-0.0925119692953618\\
0.00438898603420073	-0.0737210360527924\\
0.00335874859540656	-0.0764305558431514\\
0.00357736197631799	-0.0764528321150902\\
0.0041051413654306	-0.0765066117929242\\
0.00463292075454321	-0.0765603914707581\\
0.00485153413545465	-0.076582667742697\\
0.00463292075454322	-0.0765603914707581\\
0.0041051413654306	-0.0765066117929242\\
0.00357736197631799	-0.0764528321150902\\
0.0248583601878221	-0.0847782786607714\\
0.0221325326545106	-0.0857645600269549\\
0.0222582325134298	-0.0859448031629483\\
0.0225616988176208	-0.0863799485863881\\
0.0228651651218119	-0.0868150940098279\\
0.0229908649807311	-0.0869953371458213\\
0.0228651651218119	-0.0868150940098279\\
0.0225616988176208	-0.0863799485863881\\
0.0222582325134298	-0.0859448031629483\\
0.0144331421613326	-0.0838287062609197\\
0.0116648829018806	-0.0846887221602485\\
0.011782169701833	-0.0848745496317428\\
0.0120653250849654	-0.0853231768336858\\
0.0123484804680977	-0.0857718040356287\\
0.0124657672680501	-0.085957631507123\\
0.0123484804680977	-0.0857718040356287\\
0.0120653250849654	-0.0853231768336858\\
0.011782169701833	-0.0848745496317428\\
0.0155212005177931	-0.0913548283672145\\
0.0126244167199625	-0.091462207616916\\
0.0126891146447435	-0.0916722129052638\\
0.012845309252207	-0.0921792105205633\\
0.0130015038596705	-0.0926862081358627\\
0.0130662017844514	-0.0928962134242106\\
0.0130015038596705	-0.0926862081358627\\
0.012845309252207	-0.0921792105205633\\
0.0126891146447435	-0.0916722129052638\\
0.0363687661146882	-0.0612728802077676\\
0.0342160413988771	-0.0632141846590518\\
0.0344004268550304	-0.0633337256401593\\
0.0348455727239802	-0.0636223230980085\\
0.0352907185929299	-0.0639109205558576\\
0.0354751040490832	-0.0640304615369651\\
0.0352907185929299	-0.0639109205558576\\
0.0348455727239802	-0.0636223230980085\\
0.0344004268550304	-0.0633337256401593\\
0.0187034457980991	-0.079265317052264\\
0.0164788377997734	-0.0811238126611976\\
0.0166585700778456	-0.0812502418936718\\
0.0170924821811636	-0.0815554690613914\\
0.0175263942844817	-0.081860696229111\\
0.0177061265625538	-0.0819871254615852\\
0.0175263942844817	-0.081860696229111\\
0.0170924821811636	-0.0815554690613914\\
0.0166585700778456	-0.0812502418936718\\
0.0155194346922984	-0.0401367426489824\\
0.0176140139345605	-0.0421406449601055\\
0.0174261856777227	-0.0422547001596287\\
0.016972728152668	-0.0425300537691769\\
0.0165192706276132	-0.0428054073787252\\
0.0163314423707754	-0.0429194625782484\\
0.0165192706276132	-0.0428054073787252\\
0.016972728152668	-0.0425300537691769\\
0.0174261856777227	-0.0422547001596287\\
0.0312121680349182	-0.0802289196031722\\
0.0284967094042679	-0.0812434003077037\\
0.0286242706727612	-0.0814223309238246\\
0.0289322308171915	-0.0818543076439873\\
0.0292401909616217	-0.08228628436415\\
0.0293677522301151	-0.0824652149802708\\
0.0292401909616217	-0.08228628436415\\
0.0289322308171915	-0.0818543076439873\\
0.0286242706727612	-0.0814223309238246\\
0.0068017912349372	-0.0485377174193058\\
0.00772120092180873	-0.0512868213646536\\
0.00750186351264148	-0.0513002058162606\\
0.00697233616469414	-0.0513325187408552\\
0.00644280881674679	-0.0513648316654498\\
0.00622347140757954	-0.0513782161170568\\
0.00644280881674679	-0.0513648316654498\\
0.00697233616469414	-0.0513325187408552\\
0.00750186351264148	-0.0513002058162606\\
0.0198446065641447	-0.0664020520844832\\
0.0182431802020057	-0.0688183137179339\\
0.0184515270498187	-0.0688881680922522\\
0.0189545208354866	-0.0690568114701223\\
0.0194575146211546	-0.0692254548479925\\
0.0196658614689676	-0.0692953092223107\\
0.0194575146211546	-0.0692254548479925\\
0.0189545208354866	-0.0690568114701223\\
0.0184515270498187	-0.0688881680922522\\
0.00756732026363211	-0.0631106010354986\\
0.00832959722163772	-0.0659073528146049\\
0.00810985384445961	-0.0659082966320557\\
0.00757934640303456	-0.0659105752089458\\
0.0070488389616095	-0.0659128537858359\\
0.00682909558443139	-0.0659137976032868\\
0.0070488389616095	-0.0659128537858359\\
0.00757934640303456	-0.0659105752089458\\
0.00810985384445961	-0.0659082966320557\\
0.0153898761650551	-0.0729191856129107\\
0.0129832098945727	-0.0745349962878235\\
0.0131487439858971	-0.0746795179374627\\
0.0135483786342076	-0.075028424064078\\
0.0139480132825182	-0.0753773301906934\\
0.0141135473738426	-0.0755218518403325\\
0.0139480132825182	-0.0753773301906934\\
0.0135483786342076	-0.075028424064078\\
0.0131487439858971	-0.0746795179374627\\
0.00630069188940092	-0.0685689004014295\\
0.00340491027105505	-0.0684372360801796\\
0.0034520849727157	-0.0686518580504628\\
0.00356597477726574	-0.0691700013219038\\
0.00367986458181579	-0.0696881445933448\\
0.00372703928347644	-0.069902766563628\\
0.00367986458181579	-0.0696881445933448\\
0.00356597477726574	-0.0691700013219038\\
0.0034520849727157	-0.0686518580504628\\
0.00466404450025272	-0.0527008730636383\\
0.00386580842024969	-0.0554875746686225\\
0.00408552141294725	-0.0554913487174964\\
0.00461595549974728	-0.0555004600774728\\
0.00514638958654732	-0.0555095714374491\\
0.00536610257924488	-0.055513345486323\\
0.00514638958654732	-0.0555095714374491\\
0.00461595549974728	-0.0555004600774728\\
0.00408552141294725	-0.0554913487174964\\
-0.00073333321359147	-0.035725846942931\\
0.00206635624500544	-0.0349744312057646\\
0.0020664471303334	-0.0351941765910287\\
0.0020666665469248	-0.0357246888804023\\
0.0020668859635162	-0.0362552011697758\\
0.00206697684884417	-0.03647494655504\\
0.0020668859635162	-0.0362552011697758\\
0.0020666665469248	-0.0357246888804023\\
0.0020664471303334	-0.0351941765910287\\
0.0042578234018096	-0.0424841006153214\\
0.00348606841705327	-0.0452782518134751\\
0.00370580733117292	-0.0452799406670909\\
0.00423630399782173	-0.0452840179203952\\
0.00476680066447054	-0.0452880951736995\\
0.0049865395785902	-0.0452897840273154\\
0.00476680066447054	-0.0452880951736995\\
0.00423630399782173	-0.0452840179203952\\
0.00370580733117293	-0.0452799406670909\\
0.00467144776289218	-0.0587520786279825\\
0.00385848380183533	-0.0615345193322317\\
0.00407817376017266	-0.0615394554046341\\
0.00460855223710782	-0.0615513721375731\\
0.00513893071404299	-0.0615632888705121\\
0.00535862067238032	-0.0615682249429145\\
0.00513893071404299	-0.0615632888705121\\
0.00460855223710782	-0.0615513721375731\\
0.00407817376017266	-0.0615394554046341\\
0.00103032674368782	-0.00611273516691872\\
0.0033171675687018	-0.00433137453086285\\
0.00340273657767166	-0.004533775092396\\
0.00360931843964552	-0.00502241327308128\\
0.00381590030161937	-0.00551105145376656\\
0.00390146931058923	-0.00571345201529972\\
0.00381590030161937	-0.00551105145376656\\
0.00360931843964552	-0.00502241327308128\\
0.00340273657767166	-0.00453377509239601\\
0.00147509976776416	-0.0252054774840565\\
0.00422104437530876	-0.026134280416296\\
0.00409915857775377	-0.0263171243250253\\
0.00380490023223584	-0.0267585485692768\\
0.00351064188671792	-0.0271999728135284\\
0.00338875608916292	-0.0273828167222577\\
0.00351064188671792	-0.0271999728135284\\
0.00380490023223584	-0.0267585485692768\\
0.00409915857775377	-0.0263171243250253\\
0.00304715388464217	-0.0110441756941844\\
0.00535216666832621	-0.00928639222012016\\
0.00543565274347232	-0.00948966080564611\\
0.00563720595835937	-0.00998039458162724\\
0.00583875917324641	-0.0104711283576084\\
0.00592224524839253	-0.0106743969431343\\
0.00583875917324641	-0.0104711283576084\\
0.00563720595835937	-0.00998039458162724\\
0.00543565274347232	-0.00948966080564611\\
0.00332762347778315	-0.0207609935642011\\
0.00622349511749841	-0.0208906628394087\\
0.00615718294004458	-0.0211001640034302\\
0.00599709118188505	-0.0216059445549438\\
0.00583699942372552	-0.0221117251064574\\
0.00577068724627169	-0.0223212262704788\\
0.00583699942372552	-0.0221117251064574\\
0.00599709118188505	-0.0216059445549438\\
0.00615718294004458	-0.0211001640034302\\
0.0063839211229576	-0.0344265234808673\\
0.00812540725318994	-0.0367438738498984\\
0.00792155502482188	-0.0368259245147001\\
0.00742941221037573	-0.037024012342466\\
0.00693726939592959	-0.037222100170232\\
0.00673341716756153	-0.0373041508350336\\
0.00693726939592959	-0.037222100170232\\
0.00742941221037573	-0.037024012342466\\
0.00792155502482188	-0.0368259245147001\\
0.0143145623380223	-0.0515831495076469\\
0.0130763661197559	-0.0542041715983037\\
0.01329257958396	-0.05424341163528\\
0.0138145650616091	-0.0543381454647364\\
0.0143365505392581	-0.0544328792941927\\
0.0145527640034622	-0.054472119331169\\
0.0143365505392581	-0.0544328792941927\\
0.0138145650616091	-0.0543381454647364\\
0.01329257958396	-0.05424341163528\\
0.0185632458365508	-0.0271319371199462\\
0.0193242598214025	-0.0299290328261207\\
0.0191045160404395	-0.0299298774166112\\
0.0185740076241914	-0.0299319164384281\\
0.0180434992079434	-0.029933955460245\\
0.0178237554269804	-0.0299348000507356\\
0.0180434992079434	-0.029933955460245\\
0.0185740076241914	-0.0299319164384281\\
0.0191045160404395	-0.0299298774166112\\
0.0258168701446642	-0.02680733694547\\
0.0239233969789807	-0.0290022506215576\\
0.0241212659927635	-0.0290978325026316\\
0.0245989640494113	-0.0293285875762376\\
0.0250766621060592	-0.0295593426498435\\
0.025274531119842	-0.0296549245309175\\
0.0250766621060592	-0.0295593426498436\\
0.0245989640494113	-0.0293285875762376\\
0.0241212659927635	-0.0290978325026316\\
0.0301119960573972	-0.0685744922855869\\
0.0277042926214854	-0.0701887570839823\\
0.0278697338679383	-0.0703333850085928\\
0.0282691443689008	-0.0706825477056853\\
0.0286685548698633	-0.0710317104027777\\
0.0288339961163162	-0.0711763383273882\\
0.0286685548698633	-0.0710317104027777\\
0.0282691443689008	-0.0706825477056853\\
0.0278697338679383	-0.0703333850085928\\
0.0312482182268913	-0.0358636274188288\\
0.0288007498510993	-0.0374169416897147\\
0.02896250829161	-0.0375656771916252\\
0.0293530277125193	-0.0379247564575438\\
0.0297435471334286	-0.0382838357234624\\
0.0299053055739393	-0.0384325712253729\\
0.0297435471334286	-0.0382838357234624\\
0.0293530277125193	-0.0379247564575438\\
0.02896250829161	-0.0375656771916252\\
0.0226804072561649	-0.0369383329647567\\
0.0212003543633996	-0.0394307876001026\\
0.0214118989519219	-0.039490259691641\\
0.021922612766579	-0.0396338380216159\\
0.0224333265812362	-0.0397774163515907\\
0.0226448711697584	-0.0398368884431292\\
0.0224333265812362	-0.0397774163515907\\
0.021922612766579	-0.0396338380216159\\
0.0214118989519219	-0.039490259691641\\
0.0381953514093687	-0.0428118883903263\\
0.0357665465107254	-0.0443942263564279\\
0.0359300639823532	-0.0445410258083257\\
0.0363248300800419	-0.0448954310360462\\
0.0367195961777306	-0.0452498362637668\\
0.0368831136493584	-0.0453966357156646\\
0.0367195961777306	-0.0452498362637668\\
0.0363248300800419	-0.0448954310360462\\
0.0359300639823532	-0.0445410258083257\\
0.0361870958847978	-0.0379434427092895\\
0.0337561113388517	-0.0395224299834659\\
0.033919426226697	-0.0396694547773379\\
0.0343137032438705	-0.0400244040287088\\
0.034707980261044	-0.0403793532800797\\
0.0348712951488893	-0.0405263780739517\\
0.034707980261044	-0.0403793532800797\\
0.0343137032438705	-0.0400244040287088\\
0.033919426226697	-0.0396694547773379\\
0.0208713029987809	-0.0460373129474011\\
0.0193872608461386	-0.0485273943845876\\
0.0195987099310279	-0.048587205145363\\
0.0201091931795188	-0.0487316010952027\\
0.0206196764280098	-0.0488759970450424\\
0.020831125512899	-0.0489358078058178\\
0.0206196764280098	-0.0488759970450424\\
0.0201091931795188	-0.0487316010952027\\
0.0195987099310279	-0.048587205145363\\
0.0546466621439561	-0.0693230946216321\\
0.0520107256596207	-0.0705292146509781\\
0.0521507591583083	-0.0706985624051715\\
0.0524888299300265	-0.0711074040501024\\
0.0528269007017448	-0.0715162456950334\\
0.0529669342004324	-0.0716855934492267\\
0.0528269007017448	-0.0715162456950334\\
0.0524888299300265	-0.0711074040501024\\
0.0521507591583083	-0.0706985624051715\\
0.0315689511440532	-0.0476303762633651\\
0.0300801519058542	-0.0501176164011439\\
0.0302914862760261	-0.0501778312380951\\
0.0308016925786908	-0.0503232027141186\\
0.0313118988813554	-0.0504685741901422\\
0.0315232332515273	-0.0505287890270933\\
0.0313118988813554	-0.0504685741901422\\
0.0308016925786908	-0.0503232027141186\\
0.0302914862760261	-0.0501778312380951\\
0.0152402221351273	-0.0601733809352981\\
0.0135585185273419	-0.0625344738284731\\
0.013764400787299	-0.0626112887856103\\
0.0142614445315394	-0.0627967364969242\\
0.0147584882757797	-0.062982184208238\\
0.0149643705357368	-0.0630589991653752\\
0.0147584882757797	-0.062982184208238\\
0.0142614445315394	-0.0627967364969242\\
0.013764400787299	-0.0626112887856103\\
0.0593587725779723	-0.0740584518224161\\
0.0566291975078348	-0.0750343138060612\\
0.0567542079522739	-0.075215035778677\\
0.0570560098626769	-0.0756513372159851\\
0.05735781177308	-0.0760876386532931\\
0.0574828222175191	-0.076268360625909\\
0.05735781177308	-0.0760876386532931\\
0.0570560098626769	-0.0756513372159851\\
0.0567542079522739	-0.075215035778677\\
0.0501550536037778	-0.0519086964274672\\
0.0476508465513879	-0.0533687764641093\\
0.0478068912931036	-0.0535234958267887\\
0.0481836166248905	-0.053897021410531\\
0.0485603419566775	-0.0542705469942734\\
0.0487163866983931	-0.0544252663569528\\
0.0485603419566775	-0.0542705469942734\\
0.0481836166248905	-0.053897021410531\\
0.0478068912931036	-0.0535234958267887\\
0.064138677723162	-0.0658962432760526\\
0.061541862216099	-0.0671844342156719\\
0.0616871376595784	-0.0673493071610779\\
0.0620378636055063	-0.0677473456619456\\
0.0623885895514342	-0.0681453841628133\\
0.0625338649949137	-0.0683102571082193\\
0.0623885895514342	-0.0681453841628133\\
0.0620378636055063	-0.0677473456619456\\
0.0616871376595784	-0.0673493071610779\\
0.0446397129534144	-0.0455322416879243\\
0.0423068484047489	-0.0472528897263738\\
0.0424786110352539	-0.0473899504478334\\
0.0428932827073278	-0.04772084430045\\
0.0433079543794018	-0.0480517381530665\\
0.0434797170099067	-0.0481887988745261\\
0.0433079543794018	-0.0480517381530665\\
0.0428932827073278	-0.04772084430045\\
0.0424786110352539	-0.0473899504478334\\
0.0591715736103599	-0.0637872103180861\\
0.0565990694824162	-0.0651232901010154\\
0.0567473745129552	-0.0652854433017913\\
0.0571054145290506	-0.0656769157582865\\
0.057463454545146	-0.0660683882147817\\
0.057611759575685	-0.0662305414155576\\
0.057463454545146	-0.0660683882147817\\
0.0571054145290506	-0.0656769157582865\\
0.0567473745129552	-0.0652854433017913\\
0.058618506281299	-0.0595017472753473\\
0.0561930265782417	-0.061089177552461\\
0.0563568516849561	-0.0612356336107687\\
0.0567523604794432	-0.061589209813027\\
0.0571478692739303	-0.0619427860152852\\
0.0573116943806447	-0.0620892420735929\\
0.0571478692739303	-0.0619427860152852\\
0.0567523604794432	-0.061589209813027\\
0.0563568516849561	-0.0612356336107687\\
0.0470317574754553	-0.0635553979902555\\
0.0444774168924707	-0.0649258836197889\\
0.0446278848617701	-0.0650860317787542\\
0.0449911466739553	-0.0654726636361171\\
0.0453544084861405	-0.0658592954934801\\
0.0455048764554398	-0.0660194436524453\\
0.0453544084861405	-0.0658592954934801\\
0.0449911466739553	-0.0654726636361171\\
0.0446278848617701	-0.0650860317787542\\
0.0521347748637671	-0.056749587603031\\
0.0496750495728646	-0.0582834188088469\\
0.0498356218811762	-0.0584334340627664\\
0.0502232777256435	-0.0587956029233416\\
0.0506109335701109	-0.0591577717839167\\
0.0507715058784224	-0.0593077870378362\\
0.0506109335701109	-0.0591577717839167\\
0.0502232777256435	-0.0587956029233416\\
0.0498356218811762	-0.0584334340627664\\
0.0452006265577168	-0.0498143755145751\\
0.0427032609121576	-0.0512861266847872\\
0.0428600260235832	-0.0514401161079459\\
0.0432384904816938	-0.0518118794617975\\
0.0436169549398044	-0.0521836428156492\\
0.0437737200512301	-0.0523376322388078\\
0.0436169549398044	-0.0521836428156492\\
0.0432384904816938	-0.0518118794617975\\
0.0428600260235832	-0.0514401161079459\\
0.068811092635201	0.00273211648929561\\
0.0696774147221851	-3.41757433225365e-05\\
0.0694578603151867	-4.33357090760163e-05\\
0.0689278090881324	-6.54498226289404e-05\\
0.0683977578610781	-8.75639361818645e-05\\
0.0681782034540797	-9.67239019353444e-05\\
0.0683977578610781	-8.75639361818645e-05\\
0.0689278090881324	-6.54498226289404e-05\\
0.0694578603151867	-4.33357090760163e-05\\
0.0676551217698223	0.00206159963656438\\
0.0666695709612851	-0.00066449212242537\\
0.0668885210392175	-0.000683171147518735\\
0.0674171132868444	-0.000728266303231044\\
0.0679457055344713	-0.000773361458943354\\
0.0681646556124037	-0.000792040484036719\\
0.0679457055344713	-0.000773361458943354\\
0.0674171132868444	-0.000728266303231044\\
0.0668885210392175	-0.000683171147518735\\
-0.00206168280521762	0.0687514255542857\\
0.000665099900285944	0.0697350630645539\\
0.000683625270899955	0.0695160999323863\\
0.000728349471884291	0.0689874761690477\\
0.000773073672868626	0.068458852405709\\
0.000791599043482638	0.0682398892735415\\
0.000773073672868626	0.068458852405709\\
0.000728349471884291	0.0689874761690477\\
0.000683625270899955	0.0695160999323863\\
-0.00273208282939373	0.0675952770353529\\
9.71196469880994e-05	0.0682265456170794\\
8.78339114352818e-05	0.068006996493373\\
6.54161627270597e-05	0.0674769580213137\\
4.29984140188375e-05	0.0669469195492545\\
3.371267846602e-05	0.0667273704255481\\
4.29984140188375e-05	0.0669469195492545\\
6.54161627270597e-05	0.0674769580213137\\
8.78339114352818e-05	0.068006996493373\\
0.0689278090881324	6.54498226289406e-05\\
0.0680614870011483	-0.0027008424099892\\
0.0682810414081466	-0.00271000237574268\\
0.068811092635201	-0.00273211648929561\\
0.0693411438622553	-0.00275423060284853\\
0.0695606982692537	-0.00276339056860201\\
0.0693411438622553	-0.00275423060284853\\
0.068811092635201	-0.00273211648929561\\
0.0682810414081466	-0.00271000237574268\\
0.0674171132868444	0.000728266303231044\\
0.0684026640953815	-0.0019978254557587\\
0.0681837140174492	-0.00201650448085207\\
0.0676551217698223	-0.00206159963656438\\
0.0671265295221953	-0.00210669479227669\\
0.066907579444263	-0.00212537381737005\\
0.0671265295221953	-0.00210669479227669\\
0.0676551217698223	-0.00206159963656438\\
0.0681837140174492	-0.00201650448085207\\
-0.000728349471884327	0.0689874761690472\\
0.00212493237681578	0.0694990124497923\\
0.00210640700620183	0.0692800493176248\\
0.00206168280521766	0.0687514255542861\\
0.00201695860423349	0.0682228017909474\\
0.00199843323361954	0.0680038386587798\\
0.00201695860423349	0.0682228017909474\\
0.00206168280521766	0.0687514255542861\\
0.00210640700620183	0.0692800493176248\\
-6.54161627270597e-05	0.0674769580213137\\
0.00270037934513269	0.0683448646311186\\
0.0027096650806855	0.0681253155074121\\
0.00273208282939373	0.0675952770353529\\
0.00275450057810195	0.0670652385632937\\
0.00276378631365477	0.0668456894395873\\
0.00275450057810195	0.0670652385632937\\
0.00273208282939373	0.0675952770353529\\
0.0027096650806855	0.0681253155074121\\
-0.0689278090881324	-6.54498226289396e-05\\
-0.0695606982692536	0.00276339056860202\\
-0.0693411438622552	0.00275423060284854\\
-0.0688110926352009	0.00273211648929561\\
-0.0682810414081466	0.00271000237574267\\
-0.0680614870011482	0.00270084240998919\\
-0.0682810414081466	0.00271000237574267\\
-0.0688110926352009	0.00273211648929561\\
-0.0693411438622552	0.00275423060284854\\
-0.067417113286845	-0.000728266303231092\\
-0.0669075794442624	0.0021253738173698\\
-0.0671265295221948	0.00210669479227652\\
-0.0676551217698217	0.00206159963656442\\
-0.0681837140174486	0.00201650448085233\\
-0.068402664095381	0.00199782545575905\\
-0.0681837140174486	0.00201650448085233\\
-0.0676551217698217	0.00206159963656442\\
-0.0671265295221948	0.00210669479227652\\
0.000728349471884291	-0.0689874761690477\\
-0.00199843323361928	-0.0680038386587795\\
-0.00201695860423329	-0.068222801790947\\
-0.00206168280521762	-0.0687514255542857\\
-0.00210640700620196	-0.0692800493176243\\
-0.00212493237681597	-0.0694990124497919\\
-0.00210640700620196	-0.0692800493176243\\
-0.00206168280521762	-0.0687514255542857\\
-0.00201695860423329	-0.068222801790947\\
6.54161627270599e-05	-0.0674769580213137\\
-0.00276378631365477	-0.0668456894395873\\
-0.00275450057810195	-0.0670652385632937\\
-0.00273208282939373	-0.0675952770353529\\
-0.00270966508068551	-0.0681253155074121\\
-0.00270037934513269	-0.0683448646311186\\
-0.00270966508068551	-0.0681253155074121\\
-0.00273208282939373	-0.0675952770353529\\
-0.00275450057810195	-0.0670652385632937\\
-0.0688110926352009	-0.00273211648929561\\
-0.0681782034540797	9.67239019353547e-05\\
-0.0683977578610781	8.75639361818716e-05\\
-0.0689278090881324	6.54498226289396e-05\\
-0.0694578603151867	4.33357090760075e-05\\
-0.0696774147221851	3.41757433225244e-05\\
-0.0694578603151867	4.33357090760075e-05\\
-0.0689278090881324	6.54498226289395e-05\\
-0.0683977578610781	8.75639361818716e-05\\
-0.0676551217698217	-0.00206159963656443\\
-0.0681646556124043	0.000792040484036467\\
-0.0679457055344719	0.00077336145894319\\
-0.067417113286845	0.000728266303231092\\
-0.066888521039218	0.000683171147518994\\
-0.0666695709612856	0.000664492122425716\\
-0.066888521039218	0.000683171147518994\\
-0.067417113286845	0.000728266303231092\\
-0.0679457055344719	0.00077336145894319\\
0.00206168280521766	-0.0687514255542861\\
-0.000791599043482445	-0.068239889273541\\
-0.0007730736728685	-0.0684588524057086\\
-0.000728349471884327	-0.0689874761690472\\
-0.000683625270900154	-0.0695160999323859\\
-0.000665099900286209	-0.0697350630645535\\
-0.000683625270900154	-0.0695160999323859\\
-0.000728349471884327	-0.0689874761690472\\
-0.0007730736728685	-0.0684588524057086\\
0.00273208282939373	-0.0675952770353529\\
-3.37126784660193e-05	-0.0667273704255481\\
-4.29984140188371e-05	-0.0669469195492545\\
-6.54161627270597e-05	-0.0674769580213137\\
-8.78339114352823e-05	-0.068006996493373\\
-9.71196469881001e-05	-0.0682265456170794\\
-8.78339114352823e-05	-0.068006996493373\\
-6.54161627270597e-05	-0.0674769580213137\\
-4.29984140188371e-05	-0.0669469195492545\\
};
\end{axis}

\begin{axis}[%
width=1.988in,
height=1.988in,
at={(5.553in,3.461in)},
scale only axis,
point meta min=-20,
point meta max=0,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-0.1,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-0.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Surface Current Density in dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Scattered Current Idx 2: untitled},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=flat corner, draw=black, forget plot, patch table with point meta={%
5	3	4	-11.150189717666\\
60	42	44	-20\\
40	8	41	-10.765654107973\\
2	36	1	-20\\
2	3	37	-20\\
36	35	1	-20\\
38	58	37	-20\\
0	1	35	-20\\
42	43	44	-20\\
55	59	61	-20\\
61	60	45	-20\\
42	41	9	-13.810349732009\\
25	51	24	-20\\
43	42	10	-14.4656840808084\\
13	43	12	-19.3272929210884\\
12	43	11	-18.7600131065098\\
44	13	14	-16.899333824487\\
60	44	45	-20\\
43	13	44	-18.5971637562551\\
52	53	62	-20\\
44	14	45	-16.7309499721344\\
45	14	15	-15.6743173522832\\
15	46	45	-16.1469297685501\\
57	30	31	-20\\
41	42	60	-20\\
9	10	42	-13.8540465745096\\
59	40	41	-20\\
40	7	8	-11.2044300950584\\
6	7	40	-10.8353996983777\\
8	9	41	-0.00204264596366739\\
11	43	10	-18.9925795882063\\
39	5	6	-9.78413708508293\\
38	5	39	-10.8216695477895\\
37	3	5	-11.0227112387118\\
34	36	37	-20\\
37	36	2	-20\\
34	35	36	-20\\
37	33	34	-20\\
37	58	33	-20\\
33	58	32	-20\\
59	41	60	-20\\
5	38	37	-10.2685350199066\\
39	57	38	-20\\
56	57	59	-20\\
58	38	57	-20\\
39	40	59	-20\\
39	6	40	-10.1173592390557\\
61	59	60	-20\\
57	39	59	-20\\
26	27	53	-20\\
55	56	59	-20\\
54	28	55	-20\\
56	29	30	-20\\
28	29	55	-20\\
31	32	58	-20\\
55	29	56	-20\\
56	30	57	-20\\
57	31	58	-20\\
61	54	55	-20\\
53	27	54	-20\\
62	54	61	-20\\
27	28	54	-20\\
62	53	54	-20\\
52	26	53	-20\\
52	25	26	-20\\
52	51	25	-20\\
46	62	61	-20\\
48	49	51	-20\\
50	51	49	-20\\
52	62	48	-20\\
21	50	20	-20\\
24	51	50	-20\\
50	23	24	-20\\
50	49	19	-20\\
51	52	48	-20\\
47	48	62	-20\\
17	18	48	-18.682404073716\\
16	46	15	-17.0369113423207\\
61	45	46	-20\\
48	47	17	-17.5327780333565\\
62	46	47	-20\\
47	16	17	-16.7243002821042\\
47	46	16	-17.1906756214893\\
49	48	18	-19.1701193689642\\
50	19	20	-20\\
49	18	19	-19.2402905650083\\
50	21	23	-20\\
21	22	23	-20\\
121	101	102	-20\\
64	65	99	-20\\
0	63	97	-20\\
98	64	99	-20\\
65	67	99	-11.0181515955506\\
63	64	98	-20\\
122	123	121	-20\\
102	69	70	-11.1990489227683\\
87	113	86	-20\\
107	108	123	-20\\
67	65	66	-11.1456254800736\\
103	70	71	-6.53814022323153e-13\\
78	108	77	-17.0360535325561\\
105	104	72	-14.4671293204858\\
96	98	99	-20\\
101	100	67	-10.8169899804973\\
102	68	69	-10.8297663597518\\
101	67	68	-9.77937180462395\\
103	102	70	-10.7644661362349\\
104	103	71	-13.806151985566\\
114	88	115	-20\\
120	94	95	-20\\
100	101	119	-20\\
101	68	102	-10.112362488101\\
99	100	120	-20\\
99	67	100	-10.2639180586764\\
99	95	96	-20\\
99	120	95	-20\\
97	98	96	-20\\
97	63	98	-20\\
121	117	118	-20\\
119	93	120	-20\\
92	119	118	-20\\
120	100	119	-20\\
94	120	93	-20\\
123	116	117	-20\\
119	101	121	-20\\
93	119	92	-20\\
92	118	91	-20\\
116	115	89	-20\\
115	88	89	-20\\
114	115	124	-20\\
117	91	118	-20\\
89	90	116	-20\\
91	117	90	-20\\
117	121	123	-20\\
90	117	116	-20\\
118	119	121	-20\\
103	121	102	-20\\
106	105	75	-18.5969554859826\\
110	124	109	-20\\
115	116	124	-20\\
112	113	111	-20\\
114	124	110	-20\\
111	113	110	-20\\
114	110	113	-20\\
114	87	88	-20\\
114	113	87	-20\\
112	85	86	-20\\
83	112	82	-20\\
86	113	112	-20\\
83	84	85	-20\\
112	83	85	-20\\
112	81	82	-20\\
79	80	110	-18.6812963563089\\
81	112	111	-20\\
111	80	81	-19.2390199096425\\
111	110	80	-19.1689202709029\\
108	109	124	-20\\
79	110	109	-17.5317126854303\\
75	76	106	-16.898592306325\\
78	79	109	-16.7233297473828\\
76	77	107	-15.6736533781644\\
108	78	109	-17.189752441188\\
123	108	124	-20\\
107	77	108	-16.1461564833834\\
116	123	124	-20\\
121	103	122	-20\\
104	122	103	-20\\
107	123	122	-20\\
72	104	71	-13.8549566794181\\
105	106	104	-20\\
105	72	73	-18.9925343608475\\
105	73	74	-18.7601841087716\\
122	106	107	-20\\
122	104	106	-20\\
105	74	75	-19.3274037225932\\
106	76	107	-16.730198714157\\
125	3	4	-11.150189717666\\
180	162	164	-20\\
160	128	161	-10.7656541079731\\
2	156	1	-20\\
2	3	157	-20\\
156	155	1	-20\\
158	178	157	-20\\
0	1	155	-20\\
162	163	164	-20\\
175	179	181	-20\\
181	180	165	-20\\
162	161	129	-13.8103497320089\\
145	171	144	-20\\
163	162	130	-14.4656840808084\\
133	163	132	-19.3272929210884\\
132	163	131	-18.7600131065098\\
164	133	134	-16.8993338244868\\
180	164	165	-20\\
163	133	164	-18.597163756255\\
172	173	182	-20\\
164	134	165	-16.7309499721343\\
165	134	135	-15.6743173522833\\
135	166	165	-16.1469297685501\\
177	150	151	-20\\
161	162	180	-20\\
129	130	162	-13.8540465745096\\
179	160	161	-20\\
160	127	128	-11.2044300950584\\
126	127	160	-10.8353996983777\\
128	129	161	-0.00204264596366546\\
131	163	130	-18.9925795882062\\
159	125	126	-9.78413708508285\\
158	125	159	-10.8216695477894\\
157	3	125	-11.0227112387118\\
154	156	157	-20\\
157	156	2	-20\\
154	155	156	-20\\
157	153	154	-20\\
157	178	153	-20\\
153	178	152	-20\\
179	161	180	-20\\
125	158	157	-10.2685350199066\\
159	177	158	-20\\
176	177	179	-20\\
178	158	177	-20\\
159	160	179	-20\\
159	126	160	-10.1173592390557\\
181	179	180	-20\\
177	159	179	-20\\
146	147	173	-20\\
175	176	179	-20\\
174	148	175	-20\\
176	149	150	-20\\
148	149	175	-20\\
151	152	178	-20\\
175	149	176	-20\\
176	150	177	-20\\
177	151	178	-20\\
181	174	175	-20\\
173	147	174	-20\\
182	174	181	-20\\
147	148	174	-20\\
182	173	174	-20\\
172	146	173	-20\\
172	145	146	-20\\
172	171	145	-20\\
166	182	181	-20\\
168	169	171	-20\\
170	171	169	-20\\
172	182	168	-20\\
141	170	140	-20\\
144	171	170	-20\\
170	143	144	-20\\
170	169	139	-20\\
171	172	168	-20\\
167	168	182	-20\\
137	138	168	-18.682404073716\\
136	166	135	-17.0369113423205\\
181	165	166	-20\\
168	167	137	-17.5327780333565\\
182	166	167	-20\\
167	136	137	-16.7243002821041\\
167	166	136	-17.1906756214892\\
169	168	138	-19.1701193689642\\
170	139	140	-20\\
169	138	139	-19.2402905650083\\
170	141	143	-20\\
141	142	143	-20\\
215	212	213	-20\\
215	24	25	-20\\
206	205	187	-13.8061519855035\\
194	210	193	-17.0360535325198\\
212	226	211	-20\\
206	188	207	-14.4671293204871\\
219	220	223	-20\\
190	191	207	-19.3274037224708\\
64	200	63	-20\\
200	34	35	-20\\
200	201	34	-20\\
183	203	202	-10.8169899806982\\
202	222	201	-20\\
225	209	210	-20\\
201	65	183	-11.018151595555\\
33	34	201	-20\\
226	218	225	-20\\
25	26	216	-20\\
23	214	199	-20\\
23	199	22	-20\\
24	214	23	-20\\
215	214	24	-20\\
198	199	214	-20\\
215	25	216	-20\\
212	215	216	-20\\
213	197	214	-20\\
26	217	216	-20\\
197	198	214	-20\\
216	226	212	-20\\
31	32	222	-20\\
194	195	211	-16.7233297476401\\
195	212	211	-17.5317126856725\\
215	213	214	-20\\
212	195	196	-18.6812963565063\\
212	196	213	-19.1689202710535\\
196	197	213	-19.2390199095592\\
192	193	209	-15.6736533781626\\
211	226	210	-20\\
209	193	210	-16.1461564833713\\
210	194	211	-17.1897524412138\\
226	225	210	-20\\
208	191	192	-16.8985923063243\\
208	192	209	-16.7301987141574\\
188	189	207	-18.9925343607195\\
189	190	207	-18.7601841086313\\
188	206	187	-13.8549566794237\\
208	209	224	-20\\
207	208	206	-20\\
207	191	208	-18.5969554859103\\
219	223	225	-20\\
206	208	224	-20\\
202	203	221	-20\\
224	209	225	-20\\
184	204	203	-10.1123624884111\\
205	224	223	-20\\
186	205	204	-10.7644661362689\\
206	224	205	-20\\
187	205	186	0\\
185	204	184	-10.8297663597783\\
66	183	65	-11.1456254800741\\
184	203	183	-9.77937180504695\\
186	204	185	-11.1990489227955\\
35	0	63	-20\\
65	201	64	-20\\
63	200	35	-20\\
64	201	200	-20\\
183	202	201	-10.2639180587422\\
203	204	223	-20\\
222	33	201	-20\\
33	222	32	-20\\
223	224	225	-20\\
221	31	222	-20\\
202	221	222	-20\\
220	30	221	-20\\
31	221	30	-20\\
203	223	221	-20\\
218	226	217	-20\\
221	223	220	-20\\
204	205	223	-20\\
216	217	226	-20\\
219	28	29	-20\\
26	27	217	-20\\
29	30	220	-20\\
217	27	218	-20\\
27	28	218	-20\\
218	219	225	-20\\
218	28	219	-20\\
219	29	220	-20\\
95	96	249	-20\\
87	88	264	-20\\
262	246	247	-20\\
89	90	266	-20\\
87	263	86	-20\\
266	90	267	-20\\
256	257	272	-20\\
267	90	91	-20\\
265	264	88	-20\\
250	269	270	-20\\
230	231	229	-11.1501897178628\\
232	251	231	-9.78413708554884\\
248	96	97	-20\\
248	97	227	-20\\
249	248	228	-20\\
257	273	272	-20\\
271	267	268	-20\\
92	268	91	-20\\
256	255	239	-18.5971637562858\\
269	251	271	-20\\
269	268	92	-20\\
267	91	268	-20\\
270	269	93	-20\\
269	92	93	-20\\
273	266	267	-20\\
265	88	89	-20\\
273	274	266	-20\\
260	244	261	-19.1701193690993\\
271	273	267	-20\\
240	256	239	-16.8993338244818\\
274	265	266	-20\\
274	264	265	-20\\
263	87	264	-20\\
265	89	266	-20\\
274	260	264	-20\\
245	246	262	-20\\
263	262	86	-20\\
263	261	262	-20\\
262	85	86	-20\\
261	245	262	-20\\
247	84	85	-20\\
262	247	85	-20\\
258	274	273	-20\\
260	259	243	-17.5327780333567\\
243	259	242	-16.7243002820327\\
243	244	260	-18.682404073863\\
264	260	263	-20\\
244	245	261	-19.2402905650229\\
263	260	261	-20\\
274	259	260	-20\\
259	258	242	-17.1906756214634\\
259	274	258	-20\\
252	253	271	-20\\
254	236	255	-14.4656840808858\\
271	272	273	-20\\
253	235	254	-13.8103497321449\\
254	256	272	-20\\
241	242	258	-17.0369113423042\\
258	257	241	-16.1469297685466\\
258	273	257	-20\\
240	241	257	-15.6743173522889\\
256	240	257	-16.7309499721282\\
255	238	239	-19.3272929211335\\
255	237	238	-18.7600131065711\\
255	236	237	-18.9925795882888\\
255	256	254	-20\\
271	253	272	-20\\
235	236	254	-13.8540465745828\\
272	253	254	-20\\
252	251	232	-10.1173592393791\\
253	234	235	-0.00204264607524317\\
231	249	229	-11.0227112388959\\
251	250	231	-10.8216695481123\\
233	252	232	-10.8353996983091\\
234	253	252	-10.7656541080471\\
234	252	233	-11.2044300949773\\
271	251	252	-20\\
268	269	271	-20\\
93	94	270	-20\\
95	270	94	-20\\
250	251	269	-20\\
270	95	249	-20\\
249	250	270	-20\\
249	231	250	-10.2685350201302\\
228	248	227	-20\\
249	96	248	-20\\
229	249	228	-20\\
97	0	227	-20\\
333	313	314	-20\\
276	277	311	-20\\
0	275	309	-20\\
310	276	311	-20\\
277	279	311	-11.0181515955506\\
275	276	310	-20\\
334	335	333	-20\\
314	281	282	-11.1990489227685\\
299	325	298	-20\\
319	320	335	-20\\
279	277	278	-11.1456254800737\\
315	282	283	-6.89494138585628e-13\\
290	320	289	-17.0360535325563\\
317	316	284	-14.4671293204859\\
308	310	311	-20\\
313	312	279	-10.8169899804974\\
314	280	281	-10.829766359752\\
313	279	280	-9.77937180462407\\
315	314	282	-10.764466136235\\
316	315	283	-13.8061519855661\\
326	300	327	-20\\
332	306	307	-20\\
312	313	331	-20\\
313	280	314	-10.1123624881011\\
311	312	332	-20\\
311	279	312	-10.2639180586765\\
311	307	308	-20\\
311	332	307	-20\\
309	310	308	-20\\
309	275	310	-20\\
333	329	330	-20\\
331	305	332	-20\\
304	331	330	-20\\
332	312	331	-20\\
306	332	305	-20\\
335	328	329	-20\\
331	313	333	-20\\
305	331	304	-20\\
304	330	303	-20\\
328	327	301	-20\\
327	300	301	-20\\
326	327	336	-20\\
329	303	330	-20\\
301	302	328	-20\\
303	329	302	-20\\
329	333	335	-20\\
302	329	328	-20\\
330	331	333	-20\\
315	333	314	-20\\
318	317	287	-18.5969554859825\\
322	336	321	-20\\
327	328	336	-20\\
324	325	323	-20\\
326	336	322	-20\\
323	325	322	-20\\
326	322	325	-20\\
326	299	300	-20\\
326	325	299	-20\\
324	297	298	-20\\
295	324	294	-20\\
298	325	324	-20\\
295	296	297	-20\\
324	295	297	-20\\
324	293	294	-20\\
291	292	322	-18.681296356309\\
293	324	323	-20\\
323	292	293	-19.2390199096428\\
323	322	292	-19.168920270903\\
320	321	336	-20\\
291	322	321	-17.5317126854304\\
287	288	318	-16.8985923063248\\
290	291	321	-16.723329747383\\
288	289	319	-15.6736533781644\\
320	290	321	-17.1897524411882\\
335	320	336	-20\\
319	289	320	-16.1461564833834\\
328	335	336	-20\\
333	315	334	-20\\
316	334	315	-20\\
319	335	334	-20\\
284	316	283	-13.8549566794183\\
317	318	316	-20\\
317	284	285	-18.9925343608476\\
317	285	286	-18.7601841087716\\
334	318	319	-20\\
334	316	318	-20\\
317	286	287	-19.3274037225932\\
318	288	319	-16.7301987141568\\
307	308	355	-20\\
299	300	370	-20\\
368	352	353	-20\\
301	302	372	-20\\
299	369	298	-20\\
372	302	373	-20\\
362	363	378	-20\\
373	302	303	-20\\
371	370	300	-20\\
356	375	376	-20\\
230	337	229	-11.1501897178628\\
338	357	337	-9.78413708554897\\
354	308	309	-20\\
354	309	227	-20\\
355	354	228	-20\\
363	379	378	-20\\
377	373	374	-20\\
304	374	303	-20\\
362	361	345	-18.5971637562859\\
375	357	377	-20\\
375	374	304	-20\\
373	303	374	-20\\
376	375	305	-20\\
375	304	305	-20\\
379	372	373	-20\\
371	300	301	-20\\
379	380	372	-20\\
366	350	367	-19.1701193690994\\
377	379	373	-20\\
346	362	345	-16.8993338244822\\
380	371	372	-20\\
380	370	371	-20\\
369	299	370	-20\\
371	301	372	-20\\
380	366	370	-20\\
351	352	368	-20\\
369	368	298	-20\\
369	367	368	-20\\
368	297	298	-20\\
367	351	368	-20\\
353	296	297	-20\\
368	353	297	-20\\
364	380	379	-20\\
366	365	349	-17.5327780333566\\
349	365	348	-16.7243002820325\\
349	350	366	-18.682404073863\\
370	366	369	-20\\
350	351	367	-19.2402905650231\\
369	366	367	-20\\
380	365	366	-20\\
365	364	348	-17.1906756214634\\
365	380	364	-20\\
358	359	377	-20\\
360	342	361	-14.4656840808857\\
377	378	379	-20\\
359	341	360	-13.8103497321449\\
360	362	378	-20\\
347	348	364	-17.0369113423042\\
364	363	347	-16.1469297685465\\
364	379	363	-20\\
346	347	363	-15.6743173522887\\
362	346	363	-16.7309499721285\\
361	344	345	-19.3272929211334\\
361	343	344	-18.760013106571\\
361	342	343	-18.9925795882886\\
361	362	360	-20\\
377	359	378	-20\\
341	342	360	-13.8540465745827\\
378	359	360	-20\\
358	357	338	-10.1173592393792\\
359	340	341	-0.00204264607525185\\
337	355	229	-11.0227112388959\\
357	356	337	-10.8216695481124\\
339	358	338	-10.8353996983091\\
340	359	358	-10.7656541080471\\
340	358	339	-11.2044300949773\\
377	357	358	-20\\
374	375	377	-20\\
305	306	376	-20\\
307	376	306	-20\\
356	357	375	-20\\
376	307	355	-20\\
355	356	376	-20\\
355	337	356	-10.2685350201302\\
228	354	227	-20\\
355	308	354	-20\\
229	355	228	-20\\
309	0	227	-20\\
413	410	411	-20\\
413	144	145	-20\\
404	403	385	-13.8061519855035\\
392	408	391	-17.0360535325198\\
410	424	409	-20\\
404	386	405	-14.4671293204872\\
417	418	421	-20\\
388	389	405	-19.3274037224703\\
276	398	275	-20\\
398	154	155	-20\\
398	399	154	-20\\
381	401	400	-10.8169899806983\\
400	420	399	-20\\
423	407	408	-20\\
399	277	381	-11.018151595555\\
153	154	399	-20\\
424	416	423	-20\\
145	146	414	-20\\
143	412	397	-20\\
143	397	142	-20\\
144	412	143	-20\\
413	412	144	-20\\
396	397	412	-20\\
413	145	414	-20\\
410	413	414	-20\\
411	395	412	-20\\
146	415	414	-20\\
395	396	412	-20\\
414	424	410	-20\\
151	152	420	-20\\
392	393	409	-16.7233297476401\\
393	410	409	-17.5317126856726\\
413	411	412	-20\\
410	393	394	-18.6812963565063\\
410	394	411	-19.1689202710536\\
394	395	411	-19.2390199095594\\
390	391	407	-15.6736533781623\\
409	424	408	-20\\
407	391	408	-16.1461564833711\\
408	392	409	-17.1897524412138\\
424	423	408	-20\\
406	389	390	-16.8985923063244\\
406	390	407	-16.7301987141574\\
386	387	405	-18.9925343607191\\
387	388	405	-18.7601841086309\\
386	404	385	-13.8549566794239\\
406	407	422	-20\\
405	406	404	-20\\
405	389	406	-18.59695548591\\
417	421	423	-20\\
404	406	422	-20\\
400	401	419	-20\\
422	407	423	-20\\
382	402	401	-10.1123624884111\\
403	422	421	-20\\
384	403	402	-10.7644661362689\\
404	422	403	-20\\
385	403	384	-3.76087711955783e-14\\
383	402	382	-10.8297663597783\\
278	381	277	-11.1456254800742\\
382	401	381	-9.77937180504685\\
384	402	383	-11.1990489227956\\
155	0	275	-20\\
277	399	276	-20\\
275	398	155	-20\\
276	399	398	-20\\
381	400	399	-10.2639180587424\\
401	402	421	-20\\
420	153	399	-20\\
153	420	152	-20\\
421	422	423	-20\\
419	151	420	-20\\
400	419	420	-20\\
418	150	419	-20\\
151	419	150	-20\\
401	421	419	-20\\
416	424	415	-20\\
419	421	418	-20\\
402	403	421	-20\\
414	415	424	-20\\
417	148	149	-20\\
146	147	415	-20\\
149	150	418	-20\\
415	147	416	-20\\
147	148	416	-20\\
416	417	423	-20\\
416	148	417	-20\\
417	149	418	-20\\
9	425	8	-0.297948073181843\\
425	426	8	-0.622004343012223\\
71	427	428	-0.620551383745459\\
71	428	70	-0.296507120625729\\
129	425	128	-0.297948073181843\\
425	426	128	-0.622004343012223\\
187	427	428	-0.620551383745871\\
187	428	186	-0.296507120628166\\
235	429	234	-0.29794807329231\\
429	430	234	-0.622004343120915\\
283	431	432	-0.620551383745497\\
283	432	282	-0.296507120625765\\
341	429	340	-0.297948073292316\\
429	430	340	-0.622004343120916\\
385	431	432	-0.620551383745905\\
385	432	384	-0.296507120628202\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
0.009743254885	0\\
0.01948650977	0\\
0.029229764655	0\\
0.03897301954	0\\
0.03897301954	0.002\\
0.0480496077583333	0.002\\
0.0571261959766667	0.002\\
0.066202784195	0.002\\
0.070202784195	0.002\\
0.0792793724133333	0.002\\
0.0883559606316667	0.002\\
0.09743254885	0.002\\
0.09743254885	0.011543254885\\
0.09743254885	0.02108650977\\
0.09743254885	0.030629764655\\
0.09743254885	0.04017301954\\
0.09743254885	0.049716274425\\
0.09743254885	0.05925952931\\
0.09743254885	0.068802784195\\
0.09743254885	0.07834603908\\
0.09743254885	0.087889293965\\
0.09743254885	0.09743254885\\
0.0904730810749999	0.0904730810749999\\
0.0835136133	0.0835136133\\
0.076554145525	0.076554145525\\
0.06959467775	0.06959467775\\
0.062635209975	0.062635209975\\
0.0556757422	0.0556757422\\
0.048716274425	0.048716274425\\
0.04175680665	0.04175680665\\
0.034797338875	0.034797338875\\
0.0278378711	0.0278378711\\
0.020878403325	0.020878403325\\
0.01391893555	0.01391893555\\
0.006959467775	0.006959467775\\
0.0148341327537174	0.00606707198950231\\
0.029229764655	0.00792\\
0.03897301954	0.0108\\
0.0446295505052415	0.00874119109944701\\
0.0571261959766667	0.00992\\
0.070202784195	0.0108\\
0.0758593151602416	0.00874119109944701\\
0.0883559606316667	0.00992\\
0.08951254885	0.02108650977\\
0.0913654768604977	0.0261773876387174\\
0.08951254885	0.04017301954\\
0.0913654768604977	0.0452638974087174\\
0.08951254885	0.05925952931\\
0.0913654768604977	0.0643504071787174\\
0.08951254885	0.07834603908\\
0.0821544312319974	0.0709538598180025\\
0.0772444190075614	0.0686642835161133\\
0.0682354956819974	0.0570349242680025\\
0.0633254834575614	0.0547453479661134\\
0.0543165601319974	0.0431159887180025\\
0.0494065479075614	0.0408264124161134\\
0.0403976245819974	0.0291970531680025\\
0.0354876123575614	0.0269074768661134\\
0.0571261959766667	0.0235325\\
0.0758593151602416	0.023866191099447\\
0.07590004885	0.04017301954\\
0.0790847688680429	0.048922965876858\\
0	0.009743254885\\
0	0.01948650977\\
0	0.029229764655\\
0	0.03897301954\\
-0.002	0.03897301954\\
-0.002	0.0480496077583333\\
-0.002	0.0571261959766667\\
-0.002	0.066202784195\\
-0.002	0.070202784195\\
-0.002	0.0792793724133333\\
-0.002	0.0883559606316667\\
-0.002	0.09743254885\\
-0.011543254885	0.09743254885\\
-0.02108650977	0.09743254885\\
-0.030629764655	0.09743254885\\
-0.04017301954	0.09743254885\\
-0.049716274425	0.09743254885\\
-0.05925952931	0.09743254885\\
-0.068802784195	0.09743254885\\
-0.07834603908	0.09743254885\\
-0.087889293965	0.09743254885\\
-0.09743254885	0.09743254885\\
-0.0904730810749999	0.0904730810749999\\
-0.0835136133	0.0835136133\\
-0.076554145525	0.076554145525\\
-0.06959467775	0.06959467775\\
-0.062635209975	0.062635209975\\
-0.0556757422	0.0556757422\\
-0.048716274425	0.048716274425\\
-0.04175680665	0.04175680665\\
-0.034797338875	0.034797338875\\
-0.0278378711	0.0278378711\\
-0.020878403325	0.020878403325\\
-0.01391893555	0.01391893555\\
-0.006959467775	0.006959467775\\
-0.00606707198950231	0.0148341327537174\\
-0.00792	0.029229764655\\
-0.0108	0.03897301954\\
-0.00874119109944701	0.0446295505052415\\
-0.00992	0.0571261959766667\\
-0.0108	0.070202784195\\
-0.00874119109944701	0.0758593151602416\\
-0.00992	0.0883559606316667\\
-0.02108650977	0.08951254885\\
-0.0261773876387174	0.0913654768604977\\
-0.04017301954	0.08951254885\\
-0.0452638974087174	0.0913654768604977\\
-0.05925952931	0.08951254885\\
-0.0643504071787174	0.0913654768604977\\
-0.07834603908	0.08951254885\\
-0.0709538598180025	0.0821544312319974\\
-0.0686642835161133	0.0772444190075614\\
-0.0570349242680025	0.0682354956819974\\
-0.0547453479661134	0.0633254834575614\\
-0.0431159887180025	0.0543165601319974\\
-0.0408264124161134	0.0494065479075614\\
-0.0291970531680025	0.0403976245819974\\
-0.0269074768661134	0.0354876123575614\\
-0.0235325	0.0571261959766667\\
-0.023866191099447	0.0758593151602416\\
-0.04017301954	0.07590004885\\
-0.048922965876858	0.0790847688680429\\
0.03897301954	-0.002\\
0.0480496077583333	-0.002\\
0.0571261959766667	-0.002\\
0.066202784195	-0.002\\
0.070202784195	-0.002\\
0.0792793724133333	-0.002\\
0.0883559606316667	-0.002\\
0.09743254885	-0.002\\
0.09743254885	-0.011543254885\\
0.09743254885	-0.02108650977\\
0.09743254885	-0.030629764655\\
0.09743254885	-0.04017301954\\
0.09743254885	-0.049716274425\\
0.09743254885	-0.05925952931\\
0.09743254885	-0.068802784195\\
0.09743254885	-0.07834603908\\
0.09743254885	-0.087889293965\\
0.09743254885	-0.09743254885\\
0.0904730810749999	-0.0904730810749999\\
0.0835136133	-0.0835136133\\
0.076554145525	-0.076554145525\\
0.06959467775	-0.06959467775\\
0.062635209975	-0.062635209975\\
0.0556757422	-0.0556757422\\
0.048716274425	-0.048716274425\\
0.04175680665	-0.04175680665\\
0.034797338875	-0.034797338875\\
0.0278378711	-0.0278378711\\
0.020878403325	-0.020878403325\\
0.01391893555	-0.01391893555\\
0.006959467775	-0.006959467775\\
0.0148341327537174	-0.00606707198950231\\
0.029229764655	-0.00792\\
0.03897301954	-0.0108\\
0.0446295505052415	-0.00874119109944701\\
0.0571261959766667	-0.00992\\
0.070202784195	-0.0108\\
0.0758593151602416	-0.00874119109944701\\
0.0883559606316667	-0.00992\\
0.08951254885	-0.02108650977\\
0.0913654768604977	-0.0261773876387174\\
0.08951254885	-0.04017301954\\
0.0913654768604977	-0.0452638974087174\\
0.08951254885	-0.05925952931\\
0.0913654768604977	-0.0643504071787174\\
0.08951254885	-0.07834603908\\
0.0821544312319974	-0.0709538598180025\\
0.0772444190075614	-0.0686642835161133\\
0.0682354956819974	-0.0570349242680025\\
0.0633254834575614	-0.0547453479661134\\
0.0543165601319974	-0.0431159887180025\\
0.0494065479075614	-0.0408264124161134\\
0.0403976245819974	-0.0291970531680025\\
0.0354876123575614	-0.0269074768661134\\
0.0571261959766667	-0.0235325\\
0.0758593151602416	-0.023866191099447\\
0.07590004885	-0.04017301954\\
0.0790847688680429	-0.048922965876858\\
0.002	0.03897301954\\
0.002	0.0480496077583333\\
0.002	0.0571261959766667\\
0.002	0.066202784195\\
0.002	0.070202784195\\
0.002	0.0792793724133333\\
0.002	0.0883559606316667\\
0.002	0.09743254885\\
0.011543254885	0.09743254885\\
0.02108650977	0.09743254885\\
0.030629764655	0.09743254885\\
0.04017301954	0.09743254885\\
0.049716274425	0.09743254885\\
0.05925952931	0.09743254885\\
0.068802784195	0.09743254885\\
0.07834603908	0.09743254885\\
0.087889293965	0.09743254885\\
0.00606707198950231	0.0148341327537174\\
0.00792	0.029229764655\\
0.0108	0.03897301954\\
0.00874119109944701	0.0446295505052415\\
0.00992	0.0571261959766667\\
0.0108	0.070202784195\\
0.00874119109944701	0.0758593151602416\\
0.00992	0.0883559606316667\\
0.02108650977	0.08951254885\\
0.0261773876387174	0.0913654768604977\\
0.04017301954	0.08951254885\\
0.0452638974087174	0.0913654768604977\\
0.05925952931	0.08951254885\\
0.0643504071787174	0.0913654768604977\\
0.07834603908	0.08951254885\\
0.0709538598180025	0.0821544312319974\\
0.0686642835161133	0.0772444190075614\\
0.0570349242680025	0.0682354956819974\\
0.0547453479661134	0.0633254834575614\\
0.0431159887180025	0.0543165601319974\\
0.0408264124161134	0.0494065479075614\\
0.0291970531680025	0.0403976245819974\\
0.0269074768661134	0.0354876123575614\\
0.0235325	0.0571261959766667\\
0.023866191099447	0.0758593151602416\\
0.04017301954	0.07590004885\\
0.048922965876858	0.0790847688680429\\
-0.009743254885	0\\
-0.01948650977	0\\
-0.029229764655	0\\
-0.03897301954	-0\\
-0.03897301954	0.002\\
-0.0480496077583333	0.002\\
-0.0571261959766667	0.002\\
-0.066202784195	0.002\\
-0.070202784195	0.002\\
-0.0792793724133333	0.002\\
-0.0883559606316667	0.002\\
-0.09743254885	0.002\\
-0.09743254885	0.011543254885\\
-0.09743254885	0.02108650977\\
-0.09743254885	0.030629764655\\
-0.09743254885	0.04017301954\\
-0.09743254885	0.049716274425\\
-0.09743254885	0.05925952931\\
-0.09743254885	0.068802784195\\
-0.09743254885	0.07834603908\\
-0.09743254885	0.087889293965\\
-0.0148341327537174	0.00606707198950231\\
-0.029229764655	0.00792\\
-0.03897301954	0.0108\\
-0.0446295505052415	0.00874119109944701\\
-0.0571261959766667	0.00992\\
-0.070202784195	0.0108\\
-0.0758593151602416	0.00874119109944701\\
-0.0883559606316667	0.00992\\
-0.08951254885	0.02108650977\\
-0.0913654768604977	0.0261773876387174\\
-0.08951254885	0.04017301954\\
-0.0913654768604977	0.0452638974087174\\
-0.08951254885	0.05925952931\\
-0.0913654768604977	0.0643504071787174\\
-0.08951254885	0.07834603908\\
-0.0821544312319974	0.0709538598180025\\
-0.0772444190075614	0.0686642835161133\\
-0.0682354956819974	0.0570349242680025\\
-0.0633254834575614	0.0547453479661134\\
-0.0543165601319974	0.0431159887180025\\
-0.0494065479075614	0.0408264124161134\\
-0.0403976245819974	0.0291970531680025\\
-0.0354876123575614	0.0269074768661134\\
-0.0571261959766667	0.0235325\\
-0.0758593151602416	0.023866191099447\\
-0.07590004885	0.04017301954\\
-0.0790847688680429	0.048922965876858\\
0	-0.009743254885\\
0	-0.01948650977\\
0	-0.029229764655\\
0	-0.03897301954\\
-0.002	-0.03897301954\\
-0.002	-0.0480496077583333\\
-0.002	-0.0571261959766667\\
-0.002	-0.066202784195\\
-0.002	-0.070202784195\\
-0.002	-0.0792793724133333\\
-0.002	-0.0883559606316667\\
-0.002	-0.09743254885\\
-0.011543254885	-0.09743254885\\
-0.02108650977	-0.09743254885\\
-0.030629764655	-0.09743254885\\
-0.04017301954	-0.09743254885\\
-0.049716274425	-0.09743254885\\
-0.05925952931	-0.09743254885\\
-0.068802784195	-0.09743254885\\
-0.07834603908	-0.09743254885\\
-0.087889293965	-0.09743254885\\
-0.09743254885	-0.09743254885\\
-0.0904730810749999	-0.0904730810749999\\
-0.0835136133	-0.0835136133\\
-0.076554145525	-0.076554145525\\
-0.06959467775	-0.06959467775\\
-0.062635209975	-0.062635209975\\
-0.0556757422	-0.0556757422\\
-0.048716274425	-0.048716274425\\
-0.04175680665	-0.04175680665\\
-0.034797338875	-0.034797338875\\
-0.0278378711	-0.0278378711\\
-0.020878403325	-0.020878403325\\
-0.01391893555	-0.01391893555\\
-0.006959467775	-0.006959467775\\
-0.00606707198950231	-0.0148341327537174\\
-0.00792	-0.029229764655\\
-0.0108	-0.03897301954\\
-0.00874119109944701	-0.0446295505052415\\
-0.00992	-0.0571261959766667\\
-0.0108	-0.070202784195\\
-0.00874119109944701	-0.0758593151602416\\
-0.00992	-0.0883559606316667\\
-0.02108650977	-0.08951254885\\
-0.0261773876387174	-0.0913654768604977\\
-0.04017301954	-0.08951254885\\
-0.0452638974087174	-0.0913654768604977\\
-0.05925952931	-0.08951254885\\
-0.0643504071787174	-0.0913654768604977\\
-0.07834603908	-0.08951254885\\
-0.0709538598180025	-0.0821544312319974\\
-0.0686642835161133	-0.0772444190075614\\
-0.0570349242680025	-0.0682354956819974\\
-0.0547453479661134	-0.0633254834575614\\
-0.0431159887180025	-0.0543165601319974\\
-0.0408264124161134	-0.0494065479075614\\
-0.0291970531680025	-0.0403976245819974\\
-0.0269074768661134	-0.0354876123575614\\
-0.0235325	-0.0571261959766667\\
-0.023866191099447	-0.0758593151602416\\
-0.04017301954	-0.07590004885\\
-0.048922965876858	-0.0790847688680429\\
-0.03897301954	-0.002\\
-0.0480496077583333	-0.002\\
-0.0571261959766667	-0.002\\
-0.066202784195	-0.002\\
-0.070202784195	-0.002\\
-0.0792793724133333	-0.002\\
-0.0883559606316667	-0.002\\
-0.09743254885	-0.002\\
-0.09743254885	-0.011543254885\\
-0.09743254885	-0.02108650977\\
-0.09743254885	-0.030629764655\\
-0.09743254885	-0.04017301954\\
-0.09743254885	-0.049716274425\\
-0.09743254885	-0.05925952931\\
-0.09743254885	-0.068802784195\\
-0.09743254885	-0.07834603908\\
-0.09743254885	-0.087889293965\\
-0.0148341327537174	-0.00606707198950231\\
-0.029229764655	-0.00792\\
-0.03897301954	-0.0108\\
-0.0446295505052415	-0.00874119109944701\\
-0.0571261959766667	-0.00992\\
-0.070202784195	-0.0108\\
-0.0758593151602416	-0.00874119109944701\\
-0.0883559606316667	-0.00992\\
-0.08951254885	-0.02108650977\\
-0.0913654768604977	-0.0261773876387174\\
-0.08951254885	-0.04017301954\\
-0.0913654768604977	-0.0452638974087174\\
-0.08951254885	-0.05925952931\\
-0.0913654768604977	-0.0643504071787174\\
-0.08951254885	-0.07834603908\\
-0.0821544312319974	-0.0709538598180025\\
-0.0772444190075614	-0.0686642835161133\\
-0.0682354956819974	-0.0570349242680025\\
-0.0633254834575614	-0.0547453479661134\\
-0.0543165601319974	-0.0431159887180025\\
-0.0494065479075614	-0.0408264124161134\\
-0.0403976245819974	-0.0291970531680025\\
-0.0354876123575614	-0.0269074768661134\\
-0.0571261959766667	-0.0235325\\
-0.0758593151602416	-0.023866191099447\\
-0.07590004885	-0.04017301954\\
-0.0790847688680429	-0.048922965876858\\
0.002	-0.03897301954\\
0.002	-0.0480496077583333\\
0.002	-0.0571261959766667\\
0.002	-0.066202784195\\
0.002	-0.070202784195\\
0.002	-0.0792793724133333\\
0.002	-0.0883559606316667\\
0.002	-0.09743254885\\
0.011543254885	-0.09743254885\\
0.02108650977	-0.09743254885\\
0.030629764655	-0.09743254885\\
0.04017301954	-0.09743254885\\
0.049716274425	-0.09743254885\\
0.05925952931	-0.09743254885\\
0.068802784195	-0.09743254885\\
0.07834603908	-0.09743254885\\
0.087889293965	-0.09743254885\\
0.00606707198950231	-0.0148341327537174\\
0.00792	-0.029229764655\\
0.0108	-0.03897301954\\
0.00874119109944701	-0.0446295505052415\\
0.00992	-0.0571261959766667\\
0.0108	-0.070202784195\\
0.00874119109944701	-0.0758593151602416\\
0.00992	-0.0883559606316667\\
0.02108650977	-0.08951254885\\
0.0261773876387174	-0.0913654768604977\\
0.04017301954	-0.08951254885\\
0.0452638974087174	-0.0913654768604977\\
0.05925952931	-0.08951254885\\
0.0643504071787174	-0.0913654768604977\\
0.07834603908	-0.08951254885\\
0.0709538598180025	-0.0821544312319974\\
0.0686642835161133	-0.0772444190075614\\
0.0570349242680025	-0.0682354956819974\\
0.0547453479661134	-0.0633254834575614\\
0.0431159887180025	-0.0543165601319974\\
0.0408264124161134	-0.0494065479075614\\
0.0291970531680025	-0.0403976245819974\\
0.0269074768661134	-0.0354876123575614\\
0.0235325	-0.0571261959766667\\
0.023866191099447	-0.0758593151602416\\
0.04017301954	-0.07590004885\\
0.048922965876858	-0.0790847688680429\\
0.070202784195	0\\
0.066202784195	0\\
0	0.070202784195\\
0	0.066202784195\\
-0.070202784195	0\\
-0.066202784195	0\\
0	-0.070202784195\\
0	-0.066202784195\\
};

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.6, fill=black, forget plot, patch table with point meta={%
0	1	8	0\\
0	2	1	0\\
0	3	2	0\\
0	4	3	0\\
0	5	4	0\\
0	6	5	0\\
0	7	6	0\\
0	8	7	0\\
9	10	17	0\\
9	11	10	0\\
9	12	11	0\\
9	13	12	0\\
9	14	13	0\\
9	15	14	0\\
9	16	15	0\\
9	17	16	0\\
18	19	26	0\\
18	20	19	0\\
18	21	20	0\\
18	22	21	0\\
18	23	22	0\\
18	24	23	0\\
18	25	24	0\\
18	26	25	0\\
27	28	35	0\\
27	29	28	0\\
27	30	29	0\\
27	31	30	0\\
27	32	31	0\\
27	33	32	0\\
27	34	33	0\\
27	35	34	0\\
36	37	44	0\\
36	38	37	0\\
36	39	38	0\\
36	40	39	0\\
36	41	40	0\\
36	42	41	0\\
36	43	42	0\\
36	44	43	0\\
45	46	53	0\\
45	47	46	0\\
45	48	47	0\\
45	49	48	0\\
45	50	49	0\\
45	51	50	0\\
45	52	51	0\\
45	53	52	0\\
54	55	62	0\\
54	56	55	0\\
54	57	56	0\\
54	58	57	0\\
54	59	58	0\\
54	60	59	0\\
54	61	60	0\\
54	62	61	0\\
63	64	71	0\\
63	65	64	0\\
63	66	65	0\\
63	67	66	0\\
63	68	67	0\\
63	69	68	0\\
63	70	69	0\\
63	71	70	0\\
72	73	80	0\\
72	74	73	0\\
72	75	74	0\\
72	76	75	0\\
72	77	76	0\\
72	78	77	0\\
72	79	78	0\\
72	80	79	0\\
81	82	89	0\\
81	83	82	0\\
81	84	83	0\\
81	85	84	0\\
81	86	85	0\\
81	87	86	0\\
81	88	87	0\\
81	89	88	0\\
90	91	98	0\\
90	92	91	0\\
90	93	92	0\\
90	94	93	0\\
90	95	94	0\\
90	96	95	0\\
90	97	96	0\\
90	98	97	0\\
99	100	107	0\\
99	101	100	0\\
99	102	101	0\\
99	103	102	0\\
99	104	103	0\\
99	105	104	0\\
99	106	105	0\\
99	107	106	0\\
108	109	116	0\\
108	110	109	0\\
108	111	110	0\\
108	112	111	0\\
108	113	112	0\\
108	114	113	0\\
108	115	114	0\\
108	116	115	0\\
117	118	125	0\\
117	119	118	0\\
117	120	119	0\\
117	121	120	0\\
117	122	121	0\\
117	123	122	0\\
117	124	123	0\\
117	125	124	0\\
126	127	134	0\\
126	128	127	0\\
126	129	128	0\\
126	130	129	0\\
126	131	130	0\\
126	132	131	0\\
126	133	132	0\\
126	134	133	0\\
135	136	143	0\\
135	137	136	0\\
135	138	137	0\\
135	139	138	0\\
135	140	139	0\\
135	141	140	0\\
135	142	141	0\\
135	143	142	0\\
144	145	152	0\\
144	146	145	0\\
144	147	146	0\\
144	148	147	0\\
144	149	148	0\\
144	150	149	0\\
144	151	150	0\\
144	152	151	0\\
153	154	161	0\\
153	155	154	0\\
153	156	155	0\\
153	157	156	0\\
153	158	157	0\\
153	159	158	0\\
153	160	159	0\\
153	161	160	0\\
162	163	170	0\\
162	164	163	0\\
162	165	164	0\\
162	166	165	0\\
162	167	166	0\\
162	168	167	0\\
162	169	168	0\\
162	170	169	0\\
171	172	179	0\\
171	173	172	0\\
171	174	173	0\\
171	175	174	0\\
171	176	175	0\\
171	177	176	0\\
171	178	177	0\\
171	179	178	0\\
180	181	188	0\\
180	182	181	0\\
180	183	182	0\\
180	184	183	0\\
180	185	184	0\\
180	186	185	0\\
180	187	186	0\\
180	188	187	0\\
189	190	197	0\\
189	191	190	0\\
189	192	191	0\\
189	193	192	0\\
189	194	193	0\\
189	195	194	0\\
189	196	195	0\\
189	197	196	0\\
198	199	206	0\\
198	200	199	0\\
198	201	200	0\\
198	202	201	0\\
198	203	202	0\\
198	204	203	0\\
198	205	204	0\\
198	206	205	0\\
207	208	215	0\\
207	209	208	0\\
207	210	209	0\\
207	211	210	0\\
207	212	211	0\\
207	213	212	0\\
207	214	213	0\\
207	215	214	0\\
216	217	224	0\\
216	218	217	0\\
216	219	218	0\\
216	220	219	0\\
216	221	220	0\\
216	222	221	0\\
216	223	222	0\\
216	224	223	0\\
225	226	233	0\\
225	227	226	0\\
225	228	227	0\\
225	229	228	0\\
225	230	229	0\\
225	231	230	0\\
225	232	231	0\\
225	233	232	0\\
234	235	242	0\\
234	236	235	0\\
234	237	236	0\\
234	238	237	0\\
234	239	238	0\\
234	240	239	0\\
234	241	240	0\\
234	242	241	0\\
243	244	251	0\\
243	245	244	0\\
243	246	245	0\\
243	247	246	0\\
243	248	247	0\\
243	249	248	0\\
243	250	249	0\\
243	251	250	0\\
252	253	260	0\\
252	254	253	0\\
252	255	254	0\\
252	256	255	0\\
252	257	256	0\\
252	258	257	0\\
252	259	258	0\\
252	260	259	0\\
261	262	269	0\\
261	263	262	0\\
261	264	263	0\\
261	265	264	0\\
261	266	265	0\\
261	267	266	0\\
261	268	267	0\\
261	269	268	0\\
270	271	278	0\\
270	272	271	0\\
270	273	272	0\\
270	274	273	0\\
270	275	274	0\\
270	276	275	0\\
270	277	276	0\\
270	278	277	0\\
279	280	287	0\\
279	281	280	0\\
279	282	281	0\\
279	283	282	0\\
279	284	283	0\\
279	285	284	0\\
279	286	285	0\\
279	287	286	0\\
288	289	296	0\\
288	290	289	0\\
288	291	290	0\\
288	292	291	0\\
288	293	292	0\\
288	294	293	0\\
288	295	294	0\\
288	296	295	0\\
297	298	305	0\\
297	299	298	0\\
297	300	299	0\\
297	301	300	0\\
297	302	301	0\\
297	303	302	0\\
297	304	303	0\\
297	305	304	0\\
306	307	314	0\\
306	308	307	0\\
306	309	308	0\\
306	310	309	0\\
306	311	310	0\\
306	312	311	0\\
306	313	312	0\\
306	314	313	0\\
315	316	323	0\\
315	317	316	0\\
315	318	317	0\\
315	319	318	0\\
315	320	319	0\\
315	321	320	0\\
315	322	321	0\\
315	323	322	0\\
324	325	332	0\\
324	326	325	0\\
324	327	326	0\\
324	328	327	0\\
324	329	328	0\\
324	330	329	0\\
324	331	330	0\\
324	332	331	0\\
333	334	341	0\\
333	335	334	0\\
333	336	335	0\\
333	337	336	0\\
333	338	337	0\\
333	339	338	0\\
333	340	339	0\\
333	341	340	0\\
342	343	350	0\\
342	344	343	0\\
342	345	344	0\\
342	346	345	0\\
342	347	346	0\\
342	348	347	0\\
342	349	348	0\\
342	350	349	0\\
351	352	359	0\\
351	353	352	0\\
351	354	353	0\\
351	355	354	0\\
351	356	355	0\\
351	357	356	0\\
351	358	357	0\\
351	359	358	0\\
360	361	368	0\\
360	362	361	0\\
360	363	362	0\\
360	364	363	0\\
360	365	364	0\\
360	366	365	0\\
360	367	366	0\\
360	368	367	0\\
369	370	377	0\\
369	371	370	0\\
369	372	371	0\\
369	373	372	0\\
369	374	373	0\\
369	375	374	0\\
369	376	375	0\\
369	377	376	0\\
378	379	386	0\\
378	380	379	0\\
378	381	380	0\\
378	382	381	0\\
378	383	382	0\\
378	384	383	0\\
378	385	384	0\\
378	386	385	0\\
387	388	395	0\\
387	389	388	0\\
387	390	389	0\\
387	391	390	0\\
387	392	391	0\\
387	393	392	0\\
387	394	393	0\\
387	395	394	0\\
396	397	404	0\\
396	398	397	0\\
396	399	398	0\\
396	400	399	0\\
396	401	400	0\\
396	402	401	0\\
396	403	402	0\\
396	404	403	0\\
405	406	413	0\\
405	407	406	0\\
405	408	407	0\\
405	409	408	0\\
405	410	409	0\\
405	411	410	0\\
405	412	411	0\\
405	413	412	0\\
414	415	422	0\\
414	416	415	0\\
414	417	416	0\\
414	418	417	0\\
414	419	418	0\\
414	420	419	0\\
414	421	420	0\\
414	422	421	0\\
423	424	431	0\\
423	425	424	0\\
423	426	425	0\\
423	427	426	0\\
423	428	427	0\\
423	429	428	0\\
423	430	429	0\\
423	431	430	0\\
432	433	440	0\\
432	434	433	0\\
432	435	434	0\\
432	436	435	0\\
432	437	436	0\\
432	438	437	0\\
432	439	438	0\\
432	440	439	0\\
441	442	449	0\\
441	443	442	0\\
441	444	443	0\\
441	445	444	0\\
441	446	445	0\\
441	447	446	0\\
441	448	447	0\\
441	449	448	0\\
450	451	458	0\\
450	452	451	0\\
450	453	452	0\\
450	454	453	0\\
450	455	454	0\\
450	456	455	0\\
450	457	456	0\\
450	458	457	0\\
459	460	467	0\\
459	461	460	0\\
459	462	461	0\\
459	463	462	0\\
459	464	463	0\\
459	465	464	0\\
459	466	465	0\\
459	467	466	0\\
468	469	476	0\\
468	470	469	0\\
468	471	470	0\\
468	472	471	0\\
468	473	472	0\\
468	474	473	0\\
468	475	474	0\\
468	476	475	0\\
477	478	485	0\\
477	479	478	0\\
477	480	479	0\\
477	481	480	0\\
477	482	481	0\\
477	483	482	0\\
477	484	483	0\\
477	485	484	0\\
486	487	494	0\\
486	488	487	0\\
486	489	488	0\\
486	490	489	0\\
486	491	490	0\\
486	492	491	0\\
486	493	492	0\\
486	494	493	0\\
495	496	503	0\\
495	497	496	0\\
495	498	497	0\\
495	499	498	0\\
495	500	499	0\\
495	501	500	0\\
495	502	501	0\\
495	503	502	0\\
504	505	512	0\\
504	506	505	0\\
504	507	506	0\\
504	508	507	0\\
504	509	508	0\\
504	510	509	0\\
504	511	510	0\\
504	512	511	0\\
513	514	521	0\\
513	515	514	0\\
513	516	515	0\\
513	517	516	0\\
513	518	517	0\\
513	519	518	0\\
513	520	519	0\\
513	521	520	0\\
522	523	530	0\\
522	524	523	0\\
522	525	524	0\\
522	526	525	0\\
522	527	526	0\\
522	528	527	0\\
522	529	528	0\\
522	530	529	0\\
531	532	539	0\\
531	533	532	0\\
531	534	533	0\\
531	535	534	0\\
531	536	535	0\\
531	537	536	0\\
531	538	537	0\\
531	539	538	0\\
540	541	548	0\\
540	542	541	0\\
540	543	542	0\\
540	544	543	0\\
540	545	544	0\\
540	546	545	0\\
540	547	546	0\\
540	548	547	0\\
549	550	557	0\\
549	551	550	0\\
549	552	551	0\\
549	553	552	0\\
549	554	553	0\\
549	555	554	0\\
549	556	555	0\\
549	557	556	0\\
558	559	566	0\\
558	560	559	0\\
558	561	560	0\\
558	562	561	0\\
558	563	562	0\\
558	564	563	0\\
558	565	564	0\\
558	566	565	0\\
567	568	575	0\\
567	569	568	0\\
567	570	569	0\\
567	571	570	0\\
567	572	571	0\\
567	573	572	0\\
567	574	573	0\\
567	575	574	0\\
576	577	584	0\\
576	578	577	0\\
576	579	578	0\\
576	580	579	0\\
576	581	580	0\\
576	582	581	0\\
576	583	582	0\\
576	584	583	0\\
585	586	593	0\\
585	587	586	0\\
585	588	587	0\\
585	589	588	0\\
585	590	589	0\\
585	591	590	0\\
585	592	591	0\\
585	593	592	0\\
594	595	602	0\\
594	596	595	0\\
594	597	596	0\\
594	598	597	0\\
594	599	598	0\\
594	600	599	0\\
594	601	600	0\\
594	602	601	0\\
603	604	611	0\\
603	605	604	0\\
603	606	605	0\\
603	607	606	0\\
603	608	607	0\\
603	609	608	0\\
603	610	609	0\\
603	611	610	0\\
612	613	620	0\\
612	614	613	0\\
612	615	614	0\\
612	616	615	0\\
612	617	616	0\\
612	618	617	0\\
612	619	618	0\\
612	620	619	0\\
621	622	629	0\\
621	623	622	0\\
621	624	623	0\\
621	625	624	0\\
621	626	625	0\\
621	627	626	0\\
621	628	627	0\\
621	629	628	0\\
630	631	638	0\\
630	632	631	0\\
630	633	632	0\\
630	634	633	0\\
630	635	634	0\\
630	636	635	0\\
630	637	636	0\\
630	638	637	0\\
639	640	647	0\\
639	641	640	0\\
639	642	641	0\\
639	643	642	0\\
639	644	643	0\\
639	645	644	0\\
639	646	645	0\\
639	647	646	0\\
648	649	656	0\\
648	650	649	0\\
648	651	650	0\\
648	652	651	0\\
648	653	652	0\\
648	654	653	0\\
648	655	654	0\\
648	656	655	0\\
657	658	665	0\\
657	659	658	0\\
657	660	659	0\\
657	661	660	0\\
657	662	661	0\\
657	663	662	0\\
657	664	663	0\\
657	665	664	0\\
666	667	674	0\\
666	668	667	0\\
666	669	668	0\\
666	670	669	0\\
666	671	670	0\\
666	672	671	0\\
666	673	672	0\\
666	674	673	0\\
675	676	683	0\\
675	677	676	0\\
675	678	677	0\\
675	679	678	0\\
675	680	679	0\\
675	681	680	0\\
675	682	681	0\\
675	683	682	0\\
684	685	692	0\\
684	686	685	0\\
684	687	686	0\\
684	688	687	0\\
684	689	688	0\\
684	690	689	0\\
684	691	690	0\\
684	692	691	0\\
693	694	701	0\\
693	695	694	0\\
693	696	695	0\\
693	697	696	0\\
693	698	697	0\\
693	699	698	0\\
693	700	699	0\\
693	701	700	0\\
702	703	710	0\\
702	704	703	0\\
702	705	704	0\\
702	706	705	0\\
702	707	706	0\\
702	708	707	0\\
702	709	708	0\\
702	710	709	0\\
711	712	719	0\\
711	713	712	0\\
711	714	713	0\\
711	715	714	0\\
711	716	715	0\\
711	717	716	0\\
711	718	717	0\\
711	719	718	0\\
720	721	728	0\\
720	722	721	0\\
720	723	722	0\\
720	724	723	0\\
720	725	724	0\\
720	726	725	0\\
720	727	726	0\\
720	728	727	0\\
729	730	737	0\\
729	731	730	0\\
729	732	731	0\\
729	733	732	0\\
729	734	733	0\\
729	735	734	0\\
729	736	735	0\\
729	737	736	0\\
738	739	746	0\\
738	740	739	0\\
738	741	740	0\\
738	742	741	0\\
738	743	742	0\\
738	744	743	0\\
738	745	744	0\\
738	746	745	0\\
747	748	755	0\\
747	749	748	0\\
747	750	749	0\\
747	751	750	0\\
747	752	751	0\\
747	753	752	0\\
747	754	753	0\\
747	755	754	0\\
756	757	764	0\\
756	758	757	0\\
756	759	758	0\\
756	760	759	0\\
756	761	760	0\\
756	762	761	0\\
756	763	762	0\\
756	764	763	0\\
765	766	773	0\\
765	767	766	0\\
765	768	767	0\\
765	769	768	0\\
765	770	769	0\\
765	771	770	0\\
765	772	771	0\\
765	773	772	0\\
774	775	782	0\\
774	776	775	0\\
774	777	776	0\\
774	778	777	0\\
774	779	778	0\\
774	780	779	0\\
774	781	780	0\\
774	782	781	0\\
783	784	791	0\\
783	785	784	0\\
783	786	785	0\\
783	787	786	0\\
783	788	787	0\\
783	789	788	0\\
783	790	789	0\\
783	791	790	0\\
792	793	800	0\\
792	794	793	0\\
792	795	794	0\\
792	796	795	0\\
792	797	796	0\\
792	798	797	0\\
792	799	798	0\\
792	800	799	0\\
801	802	809	0\\
801	803	802	0\\
801	804	803	0\\
801	805	804	0\\
801	806	805	0\\
801	807	806	0\\
801	808	807	0\\
801	809	808	0\\
810	811	818	0\\
810	812	811	0\\
810	813	812	0\\
810	814	813	0\\
810	815	814	0\\
810	816	815	0\\
810	817	816	0\\
810	818	817	0\\
819	820	827	0\\
819	821	820	0\\
819	822	821	0\\
819	823	822	0\\
819	824	823	0\\
819	825	824	0\\
819	826	825	0\\
819	827	826	0\\
828	829	836	0\\
828	830	829	0\\
828	831	830	0\\
828	832	831	0\\
828	833	832	0\\
828	834	833	0\\
828	835	834	0\\
828	836	835	0\\
837	838	845	0\\
837	839	838	0\\
837	840	839	0\\
837	841	840	0\\
837	842	841	0\\
837	843	842	0\\
837	844	843	0\\
837	845	844	0\\
846	847	854	0\\
846	848	847	0\\
846	849	848	0\\
846	850	849	0\\
846	851	850	0\\
846	852	851	0\\
846	853	852	0\\
846	854	853	0\\
855	856	863	0\\
855	857	856	0\\
855	858	857	0\\
855	859	858	0\\
855	860	859	0\\
855	861	860	0\\
855	862	861	0\\
855	863	862	0\\
864	865	872	0\\
864	866	865	0\\
864	867	866	0\\
864	868	867	0\\
864	869	868	0\\
864	870	869	0\\
864	871	870	0\\
864	872	871	0\\
873	874	881	0\\
873	875	874	0\\
873	876	875	0\\
873	877	876	0\\
873	878	877	0\\
873	879	878	0\\
873	880	879	0\\
873	881	880	0\\
882	883	890	0\\
882	884	883	0\\
882	885	884	0\\
882	886	885	0\\
882	887	886	0\\
882	888	887	0\\
882	889	888	0\\
882	890	889	0\\
891	892	899	0\\
891	893	892	0\\
891	894	893	0\\
891	895	894	0\\
891	896	895	0\\
891	897	896	0\\
891	898	897	0\\
891	899	898	0\\
900	901	908	0\\
900	902	901	0\\
900	903	902	0\\
900	904	903	0\\
900	905	904	0\\
900	906	905	0\\
900	907	906	0\\
900	908	907	0\\
909	910	917	0\\
909	911	910	0\\
909	912	911	0\\
909	913	912	0\\
909	914	913	0\\
909	915	914	0\\
909	916	915	0\\
909	917	916	0\\
918	919	926	0\\
918	920	919	0\\
918	921	920	0\\
918	922	921	0\\
918	923	922	0\\
918	924	923	0\\
918	925	924	0\\
918	926	925	0\\
927	928	935	0\\
927	929	928	0\\
927	930	929	0\\
927	931	930	0\\
927	932	931	0\\
927	933	932	0\\
927	934	933	0\\
927	935	934	0\\
936	937	944	0\\
936	938	937	0\\
936	939	938	0\\
936	940	939	0\\
936	941	940	0\\
936	942	941	0\\
936	943	942	0\\
936	944	943	0\\
945	946	953	0\\
945	947	946	0\\
945	948	947	0\\
945	949	948	0\\
945	950	949	0\\
945	951	950	0\\
945	952	951	0\\
945	953	952	0\\
954	955	962	0\\
954	956	955	0\\
954	957	956	0\\
954	958	957	0\\
954	959	958	0\\
954	960	959	0\\
954	961	960	0\\
954	962	961	0\\
963	964	971	0\\
963	965	964	0\\
963	966	965	0\\
963	967	966	0\\
963	968	967	0\\
963	969	968	0\\
963	970	969	0\\
963	971	970	0\\
972	973	980	0\\
972	974	973	0\\
972	975	974	0\\
972	976	975	0\\
972	977	976	0\\
972	978	977	0\\
972	979	978	0\\
972	980	979	0\\
981	982	989	0\\
981	983	982	0\\
981	984	983	0\\
981	985	984	0\\
981	986	985	0\\
981	987	986	0\\
981	988	987	0\\
981	989	988	0\\
990	991	998	0\\
990	992	991	0\\
990	993	992	0\\
990	994	993	0\\
990	995	994	0\\
990	996	995	0\\
990	997	996	0\\
990	998	997	0\\
999	1000	1007	0\\
999	1001	1000	0\\
999	1002	1001	0\\
999	1003	1002	0\\
999	1004	1003	0\\
999	1005	1004	0\\
999	1006	1005	0\\
999	1007	1006	0\\
1008	1009	1016	0\\
1008	1010	1009	0\\
1008	1011	1010	0\\
1008	1012	1011	0\\
1008	1013	1012	0\\
1008	1014	1013	0\\
1008	1015	1014	0\\
1008	1016	1015	0\\
1017	1018	1025	0\\
1017	1019	1018	0\\
1017	1020	1019	0\\
1017	1021	1020	0\\
1017	1022	1021	0\\
1017	1023	1022	0\\
1017	1024	1023	0\\
1017	1025	1024	0\\
1026	1027	1034	0\\
1026	1028	1027	0\\
1026	1029	1028	0\\
1026	1030	1029	0\\
1026	1031	1030	0\\
1026	1032	1031	0\\
1026	1033	1032	0\\
1026	1034	1033	0\\
1035	1036	1043	0\\
1035	1037	1036	0\\
1035	1038	1037	0\\
1035	1039	1038	0\\
1035	1040	1039	0\\
1035	1041	1040	0\\
1035	1042	1041	0\\
1035	1043	1042	0\\
1044	1045	1052	0\\
1044	1046	1045	0\\
1044	1047	1046	0\\
1044	1048	1047	0\\
1044	1049	1048	0\\
1044	1050	1049	0\\
1044	1051	1050	0\\
1044	1052	1051	0\\
1053	1054	1061	0\\
1053	1055	1054	0\\
1053	1056	1055	0\\
1053	1057	1056	0\\
1053	1058	1057	0\\
1053	1059	1058	0\\
1053	1060	1059	0\\
1053	1061	1060	0\\
1062	1063	1070	0\\
1062	1064	1063	0\\
1062	1065	1064	0\\
1062	1066	1065	0\\
1062	1067	1066	0\\
1062	1068	1067	0\\
1062	1069	1068	0\\
1062	1070	1069	0\\
1071	1072	1079	0\\
1071	1073	1072	0\\
1071	1074	1073	0\\
1071	1075	1074	0\\
1071	1076	1075	0\\
1071	1077	1076	0\\
1071	1078	1077	0\\
1071	1079	1078	0\\
1080	1081	1088	0\\
1080	1082	1081	0\\
1080	1083	1082	0\\
1080	1084	1083	0\\
1080	1085	1084	0\\
1080	1086	1085	0\\
1080	1087	1086	0\\
1080	1088	1087	0\\
1089	1090	1097	0\\
1089	1091	1090	0\\
1089	1092	1091	0\\
1089	1093	1092	0\\
1089	1094	1093	0\\
1089	1095	1094	0\\
1089	1096	1095	0\\
1089	1097	1096	0\\
1098	1099	1106	0\\
1098	1100	1099	0\\
1098	1101	1100	0\\
1098	1102	1101	0\\
1098	1103	1102	0\\
1098	1104	1103	0\\
1098	1105	1104	0\\
1098	1106	1105	0\\
1107	1108	1115	0\\
1107	1109	1108	0\\
1107	1110	1109	0\\
1107	1111	1110	0\\
1107	1112	1111	0\\
1107	1113	1112	0\\
1107	1114	1113	0\\
1107	1115	1114	0\\
1116	1117	1124	0\\
1116	1118	1117	0\\
1116	1119	1118	0\\
1116	1120	1119	0\\
1116	1121	1120	0\\
1116	1122	1121	0\\
1116	1123	1122	0\\
1116	1124	1123	0\\
1125	1126	1133	0\\
1125	1127	1126	0\\
1125	1128	1127	0\\
1125	1129	1128	0\\
1125	1130	1129	0\\
1125	1131	1130	0\\
1125	1132	1131	0\\
1125	1133	1132	0\\
1134	1135	1142	0\\
1134	1136	1135	0\\
1134	1137	1136	0\\
1134	1138	1137	0\\
1134	1139	1138	0\\
1134	1140	1139	0\\
1134	1141	1140	0\\
1134	1142	1141	0\\
1143	1144	1151	0\\
1143	1145	1144	0\\
1143	1146	1145	0\\
1143	1147	1146	0\\
1143	1148	1147	0\\
1143	1149	1148	0\\
1143	1150	1149	0\\
1143	1151	1150	0\\
1152	1153	1160	0\\
1152	1154	1153	0\\
1152	1155	1154	0\\
1152	1156	1155	0\\
1152	1157	1156	0\\
1152	1158	1157	0\\
1152	1159	1158	0\\
1152	1160	1159	0\\
1161	1162	1169	0\\
1161	1163	1162	0\\
1161	1164	1163	0\\
1161	1165	1164	0\\
1161	1166	1165	0\\
1161	1167	1166	0\\
1161	1168	1167	0\\
1161	1169	1168	0\\
1170	1171	1178	0\\
1170	1172	1171	0\\
1170	1173	1172	0\\
1170	1174	1173	0\\
1170	1175	1174	0\\
1170	1176	1175	0\\
1170	1177	1176	0\\
1170	1178	1177	0\\
1179	1180	1187	0\\
1179	1181	1180	0\\
1179	1182	1181	0\\
1179	1183	1182	0\\
1179	1184	1183	0\\
1179	1185	1184	0\\
1179	1186	1185	0\\
1179	1187	1186	0\\
1188	1189	1196	0\\
1188	1190	1189	0\\
1188	1191	1190	0\\
1188	1192	1191	0\\
1188	1193	1192	0\\
1188	1194	1193	0\\
1188	1195	1194	0\\
1188	1196	1195	0\\
1197	1198	1205	0\\
1197	1199	1198	0\\
1197	1200	1199	0\\
1197	1201	1200	0\\
1197	1202	1201	0\\
1197	1203	1202	0\\
1197	1204	1203	0\\
1197	1205	1204	0\\
1206	1207	1214	0\\
1206	1208	1207	0\\
1206	1209	1208	0\\
1206	1210	1209	0\\
1206	1211	1210	0\\
1206	1212	1211	0\\
1206	1213	1212	0\\
1206	1214	1213	0\\
1215	1216	1223	0\\
1215	1217	1216	0\\
1215	1218	1217	0\\
1215	1219	1218	0\\
1215	1220	1219	0\\
1215	1221	1220	0\\
1215	1222	1221	0\\
1215	1223	1222	0\\
1224	1225	1232	0\\
1224	1226	1225	0\\
1224	1227	1226	0\\
1224	1228	1227	0\\
1224	1229	1228	0\\
1224	1230	1229	0\\
1224	1231	1230	0\\
1224	1232	1231	0\\
1233	1234	1241	0\\
1233	1235	1234	0\\
1233	1236	1235	0\\
1233	1237	1236	0\\
1233	1238	1237	0\\
1233	1239	1238	0\\
1233	1240	1239	0\\
1233	1241	1240	0\\
1242	1243	1250	0\\
1242	1244	1243	0\\
1242	1245	1244	0\\
1242	1246	1245	0\\
1242	1247	1246	0\\
1242	1248	1247	0\\
1242	1249	1248	0\\
1242	1250	1249	0\\
1251	1252	1259	0\\
1251	1253	1252	0\\
1251	1254	1253	0\\
1251	1255	1254	0\\
1251	1256	1255	0\\
1251	1257	1256	0\\
1251	1258	1257	0\\
1251	1259	1258	0\\
1260	1261	1268	0\\
1260	1262	1261	0\\
1260	1263	1262	0\\
1260	1264	1263	0\\
1260	1265	1264	0\\
1260	1266	1265	0\\
1260	1267	1266	0\\
1260	1268	1267	0\\
1269	1270	1277	0\\
1269	1271	1270	0\\
1269	1272	1271	0\\
1269	1273	1272	0\\
1269	1274	1273	0\\
1269	1275	1274	0\\
1269	1276	1275	0\\
1269	1277	1276	0\\
1278	1279	1286	0\\
1278	1280	1279	0\\
1278	1281	1280	0\\
1278	1282	1281	0\\
1278	1283	1282	0\\
1278	1284	1283	0\\
1278	1285	1284	0\\
1278	1286	1285	0\\
1287	1288	1295	0\\
1287	1289	1288	0\\
1287	1290	1289	0\\
1287	1291	1290	0\\
1287	1292	1291	0\\
1287	1293	1292	0\\
1287	1294	1293	0\\
1287	1295	1294	0\\
1296	1297	1304	0\\
1296	1298	1297	0\\
1296	1299	1298	0\\
1296	1300	1299	0\\
1296	1301	1300	0\\
1296	1302	1301	0\\
1296	1303	1302	0\\
1296	1304	1303	0\\
1305	1306	1313	0\\
1305	1307	1306	0\\
1305	1308	1307	0\\
1305	1309	1308	0\\
1305	1310	1309	0\\
1305	1311	1310	0\\
1305	1312	1311	0\\
1305	1313	1312	0\\
1314	1315	1322	0\\
1314	1316	1315	0\\
1314	1317	1316	0\\
1314	1318	1317	0\\
1314	1319	1318	0\\
1314	1320	1319	0\\
1314	1321	1320	0\\
1314	1322	1321	0\\
1323	1324	1331	0\\
1323	1325	1324	0\\
1323	1326	1325	0\\
1323	1327	1326	0\\
1323	1328	1327	0\\
1323	1329	1328	0\\
1323	1330	1329	0\\
1323	1331	1330	0\\
1332	1333	1340	0\\
1332	1334	1333	0\\
1332	1335	1334	0\\
1332	1336	1335	0\\
1332	1337	1336	0\\
1332	1338	1337	0\\
1332	1339	1338	0\\
1332	1340	1339	0\\
1341	1342	1349	0\\
1341	1343	1342	0\\
1341	1344	1343	0\\
1341	1345	1344	0\\
1341	1346	1345	0\\
1341	1347	1346	0\\
1341	1348	1347	0\\
1341	1349	1348	0\\
1350	1351	1358	0\\
1350	1352	1351	0\\
1350	1353	1352	0\\
1350	1354	1353	0\\
1350	1355	1354	0\\
1350	1356	1355	0\\
1350	1357	1356	0\\
1350	1358	1357	0\\
1359	1360	1367	0\\
1359	1361	1360	0\\
1359	1362	1361	0\\
1359	1363	1362	0\\
1359	1364	1363	0\\
1359	1365	1364	0\\
1359	1366	1365	0\\
1359	1367	1366	0\\
1368	1369	1376	0\\
1368	1370	1369	0\\
1368	1371	1370	0\\
1368	1372	1371	0\\
1368	1373	1372	0\\
1368	1374	1373	0\\
1368	1375	1374	0\\
1368	1376	1375	0\\
1377	1378	1385	0\\
1377	1379	1378	0\\
1377	1380	1379	0\\
1377	1381	1380	0\\
1377	1382	1381	0\\
1377	1383	1382	0\\
1377	1384	1383	0\\
1377	1385	1384	0\\
1386	1387	1394	0\\
1386	1388	1387	0\\
1386	1389	1388	0\\
1386	1390	1389	0\\
1386	1391	1390	0\\
1386	1392	1391	0\\
1386	1393	1392	0\\
1386	1394	1393	0\\
1395	1396	1403	0\\
1395	1397	1396	0\\
1395	1398	1397	0\\
1395	1399	1398	0\\
1395	1400	1399	0\\
1395	1401	1400	0\\
1395	1402	1401	0\\
1395	1403	1402	0\\
1404	1405	1412	0\\
1404	1406	1405	0\\
1404	1407	1406	0\\
1404	1408	1407	0\\
1404	1409	1408	0\\
1404	1410	1409	0\\
1404	1411	1410	0\\
1404	1412	1411	0\\
1413	1414	1421	0\\
1413	1415	1414	0\\
1413	1416	1415	0\\
1413	1417	1416	0\\
1413	1418	1417	0\\
1413	1419	1418	0\\
1413	1420	1419	0\\
1413	1421	1420	0\\
1422	1423	1430	0\\
1422	1424	1423	0\\
1422	1425	1424	0\\
1422	1426	1425	0\\
1422	1427	1426	0\\
1422	1428	1427	0\\
1422	1429	1428	0\\
1422	1430	1429	0\\
1431	1432	1439	0\\
1431	1433	1432	0\\
1431	1434	1433	0\\
1431	1435	1434	0\\
1431	1436	1435	0\\
1431	1437	1436	0\\
1431	1438	1437	0\\
1431	1439	1438	0\\
1440	1441	1448	0\\
1440	1442	1441	0\\
1440	1443	1442	0\\
1440	1444	1443	0\\
1440	1445	1444	0\\
1440	1446	1445	0\\
1440	1447	1446	0\\
1440	1448	1447	0\\
1449	1450	1457	0\\
1449	1451	1450	0\\
1449	1452	1451	0\\
1449	1453	1452	0\\
1449	1454	1453	0\\
1449	1455	1454	0\\
1449	1456	1455	0\\
1449	1457	1456	0\\
1458	1459	1466	0\\
1458	1460	1459	0\\
1458	1461	1460	0\\
1458	1462	1461	0\\
1458	1463	1462	0\\
1458	1464	1463	0\\
1458	1465	1464	0\\
1458	1466	1465	0\\
1467	1468	1475	0\\
1467	1469	1468	0\\
1467	1470	1469	0\\
1467	1471	1470	0\\
1467	1472	1471	0\\
1467	1473	1472	0\\
1467	1474	1473	0\\
1467	1475	1474	0\\
1476	1477	1484	0\\
1476	1478	1477	0\\
1476	1479	1478	0\\
1476	1480	1479	0\\
1476	1481	1480	0\\
1476	1482	1481	0\\
1476	1483	1482	0\\
1476	1484	1483	0\\
1485	1486	1493	0\\
1485	1487	1486	0\\
1485	1488	1487	0\\
1485	1489	1488	0\\
1485	1490	1489	0\\
1485	1491	1490	0\\
1485	1492	1491	0\\
1485	1493	1492	0\\
1494	1495	1502	0\\
1494	1496	1495	0\\
1494	1497	1496	0\\
1494	1498	1497	0\\
1494	1499	1498	0\\
1494	1500	1499	0\\
1494	1501	1500	0\\
1494	1502	1501	0\\
1503	1504	1511	0\\
1503	1505	1504	0\\
1503	1506	1505	0\\
1503	1507	1506	0\\
1503	1508	1507	0\\
1503	1509	1508	0\\
1503	1510	1509	0\\
1503	1511	1510	0\\
1512	1513	1520	0\\
1512	1514	1513	0\\
1512	1515	1514	0\\
1512	1516	1515	0\\
1512	1517	1516	0\\
1512	1518	1517	0\\
1512	1519	1518	0\\
1512	1520	1519	0\\
1521	1522	1529	0\\
1521	1523	1522	0\\
1521	1524	1523	0\\
1521	1525	1524	0\\
1521	1526	1525	0\\
1521	1527	1526	0\\
1521	1528	1527	0\\
1521	1529	1528	0\\
1530	1531	1538	0\\
1530	1532	1531	0\\
1530	1533	1532	0\\
1530	1534	1533	0\\
1530	1535	1534	0\\
1530	1536	1535	0\\
1530	1537	1536	0\\
1530	1538	1537	0\\
1539	1540	1547	0\\
1539	1541	1540	0\\
1539	1542	1541	0\\
1539	1543	1542	0\\
1539	1544	1543	0\\
1539	1545	1544	0\\
1539	1546	1545	0\\
1539	1547	1546	0\\
1548	1549	1556	0\\
1548	1550	1549	0\\
1548	1551	1550	0\\
1548	1552	1551	0\\
1548	1553	1552	0\\
1548	1554	1553	0\\
1548	1555	1554	0\\
1548	1556	1555	0\\
1557	1558	1565	0\\
1557	1559	1558	0\\
1557	1560	1559	0\\
1557	1561	1560	0\\
1557	1562	1561	0\\
1557	1563	1562	0\\
1557	1564	1563	0\\
1557	1565	1564	0\\
1566	1567	1574	0\\
1566	1568	1567	0\\
1566	1569	1568	0\\
1566	1570	1569	0\\
1566	1571	1570	0\\
1566	1572	1571	0\\
1566	1573	1572	0\\
1566	1574	1573	0\\
1575	1576	1583	0\\
1575	1577	1576	0\\
1575	1578	1577	0\\
1575	1579	1578	0\\
1575	1580	1579	0\\
1575	1581	1580	0\\
1575	1582	1581	0\\
1575	1583	1582	0\\
1584	1585	1592	0\\
1584	1586	1585	0\\
1584	1587	1586	0\\
1584	1588	1587	0\\
1584	1589	1588	0\\
1584	1590	1589	0\\
1584	1591	1590	0\\
1584	1592	1591	0\\
1593	1594	1601	0\\
1593	1595	1594	0\\
1593	1596	1595	0\\
1593	1597	1596	0\\
1593	1598	1597	0\\
1593	1599	1598	0\\
1593	1600	1599	0\\
1593	1601	1600	0\\
1602	1603	1610	0\\
1602	1604	1603	0\\
1602	1605	1604	0\\
1602	1606	1605	0\\
1602	1607	1606	0\\
1602	1608	1607	0\\
1602	1609	1608	0\\
1602	1610	1609	0\\
1611	1612	1619	0\\
1611	1613	1612	0\\
1611	1614	1613	0\\
1611	1615	1614	0\\
1611	1616	1615	0\\
1611	1617	1616	0\\
1611	1618	1617	0\\
1611	1619	1618	0\\
1620	1621	1628	0\\
1620	1622	1621	0\\
1620	1623	1622	0\\
1620	1624	1623	0\\
1620	1625	1624	0\\
1620	1626	1625	0\\
1620	1627	1626	0\\
1620	1628	1627	0\\
1629	1630	1637	0\\
1629	1631	1630	0\\
1629	1632	1631	0\\
1629	1633	1632	0\\
1629	1634	1633	0\\
1629	1635	1634	0\\
1629	1636	1635	0\\
1629	1637	1636	0\\
1638	1639	1646	0\\
1638	1640	1639	0\\
1638	1641	1640	0\\
1638	1642	1641	0\\
1638	1643	1642	0\\
1638	1644	1643	0\\
1638	1645	1644	0\\
1638	1646	1645	0\\
1647	1648	1655	0\\
1647	1649	1648	0\\
1647	1650	1649	0\\
1647	1651	1650	0\\
1647	1652	1651	0\\
1647	1653	1652	0\\
1647	1654	1653	0\\
1647	1655	1654	0\\
1656	1657	1664	0\\
1656	1658	1657	0\\
1656	1659	1658	0\\
1656	1660	1659	0\\
1656	1661	1660	0\\
1656	1662	1661	0\\
1656	1663	1662	0\\
1656	1664	1663	0\\
1665	1666	1673	0\\
1665	1667	1666	0\\
1665	1668	1667	0\\
1665	1669	1668	0\\
1665	1670	1669	0\\
1665	1671	1670	0\\
1665	1672	1671	0\\
1665	1673	1672	0\\
1674	1675	1682	0\\
1674	1676	1675	0\\
1674	1677	1676	0\\
1674	1678	1677	0\\
1674	1679	1678	0\\
1674	1680	1679	0\\
1674	1681	1680	0\\
1674	1682	1681	0\\
1683	1684	1691	0\\
1683	1685	1684	0\\
1683	1686	1685	0\\
1683	1687	1686	0\\
1683	1688	1687	0\\
1683	1689	1688	0\\
1683	1690	1689	0\\
1683	1691	1690	0\\
1692	1693	1700	0\\
1692	1694	1693	0\\
1692	1695	1694	0\\
1692	1696	1695	0\\
1692	1697	1696	0\\
1692	1698	1697	0\\
1692	1699	1698	0\\
1692	1700	1699	0\\
1701	1702	1709	0\\
1701	1703	1702	0\\
1701	1704	1703	0\\
1701	1705	1704	0\\
1701	1706	1705	0\\
1701	1707	1706	0\\
1701	1708	1707	0\\
1701	1709	1708	0\\
1710	1711	1718	0\\
1710	1712	1711	0\\
1710	1713	1712	0\\
1710	1714	1713	0\\
1710	1715	1714	0\\
1710	1716	1715	0\\
1710	1717	1716	0\\
1710	1718	1717	0\\
1719	1720	1727	0\\
1719	1721	1720	0\\
1719	1722	1721	0\\
1719	1723	1722	0\\
1719	1724	1723	0\\
1719	1725	1724	0\\
1719	1726	1725	0\\
1719	1727	1726	0\\
1728	1729	1736	0\\
1728	1730	1729	0\\
1728	1731	1730	0\\
1728	1732	1731	0\\
1728	1733	1732	0\\
1728	1734	1733	0\\
1728	1735	1734	0\\
1728	1736	1735	0\\
1737	1738	1745	0\\
1737	1739	1738	0\\
1737	1740	1739	0\\
1737	1741	1740	0\\
1737	1742	1741	0\\
1737	1743	1742	0\\
1737	1744	1743	0\\
1737	1745	1744	0\\
1746	1747	1754	0\\
1746	1748	1747	0\\
1746	1749	1748	0\\
1746	1750	1749	0\\
1746	1751	1750	0\\
1746	1752	1751	0\\
1746	1753	1752	0\\
1746	1754	1753	0\\
1755	1756	1763	0\\
1755	1757	1756	0\\
1755	1758	1757	0\\
1755	1759	1758	0\\
1755	1760	1759	0\\
1755	1761	1760	0\\
1755	1762	1761	0\\
1755	1763	1762	0\\
1764	1765	1772	0\\
1764	1766	1765	0\\
1764	1767	1766	0\\
1764	1768	1767	0\\
1764	1769	1768	0\\
1764	1770	1769	0\\
1764	1771	1770	0\\
1764	1772	1771	0\\
1773	1774	1781	0\\
1773	1775	1774	0\\
1773	1776	1775	0\\
1773	1777	1776	0\\
1773	1778	1777	0\\
1773	1779	1778	0\\
1773	1780	1779	0\\
1773	1781	1780	0\\
1782	1783	1790	0\\
1782	1784	1783	0\\
1782	1785	1784	0\\
1782	1786	1785	0\\
1782	1787	1786	0\\
1782	1788	1787	0\\
1782	1789	1788	0\\
1782	1790	1789	0\\
1791	1792	1799	0\\
1791	1793	1792	0\\
1791	1794	1793	0\\
1791	1795	1794	0\\
1791	1796	1795	0\\
1791	1797	1796	0\\
1791	1798	1797	0\\
1791	1799	1798	0\\
1800	1801	1808	0\\
1800	1802	1801	0\\
1800	1803	1802	0\\
1800	1804	1803	0\\
1800	1805	1804	0\\
1800	1806	1805	0\\
1800	1807	1806	0\\
1800	1808	1807	0\\
1809	1810	1817	0\\
1809	1811	1810	0\\
1809	1812	1811	0\\
1809	1813	1812	0\\
1809	1814	1813	0\\
1809	1815	1814	0\\
1809	1816	1815	0\\
1809	1817	1816	0\\
1818	1819	1826	0\\
1818	1820	1819	0\\
1818	1821	1820	0\\
1818	1822	1821	0\\
1818	1823	1822	0\\
1818	1824	1823	0\\
1818	1825	1824	0\\
1818	1826	1825	0\\
1827	1828	1835	0\\
1827	1829	1828	0\\
1827	1830	1829	0\\
1827	1831	1830	0\\
1827	1832	1831	0\\
1827	1833	1832	0\\
1827	1834	1833	0\\
1827	1835	1834	0\\
1836	1837	1844	0\\
1836	1838	1837	0\\
1836	1839	1838	0\\
1836	1840	1839	0\\
1836	1841	1840	0\\
1836	1842	1841	0\\
1836	1843	1842	0\\
1836	1844	1843	0\\
1845	1846	1853	0\\
1845	1847	1846	0\\
1845	1848	1847	0\\
1845	1849	1848	0\\
1845	1850	1849	0\\
1845	1851	1850	0\\
1845	1852	1851	0\\
1845	1853	1852	0\\
1854	1855	1862	0\\
1854	1856	1855	0\\
1854	1857	1856	0\\
1854	1858	1857	0\\
1854	1859	1858	0\\
1854	1860	1859	0\\
1854	1861	1860	0\\
1854	1862	1861	0\\
1863	1864	1871	0\\
1863	1865	1864	0\\
1863	1866	1865	0\\
1863	1867	1866	0\\
1863	1868	1867	0\\
1863	1869	1868	0\\
1863	1870	1869	0\\
1863	1871	1870	0\\
1872	1873	1880	0\\
1872	1874	1873	0\\
1872	1875	1874	0\\
1872	1876	1875	0\\
1872	1877	1876	0\\
1872	1878	1877	0\\
1872	1879	1878	0\\
1872	1880	1879	0\\
1881	1882	1889	0\\
1881	1883	1882	0\\
1881	1884	1883	0\\
1881	1885	1884	0\\
1881	1886	1885	0\\
1881	1887	1886	0\\
1881	1888	1887	0\\
1881	1889	1888	0\\
1890	1891	1898	0\\
1890	1892	1891	0\\
1890	1893	1892	0\\
1890	1894	1893	0\\
1890	1895	1894	0\\
1890	1896	1895	0\\
1890	1897	1896	0\\
1890	1898	1897	0\\
1899	1900	1907	0\\
1899	1901	1900	0\\
1899	1902	1901	0\\
1899	1903	1902	0\\
1899	1904	1903	0\\
1899	1905	1904	0\\
1899	1906	1905	0\\
1899	1907	1906	0\\
1908	1909	1916	0\\
1908	1910	1909	0\\
1908	1911	1910	0\\
1908	1912	1911	0\\
1908	1913	1912	0\\
1908	1914	1913	0\\
1908	1915	1914	0\\
1908	1916	1915	0\\
1917	1918	1925	0\\
1917	1919	1918	0\\
1917	1920	1919	0\\
1917	1921	1920	0\\
1917	1922	1921	0\\
1917	1923	1922	0\\
1917	1924	1923	0\\
1917	1925	1924	0\\
1926	1927	1934	0\\
1926	1928	1927	0\\
1926	1929	1928	0\\
1926	1930	1929	0\\
1926	1931	1930	0\\
1926	1932	1931	0\\
1926	1933	1932	0\\
1926	1934	1933	0\\
1935	1936	1943	0\\
1935	1937	1936	0\\
1935	1938	1937	0\\
1935	1939	1938	0\\
1935	1940	1939	0\\
1935	1941	1940	0\\
1935	1942	1941	0\\
1935	1943	1942	0\\
1944	1945	1952	0\\
1944	1946	1945	0\\
1944	1947	1946	0\\
1944	1948	1947	0\\
1944	1949	1948	0\\
1944	1950	1949	0\\
1944	1951	1950	0\\
1944	1952	1951	0\\
1953	1954	1961	0\\
1953	1955	1954	0\\
1953	1956	1955	0\\
1953	1957	1956	0\\
1953	1958	1957	0\\
1953	1959	1958	0\\
1953	1960	1959	0\\
1953	1961	1960	0\\
1962	1963	1970	0\\
1962	1964	1963	0\\
1962	1965	1964	0\\
1962	1966	1965	0\\
1962	1967	1966	0\\
1962	1968	1967	0\\
1962	1969	1968	0\\
1962	1970	1969	0\\
1971	1972	1979	0\\
1971	1973	1972	0\\
1971	1974	1973	0\\
1971	1975	1974	0\\
1971	1976	1975	0\\
1971	1977	1976	0\\
1971	1978	1977	0\\
1971	1979	1978	0\\
1980	1981	1988	0\\
1980	1982	1981	0\\
1980	1983	1982	0\\
1980	1984	1983	0\\
1980	1985	1984	0\\
1980	1986	1985	0\\
1980	1987	1986	0\\
1980	1988	1987	0\\
1989	1990	1997	0\\
1989	1991	1990	0\\
1989	1992	1991	0\\
1989	1993	1992	0\\
1989	1994	1993	0\\
1989	1995	1994	0\\
1989	1996	1995	0\\
1989	1997	1996	0\\
1998	1999	2006	0\\
1998	2000	1999	0\\
1998	2001	2000	0\\
1998	2002	2001	0\\
1998	2003	2002	0\\
1998	2004	2003	0\\
1998	2005	2004	0\\
1998	2006	2005	0\\
2007	2008	2015	0\\
2007	2009	2008	0\\
2007	2010	2009	0\\
2007	2011	2010	0\\
2007	2012	2011	0\\
2007	2013	2012	0\\
2007	2014	2013	0\\
2007	2015	2014	0\\
2016	2017	2024	0\\
2016	2018	2017	0\\
2016	2019	2018	0\\
2016	2020	2019	0\\
2016	2021	2020	0\\
2016	2022	2021	0\\
2016	2023	2022	0\\
2016	2024	2023	0\\
2025	2026	2033	0\\
2025	2027	2026	0\\
2025	2028	2027	0\\
2025	2029	2028	0\\
2025	2030	2029	0\\
2025	2031	2030	0\\
2025	2032	2031	0\\
2025	2033	2032	0\\
2034	2035	2042	0\\
2034	2036	2035	0\\
2034	2037	2036	0\\
2034	2038	2037	0\\
2034	2039	2038	0\\
2034	2040	2039	0\\
2034	2041	2040	0\\
2034	2042	2041	0\\
2043	2044	2051	0\\
2043	2045	2044	0\\
2043	2046	2045	0\\
2043	2047	2046	0\\
2043	2048	2047	0\\
2043	2049	2048	0\\
2043	2050	2049	0\\
2043	2051	2050	0\\
2052	2053	2060	0\\
2052	2054	2053	0\\
2052	2055	2054	0\\
2052	2056	2055	0\\
2052	2057	2056	0\\
2052	2058	2057	0\\
2052	2059	2058	0\\
2052	2060	2059	0\\
2061	2062	2069	0\\
2061	2063	2062	0\\
2061	2064	2063	0\\
2061	2065	2064	0\\
2061	2066	2065	0\\
2061	2067	2066	0\\
2061	2068	2067	0\\
2061	2069	2068	0\\
2070	2071	2078	0\\
2070	2072	2071	0\\
2070	2073	2072	0\\
2070	2074	2073	0\\
2070	2075	2074	0\\
2070	2076	2075	0\\
2070	2077	2076	0\\
2070	2078	2077	0\\
2079	2080	2087	0\\
2079	2081	2080	0\\
2079	2082	2081	0\\
2079	2083	2082	0\\
2079	2084	2083	0\\
2079	2085	2084	0\\
2079	2086	2085	0\\
2079	2087	2086	0\\
2088	2089	2096	0\\
2088	2090	2089	0\\
2088	2091	2090	0\\
2088	2092	2091	0\\
2088	2093	2092	0\\
2088	2094	2093	0\\
2088	2095	2094	0\\
2088	2096	2095	0\\
2097	2098	2105	0\\
2097	2099	2098	0\\
2097	2100	2099	0\\
2097	2101	2100	0\\
2097	2102	2101	0\\
2097	2103	2102	0\\
2097	2104	2103	0\\
2097	2105	2104	0\\
2106	2107	2114	0\\
2106	2108	2107	0\\
2106	2109	2108	0\\
2106	2110	2109	0\\
2106	2111	2110	0\\
2106	2112	2111	0\\
2106	2113	2112	0\\
2106	2114	2113	0\\
2115	2116	2123	0\\
2115	2117	2116	0\\
2115	2118	2117	0\\
2115	2119	2118	0\\
2115	2120	2119	0\\
2115	2121	2120	0\\
2115	2122	2121	0\\
2115	2123	2122	0\\
2124	2125	2132	0\\
2124	2126	2125	0\\
2124	2127	2126	0\\
2124	2128	2127	0\\
2124	2129	2128	0\\
2124	2130	2129	0\\
2124	2131	2130	0\\
2124	2132	2131	0\\
2133	2134	2141	0\\
2133	2135	2134	0\\
2133	2136	2135	0\\
2133	2137	2136	0\\
2133	2138	2137	0\\
2133	2139	2138	0\\
2133	2140	2139	0\\
2133	2141	2140	0\\
2142	2143	2150	0\\
2142	2144	2143	0\\
2142	2145	2144	0\\
2142	2146	2145	0\\
2142	2147	2146	0\\
2142	2148	2147	0\\
2142	2149	2148	0\\
2142	2150	2149	0\\
2151	2152	2159	0\\
2151	2153	2152	0\\
2151	2154	2153	0\\
2151	2155	2154	0\\
2151	2156	2155	0\\
2151	2157	2156	0\\
2151	2158	2157	0\\
2151	2159	2158	0\\
2160	2161	2168	0\\
2160	2162	2161	0\\
2160	2163	2162	0\\
2160	2164	2163	0\\
2160	2165	2164	0\\
2160	2166	2165	0\\
2160	2167	2166	0\\
2160	2168	2167	0\\
2169	2170	2177	0\\
2169	2171	2170	0\\
2169	2172	2171	0\\
2169	2173	2172	0\\
2169	2174	2173	0\\
2169	2175	2174	0\\
2169	2176	2175	0\\
2169	2177	2176	0\\
2178	2179	2186	0\\
2178	2180	2179	0\\
2178	2181	2180	0\\
2178	2182	2181	0\\
2178	2183	2182	0\\
2178	2184	2183	0\\
2178	2185	2184	0\\
2178	2186	2185	0\\
2187	2188	2195	0\\
2187	2189	2188	0\\
2187	2190	2189	0\\
2187	2191	2190	0\\
2187	2192	2191	0\\
2187	2193	2192	0\\
2187	2194	2193	0\\
2187	2195	2194	0\\
2196	2197	2204	0\\
2196	2198	2197	0\\
2196	2199	2198	0\\
2196	2200	2199	0\\
2196	2201	2200	0\\
2196	2202	2201	0\\
2196	2203	2202	0\\
2196	2204	2203	0\\
2205	2206	2213	0\\
2205	2207	2206	0\\
2205	2208	2207	0\\
2205	2209	2208	0\\
2205	2210	2209	0\\
2205	2211	2210	0\\
2205	2212	2211	0\\
2205	2213	2212	0\\
2214	2215	2222	0\\
2214	2216	2215	0\\
2214	2217	2216	0\\
2214	2218	2217	0\\
2214	2219	2218	0\\
2214	2220	2219	0\\
2214	2221	2220	0\\
2214	2222	2221	0\\
2223	2224	2231	0\\
2223	2225	2224	0\\
2223	2226	2225	0\\
2223	2227	2226	0\\
2223	2228	2227	0\\
2223	2229	2228	0\\
2223	2230	2229	0\\
2223	2231	2230	0\\
2232	2233	2240	0\\
2232	2234	2233	0\\
2232	2235	2234	0\\
2232	2236	2235	0\\
2232	2237	2236	0\\
2232	2238	2237	0\\
2232	2239	2238	0\\
2232	2240	2239	0\\
2241	2242	2249	0\\
2241	2243	2242	0\\
2241	2244	2243	0\\
2241	2245	2244	0\\
2241	2246	2245	0\\
2241	2247	2246	0\\
2241	2248	2247	0\\
2241	2249	2248	0\\
2250	2251	2258	0\\
2250	2252	2251	0\\
2250	2253	2252	0\\
2250	2254	2253	0\\
2250	2255	2254	0\\
2250	2256	2255	0\\
2250	2257	2256	0\\
2250	2258	2257	0\\
2259	2260	2267	0\\
2259	2261	2260	0\\
2259	2262	2261	0\\
2259	2263	2262	0\\
2259	2264	2263	0\\
2259	2265	2264	0\\
2259	2266	2265	0\\
2259	2267	2266	0\\
2268	2269	2276	0\\
2268	2270	2269	0\\
2268	2271	2270	0\\
2268	2272	2271	0\\
2268	2273	2272	0\\
2268	2274	2273	0\\
2268	2275	2274	0\\
2268	2276	2275	0\\
2277	2278	2285	0\\
2277	2279	2278	0\\
2277	2280	2279	0\\
2277	2281	2280	0\\
2277	2282	2281	0\\
2277	2283	2282	0\\
2277	2284	2283	0\\
2277	2285	2284	0\\
2286	2287	2294	0\\
2286	2288	2287	0\\
2286	2289	2288	0\\
2286	2290	2289	0\\
2286	2291	2290	0\\
2286	2292	2291	0\\
2286	2293	2292	0\\
2286	2294	2293	0\\
2295	2296	2303	0\\
2295	2297	2296	0\\
2295	2298	2297	0\\
2295	2299	2298	0\\
2295	2300	2299	0\\
2295	2301	2300	0\\
2295	2302	2301	0\\
2295	2303	2302	0\\
2304	2305	2312	0\\
2304	2306	2305	0\\
2304	2307	2306	0\\
2304	2308	2307	0\\
2304	2309	2308	0\\
2304	2310	2309	0\\
2304	2311	2310	0\\
2304	2312	2311	0\\
2313	2314	2321	0\\
2313	2315	2314	0\\
2313	2316	2315	0\\
2313	2317	2316	0\\
2313	2318	2317	0\\
2313	2319	2318	0\\
2313	2320	2319	0\\
2313	2321	2320	0\\
2322	2323	2330	0\\
2322	2324	2323	0\\
2322	2325	2324	0\\
2322	2326	2325	0\\
2322	2327	2326	0\\
2322	2328	2327	0\\
2322	2329	2328	0\\
2322	2330	2329	0\\
2331	2332	2339	0\\
2331	2333	2332	0\\
2331	2334	2333	0\\
2331	2335	2334	0\\
2331	2336	2335	0\\
2331	2337	2336	0\\
2331	2338	2337	0\\
2331	2339	2338	0\\
2340	2341	2348	0\\
2340	2342	2341	0\\
2340	2343	2342	0\\
2340	2344	2343	0\\
2340	2345	2344	0\\
2340	2346	2345	0\\
2340	2347	2346	0\\
2340	2348	2347	0\\
2349	2350	2357	0\\
2349	2351	2350	0\\
2349	2352	2351	0\\
2349	2353	2352	0\\
2349	2354	2353	0\\
2349	2355	2354	0\\
2349	2356	2355	0\\
2349	2357	2356	0\\
2358	2359	2366	0\\
2358	2360	2359	0\\
2358	2361	2360	0\\
2358	2362	2361	0\\
2358	2363	2362	0\\
2358	2364	2363	0\\
2358	2365	2364	0\\
2358	2366	2365	0\\
2367	2368	2375	0\\
2367	2369	2368	0\\
2367	2370	2369	0\\
2367	2371	2370	0\\
2367	2372	2371	0\\
2367	2373	2372	0\\
2367	2374	2373	0\\
2367	2375	2374	0\\
2376	2377	2384	0\\
2376	2378	2377	0\\
2376	2379	2378	0\\
2376	2380	2379	0\\
2376	2381	2380	0\\
2376	2382	2381	0\\
2376	2383	2382	0\\
2376	2384	2383	0\\
2385	2386	2393	0\\
2385	2387	2386	0\\
2385	2388	2387	0\\
2385	2389	2388	0\\
2385	2390	2389	0\\
2385	2391	2390	0\\
2385	2392	2391	0\\
2385	2393	2392	0\\
2394	2395	2402	0\\
2394	2396	2395	0\\
2394	2397	2396	0\\
2394	2398	2397	0\\
2394	2399	2398	0\\
2394	2400	2399	0\\
2394	2401	2400	0\\
2394	2402	2401	0\\
2403	2404	2411	0\\
2403	2405	2404	0\\
2403	2406	2405	0\\
2403	2407	2406	0\\
2403	2408	2407	0\\
2403	2409	2408	0\\
2403	2410	2409	0\\
2403	2411	2410	0\\
2412	2413	2420	0\\
2412	2414	2413	0\\
2412	2415	2414	0\\
2412	2416	2415	0\\
2412	2417	2416	0\\
2412	2418	2417	0\\
2412	2419	2418	0\\
2412	2420	2419	0\\
2421	2422	2429	0\\
2421	2423	2422	0\\
2421	2424	2423	0\\
2421	2425	2424	0\\
2421	2426	2425	0\\
2421	2427	2426	0\\
2421	2428	2427	0\\
2421	2429	2428	0\\
2430	2431	2438	0\\
2430	2432	2431	0\\
2430	2433	2432	0\\
2430	2434	2433	0\\
2430	2435	2434	0\\
2430	2436	2435	0\\
2430	2437	2436	0\\
2430	2438	2437	0\\
2439	2440	2447	0\\
2439	2441	2440	0\\
2439	2442	2441	0\\
2439	2443	2442	0\\
2439	2444	2443	0\\
2439	2445	2444	0\\
2439	2446	2445	0\\
2439	2447	2446	0\\
2448	2449	2456	0\\
2448	2450	2449	0\\
2448	2451	2450	0\\
2448	2452	2451	0\\
2448	2453	2452	0\\
2448	2454	2453	0\\
2448	2455	2454	0\\
2448	2456	2455	0\\
2457	2458	2465	0\\
2457	2459	2458	0\\
2457	2460	2459	0\\
2457	2461	2460	0\\
2457	2462	2461	0\\
2457	2463	2462	0\\
2457	2464	2463	0\\
2457	2465	2464	0\\
2466	2467	2474	0\\
2466	2468	2467	0\\
2466	2469	2468	0\\
2466	2470	2469	0\\
2466	2471	2470	0\\
2466	2472	2471	0\\
2466	2473	2472	0\\
2466	2474	2473	0\\
2475	2476	2483	0\\
2475	2477	2476	0\\
2475	2478	2477	0\\
2475	2479	2478	0\\
2475	2480	2479	0\\
2475	2481	2480	0\\
2475	2482	2481	0\\
2475	2483	2482	0\\
2484	2485	2492	0\\
2484	2486	2485	0\\
2484	2487	2486	0\\
2484	2488	2487	0\\
2484	2489	2488	0\\
2484	2490	2489	0\\
2484	2491	2490	0\\
2484	2492	2491	0\\
2493	2494	2501	0\\
2493	2495	2494	0\\
2493	2496	2495	0\\
2493	2497	2496	0\\
2493	2498	2497	0\\
2493	2499	2498	0\\
2493	2500	2499	0\\
2493	2501	2500	0\\
2502	2503	2510	0\\
2502	2504	2503	0\\
2502	2505	2504	0\\
2502	2506	2505	0\\
2502	2507	2506	0\\
2502	2508	2507	0\\
2502	2509	2508	0\\
2502	2510	2509	0\\
2511	2512	2519	0\\
2511	2513	2512	0\\
2511	2514	2513	0\\
2511	2515	2514	0\\
2511	2516	2515	0\\
2511	2517	2516	0\\
2511	2518	2517	0\\
2511	2519	2518	0\\
2520	2521	2528	0\\
2520	2522	2521	0\\
2520	2523	2522	0\\
2520	2524	2523	0\\
2520	2525	2524	0\\
2520	2526	2525	0\\
2520	2527	2526	0\\
2520	2528	2527	0\\
2529	2530	2537	0\\
2529	2531	2530	0\\
2529	2532	2531	0\\
2529	2533	2532	0\\
2529	2534	2533	0\\
2529	2535	2534	0\\
2529	2536	2535	0\\
2529	2537	2536	0\\
2538	2539	2546	0\\
2538	2540	2539	0\\
2538	2541	2540	0\\
2538	2542	2541	0\\
2538	2543	2542	0\\
2538	2544	2543	0\\
2538	2545	2544	0\\
2538	2546	2545	0\\
2547	2548	2555	0\\
2547	2549	2548	0\\
2547	2550	2549	0\\
2547	2551	2550	0\\
2547	2552	2551	0\\
2547	2553	2552	0\\
2547	2554	2553	0\\
2547	2555	2554	0\\
2556	2557	2564	0\\
2556	2558	2557	0\\
2556	2559	2558	0\\
2556	2560	2559	0\\
2556	2561	2560	0\\
2556	2562	2561	0\\
2556	2563	2562	0\\
2556	2564	2563	0\\
2565	2566	2573	0\\
2565	2567	2566	0\\
2565	2568	2567	0\\
2565	2569	2568	0\\
2565	2570	2569	0\\
2565	2571	2570	0\\
2565	2572	2571	0\\
2565	2573	2572	0\\
2574	2575	2582	0\\
2574	2576	2575	0\\
2574	2577	2576	0\\
2574	2578	2577	0\\
2574	2579	2578	0\\
2574	2580	2579	0\\
2574	2581	2580	0\\
2574	2582	2581	0\\
2583	2584	2591	0\\
2583	2585	2584	0\\
2583	2586	2585	0\\
2583	2587	2586	0\\
2583	2588	2587	0\\
2583	2589	2588	0\\
2583	2590	2589	0\\
2583	2591	2590	0\\
2592	2593	2600	0\\
2592	2594	2593	0\\
2592	2595	2594	0\\
2592	2596	2595	0\\
2592	2597	2596	0\\
2592	2598	2597	0\\
2592	2599	2598	0\\
2592	2600	2599	0\\
2601	2602	2609	0\\
2601	2603	2602	0\\
2601	2604	2603	0\\
2601	2605	2604	0\\
2601	2606	2605	0\\
2601	2607	2606	0\\
2601	2608	2607	0\\
2601	2609	2608	0\\
2610	2611	2618	0\\
2610	2612	2611	0\\
2610	2613	2612	0\\
2610	2614	2613	0\\
2610	2615	2614	0\\
2610	2616	2615	0\\
2610	2617	2616	0\\
2610	2618	2617	0\\
2619	2620	2627	0\\
2619	2621	2620	0\\
2619	2622	2621	0\\
2619	2623	2622	0\\
2619	2624	2623	0\\
2619	2625	2624	0\\
2619	2626	2625	0\\
2619	2627	2626	0\\
2628	2629	2636	0\\
2628	2630	2629	0\\
2628	2631	2630	0\\
2628	2632	2631	0\\
2628	2633	2632	0\\
2628	2634	2633	0\\
2628	2635	2634	0\\
2628	2636	2635	0\\
2637	2638	2645	0\\
2637	2639	2638	0\\
2637	2640	2639	0\\
2637	2641	2640	0\\
2637	2642	2641	0\\
2637	2643	2642	0\\
2637	2644	2643	0\\
2637	2645	2644	0\\
2646	2647	2654	0\\
2646	2648	2647	0\\
2646	2649	2648	0\\
2646	2650	2649	0\\
2646	2651	2650	0\\
2646	2652	2651	0\\
2646	2653	2652	0\\
2646	2654	2653	0\\
2655	2656	2663	0\\
2655	2657	2656	0\\
2655	2658	2657	0\\
2655	2659	2658	0\\
2655	2660	2659	0\\
2655	2661	2660	0\\
2655	2662	2661	0\\
2655	2663	2662	0\\
2664	2665	2672	0\\
2664	2666	2665	0\\
2664	2667	2666	0\\
2664	2668	2667	0\\
2664	2669	2668	0\\
2664	2670	2669	0\\
2664	2671	2670	0\\
2664	2672	2671	0\\
2673	2674	2681	0\\
2673	2675	2674	0\\
2673	2676	2675	0\\
2673	2677	2676	0\\
2673	2678	2677	0\\
2673	2679	2678	0\\
2673	2680	2679	0\\
2673	2681	2680	0\\
2682	2683	2690	0\\
2682	2684	2683	0\\
2682	2685	2684	0\\
2682	2686	2685	0\\
2682	2687	2686	0\\
2682	2688	2687	0\\
2682	2689	2688	0\\
2682	2690	2689	0\\
2691	2692	2699	0\\
2691	2693	2692	0\\
2691	2694	2693	0\\
2691	2695	2694	0\\
2691	2696	2695	0\\
2691	2697	2696	0\\
2691	2698	2697	0\\
2691	2699	2698	0\\
2700	2701	2708	0\\
2700	2702	2701	0\\
2700	2703	2702	0\\
2700	2704	2703	0\\
2700	2705	2704	0\\
2700	2706	2705	0\\
2700	2707	2706	0\\
2700	2708	2707	0\\
2709	2710	2717	0\\
2709	2711	2710	0\\
2709	2712	2711	0\\
2709	2713	2712	0\\
2709	2714	2713	0\\
2709	2715	2714	0\\
2709	2716	2715	0\\
2709	2717	2716	0\\
2718	2719	2726	0\\
2718	2720	2719	0\\
2718	2721	2720	0\\
2718	2722	2721	0\\
2718	2723	2722	0\\
2718	2724	2723	0\\
2718	2725	2724	0\\
2718	2726	2725	0\\
2727	2728	2735	0\\
2727	2729	2728	0\\
2727	2730	2729	0\\
2727	2731	2730	0\\
2727	2732	2731	0\\
2727	2733	2732	0\\
2727	2734	2733	0\\
2727	2735	2734	0\\
2736	2737	2744	0\\
2736	2738	2737	0\\
2736	2739	2738	0\\
2736	2740	2739	0\\
2736	2741	2740	0\\
2736	2742	2741	0\\
2736	2743	2742	0\\
2736	2744	2743	0\\
2745	2746	2753	0\\
2745	2747	2746	0\\
2745	2748	2747	0\\
2745	2749	2748	0\\
2745	2750	2749	0\\
2745	2751	2750	0\\
2745	2752	2751	0\\
2745	2753	2752	0\\
2754	2755	2762	0\\
2754	2756	2755	0\\
2754	2757	2756	0\\
2754	2758	2757	0\\
2754	2759	2758	0\\
2754	2760	2759	0\\
2754	2761	2760	0\\
2754	2762	2761	0\\
2763	2764	2771	0\\
2763	2765	2764	0\\
2763	2766	2765	0\\
2763	2767	2766	0\\
2763	2768	2767	0\\
2763	2769	2768	0\\
2763	2770	2769	0\\
2763	2771	2770	0\\
2772	2773	2780	0\\
2772	2774	2773	0\\
2772	2775	2774	0\\
2772	2776	2775	0\\
2772	2777	2776	0\\
2772	2778	2777	0\\
2772	2779	2778	0\\
2772	2780	2779	0\\
2781	2782	2789	0\\
2781	2783	2782	0\\
2781	2784	2783	0\\
2781	2785	2784	0\\
2781	2786	2785	0\\
2781	2787	2786	0\\
2781	2788	2787	0\\
2781	2789	2788	0\\
2790	2791	2798	0\\
2790	2792	2791	0\\
2790	2793	2792	0\\
2790	2794	2793	0\\
2790	2795	2794	0\\
2790	2796	2795	0\\
2790	2797	2796	0\\
2790	2798	2797	0\\
2799	2800	2807	0\\
2799	2801	2800	0\\
2799	2802	2801	0\\
2799	2803	2802	0\\
2799	2804	2803	0\\
2799	2805	2804	0\\
2799	2806	2805	0\\
2799	2807	2806	0\\
2808	2809	2816	0\\
2808	2810	2809	0\\
2808	2811	2810	0\\
2808	2812	2811	0\\
2808	2813	2812	0\\
2808	2814	2813	0\\
2808	2815	2814	0\\
2808	2816	2815	0\\
2817	2818	2825	0\\
2817	2819	2818	0\\
2817	2820	2819	0\\
2817	2821	2820	0\\
2817	2822	2821	0\\
2817	2823	2822	0\\
2817	2824	2823	0\\
2817	2825	2824	0\\
2826	2827	2834	0\\
2826	2828	2827	0\\
2826	2829	2828	0\\
2826	2830	2829	0\\
2826	2831	2830	0\\
2826	2832	2831	0\\
2826	2833	2832	0\\
2826	2834	2833	0\\
2835	2836	2843	0\\
2835	2837	2836	0\\
2835	2838	2837	0\\
2835	2839	2838	0\\
2835	2840	2839	0\\
2835	2841	2840	0\\
2835	2842	2841	0\\
2835	2843	2842	0\\
2844	2845	2852	0\\
2844	2846	2845	0\\
2844	2847	2846	0\\
2844	2848	2847	0\\
2844	2849	2848	0\\
2844	2850	2849	0\\
2844	2851	2850	0\\
2844	2852	2851	0\\
2853	2854	2861	0\\
2853	2855	2854	0\\
2853	2856	2855	0\\
2853	2857	2856	0\\
2853	2858	2857	0\\
2853	2859	2858	0\\
2853	2860	2859	0\\
2853	2861	2860	0\\
2862	2863	2870	0\\
2862	2864	2863	0\\
2862	2865	2864	0\\
2862	2866	2865	0\\
2862	2867	2866	0\\
2862	2868	2867	0\\
2862	2869	2868	0\\
2862	2870	2869	0\\
2871	2872	2879	0\\
2871	2873	2872	0\\
2871	2874	2873	0\\
2871	2875	2874	0\\
2871	2876	2875	0\\
2871	2877	2876	0\\
2871	2878	2877	0\\
2871	2879	2878	0\\
2880	2881	2888	0\\
2880	2882	2881	0\\
2880	2883	2882	0\\
2880	2884	2883	0\\
2880	2885	2884	0\\
2880	2886	2885	0\\
2880	2887	2886	0\\
2880	2888	2887	0\\
2889	2890	2897	0\\
2889	2891	2890	0\\
2889	2892	2891	0\\
2889	2893	2892	0\\
2889	2894	2893	0\\
2889	2895	2894	0\\
2889	2896	2895	0\\
2889	2897	2896	0\\
2898	2899	2906	0\\
2898	2900	2899	0\\
2898	2901	2900	0\\
2898	2902	2901	0\\
2898	2903	2902	0\\
2898	2904	2903	0\\
2898	2905	2904	0\\
2898	2906	2905	0\\
2907	2908	2915	0\\
2907	2909	2908	0\\
2907	2910	2909	0\\
2907	2911	2910	0\\
2907	2912	2911	0\\
2907	2913	2912	0\\
2907	2914	2913	0\\
2907	2915	2914	0\\
2916	2917	2924	0\\
2916	2918	2917	0\\
2916	2919	2918	0\\
2916	2920	2919	0\\
2916	2921	2920	0\\
2916	2922	2921	0\\
2916	2923	2922	0\\
2916	2924	2923	0\\
2925	2926	2933	0\\
2925	2927	2926	0\\
2925	2928	2927	0\\
2925	2929	2928	0\\
2925	2930	2929	0\\
2925	2931	2930	0\\
2925	2932	2931	0\\
2925	2933	2932	0\\
2934	2935	2942	0\\
2934	2936	2935	0\\
2934	2937	2936	0\\
2934	2938	2937	0\\
2934	2939	2938	0\\
2934	2940	2939	0\\
2934	2941	2940	0\\
2934	2942	2941	0\\
2943	2944	2951	0\\
2943	2945	2944	0\\
2943	2946	2945	0\\
2943	2947	2946	0\\
2943	2948	2947	0\\
2943	2949	2948	0\\
2943	2950	2949	0\\
2943	2951	2950	0\\
2952	2953	2960	0\\
2952	2954	2953	0\\
2952	2955	2954	0\\
2952	2956	2955	0\\
2952	2957	2956	0\\
2952	2958	2957	0\\
2952	2959	2958	0\\
2952	2960	2959	0\\
2961	2962	2969	0\\
2961	2963	2962	0\\
2961	2964	2963	0\\
2961	2965	2964	0\\
2961	2966	2965	0\\
2961	2967	2966	0\\
2961	2968	2967	0\\
2961	2969	2968	0\\
2970	2971	2978	0\\
2970	2972	2971	0\\
2970	2973	2972	0\\
2970	2974	2973	0\\
2970	2975	2974	0\\
2970	2976	2975	0\\
2970	2977	2976	0\\
2970	2978	2977	0\\
2979	2980	2987	0\\
2979	2981	2980	0\\
2979	2982	2981	0\\
2979	2983	2982	0\\
2979	2984	2983	0\\
2979	2985	2984	0\\
2979	2986	2985	0\\
2979	2987	2986	0\\
2988	2989	2996	0\\
2988	2990	2989	0\\
2988	2991	2990	0\\
2988	2992	2991	0\\
2988	2993	2992	0\\
2988	2994	2993	0\\
2988	2995	2994	0\\
2988	2996	2995	0\\
2997	2998	3005	0\\
2997	2999	2998	0\\
2997	3000	2999	0\\
2997	3001	3000	0\\
2997	3002	3001	0\\
2997	3003	3002	0\\
2997	3004	3003	0\\
2997	3005	3004	0\\
3006	3007	3014	0\\
3006	3008	3007	0\\
3006	3009	3008	0\\
3006	3010	3009	0\\
3006	3011	3010	0\\
3006	3012	3011	0\\
3006	3013	3012	0\\
3006	3014	3013	0\\
3015	3016	3023	0\\
3015	3017	3016	0\\
3015	3018	3017	0\\
3015	3019	3018	0\\
3015	3020	3019	0\\
3015	3021	3020	0\\
3015	3022	3021	0\\
3015	3023	3022	0\\
3024	3025	3032	0\\
3024	3026	3025	0\\
3024	3027	3026	0\\
3024	3028	3027	0\\
3024	3029	3028	0\\
3024	3030	3029	0\\
3024	3031	3030	0\\
3024	3032	3031	0\\
3033	3034	3041	0\\
3033	3035	3034	0\\
3033	3036	3035	0\\
3033	3037	3036	0\\
3033	3038	3037	0\\
3033	3039	3038	0\\
3033	3040	3039	0\\
3033	3041	3040	0\\
3042	3043	3050	0\\
3042	3044	3043	0\\
3042	3045	3044	0\\
3042	3046	3045	0\\
3042	3047	3046	0\\
3042	3048	3047	0\\
3042	3049	3048	0\\
3042	3050	3049	0\\
3051	3052	3059	0\\
3051	3053	3052	0\\
3051	3054	3053	0\\
3051	3055	3054	0\\
3051	3056	3055	0\\
3051	3057	3056	0\\
3051	3058	3057	0\\
3051	3059	3058	0\\
3060	3061	3068	0\\
3060	3062	3061	0\\
3060	3063	3062	0\\
3060	3064	3063	0\\
3060	3065	3064	0\\
3060	3066	3065	0\\
3060	3067	3066	0\\
3060	3068	3067	0\\
3069	3070	3077	0\\
3069	3071	3070	0\\
3069	3072	3071	0\\
3069	3073	3072	0\\
3069	3074	3073	0\\
3069	3075	3074	0\\
3069	3076	3075	0\\
3069	3077	3076	0\\
3078	3079	3086	0\\
3078	3080	3079	0\\
3078	3081	3080	0\\
3078	3082	3081	0\\
3078	3083	3082	0\\
3078	3084	3083	0\\
3078	3085	3084	0\\
3078	3086	3085	0\\
3087	3088	3095	0\\
3087	3089	3088	0\\
3087	3090	3089	0\\
3087	3091	3090	0\\
3087	3092	3091	0\\
3087	3093	3092	0\\
3087	3094	3093	0\\
3087	3095	3094	0\\
3096	3097	3104	0\\
3096	3098	3097	0\\
3096	3099	3098	0\\
3096	3100	3099	0\\
3096	3101	3100	0\\
3096	3102	3101	0\\
3096	3103	3102	0\\
3096	3104	3103	0\\
3105	3106	3113	0\\
3105	3107	3106	0\\
3105	3108	3107	0\\
3105	3109	3108	0\\
3105	3110	3109	0\\
3105	3111	3110	0\\
3105	3112	3111	0\\
3105	3113	3112	0\\
3114	3115	3122	0\\
3114	3116	3115	0\\
3114	3117	3116	0\\
3114	3118	3117	0\\
3114	3119	3118	0\\
3114	3120	3119	0\\
3114	3121	3120	0\\
3114	3122	3121	0\\
3123	3124	3131	0\\
3123	3125	3124	0\\
3123	3126	3125	0\\
3123	3127	3126	0\\
3123	3128	3127	0\\
3123	3129	3128	0\\
3123	3130	3129	0\\
3123	3131	3130	0\\
3132	3133	3140	0\\
3132	3134	3133	0\\
3132	3135	3134	0\\
3132	3136	3135	0\\
3132	3137	3136	0\\
3132	3138	3137	0\\
3132	3139	3138	0\\
3132	3140	3139	0\\
3141	3142	3149	0\\
3141	3143	3142	0\\
3141	3144	3143	0\\
3141	3145	3144	0\\
3141	3146	3145	0\\
3141	3147	3146	0\\
3141	3148	3147	0\\
3141	3149	3148	0\\
3150	3151	3158	0\\
3150	3152	3151	0\\
3150	3153	3152	0\\
3150	3154	3153	0\\
3150	3155	3154	0\\
3150	3156	3155	0\\
3150	3157	3156	0\\
3150	3158	3157	0\\
3159	3160	3167	0\\
3159	3161	3160	0\\
3159	3162	3161	0\\
3159	3163	3162	0\\
3159	3164	3163	0\\
3159	3165	3164	0\\
3159	3166	3165	0\\
3159	3167	3166	0\\
3168	3169	3176	0\\
3168	3170	3169	0\\
3168	3171	3170	0\\
3168	3172	3171	0\\
3168	3173	3172	0\\
3168	3174	3173	0\\
3168	3175	3174	0\\
3168	3176	3175	0\\
3177	3178	3185	0\\
3177	3179	3178	0\\
3177	3180	3179	0\\
3177	3181	3180	0\\
3177	3182	3181	0\\
3177	3183	3182	0\\
3177	3184	3183	0\\
3177	3185	3184	0\\
3186	3187	3194	0\\
3186	3188	3187	0\\
3186	3189	3188	0\\
3186	3190	3189	0\\
3186	3191	3190	0\\
3186	3192	3191	0\\
3186	3193	3192	0\\
3186	3194	3193	0\\
3195	3196	3203	0\\
3195	3197	3196	0\\
3195	3198	3197	0\\
3195	3199	3198	0\\
3195	3200	3199	0\\
3195	3201	3200	0\\
3195	3202	3201	0\\
3195	3203	3202	0\\
3204	3205	3212	0\\
3204	3206	3205	0\\
3204	3207	3206	0\\
3204	3208	3207	0\\
3204	3209	3208	0\\
3204	3210	3209	0\\
3204	3211	3210	0\\
3204	3212	3211	0\\
3213	3214	3221	0\\
3213	3215	3214	0\\
3213	3216	3215	0\\
3213	3217	3216	0\\
3213	3218	3217	0\\
3213	3219	3218	0\\
3213	3220	3219	0\\
3213	3221	3220	0\\
3222	3223	3230	0\\
3222	3224	3223	0\\
3222	3225	3224	0\\
3222	3226	3225	0\\
3222	3227	3226	0\\
3222	3228	3227	0\\
3222	3229	3228	0\\
3222	3230	3229	0\\
3231	3232	3239	0\\
3231	3233	3232	0\\
3231	3234	3233	0\\
3231	3235	3234	0\\
3231	3236	3235	0\\
3231	3237	3236	0\\
3231	3238	3237	0\\
3231	3239	3238	0\\
3240	3241	3248	0\\
3240	3242	3241	0\\
3240	3243	3242	0\\
3240	3244	3243	0\\
3240	3245	3244	0\\
3240	3246	3245	0\\
3240	3247	3246	0\\
3240	3248	3247	0\\
3249	3250	3257	0\\
3249	3251	3250	0\\
3249	3252	3251	0\\
3249	3253	3252	0\\
3249	3254	3253	0\\
3249	3255	3254	0\\
3249	3256	3255	0\\
3249	3257	3256	0\\
3258	3259	3266	0\\
3258	3260	3259	0\\
3258	3261	3260	0\\
3258	3262	3261	0\\
3258	3263	3262	0\\
3258	3264	3263	0\\
3258	3265	3264	0\\
3258	3266	3265	0\\
3267	3268	3275	0\\
3267	3269	3268	0\\
3267	3270	3269	0\\
3267	3271	3270	0\\
3267	3272	3271	0\\
3267	3273	3272	0\\
3267	3274	3273	0\\
3267	3275	3274	0\\
3276	3277	3284	0\\
3276	3278	3277	0\\
3276	3279	3278	0\\
3276	3280	3279	0\\
3276	3281	3280	0\\
3276	3282	3281	0\\
3276	3283	3282	0\\
3276	3284	3283	0\\
3285	3286	3293	0\\
3285	3287	3286	0\\
3285	3288	3287	0\\
3285	3289	3288	0\\
3285	3290	3289	0\\
3285	3291	3290	0\\
3285	3292	3291	0\\
3285	3293	3292	0\\
3294	3295	3302	0\\
3294	3296	3295	0\\
3294	3297	3296	0\\
3294	3298	3297	0\\
3294	3299	3298	0\\
3294	3300	3299	0\\
3294	3301	3300	0\\
3294	3302	3301	0\\
3303	3304	3311	0\\
3303	3305	3304	0\\
3303	3306	3305	0\\
3303	3307	3306	0\\
3303	3308	3307	0\\
3303	3309	3308	0\\
3303	3310	3309	0\\
3303	3311	3310	0\\
3312	3313	3320	0\\
3312	3314	3313	0\\
3312	3315	3314	0\\
3312	3316	3315	0\\
3312	3317	3316	0\\
3312	3318	3317	0\\
3312	3319	3318	0\\
3312	3320	3319	0\\
3321	3322	3329	0\\
3321	3323	3322	0\\
3321	3324	3323	0\\
3321	3325	3324	0\\
3321	3326	3325	0\\
3321	3327	3326	0\\
3321	3328	3327	0\\
3321	3329	3328	0\\
3330	3331	3338	0\\
3330	3332	3331	0\\
3330	3333	3332	0\\
3330	3334	3333	0\\
3330	3335	3334	0\\
3330	3336	3335	0\\
3330	3337	3336	0\\
3330	3338	3337	0\\
3339	3340	3347	0\\
3339	3341	3340	0\\
3339	3342	3341	0\\
3339	3343	3342	0\\
3339	3344	3343	0\\
3339	3345	3344	0\\
3339	3346	3345	0\\
3339	3347	3346	0\\
3348	3349	3356	0\\
3348	3350	3349	0\\
3348	3351	3350	0\\
3348	3352	3351	0\\
3348	3353	3352	0\\
3348	3354	3353	0\\
3348	3355	3354	0\\
3348	3356	3355	0\\
3357	3358	3365	0\\
3357	3359	3358	0\\
3357	3360	3359	0\\
3357	3361	3360	0\\
3357	3362	3361	0\\
3357	3363	3362	0\\
3357	3364	3363	0\\
3357	3365	3364	0\\
3366	3367	3374	0\\
3366	3368	3367	0\\
3366	3369	3368	0\\
3366	3370	3369	0\\
3366	3371	3370	0\\
3366	3372	3371	0\\
3366	3373	3372	0\\
3366	3374	3373	0\\
3375	3376	3383	0\\
3375	3377	3376	0\\
3375	3378	3377	0\\
3375	3379	3378	0\\
3375	3380	3379	0\\
3375	3381	3380	0\\
3375	3382	3381	0\\
3375	3383	3382	0\\
3384	3385	3392	0\\
3384	3386	3385	0\\
3384	3387	3386	0\\
3384	3388	3387	0\\
3384	3389	3388	0\\
3384	3390	3389	0\\
3384	3391	3390	0\\
3384	3392	3391	0\\
3393	3394	3401	0\\
3393	3395	3394	0\\
3393	3396	3395	0\\
3393	3397	3396	0\\
3393	3398	3397	0\\
3393	3399	3398	0\\
3393	3400	3399	0\\
3393	3401	3400	0\\
3402	3403	3410	0\\
3402	3404	3403	0\\
3402	3405	3404	0\\
3402	3406	3405	0\\
3402	3407	3406	0\\
3402	3408	3407	0\\
3402	3409	3408	0\\
3402	3410	3409	0\\
3411	3412	3419	0\\
3411	3413	3412	0\\
3411	3414	3413	0\\
3411	3415	3414	0\\
3411	3416	3415	0\\
3411	3417	3416	0\\
3411	3418	3417	0\\
3411	3419	3418	0\\
3420	3421	3428	0\\
3420	3422	3421	0\\
3420	3423	3422	0\\
3420	3424	3423	0\\
3420	3425	3424	0\\
3420	3426	3425	0\\
3420	3427	3426	0\\
3420	3428	3427	0\\
3429	3430	3437	0\\
3429	3431	3430	0\\
3429	3432	3431	0\\
3429	3433	3432	0\\
3429	3434	3433	0\\
3429	3435	3434	0\\
3429	3436	3435	0\\
3429	3437	3436	0\\
3438	3439	3446	0\\
3438	3440	3439	0\\
3438	3441	3440	0\\
3438	3442	3441	0\\
3438	3443	3442	0\\
3438	3444	3443	0\\
3438	3445	3444	0\\
3438	3446	3445	0\\
3447	3448	3455	0\\
3447	3449	3448	0\\
3447	3450	3449	0\\
3447	3451	3450	0\\
3447	3452	3451	0\\
3447	3453	3452	0\\
3447	3454	3453	0\\
3447	3455	3454	0\\
3456	3457	3464	0\\
3456	3458	3457	0\\
3456	3459	3458	0\\
3456	3460	3459	0\\
3456	3461	3460	0\\
3456	3462	3461	0\\
3456	3463	3462	0\\
3456	3464	3463	0\\
3465	3466	3473	0\\
3465	3467	3466	0\\
3465	3468	3467	0\\
3465	3469	3468	0\\
3465	3470	3469	0\\
3465	3471	3470	0\\
3465	3472	3471	0\\
3465	3473	3472	0\\
3474	3475	3482	0\\
3474	3476	3475	0\\
3474	3477	3476	0\\
3474	3478	3477	0\\
3474	3479	3478	0\\
3474	3480	3479	0\\
3474	3481	3480	0\\
3474	3482	3481	0\\
3483	3484	3491	0\\
3483	3485	3484	0\\
3483	3486	3485	0\\
3483	3487	3486	0\\
3483	3488	3487	0\\
3483	3489	3488	0\\
3483	3490	3489	0\\
3483	3491	3490	0\\
3492	3493	3500	0\\
3492	3494	3493	0\\
3492	3495	3494	0\\
3492	3496	3495	0\\
3492	3497	3496	0\\
3492	3498	3497	0\\
3492	3499	3498	0\\
3492	3500	3499	0\\
3501	3502	3509	0\\
3501	3503	3502	0\\
3501	3504	3503	0\\
3501	3505	3504	0\\
3501	3506	3505	0\\
3501	3507	3506	0\\
3501	3508	3507	0\\
3501	3509	3508	0\\
3510	3511	3518	0\\
3510	3512	3511	0\\
3510	3513	3512	0\\
3510	3514	3513	0\\
3510	3515	3514	0\\
3510	3516	3515	0\\
3510	3517	3516	0\\
3510	3518	3517	0\\
3519	3520	3527	0\\
3519	3521	3520	0\\
3519	3522	3521	0\\
3519	3523	3522	0\\
3519	3524	3523	0\\
3519	3525	3524	0\\
3519	3526	3525	0\\
3519	3527	3526	0\\
3528	3529	3536	0\\
3528	3530	3529	0\\
3528	3531	3530	0\\
3528	3532	3531	0\\
3528	3533	3532	0\\
3528	3534	3533	0\\
3528	3535	3534	0\\
3528	3536	3535	0\\
3537	3538	3545	0\\
3537	3539	3538	0\\
3537	3540	3539	0\\
3537	3541	3540	0\\
3537	3542	3541	0\\
3537	3543	3542	0\\
3537	3544	3543	0\\
3537	3545	3544	0\\
3546	3547	3554	0\\
3546	3548	3547	0\\
3546	3549	3548	0\\
3546	3550	3549	0\\
3546	3551	3550	0\\
3546	3552	3551	0\\
3546	3553	3552	0\\
3546	3554	3553	0\\
3555	3556	3563	0\\
3555	3557	3556	0\\
3555	3558	3557	0\\
3555	3559	3558	0\\
3555	3560	3559	0\\
3555	3561	3560	0\\
3555	3562	3561	0\\
3555	3563	3562	0\\
3564	3565	3572	0\\
3564	3566	3565	0\\
3564	3567	3566	0\\
3564	3568	3567	0\\
3564	3569	3568	0\\
3564	3570	3569	0\\
3564	3571	3570	0\\
3564	3572	3571	0\\
3573	3574	3581	0\\
3573	3575	3574	0\\
3573	3576	3575	0\\
3573	3577	3576	0\\
3573	3578	3577	0\\
3573	3579	3578	0\\
3573	3580	3579	0\\
3573	3581	3580	0\\
3582	3583	3590	0\\
3582	3584	3583	0\\
3582	3585	3584	0\\
3582	3586	3585	0\\
3582	3587	3586	0\\
3582	3588	3587	0\\
3582	3589	3588	0\\
3582	3590	3589	0\\
3591	3592	3599	0\\
3591	3593	3592	0\\
3591	3594	3593	0\\
3591	3595	3594	0\\
3591	3596	3595	0\\
3591	3597	3596	0\\
3591	3598	3597	0\\
3591	3599	3598	0\\
3600	3601	3608	0\\
3600	3602	3601	0\\
3600	3603	3602	0\\
3600	3604	3603	0\\
3600	3605	3604	0\\
3600	3606	3605	0\\
3600	3607	3606	0\\
3600	3608	3607	0\\
3609	3610	3617	0\\
3609	3611	3610	0\\
3609	3612	3611	0\\
3609	3613	3612	0\\
3609	3614	3613	0\\
3609	3615	3614	0\\
3609	3616	3615	0\\
3609	3617	3616	0\\
3618	3619	3626	0\\
3618	3620	3619	0\\
3618	3621	3620	0\\
3618	3622	3621	0\\
3618	3623	3622	0\\
3618	3624	3623	0\\
3618	3625	3624	0\\
3618	3626	3625	0\\
3627	3628	3635	0\\
3627	3629	3628	0\\
3627	3630	3629	0\\
3627	3631	3630	0\\
3627	3632	3631	0\\
3627	3633	3632	0\\
3627	3634	3633	0\\
3627	3635	3634	0\\
3636	3637	3644	0\\
3636	3638	3637	0\\
3636	3639	3638	0\\
3636	3640	3639	0\\
3636	3641	3640	0\\
3636	3642	3641	0\\
3636	3643	3642	0\\
3636	3644	3643	0\\
3645	3646	3653	0\\
3645	3647	3646	0\\
3645	3648	3647	0\\
3645	3649	3648	0\\
3645	3650	3649	0\\
3645	3651	3650	0\\
3645	3652	3651	0\\
3645	3653	3652	0\\
3654	3655	3662	0\\
3654	3656	3655	0\\
3654	3657	3656	0\\
3654	3658	3657	0\\
3654	3659	3658	0\\
3654	3660	3659	0\\
3654	3661	3660	0\\
3654	3662	3661	0\\
3663	3664	3671	0\\
3663	3665	3664	0\\
3663	3666	3665	0\\
3663	3667	3666	0\\
3663	3668	3667	0\\
3663	3669	3668	0\\
3663	3670	3669	0\\
3663	3671	3670	0\\
3672	3673	3680	0\\
3672	3674	3673	0\\
3672	3675	3674	0\\
3672	3676	3675	0\\
3672	3677	3676	0\\
3672	3678	3677	0\\
3672	3679	3678	0\\
3672	3680	3679	0\\
3681	3682	3689	0\\
3681	3683	3682	0\\
3681	3684	3683	0\\
3681	3685	3684	0\\
3681	3686	3685	0\\
3681	3687	3686	0\\
3681	3688	3687	0\\
3681	3689	3688	0\\
3690	3691	3698	0\\
3690	3692	3691	0\\
3690	3693	3692	0\\
3690	3694	3693	0\\
3690	3695	3694	0\\
3690	3696	3695	0\\
3690	3697	3696	0\\
3690	3698	3697	0\\
3699	3700	3707	0\\
3699	3701	3700	0\\
3699	3702	3701	0\\
3699	3703	3702	0\\
3699	3704	3703	0\\
3699	3705	3704	0\\
3699	3706	3705	0\\
3699	3707	3706	0\\
3708	3709	3716	0\\
3708	3710	3709	0\\
3708	3711	3710	0\\
3708	3712	3711	0\\
3708	3713	3712	0\\
3708	3714	3713	0\\
3708	3715	3714	0\\
3708	3716	3715	0\\
3717	3718	3725	0\\
3717	3719	3718	0\\
3717	3720	3719	0\\
3717	3721	3720	0\\
3717	3722	3721	0\\
3717	3723	3722	0\\
3717	3724	3723	0\\
3717	3725	3724	0\\
3726	3727	3734	0\\
3726	3728	3727	0\\
3726	3729	3728	0\\
3726	3730	3729	0\\
3726	3731	3730	0\\
3726	3732	3731	0\\
3726	3733	3732	0\\
3726	3734	3733	0\\
3735	3736	3743	0\\
3735	3737	3736	0\\
3735	3738	3737	0\\
3735	3739	3738	0\\
3735	3740	3739	0\\
3735	3741	3740	0\\
3735	3742	3741	0\\
3735	3743	3742	0\\
3744	3745	3752	0\\
3744	3746	3745	0\\
3744	3747	3746	0\\
3744	3748	3747	0\\
3744	3749	3748	0\\
3744	3750	3749	0\\
3744	3751	3750	0\\
3744	3752	3751	0\\
3753	3754	3761	0\\
3753	3755	3754	0\\
3753	3756	3755	0\\
3753	3757	3756	0\\
3753	3758	3757	0\\
3753	3759	3758	0\\
3753	3760	3759	0\\
3753	3761	3760	0\\
3762	3763	3770	0\\
3762	3764	3763	0\\
3762	3765	3764	0\\
3762	3766	3765	0\\
3762	3767	3766	0\\
3762	3768	3767	0\\
3762	3769	3768	0\\
3762	3770	3769	0\\
3771	3772	3779	0\\
3771	3773	3772	0\\
3771	3774	3773	0\\
3771	3775	3774	0\\
3771	3776	3775	0\\
3771	3777	3776	0\\
3771	3778	3777	0\\
3771	3779	3778	0\\
3780	3781	3788	0\\
3780	3782	3781	0\\
3780	3783	3782	0\\
3780	3784	3783	0\\
3780	3785	3784	0\\
3780	3786	3785	0\\
3780	3787	3786	0\\
3780	3788	3787	0\\
3789	3790	3797	0\\
3789	3791	3790	0\\
3789	3792	3791	0\\
3789	3793	3792	0\\
3789	3794	3793	0\\
3789	3795	3794	0\\
3789	3796	3795	0\\
3789	3797	3796	0\\
3798	3799	3806	0\\
3798	3800	3799	0\\
3798	3801	3800	0\\
3798	3802	3801	0\\
3798	3803	3802	0\\
3798	3804	3803	0\\
3798	3805	3804	0\\
3798	3806	3805	0\\
3807	3808	3815	0\\
3807	3809	3808	0\\
3807	3810	3809	0\\
3807	3811	3810	0\\
3807	3812	3811	0\\
3807	3813	3812	0\\
3807	3814	3813	0\\
3807	3815	3814	0\\
3816	3817	3824	0\\
3816	3818	3817	0\\
3816	3819	3818	0\\
3816	3820	3819	0\\
3816	3821	3820	0\\
3816	3822	3821	0\\
3816	3823	3822	0\\
3816	3824	3823	0\\
3825	3826	3833	0\\
3825	3827	3826	0\\
3825	3828	3827	0\\
3825	3829	3828	0\\
3825	3830	3829	0\\
3825	3831	3830	0\\
3825	3832	3831	0\\
3825	3833	3832	0\\
3834	3835	3842	0\\
3834	3836	3835	0\\
3834	3837	3836	0\\
3834	3838	3837	0\\
3834	3839	3838	0\\
3834	3840	3839	0\\
3834	3841	3840	0\\
3834	3842	3841	0\\
3843	3844	3851	0\\
3843	3845	3844	0\\
3843	3846	3845	0\\
3843	3847	3846	0\\
3843	3848	3847	0\\
3843	3849	3848	0\\
3843	3850	3849	0\\
3843	3851	3850	0\\
3852	3853	3860	0\\
3852	3854	3853	0\\
3852	3855	3854	0\\
3852	3856	3855	0\\
3852	3857	3856	0\\
3852	3858	3857	0\\
3852	3859	3858	0\\
3852	3860	3859	0\\
3861	3862	3869	0\\
3861	3863	3862	0\\
3861	3864	3863	0\\
3861	3865	3864	0\\
3861	3866	3865	0\\
3861	3867	3866	0\\
3861	3868	3867	0\\
3861	3869	3868	0\\
3870	3871	3878	0\\
3870	3872	3871	0\\
3870	3873	3872	0\\
3870	3874	3873	0\\
3870	3875	3874	0\\
3870	3876	3875	0\\
3870	3877	3876	0\\
3870	3878	3877	0\\
3879	3880	3887	0\\
3879	3881	3880	0\\
3879	3882	3881	0\\
3879	3883	3882	0\\
3879	3884	3883	0\\
3879	3885	3884	0\\
3879	3886	3885	0\\
3879	3887	3886	0\\
3888	3889	3896	0\\
3888	3890	3889	0\\
3888	3891	3890	0\\
3888	3892	3891	0\\
3888	3893	3892	0\\
3888	3894	3893	0\\
3888	3895	3894	0\\
3888	3896	3895	0\\
3897	3898	3905	0\\
3897	3899	3898	0\\
3897	3900	3899	0\\
3897	3901	3900	0\\
3897	3902	3901	0\\
3897	3903	3902	0\\
3897	3904	3903	0\\
3897	3905	3904	0\\
3906	3907	3914	0\\
3906	3908	3907	0\\
3906	3909	3908	0\\
3906	3910	3909	0\\
3906	3911	3910	0\\
3906	3912	3911	0\\
3906	3913	3912	0\\
3906	3914	3913	0\\
3915	3916	3923	0\\
3915	3917	3916	0\\
3915	3918	3917	0\\
3915	3919	3918	0\\
3915	3920	3919	0\\
3915	3921	3920	0\\
3915	3922	3921	0\\
3915	3923	3922	0\\
3924	3925	3932	0\\
3924	3926	3925	0\\
3924	3927	3926	0\\
3924	3928	3927	0\\
3924	3929	3928	0\\
3924	3930	3929	0\\
3924	3931	3930	0\\
3924	3932	3931	0\\
3933	3934	3941	0\\
3933	3935	3934	0\\
3933	3936	3935	0\\
3933	3937	3936	0\\
3933	3938	3937	0\\
3933	3939	3938	0\\
3933	3940	3939	0\\
3933	3941	3940	0\\
3942	3943	3950	0\\
3942	3944	3943	0\\
3942	3945	3944	0\\
3942	3946	3945	0\\
3942	3947	3946	0\\
3942	3948	3947	0\\
3942	3949	3948	0\\
3942	3950	3949	0\\
3951	3952	3959	0\\
3951	3953	3952	0\\
3951	3954	3953	0\\
3951	3955	3954	0\\
3951	3956	3955	0\\
3951	3957	3956	0\\
3951	3958	3957	0\\
3951	3959	3958	0\\
3960	3961	3968	0\\
3960	3962	3961	0\\
3960	3963	3962	0\\
3960	3964	3963	0\\
3960	3965	3964	0\\
3960	3966	3965	0\\
3960	3967	3966	0\\
3960	3968	3967	0\\
3969	3970	3977	0\\
3969	3971	3970	0\\
3969	3972	3971	0\\
3969	3973	3972	0\\
3969	3974	3973	0\\
3969	3975	3974	0\\
3969	3976	3975	0\\
3969	3977	3976	0\\
3978	3979	3986	0\\
3978	3980	3979	0\\
3978	3981	3980	0\\
3978	3982	3981	0\\
3978	3983	3982	0\\
3978	3984	3983	0\\
3978	3985	3984	0\\
3978	3986	3985	0\\
3987	3988	3995	0\\
3987	3989	3988	0\\
3987	3990	3989	0\\
3987	3991	3990	0\\
3987	3992	3991	0\\
3987	3993	3992	0\\
3987	3994	3993	0\\
3987	3995	3994	0\\
3996	3997	4004	0\\
3996	3998	3997	0\\
3996	3999	3998	0\\
3996	4000	3999	0\\
3996	4001	4000	0\\
3996	4002	4001	0\\
3996	4003	4002	0\\
3996	4004	4003	0\\
4005	4006	4013	0\\
4005	4007	4006	0\\
4005	4008	4007	0\\
4005	4009	4008	0\\
4005	4010	4009	0\\
4005	4011	4010	0\\
4005	4012	4011	0\\
4005	4013	4012	0\\
4014	4015	4022	0\\
4014	4016	4015	0\\
4014	4017	4016	0\\
4014	4018	4017	0\\
4014	4019	4018	0\\
4014	4020	4019	0\\
4014	4021	4020	0\\
4014	4022	4021	0\\
4023	4024	4031	0\\
4023	4025	4024	0\\
4023	4026	4025	0\\
4023	4027	4026	0\\
4023	4028	4027	0\\
4023	4029	4028	0\\
4023	4030	4029	0\\
4023	4031	4030	0\\
4032	4033	4040	0\\
4032	4034	4033	0\\
4032	4035	4034	0\\
4032	4036	4035	0\\
4032	4037	4036	0\\
4032	4038	4037	0\\
4032	4039	4038	0\\
4032	4040	4039	0\\
4041	4042	4049	0\\
4041	4043	4042	0\\
4041	4044	4043	0\\
4041	4045	4044	0\\
4041	4046	4045	0\\
4041	4047	4046	0\\
4041	4048	4047	0\\
4041	4049	4048	0\\
4050	4051	4058	0\\
4050	4052	4051	0\\
4050	4053	4052	0\\
4050	4054	4053	0\\
4050	4055	4054	0\\
4050	4056	4055	0\\
4050	4057	4056	0\\
4050	4058	4057	0\\
4059	4060	4067	0\\
4059	4061	4060	0\\
4059	4062	4061	0\\
4059	4063	4062	0\\
4059	4064	4063	0\\
4059	4065	4064	0\\
4059	4066	4065	0\\
4059	4067	4066	0\\
4068	4069	4076	0\\
4068	4070	4069	0\\
4068	4071	4070	0\\
4068	4072	4071	0\\
4068	4073	4072	0\\
4068	4074	4073	0\\
4068	4075	4074	0\\
4068	4076	4075	0\\
4077	4078	4085	0\\
4077	4079	4078	0\\
4077	4080	4079	0\\
4077	4081	4080	0\\
4077	4082	4081	0\\
4077	4083	4082	0\\
4077	4084	4083	0\\
4077	4085	4084	0\\
4086	4087	4094	0\\
4086	4088	4087	0\\
4086	4089	4088	0\\
4086	4090	4089	0\\
4086	4091	4090	0\\
4086	4092	4091	0\\
4086	4093	4092	0\\
4086	4094	4093	0\\
4095	4096	4103	0\\
4095	4097	4096	0\\
4095	4098	4097	0\\
4095	4099	4098	0\\
4095	4100	4099	0\\
4095	4101	4100	0\\
4095	4102	4101	0\\
4095	4103	4102	0\\
4104	4105	4112	0\\
4104	4106	4105	0\\
4104	4107	4106	0\\
4104	4108	4107	0\\
4104	4109	4108	0\\
4104	4110	4109	0\\
4104	4111	4110	0\\
4104	4112	4111	0\\
4113	4114	4121	0\\
4113	4115	4114	0\\
4113	4116	4115	0\\
4113	4117	4116	0\\
4113	4118	4117	0\\
4113	4119	4118	0\\
4113	4120	4119	0\\
4113	4121	4120	0\\
4122	4123	4130	0\\
4122	4124	4123	0\\
4122	4125	4124	0\\
4122	4126	4125	0\\
4122	4127	4126	0\\
4122	4128	4127	0\\
4122	4129	4128	0\\
4122	4130	4129	0\\
4131	4132	4139	0\\
4131	4133	4132	0\\
4131	4134	4133	0\\
4131	4135	4134	0\\
4131	4136	4135	0\\
4131	4137	4136	0\\
4131	4138	4137	0\\
4131	4139	4138	0\\
4140	4141	4148	0\\
4140	4142	4141	0\\
4140	4143	4142	0\\
4140	4144	4143	0\\
4140	4145	4144	0\\
4140	4146	4145	0\\
4140	4147	4146	0\\
4140	4148	4147	0\\
4149	4150	4157	0\\
4149	4151	4150	0\\
4149	4152	4151	0\\
4149	4153	4152	0\\
4149	4154	4153	0\\
4149	4155	4154	0\\
4149	4156	4155	0\\
4149	4157	4156	0\\
4158	4159	4166	0\\
4158	4160	4159	0\\
4158	4161	4160	0\\
4158	4162	4161	0\\
4158	4163	4162	0\\
4158	4164	4163	0\\
4158	4165	4164	0\\
4158	4166	4165	0\\
4167	4168	4175	0\\
4167	4169	4168	0\\
4167	4170	4169	0\\
4167	4171	4170	0\\
4167	4172	4171	0\\
4167	4173	4172	0\\
4167	4174	4173	0\\
4167	4175	4174	0\\
4176	4177	4184	0\\
4176	4178	4177	0\\
4176	4179	4178	0\\
4176	4180	4179	0\\
4176	4181	4180	0\\
4176	4182	4181	0\\
4176	4183	4182	0\\
4176	4184	4183	0\\
4185	4186	4193	0\\
4185	4187	4186	0\\
4185	4188	4187	0\\
4185	4189	4188	0\\
4185	4190	4189	0\\
4185	4191	4190	0\\
4185	4192	4191	0\\
4185	4193	4192	0\\
4194	4195	4202	0\\
4194	4196	4195	0\\
4194	4197	4196	0\\
4194	4198	4197	0\\
4194	4199	4198	0\\
4194	4200	4199	0\\
4194	4201	4200	0\\
4194	4202	4201	0\\
4203	4204	4211	0\\
4203	4205	4204	0\\
4203	4206	4205	0\\
4203	4207	4206	0\\
4203	4208	4207	0\\
4203	4209	4208	0\\
4203	4210	4209	0\\
4203	4211	4210	0\\
4212	4213	4220	0\\
4212	4214	4213	0\\
4212	4215	4214	0\\
4212	4216	4215	0\\
4212	4217	4216	0\\
4212	4218	4217	0\\
4212	4219	4218	0\\
4212	4220	4219	0\\
4221	4222	4229	0\\
4221	4223	4222	0\\
4221	4224	4223	0\\
4221	4225	4224	0\\
4221	4226	4225	0\\
4221	4227	4226	0\\
4221	4228	4227	0\\
4221	4229	4228	0\\
4230	4231	4238	0\\
4230	4232	4231	0\\
4230	4233	4232	0\\
4230	4234	4233	0\\
4230	4235	4234	0\\
4230	4236	4235	0\\
4230	4237	4236	0\\
4230	4238	4237	0\\
4239	4240	4247	0\\
4239	4241	4240	0\\
4239	4242	4241	0\\
4239	4243	4242	0\\
4239	4244	4243	0\\
4239	4245	4244	0\\
4239	4246	4245	0\\
4239	4247	4246	0\\
4248	4249	4256	0\\
4248	4250	4249	0\\
4248	4251	4250	0\\
4248	4252	4251	0\\
4248	4253	4252	0\\
4248	4254	4253	0\\
4248	4255	4254	0\\
4248	4256	4255	0\\
4257	4258	4265	0\\
4257	4259	4258	0\\
4257	4260	4259	0\\
4257	4261	4260	0\\
4257	4262	4261	0\\
4257	4263	4262	0\\
4257	4264	4263	0\\
4257	4265	4264	0\\
4266	4267	4274	0\\
4266	4268	4267	0\\
4266	4269	4268	0\\
4266	4270	4269	0\\
4266	4271	4270	0\\
4266	4272	4271	0\\
4266	4273	4272	0\\
4266	4274	4273	0\\
4275	4276	4283	0\\
4275	4277	4276	0\\
4275	4278	4277	0\\
4275	4279	4278	0\\
4275	4280	4279	0\\
4275	4281	4280	0\\
4275	4282	4281	0\\
4275	4283	4282	0\\
4284	4285	4292	0\\
4284	4286	4285	0\\
4284	4287	4286	0\\
4284	4288	4287	0\\
4284	4289	4288	0\\
4284	4290	4289	0\\
4284	4291	4290	0\\
4284	4292	4291	0\\
4293	4294	4301	0\\
4293	4295	4294	0\\
4293	4296	4295	0\\
4293	4297	4296	0\\
4293	4298	4297	0\\
4293	4299	4298	0\\
4293	4300	4299	0\\
4293	4301	4300	0\\
4302	4303	4310	0\\
4302	4304	4303	0\\
4302	4305	4304	0\\
4302	4306	4305	0\\
4302	4307	4306	0\\
4302	4308	4307	0\\
4302	4309	4308	0\\
4302	4310	4309	0\\
4311	4312	4319	0\\
4311	4313	4312	0\\
4311	4314	4313	0\\
4311	4315	4314	0\\
4311	4316	4315	0\\
4311	4317	4316	0\\
4311	4318	4317	0\\
4311	4319	4318	0\\
4320	4321	4328	0\\
4320	4322	4321	0\\
4320	4323	4322	0\\
4320	4324	4323	0\\
4320	4325	4324	0\\
4320	4326	4325	0\\
4320	4327	4326	0\\
4320	4328	4327	0\\
4329	4330	4337	0\\
4329	4331	4330	0\\
4329	4332	4331	0\\
4329	4333	4332	0\\
4329	4334	4333	0\\
4329	4335	4334	0\\
4329	4336	4335	0\\
4329	4337	4336	0\\
4338	4339	4346	0\\
4338	4340	4339	0\\
4338	4341	4340	0\\
4338	4342	4341	0\\
4338	4343	4342	0\\
4338	4344	4343	0\\
4338	4345	4344	0\\
4338	4346	4345	0\\
4347	4348	4355	0\\
4347	4349	4348	0\\
4347	4350	4349	0\\
4347	4351	4350	0\\
4347	4352	4351	0\\
4347	4353	4352	0\\
4347	4354	4353	0\\
4347	4355	4354	0\\
4356	4357	4364	0\\
4356	4358	4357	0\\
4356	4359	4358	0\\
4356	4360	4359	0\\
4356	4361	4360	0\\
4356	4362	4361	0\\
4356	4363	4362	0\\
4356	4364	4363	0\\
4365	4366	4373	0\\
4365	4367	4366	0\\
4365	4368	4367	0\\
4365	4369	4368	0\\
4365	4370	4369	0\\
4365	4371	4370	0\\
4365	4372	4371	0\\
4365	4373	4372	0\\
4374	4375	4382	0\\
4374	4376	4375	0\\
4374	4377	4376	0\\
4374	4378	4377	0\\
4374	4379	4378	0\\
4374	4380	4379	0\\
4374	4381	4380	0\\
4374	4382	4381	0\\
4383	4384	4391	0\\
4383	4385	4384	0\\
4383	4386	4385	0\\
4383	4387	4386	0\\
4383	4388	4387	0\\
4383	4389	4388	0\\
4383	4390	4389	0\\
4383	4391	4390	0\\
4392	4393	4400	0\\
4392	4394	4393	0\\
4392	4395	4394	0\\
4392	4396	4395	0\\
4392	4397	4396	0\\
4392	4398	4397	0\\
4392	4399	4398	0\\
4392	4400	4399	0\\
4401	4402	4409	0\\
4401	4403	4402	0\\
4401	4404	4403	0\\
4401	4405	4404	0\\
4401	4406	4405	0\\
4401	4407	4406	0\\
4401	4408	4407	0\\
4401	4409	4408	0\\
4410	4411	4418	0\\
4410	4412	4411	0\\
4410	4413	4412	0\\
4410	4414	4413	0\\
4410	4415	4414	0\\
4410	4416	4415	0\\
4410	4417	4416	0\\
4410	4418	4417	0\\
4419	4420	4427	0\\
4419	4421	4420	0\\
4419	4422	4421	0\\
4419	4423	4422	0\\
4419	4424	4423	0\\
4419	4425	4424	0\\
4419	4426	4425	0\\
4419	4427	4426	0\\
4428	4429	4436	0\\
4428	4430	4429	0\\
4428	4431	4430	0\\
4428	4432	4431	0\\
4428	4433	4432	0\\
4428	4434	4433	0\\
4428	4435	4434	0\\
4428	4436	4435	0\\
4437	4438	4445	0\\
4437	4439	4438	0\\
4437	4440	4439	0\\
4437	4441	4440	0\\
4437	4442	4441	0\\
4437	4443	4442	0\\
4437	4444	4443	0\\
4437	4445	4444	0\\
4446	4447	4454	0\\
4446	4448	4447	0\\
4446	4449	4448	0\\
4446	4450	4449	0\\
4446	4451	4450	0\\
4446	4452	4451	0\\
4446	4453	4452	0\\
4446	4454	4453	0\\
4455	4456	4463	0\\
4455	4457	4456	0\\
4455	4458	4457	0\\
4455	4459	4458	0\\
4455	4460	4459	0\\
4455	4461	4460	0\\
4455	4462	4461	0\\
4455	4463	4462	0\\
4464	4465	4472	0\\
4464	4466	4465	0\\
4464	4467	4466	0\\
4464	4468	4467	0\\
4464	4469	4468	0\\
4464	4470	4469	0\\
4464	4471	4470	0\\
4464	4472	4471	0\\
4473	4474	4481	0\\
4473	4475	4474	0\\
4473	4476	4475	0\\
4473	4477	4476	0\\
4473	4478	4477	0\\
4473	4479	4478	0\\
4473	4480	4479	0\\
4473	4481	4480	0\\
4482	4483	4490	0\\
4482	4484	4483	0\\
4482	4485	4484	0\\
4482	4486	4485	0\\
4482	4487	4486	0\\
4482	4488	4487	0\\
4482	4489	4488	0\\
4482	4490	4489	0\\
4491	4492	4499	0\\
4491	4493	4492	0\\
4491	4494	4493	0\\
4491	4495	4494	0\\
4491	4496	4495	0\\
4491	4497	4496	0\\
4491	4498	4497	0\\
4491	4499	4498	0\\
4500	4501	4508	0\\
4500	4502	4501	0\\
4500	4503	4502	0\\
4500	4504	4503	0\\
4500	4505	4504	0\\
4500	4506	4505	0\\
4500	4507	4506	0\\
4500	4508	4507	0\\
4509	4510	4517	0\\
4509	4511	4510	0\\
4509	4512	4511	0\\
4509	4513	4512	0\\
4509	4514	4513	0\\
4509	4515	4514	0\\
4509	4516	4515	0\\
4509	4517	4516	0\\
4518	4519	4526	0\\
4518	4520	4519	0\\
4518	4521	4520	0\\
4518	4522	4521	0\\
4518	4523	4522	0\\
4518	4524	4523	0\\
4518	4525	4524	0\\
4518	4526	4525	0\\
4527	4528	4535	0\\
4527	4529	4528	0\\
4527	4530	4529	0\\
4527	4531	4530	0\\
4527	4532	4531	0\\
4527	4533	4532	0\\
4527	4534	4533	0\\
4527	4535	4534	0\\
4536	4537	4544	0\\
4536	4538	4537	0\\
4536	4539	4538	0\\
4536	4540	4539	0\\
4536	4541	4540	0\\
4536	4542	4541	0\\
4536	4543	4542	0\\
4536	4544	4543	0\\
4545	4546	4553	0\\
4545	4547	4546	0\\
4545	4548	4547	0\\
4545	4549	4548	0\\
4545	4550	4549	0\\
4545	4551	4550	0\\
4545	4552	4551	0\\
4545	4553	4552	0\\
4554	4555	4562	0\\
4554	4556	4555	0\\
4554	4557	4556	0\\
4554	4558	4557	0\\
4554	4559	4558	0\\
4554	4560	4559	0\\
4554	4561	4560	0\\
4554	4562	4561	0\\
4563	4564	4571	0\\
4563	4565	4564	0\\
4563	4566	4565	0\\
4563	4567	4566	0\\
4563	4568	4567	0\\
4563	4569	4568	0\\
4563	4570	4569	0\\
4563	4571	4570	0\\
4572	4573	4580	0\\
4572	4574	4573	0\\
4572	4575	4574	0\\
4572	4576	4575	0\\
4572	4577	4576	0\\
4572	4578	4577	0\\
4572	4579	4578	0\\
4572	4580	4579	0\\
4581	4582	4589	0\\
4581	4583	4582	0\\
4581	4584	4583	0\\
4581	4585	4584	0\\
4581	4586	4585	0\\
4581	4587	4586	0\\
4581	4588	4587	0\\
4581	4589	4588	0\\
4590	4591	4598	0\\
4590	4592	4591	0\\
4590	4593	4592	0\\
4590	4594	4593	0\\
4590	4595	4594	0\\
4590	4596	4595	0\\
4590	4597	4596	0\\
4590	4598	4597	0\\
4599	4600	4607	0\\
4599	4601	4600	0\\
4599	4602	4601	0\\
4599	4603	4602	0\\
4599	4604	4603	0\\
4599	4605	4604	0\\
4599	4606	4605	0\\
4599	4607	4606	0\\
4608	4609	4616	0\\
4608	4610	4609	0\\
4608	4611	4610	0\\
4608	4612	4611	0\\
4608	4613	4612	0\\
4608	4614	4613	0\\
4608	4615	4614	0\\
4608	4616	4615	0\\
4617	4618	4625	0\\
4617	4619	4618	0\\
4617	4620	4619	0\\
4617	4621	4620	0\\
4617	4622	4621	0\\
4617	4623	4622	0\\
4617	4624	4623	0\\
4617	4625	4624	0\\
4626	4627	4634	0\\
4626	4628	4627	0\\
4626	4629	4628	0\\
4626	4630	4629	0\\
4626	4631	4630	0\\
4626	4632	4631	0\\
4626	4633	4632	0\\
4626	4634	4633	0\\
4635	4636	4643	0\\
4635	4637	4636	0\\
4635	4638	4637	0\\
4635	4639	4638	0\\
4635	4640	4639	0\\
4635	4641	4640	0\\
4635	4642	4641	0\\
4635	4643	4642	0\\
4644	4645	4652	0\\
4644	4646	4645	0\\
4644	4647	4646	0\\
4644	4648	4647	0\\
4644	4649	4648	0\\
4644	4650	4649	0\\
4644	4651	4650	0\\
4644	4652	4651	0\\
4653	4654	4661	0\\
4653	4655	4654	0\\
4653	4656	4655	0\\
4653	4657	4656	0\\
4653	4658	4657	0\\
4653	4659	4658	0\\
4653	4660	4659	0\\
4653	4661	4660	0\\
4662	4663	4670	0\\
4662	4664	4663	0\\
4662	4665	4664	0\\
4662	4666	4665	0\\
4662	4667	4666	0\\
4662	4668	4667	0\\
4662	4669	4668	0\\
4662	4670	4669	0\\
4671	4672	4679	0\\
4671	4673	4672	0\\
4671	4674	4673	0\\
4671	4675	4674	0\\
4671	4676	4675	0\\
4671	4677	4676	0\\
4671	4678	4677	0\\
4671	4679	4678	0\\
4680	4681	4688	0\\
4680	4682	4681	0\\
4680	4683	4682	0\\
4680	4684	4683	0\\
4680	4685	4684	0\\
4680	4686	4685	0\\
4680	4687	4686	0\\
4680	4688	4687	0\\
4689	4690	4697	0\\
4689	4691	4690	0\\
4689	4692	4691	0\\
4689	4693	4692	0\\
4689	4694	4693	0\\
4689	4695	4694	0\\
4689	4696	4695	0\\
4689	4697	4696	0\\
4698	4699	4706	0\\
4698	4700	4699	0\\
4698	4701	4700	0\\
4698	4702	4701	0\\
4698	4703	4702	0\\
4698	4704	4703	0\\
4698	4705	4704	0\\
4698	4706	4705	0\\
4707	4708	4715	0\\
4707	4709	4708	0\\
4707	4710	4709	0\\
4707	4711	4710	0\\
4707	4712	4711	0\\
4707	4713	4712	0\\
4707	4714	4713	0\\
4707	4715	4714	0\\
4716	4717	4724	0\\
4716	4718	4717	0\\
4716	4719	4718	0\\
4716	4720	4719	0\\
4716	4721	4720	0\\
4716	4722	4721	0\\
4716	4723	4722	0\\
4716	4724	4723	0\\
4725	4726	4733	0\\
4725	4727	4726	0\\
4725	4728	4727	0\\
4725	4729	4728	0\\
4725	4730	4729	0\\
4725	4731	4730	0\\
4725	4732	4731	0\\
4725	4733	4732	0\\
4734	4735	4742	0\\
4734	4736	4735	0\\
4734	4737	4736	0\\
4734	4738	4737	0\\
4734	4739	4738	0\\
4734	4740	4739	0\\
4734	4741	4740	0\\
4734	4742	4741	0\\
4743	4744	4751	0\\
4743	4745	4744	0\\
4743	4746	4745	0\\
4743	4747	4746	0\\
4743	4748	4747	0\\
4743	4749	4748	0\\
4743	4750	4749	0\\
4743	4751	4750	0\\
4752	4753	4760	0\\
4752	4754	4753	0\\
4752	4755	4754	0\\
4752	4756	4755	0\\
4752	4757	4756	0\\
4752	4758	4757	0\\
4752	4759	4758	0\\
4752	4760	4759	0\\
4761	4762	4769	0\\
4761	4763	4762	0\\
4761	4764	4763	0\\
4761	4765	4764	0\\
4761	4766	4765	0\\
4761	4767	4766	0\\
4761	4768	4767	0\\
4761	4769	4768	0\\
4770	4771	4778	0\\
4770	4772	4771	0\\
4770	4773	4772	0\\
4770	4774	4773	0\\
4770	4775	4774	0\\
4770	4776	4775	0\\
4770	4777	4776	0\\
4770	4778	4777	0\\
4779	4780	4787	0\\
4779	4781	4780	0\\
4779	4782	4781	0\\
4779	4783	4782	0\\
4779	4784	4783	0\\
4779	4785	4784	0\\
4779	4786	4785	0\\
4779	4787	4786	0\\
4788	4789	4796	0\\
4788	4790	4789	0\\
4788	4791	4790	0\\
4788	4792	4791	0\\
4788	4793	4792	0\\
4788	4794	4793	0\\
4788	4795	4794	0\\
4788	4796	4795	0\\
4797	4798	4805	0\\
4797	4799	4798	0\\
4797	4800	4799	0\\
4797	4801	4800	0\\
4797	4802	4801	0\\
4797	4803	4802	0\\
4797	4804	4803	0\\
4797	4805	4804	0\\
4806	4807	4814	0\\
4806	4808	4807	0\\
4806	4809	4808	0\\
4806	4810	4809	0\\
4806	4811	4810	0\\
4806	4812	4811	0\\
4806	4813	4812	0\\
4806	4814	4813	0\\
4815	4816	4823	0\\
4815	4817	4816	0\\
4815	4818	4817	0\\
4815	4819	4818	0\\
4815	4820	4819	0\\
4815	4821	4820	0\\
4815	4822	4821	0\\
4815	4823	4822	0\\
4824	4825	4832	0\\
4824	4826	4825	0\\
4824	4827	4826	0\\
4824	4828	4827	0\\
4824	4829	4828	0\\
4824	4830	4829	0\\
4824	4831	4830	0\\
4824	4832	4831	0\\
4833	4834	4841	0\\
4833	4835	4834	0\\
4833	4836	4835	0\\
4833	4837	4836	0\\
4833	4838	4837	0\\
4833	4839	4838	0\\
4833	4840	4839	0\\
4833	4841	4840	0\\
4842	4843	4850	0\\
4842	4844	4843	0\\
4842	4845	4844	0\\
4842	4846	4845	0\\
4842	4847	4846	0\\
4842	4848	4847	0\\
4842	4849	4848	0\\
4842	4850	4849	0\\
4851	4852	4859	0\\
4851	4853	4852	0\\
4851	4854	4853	0\\
4851	4855	4854	0\\
4851	4856	4855	0\\
4851	4857	4856	0\\
4851	4858	4857	0\\
4851	4859	4858	0\\
4860	4861	4868	0\\
4860	4862	4861	0\\
4860	4863	4862	0\\
4860	4864	4863	0\\
4860	4865	4864	0\\
4860	4866	4865	0\\
4860	4867	4866	0\\
4860	4868	4867	0\\
4869	4870	4877	0\\
4869	4871	4870	0\\
4869	4872	4871	0\\
4869	4873	4872	0\\
4869	4874	4873	0\\
4869	4875	4874	0\\
4869	4876	4875	0\\
4869	4877	4876	0\\
4878	4879	4886	0\\
4878	4880	4879	0\\
4878	4881	4880	0\\
4878	4882	4881	0\\
4878	4883	4882	0\\
4878	4884	4883	0\\
4878	4885	4884	0\\
4878	4886	4885	0\\
4887	4888	4895	0\\
4887	4889	4888	0\\
4887	4890	4889	0\\
4887	4891	4890	0\\
4887	4892	4891	0\\
4887	4893	4892	0\\
4887	4894	4893	0\\
4887	4895	4894	0\\
4896	4897	4904	0\\
4896	4898	4897	0\\
4896	4899	4898	0\\
4896	4900	4899	0\\
4896	4901	4900	0\\
4896	4902	4901	0\\
4896	4903	4902	0\\
4896	4904	4903	0\\
4905	4906	4913	0\\
4905	4907	4906	0\\
4905	4908	4907	0\\
4905	4909	4908	0\\
4905	4910	4909	0\\
4905	4911	4910	0\\
4905	4912	4911	0\\
4905	4913	4912	0\\
4914	4915	4922	0\\
4914	4916	4915	0\\
4914	4917	4916	0\\
4914	4918	4917	0\\
4914	4919	4918	0\\
4914	4920	4919	0\\
4914	4921	4920	0\\
4914	4922	4921	0\\
4923	4924	4931	0\\
4923	4925	4924	0\\
4923	4926	4925	0\\
4923	4927	4926	0\\
4923	4928	4927	0\\
4923	4929	4928	0\\
4923	4930	4929	0\\
4923	4931	4930	0\\
4932	4933	4940	0\\
4932	4934	4933	0\\
4932	4935	4934	0\\
4932	4936	4935	0\\
4932	4937	4936	0\\
4932	4938	4937	0\\
4932	4939	4938	0\\
4932	4940	4939	0\\
4941	4942	4949	0\\
4941	4943	4942	0\\
4941	4944	4943	0\\
4941	4945	4944	0\\
4941	4946	4945	0\\
4941	4947	4946	0\\
4941	4948	4947	0\\
4941	4949	4948	0\\
4950	4951	4958	0\\
4950	4952	4951	0\\
4950	4953	4952	0\\
4950	4954	4953	0\\
4950	4955	4954	0\\
4950	4956	4955	0\\
4950	4957	4956	0\\
4950	4958	4957	0\\
4959	4960	4967	0\\
4959	4961	4960	0\\
4959	4962	4961	0\\
4959	4963	4962	0\\
4959	4964	4963	0\\
4959	4965	4964	0\\
4959	4966	4965	0\\
4959	4967	4966	0\\
4968	4969	4976	0\\
4968	4970	4969	0\\
4968	4971	4970	0\\
4968	4972	4971	0\\
4968	4973	4972	0\\
4968	4974	4973	0\\
4968	4975	4974	0\\
4968	4976	4975	0\\
4977	4978	4985	0\\
4977	4979	4978	0\\
4977	4980	4979	0\\
4977	4981	4980	0\\
4977	4982	4981	0\\
4977	4983	4982	0\\
4977	4984	4983	0\\
4977	4985	4984	0\\
4986	4987	4994	0\\
4986	4988	4987	0\\
4986	4989	4988	0\\
4986	4990	4989	0\\
4986	4991	4990	0\\
4986	4992	4991	0\\
4986	4993	4992	0\\
4986	4994	4993	0\\
4995	4996	5003	0\\
4995	4997	4996	0\\
4995	4998	4997	0\\
4995	4999	4998	0\\
4995	5000	4999	0\\
4995	5001	5000	0\\
4995	5002	5001	0\\
4995	5003	5002	0\\
5004	5005	5012	0\\
5004	5006	5005	0\\
5004	5007	5006	0\\
5004	5008	5007	0\\
5004	5009	5008	0\\
5004	5010	5009	0\\
5004	5011	5010	0\\
5004	5012	5011	0\\
5013	5014	5021	0\\
5013	5015	5014	0\\
5013	5016	5015	0\\
5013	5017	5016	0\\
5013	5018	5017	0\\
5013	5019	5018	0\\
5013	5020	5019	0\\
5013	5021	5020	0\\
5022	5023	5030	0\\
5022	5024	5023	0\\
5022	5025	5024	0\\
5022	5026	5025	0\\
5022	5027	5026	0\\
5022	5028	5027	0\\
5022	5029	5028	0\\
5022	5030	5029	0\\
5031	5032	5039	0\\
5031	5033	5032	0\\
5031	5034	5033	0\\
5031	5035	5034	0\\
5031	5036	5035	0\\
5031	5037	5036	0\\
5031	5038	5037	0\\
5031	5039	5038	0\\
5040	5041	5048	0\\
5040	5042	5041	0\\
5040	5043	5042	0\\
5040	5044	5043	0\\
5040	5045	5044	0\\
5040	5046	5045	0\\
5040	5047	5046	0\\
5040	5048	5047	0\\
5049	5050	5057	0\\
5049	5051	5050	0\\
5049	5052	5051	0\\
5049	5053	5052	0\\
5049	5054	5053	0\\
5049	5055	5054	0\\
5049	5056	5055	0\\
5049	5057	5056	0\\
5058	5059	5066	0\\
5058	5060	5059	0\\
5058	5061	5060	0\\
5058	5062	5061	0\\
5058	5063	5062	0\\
5058	5064	5063	0\\
5058	5065	5064	0\\
5058	5066	5065	0\\
5067	5068	5075	0\\
5067	5069	5068	0\\
5067	5070	5069	0\\
5067	5071	5070	0\\
5067	5072	5071	0\\
5067	5073	5072	0\\
5067	5074	5073	0\\
5067	5075	5074	0\\
5076	5077	5084	0\\
5076	5078	5077	0\\
5076	5079	5078	0\\
5076	5080	5079	0\\
5076	5081	5080	0\\
5076	5082	5081	0\\
5076	5083	5082	0\\
5076	5084	5083	0\\
5085	5086	5093	0\\
5085	5087	5086	0\\
5085	5088	5087	0\\
5085	5089	5088	0\\
5085	5090	5089	0\\
5085	5091	5090	0\\
5085	5092	5091	0\\
5085	5093	5092	0\\
5094	5095	5102	0\\
5094	5096	5095	0\\
5094	5097	5096	0\\
5094	5098	5097	0\\
5094	5099	5098	0\\
5094	5100	5099	0\\
5094	5101	5100	0\\
5094	5102	5101	0\\
5103	5104	5111	0\\
5103	5105	5104	0\\
5103	5106	5105	0\\
5103	5107	5106	0\\
5103	5108	5107	0\\
5103	5109	5108	0\\
5103	5110	5109	0\\
5103	5111	5110	0\\
5112	5113	5120	0\\
5112	5114	5113	0\\
5112	5115	5114	0\\
5112	5116	5115	0\\
5112	5117	5116	0\\
5112	5118	5117	0\\
5112	5119	5118	0\\
5112	5120	5119	0\\
5121	5122	5129	0\\
5121	5123	5122	0\\
5121	5124	5123	0\\
5121	5125	5124	0\\
5121	5126	5125	0\\
5121	5127	5126	0\\
5121	5128	5127	0\\
5121	5129	5128	0\\
5130	5131	5138	0\\
5130	5132	5131	0\\
5130	5133	5132	0\\
5130	5134	5133	0\\
5130	5135	5134	0\\
5130	5136	5135	0\\
5130	5137	5136	0\\
5130	5138	5137	0\\
5139	5140	5147	0\\
5139	5141	5140	0\\
5139	5142	5141	0\\
5139	5143	5142	0\\
5139	5144	5143	0\\
5139	5145	5144	0\\
5139	5146	5145	0\\
5139	5147	5146	0\\
5148	5149	5156	0\\
5148	5150	5149	0\\
5148	5151	5150	0\\
5148	5152	5151	0\\
5148	5153	5152	0\\
5148	5154	5153	0\\
5148	5155	5154	0\\
5148	5156	5155	0\\
5157	5158	5165	0\\
5157	5159	5158	0\\
5157	5160	5159	0\\
5157	5161	5160	0\\
5157	5162	5161	0\\
5157	5163	5162	0\\
5157	5164	5163	0\\
5157	5165	5164	0\\
5166	5167	5174	0\\
5166	5168	5167	0\\
5166	5169	5168	0\\
5166	5170	5169	0\\
5166	5171	5170	0\\
5166	5172	5171	0\\
5166	5173	5172	0\\
5166	5174	5173	0\\
5175	5176	5183	0\\
5175	5177	5176	0\\
5175	5178	5177	0\\
5175	5179	5178	0\\
5175	5180	5179	0\\
5175	5181	5180	0\\
5175	5182	5181	0\\
5175	5183	5182	0\\
5184	5185	5192	0\\
5184	5186	5185	0\\
5184	5187	5186	0\\
5184	5188	5187	0\\
5184	5189	5188	0\\
5184	5190	5189	0\\
5184	5191	5190	0\\
5184	5192	5191	0\\
5193	5194	5201	0\\
5193	5195	5194	0\\
5193	5196	5195	0\\
5193	5197	5196	0\\
5193	5198	5197	0\\
5193	5199	5198	0\\
5193	5200	5199	0\\
5193	5201	5200	0\\
5202	5203	5210	0\\
5202	5204	5203	0\\
5202	5205	5204	0\\
5202	5206	5205	0\\
5202	5207	5206	0\\
5202	5208	5207	0\\
5202	5209	5208	0\\
5202	5210	5209	0\\
5211	5212	5219	0\\
5211	5213	5212	0\\
5211	5214	5213	0\\
5211	5215	5214	0\\
5211	5216	5215	0\\
5211	5217	5216	0\\
5211	5218	5217	0\\
5211	5219	5218	0\\
5220	5221	5228	0\\
5220	5222	5221	0\\
5220	5223	5222	0\\
5220	5224	5223	0\\
5220	5225	5224	0\\
5220	5226	5225	0\\
5220	5227	5226	0\\
5220	5228	5227	0\\
5229	5230	5237	0\\
5229	5231	5230	0\\
5229	5232	5231	0\\
5229	5233	5232	0\\
5229	5234	5233	0\\
5229	5235	5234	0\\
5229	5236	5235	0\\
5229	5237	5236	0\\
5238	5239	5246	0\\
5238	5240	5239	0\\
5238	5241	5240	0\\
5238	5242	5241	0\\
5238	5243	5242	0\\
5238	5244	5243	0\\
5238	5245	5244	0\\
5238	5246	5245	0\\
5247	5248	5255	0\\
5247	5249	5248	0\\
5247	5250	5249	0\\
5247	5251	5250	0\\
5247	5252	5251	0\\
5247	5253	5252	0\\
5247	5254	5253	0\\
5247	5255	5254	0\\
5256	5257	5264	0\\
5256	5258	5257	0\\
5256	5259	5258	0\\
5256	5260	5259	0\\
5256	5261	5260	0\\
5256	5262	5261	0\\
5256	5263	5262	0\\
5256	5264	5263	0\\
5265	5266	5273	0\\
5265	5267	5266	0\\
5265	5268	5267	0\\
5265	5269	5268	0\\
5265	5270	5269	0\\
5265	5271	5270	0\\
5265	5272	5271	0\\
5265	5273	5272	0\\
5274	5275	5282	0\\
5274	5276	5275	0\\
5274	5277	5276	0\\
5274	5278	5277	0\\
5274	5279	5278	0\\
5274	5280	5279	0\\
5274	5281	5280	0\\
5274	5282	5281	0\\
5283	5284	5291	0\\
5283	5285	5284	0\\
5283	5286	5285	0\\
5283	5287	5286	0\\
5283	5288	5287	0\\
5283	5289	5288	0\\
5283	5290	5289	0\\
5283	5291	5290	0\\
5292	5293	5300	0\\
5292	5294	5293	0\\
5292	5295	5294	0\\
5292	5296	5295	0\\
5292	5297	5296	0\\
5292	5298	5297	0\\
5292	5299	5298	0\\
5292	5300	5299	0\\
5301	5302	5309	0\\
5301	5303	5302	0\\
5301	5304	5303	0\\
5301	5305	5304	0\\
5301	5306	5305	0\\
5301	5307	5306	0\\
5301	5308	5307	0\\
5301	5309	5308	0\\
5310	5311	5318	0\\
5310	5312	5311	0\\
5310	5313	5312	0\\
5310	5314	5313	0\\
5310	5315	5314	0\\
5310	5316	5315	0\\
5310	5317	5316	0\\
5310	5318	5317	0\\
5319	5320	5327	0\\
5319	5321	5320	0\\
5319	5322	5321	0\\
5319	5323	5322	0\\
5319	5324	5323	0\\
5319	5325	5324	0\\
5319	5326	5325	0\\
5319	5327	5326	0\\
5328	5329	5336	0\\
5328	5330	5329	0\\
5328	5331	5330	0\\
5328	5332	5331	0\\
5328	5333	5332	0\\
5328	5334	5333	0\\
5328	5335	5334	0\\
5328	5336	5335	0\\
5337	5338	5345	0\\
5337	5339	5338	0\\
5337	5340	5339	0\\
5337	5341	5340	0\\
5337	5342	5341	0\\
5337	5343	5342	0\\
5337	5344	5343	0\\
5337	5345	5344	0\\
5346	5347	5354	0\\
5346	5348	5347	0\\
5346	5349	5348	0\\
5346	5350	5349	0\\
5346	5351	5350	0\\
5346	5352	5351	0\\
5346	5353	5352	0\\
5346	5354	5353	0\\
5355	5356	5363	0\\
5355	5357	5356	0\\
5355	5358	5357	0\\
5355	5359	5358	0\\
5355	5360	5359	0\\
5355	5361	5360	0\\
5355	5362	5361	0\\
5355	5363	5362	0\\
5364	5365	5372	0\\
5364	5366	5365	0\\
5364	5367	5366	0\\
5364	5368	5367	0\\
5364	5369	5368	0\\
5364	5370	5369	0\\
5364	5371	5370	0\\
5364	5372	5371	0\\
5373	5374	5381	0\\
5373	5375	5374	0\\
5373	5376	5375	0\\
5373	5377	5376	0\\
5373	5378	5377	0\\
5373	5379	5378	0\\
5373	5380	5379	0\\
5373	5381	5380	0\\
5382	5383	5390	0\\
5382	5384	5383	0\\
5382	5385	5384	0\\
5382	5386	5385	0\\
5382	5387	5386	0\\
5382	5388	5387	0\\
5382	5389	5388	0\\
5382	5390	5389	0\\
5391	5392	5399	0\\
5391	5393	5392	0\\
5391	5394	5393	0\\
5391	5395	5394	0\\
5391	5396	5395	0\\
5391	5397	5396	0\\
5391	5398	5397	0\\
5391	5399	5398	0\\
5400	5401	5408	0\\
5400	5402	5401	0\\
5400	5403	5402	0\\
5400	5404	5403	0\\
5400	5405	5404	0\\
5400	5406	5405	0\\
5400	5407	5406	0\\
5400	5408	5407	0\\
5409	5410	5417	0\\
5409	5411	5410	0\\
5409	5412	5411	0\\
5409	5413	5412	0\\
5409	5414	5413	0\\
5409	5415	5414	0\\
5409	5416	5415	0\\
5409	5417	5416	0\\
5418	5419	5426	0\\
5418	5420	5419	0\\
5418	5421	5420	0\\
5418	5422	5421	0\\
5418	5423	5422	0\\
5418	5424	5423	0\\
5418	5425	5424	0\\
5418	5426	5425	0\\
5427	5428	5435	0\\
5427	5429	5428	0\\
5427	5430	5429	0\\
5427	5431	5430	0\\
5427	5432	5431	0\\
5427	5433	5432	0\\
5427	5434	5433	0\\
5427	5435	5434	0\\
5436	5437	5444	0\\
5436	5438	5437	0\\
5436	5439	5438	0\\
5436	5440	5439	0\\
5436	5441	5440	0\\
5436	5442	5441	0\\
5436	5443	5442	0\\
5436	5444	5443	0\\
5445	5446	5453	0\\
5445	5447	5446	0\\
5445	5448	5447	0\\
5445	5449	5448	0\\
5445	5450	5449	0\\
5445	5451	5450	0\\
5445	5452	5451	0\\
5445	5453	5452	0\\
5454	5455	5462	0\\
5454	5456	5455	0\\
5454	5457	5456	0\\
5454	5458	5457	0\\
5454	5459	5458	0\\
5454	5460	5459	0\\
5454	5461	5460	0\\
5454	5462	5461	0\\
5463	5464	5471	0\\
5463	5465	5464	0\\
5463	5466	5465	0\\
5463	5467	5466	0\\
5463	5468	5467	0\\
5463	5469	5468	0\\
5463	5470	5469	0\\
5463	5471	5470	0\\
5472	5473	5480	0\\
5472	5474	5473	0\\
5472	5475	5474	0\\
5472	5476	5475	0\\
5472	5477	5476	0\\
5472	5478	5477	0\\
5472	5479	5478	0\\
5472	5480	5479	0\\
5481	5482	5489	0\\
5481	5483	5482	0\\
5481	5484	5483	0\\
5481	5485	5484	0\\
5481	5486	5485	0\\
5481	5487	5486	0\\
5481	5488	5487	0\\
5481	5489	5488	0\\
5490	5491	5498	0\\
5490	5492	5491	0\\
5490	5493	5492	0\\
5490	5494	5493	0\\
5490	5495	5494	0\\
5490	5496	5495	0\\
5490	5497	5496	0\\
5490	5498	5497	0\\
5499	5500	5507	0\\
5499	5501	5500	0\\
5499	5502	5501	0\\
5499	5503	5502	0\\
5499	5504	5503	0\\
5499	5505	5504	0\\
5499	5506	5505	0\\
5499	5507	5506	0\\
5508	5509	5516	0\\
5508	5510	5509	0\\
5508	5511	5510	0\\
5508	5512	5511	0\\
5508	5513	5512	0\\
5508	5514	5513	0\\
5508	5515	5514	0\\
5508	5516	5515	0\\
5517	5518	5525	0\\
5517	5519	5518	0\\
5517	5520	5519	0\\
5517	5521	5520	0\\
5517	5522	5521	0\\
5517	5523	5522	0\\
5517	5524	5523	0\\
5517	5525	5524	0\\
5526	5527	5534	0\\
5526	5528	5527	0\\
5526	5529	5528	0\\
5526	5530	5529	0\\
5526	5531	5530	0\\
5526	5532	5531	0\\
5526	5533	5532	0\\
5526	5534	5533	0\\
5535	5536	5543	0\\
5535	5537	5536	0\\
5535	5538	5537	0\\
5535	5539	5538	0\\
5535	5540	5539	0\\
5535	5541	5540	0\\
5535	5542	5541	0\\
5535	5543	5542	0\\
5544	5545	5552	0\\
5544	5546	5545	0\\
5544	5547	5546	0\\
5544	5548	5547	0\\
5544	5549	5548	0\\
5544	5550	5549	0\\
5544	5551	5550	0\\
5544	5552	5551	0\\
5553	5554	5561	0\\
5553	5555	5554	0\\
5553	5556	5555	0\\
5553	5557	5556	0\\
5553	5558	5557	0\\
5553	5559	5558	0\\
5553	5560	5559	0\\
5553	5561	5560	0\\
5562	5563	5570	0\\
5562	5564	5563	0\\
5562	5565	5564	0\\
5562	5566	5565	0\\
5562	5567	5566	0\\
5562	5568	5567	0\\
5562	5569	5568	0\\
5562	5570	5569	0\\
5571	5572	5579	0\\
5571	5573	5572	0\\
5571	5574	5573	0\\
5571	5575	5574	0\\
5571	5576	5575	0\\
5571	5577	5576	0\\
5571	5578	5577	0\\
5571	5579	5578	0\\
5580	5581	5588	0\\
5580	5582	5581	0\\
5580	5583	5582	0\\
5580	5584	5583	0\\
5580	5585	5584	0\\
5580	5586	5585	0\\
5580	5587	5586	0\\
5580	5588	5587	0\\
5589	5590	5597	0\\
5589	5591	5590	0\\
5589	5592	5591	0\\
5589	5593	5592	0\\
5589	5594	5593	0\\
5589	5595	5594	0\\
5589	5596	5595	0\\
5589	5597	5596	0\\
5598	5599	5606	0\\
5598	5600	5599	0\\
5598	5601	5600	0\\
5598	5602	5601	0\\
5598	5603	5602	0\\
5598	5604	5603	0\\
5598	5605	5604	0\\
5598	5606	5605	0\\
5607	5608	5615	0\\
5607	5609	5608	0\\
5607	5610	5609	0\\
5607	5611	5610	0\\
5607	5612	5611	0\\
5607	5613	5612	0\\
5607	5614	5613	0\\
5607	5615	5614	0\\
5616	5617	5624	0\\
5616	5618	5617	0\\
5616	5619	5618	0\\
5616	5620	5619	0\\
5616	5621	5620	0\\
5616	5622	5621	0\\
5616	5623	5622	0\\
5616	5624	5623	0\\
5625	5626	5633	0\\
5625	5627	5626	0\\
5625	5628	5627	0\\
5625	5629	5628	0\\
5625	5630	5629	0\\
5625	5631	5630	0\\
5625	5632	5631	0\\
5625	5633	5632	0\\
5634	5635	5642	0\\
5634	5636	5635	0\\
5634	5637	5636	0\\
5634	5638	5637	0\\
5634	5639	5638	0\\
5634	5640	5639	0\\
5634	5641	5640	0\\
5634	5642	5641	0\\
5643	5644	5651	0\\
5643	5645	5644	0\\
5643	5646	5645	0\\
5643	5647	5646	0\\
5643	5648	5647	0\\
5643	5649	5648	0\\
5643	5650	5649	0\\
5643	5651	5650	0\\
5652	5653	5660	0\\
5652	5654	5653	0\\
5652	5655	5654	0\\
5652	5656	5655	0\\
5652	5657	5656	0\\
5652	5658	5657	0\\
5652	5659	5658	0\\
5652	5660	5659	0\\
5661	5662	5669	0\\
5661	5663	5662	0\\
5661	5664	5663	0\\
5661	5665	5664	0\\
5661	5666	5665	0\\
5661	5667	5666	0\\
5661	5668	5667	0\\
5661	5669	5668	0\\
5670	5671	5678	0\\
5670	5672	5671	0\\
5670	5673	5672	0\\
5670	5674	5673	0\\
5670	5675	5674	0\\
5670	5676	5675	0\\
5670	5677	5676	0\\
5670	5678	5677	0\\
5679	5680	5687	0\\
5679	5681	5680	0\\
5679	5682	5681	0\\
5679	5683	5682	0\\
5679	5684	5683	0\\
5679	5685	5684	0\\
5679	5686	5685	0\\
5679	5687	5686	0\\
5688	5689	5696	0\\
5688	5690	5689	0\\
5688	5691	5690	0\\
5688	5692	5691	0\\
5688	5693	5692	0\\
5688	5694	5693	0\\
5688	5695	5694	0\\
5688	5696	5695	0\\
5697	5698	5705	0\\
5697	5699	5698	0\\
5697	5700	5699	0\\
5697	5701	5700	0\\
5697	5702	5701	0\\
5697	5703	5702	0\\
5697	5704	5703	0\\
5697	5705	5704	0\\
5706	5707	5714	0\\
5706	5708	5707	0\\
5706	5709	5708	0\\
5706	5710	5709	0\\
5706	5711	5710	0\\
5706	5712	5711	0\\
5706	5713	5712	0\\
5706	5714	5713	0\\
5715	5716	5723	0\\
5715	5717	5716	0\\
5715	5718	5717	0\\
5715	5719	5718	0\\
5715	5720	5719	0\\
5715	5721	5720	0\\
5715	5722	5721	0\\
5715	5723	5722	0\\
5724	5725	5732	0\\
5724	5726	5725	0\\
5724	5727	5726	0\\
5724	5728	5727	0\\
5724	5729	5728	0\\
5724	5730	5729	0\\
5724	5731	5730	0\\
5724	5732	5731	0\\
5733	5734	5741	0\\
5733	5735	5734	0\\
5733	5736	5735	0\\
5733	5737	5736	0\\
5733	5738	5737	0\\
5733	5739	5738	0\\
5733	5740	5739	0\\
5733	5741	5740	0\\
5742	5743	5750	0\\
5742	5744	5743	0\\
5742	5745	5744	0\\
5742	5746	5745	0\\
5742	5747	5746	0\\
5742	5748	5747	0\\
5742	5749	5748	0\\
5742	5750	5749	0\\
5751	5752	5759	0\\
5751	5753	5752	0\\
5751	5754	5753	0\\
5751	5755	5754	0\\
5751	5756	5755	0\\
5751	5757	5756	0\\
5751	5758	5757	0\\
5751	5759	5758	0\\
5760	5761	5768	0\\
5760	5762	5761	0\\
5760	5763	5762	0\\
5760	5764	5763	0\\
5760	5765	5764	0\\
5760	5766	5765	0\\
5760	5767	5766	0\\
5760	5768	5767	0\\
5769	5770	5777	0\\
5769	5771	5770	0\\
5769	5772	5771	0\\
5769	5773	5772	0\\
5769	5774	5773	0\\
5769	5775	5774	0\\
5769	5776	5775	0\\
5769	5777	5776	0\\
5778	5779	5786	0\\
5778	5780	5779	0\\
5778	5781	5780	0\\
5778	5782	5781	0\\
5778	5783	5782	0\\
5778	5784	5783	0\\
5778	5785	5784	0\\
5778	5786	5785	0\\
5787	5788	5795	0\\
5787	5789	5788	0\\
5787	5790	5789	0\\
5787	5791	5790	0\\
5787	5792	5791	0\\
5787	5793	5792	0\\
5787	5794	5793	0\\
5787	5795	5794	0\\
5796	5797	5804	0\\
5796	5798	5797	0\\
5796	5799	5798	0\\
5796	5800	5799	0\\
5796	5801	5800	0\\
5796	5802	5801	0\\
5796	5803	5802	0\\
5796	5804	5803	0\\
5805	5806	5813	0\\
5805	5807	5806	0\\
5805	5808	5807	0\\
5805	5809	5808	0\\
5805	5810	5809	0\\
5805	5811	5810	0\\
5805	5812	5811	0\\
5805	5813	5812	0\\
5814	5815	5822	0\\
5814	5816	5815	0\\
5814	5817	5816	0\\
5814	5818	5817	0\\
5814	5819	5818	0\\
5814	5820	5819	0\\
5814	5821	5820	0\\
5814	5822	5821	0\\
5823	5824	5831	0\\
5823	5825	5824	0\\
5823	5826	5825	0\\
5823	5827	5826	0\\
5823	5828	5827	0\\
5823	5829	5828	0\\
5823	5830	5829	0\\
5823	5831	5830	0\\
5832	5833	5840	0\\
5832	5834	5833	0\\
5832	5835	5834	0\\
5832	5836	5835	0\\
5832	5837	5836	0\\
5832	5838	5837	0\\
5832	5839	5838	0\\
5832	5840	5839	0\\
5841	5842	5849	0\\
5841	5843	5842	0\\
5841	5844	5843	0\\
5841	5845	5844	0\\
5841	5846	5845	0\\
5841	5847	5846	0\\
5841	5848	5847	0\\
5841	5849	5848	0\\
5850	5851	5858	0\\
5850	5852	5851	0\\
5850	5853	5852	0\\
5850	5854	5853	0\\
5850	5855	5854	0\\
5850	5856	5855	0\\
5850	5857	5856	0\\
5850	5858	5857	0\\
5859	5860	5867	0\\
5859	5861	5860	0\\
5859	5862	5861	0\\
5859	5863	5862	0\\
5859	5864	5863	0\\
5859	5865	5864	0\\
5859	5866	5865	0\\
5859	5867	5866	0\\
5868	5869	5876	0\\
5868	5870	5869	0\\
5868	5871	5870	0\\
5868	5872	5871	0\\
5868	5873	5872	0\\
5868	5874	5873	0\\
5868	5875	5874	0\\
5868	5876	5875	0\\
5877	5878	5885	0\\
5877	5879	5878	0\\
5877	5880	5879	0\\
5877	5881	5880	0\\
5877	5882	5881	0\\
5877	5883	5882	0\\
5877	5884	5883	0\\
5877	5885	5884	0\\
5886	5887	5894	0\\
5886	5888	5887	0\\
5886	5889	5888	0\\
5886	5890	5889	0\\
5886	5891	5890	0\\
5886	5892	5891	0\\
5886	5893	5892	0\\
5886	5894	5893	0\\
5895	5896	5903	0\\
5895	5897	5896	0\\
5895	5898	5897	0\\
5895	5899	5898	0\\
5895	5900	5899	0\\
5895	5901	5900	0\\
5895	5902	5901	0\\
5895	5903	5902	0\\
5904	5905	5912	0\\
5904	5906	5905	0\\
5904	5907	5906	0\\
5904	5908	5907	0\\
5904	5909	5908	0\\
5904	5910	5909	0\\
5904	5911	5910	0\\
5904	5912	5911	0\\
5913	5914	5921	0\\
5913	5915	5914	0\\
5913	5916	5915	0\\
5913	5917	5916	0\\
5913	5918	5917	0\\
5913	5919	5918	0\\
5913	5920	5919	0\\
5913	5921	5920	0\\
5922	5923	5930	0\\
5922	5924	5923	0\\
5922	5925	5924	0\\
5922	5926	5925	0\\
5922	5927	5926	0\\
5922	5928	5927	0\\
5922	5929	5928	0\\
5922	5930	5929	0\\
5931	5932	5939	0\\
5931	5933	5932	0\\
5931	5934	5933	0\\
5931	5935	5934	0\\
5931	5936	5935	0\\
5931	5937	5936	0\\
5931	5938	5937	0\\
5931	5939	5938	0\\
5940	5941	5948	0\\
5940	5942	5941	0\\
5940	5943	5942	0\\
5940	5944	5943	0\\
5940	5945	5944	0\\
5940	5946	5945	0\\
5940	5947	5946	0\\
5940	5948	5947	0\\
5949	5950	5957	0\\
5949	5951	5950	0\\
5949	5952	5951	0\\
5949	5953	5952	0\\
5949	5954	5953	0\\
5949	5955	5954	0\\
5949	5956	5955	0\\
5949	5957	5956	0\\
5958	5959	5966	0\\
5958	5960	5959	0\\
5958	5961	5960	0\\
5958	5962	5961	0\\
5958	5963	5962	0\\
5958	5964	5963	0\\
5958	5965	5964	0\\
5958	5966	5965	0\\
5967	5968	5975	0\\
5967	5969	5968	0\\
5967	5970	5969	0\\
5967	5971	5970	0\\
5967	5972	5971	0\\
5967	5973	5972	0\\
5967	5974	5973	0\\
5967	5975	5974	0\\
5976	5977	5984	0\\
5976	5978	5977	0\\
5976	5979	5978	0\\
5976	5980	5979	0\\
5976	5981	5980	0\\
5976	5982	5981	0\\
5976	5983	5982	0\\
5976	5984	5983	0\\
5985	5986	5993	0\\
5985	5987	5986	0\\
5985	5988	5987	0\\
5985	5989	5988	0\\
5985	5990	5989	0\\
5985	5991	5990	0\\
5985	5992	5991	0\\
5985	5993	5992	0\\
5994	5995	6002	0\\
5994	5996	5995	0\\
5994	5997	5996	0\\
5994	5998	5997	0\\
5994	5999	5998	0\\
5994	6000	5999	0\\
5994	6001	6000	0\\
5994	6002	6001	0\\
6003	6004	6011	0\\
6003	6005	6004	0\\
6003	6006	6005	0\\
6003	6007	6006	0\\
6003	6008	6007	0\\
6003	6009	6008	0\\
6003	6010	6009	0\\
6003	6011	6010	0\\
6012	6013	6020	0\\
6012	6014	6013	0\\
6012	6015	6014	0\\
6012	6016	6015	0\\
6012	6017	6016	0\\
6012	6018	6017	0\\
6012	6019	6018	0\\
6012	6020	6019	0\\
6021	6022	6029	0\\
6021	6023	6022	0\\
6021	6024	6023	0\\
6021	6025	6024	0\\
6021	6026	6025	0\\
6021	6027	6026	0\\
6021	6028	6027	0\\
6021	6029	6028	0\\
6030	6031	6038	0\\
6030	6032	6031	0\\
6030	6033	6032	0\\
6030	6034	6033	0\\
6030	6035	6034	0\\
6030	6036	6035	0\\
6030	6037	6036	0\\
6030	6038	6037	0\\
6039	6040	6047	0\\
6039	6041	6040	0\\
6039	6042	6041	0\\
6039	6043	6042	0\\
6039	6044	6043	0\\
6039	6045	6044	0\\
6039	6046	6045	0\\
6039	6047	6046	0\\
6048	6049	6056	0\\
6048	6050	6049	0\\
6048	6051	6050	0\\
6048	6052	6051	0\\
6048	6053	6052	0\\
6048	6054	6053	0\\
6048	6055	6054	0\\
6048	6056	6055	0\\
6057	6058	6065	0\\
6057	6059	6058	0\\
6057	6060	6059	0\\
6057	6061	6060	0\\
6057	6062	6061	0\\
6057	6063	6062	0\\
6057	6064	6063	0\\
6057	6065	6064	0\\
6066	6067	6074	0\\
6066	6068	6067	0\\
6066	6069	6068	0\\
6066	6070	6069	0\\
6066	6071	6070	0\\
6066	6072	6071	0\\
6066	6073	6072	0\\
6066	6074	6073	0\\
6075	6076	6083	0\\
6075	6077	6076	0\\
6075	6078	6077	0\\
6075	6079	6078	0\\
6075	6080	6079	0\\
6075	6081	6080	0\\
6075	6082	6081	0\\
6075	6083	6082	0\\
6084	6085	6092	0\\
6084	6086	6085	0\\
6084	6087	6086	0\\
6084	6088	6087	0\\
6084	6089	6088	0\\
6084	6090	6089	0\\
6084	6091	6090	0\\
6084	6092	6091	0\\
6093	6094	6101	0\\
6093	6095	6094	0\\
6093	6096	6095	0\\
6093	6097	6096	0\\
6093	6098	6097	0\\
6093	6099	6098	0\\
6093	6100	6099	0\\
6093	6101	6100	0\\
6102	6103	6110	0\\
6102	6104	6103	0\\
6102	6105	6104	0\\
6102	6106	6105	0\\
6102	6107	6106	0\\
6102	6108	6107	0\\
6102	6109	6108	0\\
6102	6110	6109	0\\
6111	6112	6119	0\\
6111	6113	6112	0\\
6111	6114	6113	0\\
6111	6115	6114	0\\
6111	6116	6115	0\\
6111	6117	6116	0\\
6111	6118	6117	0\\
6111	6119	6118	0\\
6120	6121	6128	0\\
6120	6122	6121	0\\
6120	6123	6122	0\\
6120	6124	6123	0\\
6120	6125	6124	0\\
6120	6126	6125	0\\
6120	6127	6126	0\\
6120	6128	6127	0\\
6129	6130	6137	0\\
6129	6131	6130	0\\
6129	6132	6131	0\\
6129	6133	6132	0\\
6129	6134	6133	0\\
6129	6135	6134	0\\
6129	6136	6135	0\\
6129	6137	6136	0\\
6138	6139	6146	0\\
6138	6140	6139	0\\
6138	6141	6140	0\\
6138	6142	6141	0\\
6138	6143	6142	0\\
6138	6144	6143	0\\
6138	6145	6144	0\\
6138	6146	6145	0\\
6147	6148	6155	0\\
6147	6149	6148	0\\
6147	6150	6149	0\\
6147	6151	6150	0\\
6147	6152	6151	0\\
6147	6153	6152	0\\
6147	6154	6153	0\\
6147	6155	6154	0\\
6156	6157	6164	0\\
6156	6158	6157	0\\
6156	6159	6158	0\\
6156	6160	6159	0\\
6156	6161	6160	0\\
6156	6162	6161	0\\
6156	6163	6162	0\\
6156	6164	6163	0\\
6165	6166	6173	0\\
6165	6167	6166	0\\
6165	6168	6167	0\\
6165	6169	6168	0\\
6165	6170	6169	0\\
6165	6171	6170	0\\
6165	6172	6171	0\\
6165	6173	6172	0\\
6174	6175	6182	0\\
6174	6176	6175	0\\
6174	6177	6176	0\\
6174	6178	6177	0\\
6174	6179	6178	0\\
6174	6180	6179	0\\
6174	6181	6180	0\\
6174	6182	6181	0\\
6183	6184	6191	0\\
6183	6185	6184	0\\
6183	6186	6185	0\\
6183	6187	6186	0\\
6183	6188	6187	0\\
6183	6189	6188	0\\
6183	6190	6189	0\\
6183	6191	6190	0\\
6192	6193	6200	0\\
6192	6194	6193	0\\
6192	6195	6194	0\\
6192	6196	6195	0\\
6192	6197	6196	0\\
6192	6198	6197	0\\
6192	6199	6198	0\\
6192	6200	6199	0\\
6201	6202	6209	0\\
6201	6203	6202	0\\
6201	6204	6203	0\\
6201	6205	6204	0\\
6201	6206	6205	0\\
6201	6207	6206	0\\
6201	6208	6207	0\\
6201	6209	6208	0\\
6210	6211	6218	0\\
6210	6212	6211	0\\
6210	6213	6212	0\\
6210	6214	6213	0\\
6210	6215	6214	0\\
6210	6216	6215	0\\
6210	6217	6216	0\\
6210	6218	6217	0\\
6219	6220	6227	0\\
6219	6221	6220	0\\
6219	6222	6221	0\\
6219	6223	6222	0\\
6219	6224	6223	0\\
6219	6225	6224	0\\
6219	6226	6225	0\\
6219	6227	6226	0\\
6228	6229	6236	0\\
6228	6230	6229	0\\
6228	6231	6230	0\\
6228	6232	6231	0\\
6228	6233	6232	0\\
6228	6234	6233	0\\
6228	6235	6234	0\\
6228	6236	6235	0\\
6237	6238	6245	0\\
6237	6239	6238	0\\
6237	6240	6239	0\\
6237	6241	6240	0\\
6237	6242	6241	0\\
6237	6243	6242	0\\
6237	6244	6243	0\\
6237	6245	6244	0\\
6246	6247	6254	0\\
6246	6248	6247	0\\
6246	6249	6248	0\\
6246	6250	6249	0\\
6246	6251	6250	0\\
6246	6252	6251	0\\
6246	6253	6252	0\\
6246	6254	6253	0\\
6255	6256	6263	0\\
6255	6257	6256	0\\
6255	6258	6257	0\\
6255	6259	6258	0\\
6255	6260	6259	0\\
6255	6261	6260	0\\
6255	6262	6261	0\\
6255	6263	6262	0\\
6264	6265	6272	0\\
6264	6266	6265	0\\
6264	6267	6266	0\\
6264	6268	6267	0\\
6264	6269	6268	0\\
6264	6270	6269	0\\
6264	6271	6270	0\\
6264	6272	6271	0\\
6273	6274	6281	0\\
6273	6275	6274	0\\
6273	6276	6275	0\\
6273	6277	6276	0\\
6273	6278	6277	0\\
6273	6279	6278	0\\
6273	6280	6279	0\\
6273	6281	6280	0\\
6282	6283	6290	0\\
6282	6284	6283	0\\
6282	6285	6284	0\\
6282	6286	6285	0\\
6282	6287	6286	0\\
6282	6288	6287	0\\
6282	6289	6288	0\\
6282	6290	6289	0\\
6291	6292	6299	0\\
6291	6293	6292	0\\
6291	6294	6293	0\\
6291	6295	6294	0\\
6291	6296	6295	0\\
6291	6297	6296	0\\
6291	6298	6297	0\\
6291	6299	6298	0\\
6300	6301	6308	0\\
6300	6302	6301	0\\
6300	6303	6302	0\\
6300	6304	6303	0\\
6300	6305	6304	0\\
6300	6306	6305	0\\
6300	6307	6306	0\\
6300	6308	6307	0\\
6309	6310	6317	0\\
6309	6311	6310	0\\
6309	6312	6311	0\\
6309	6313	6312	0\\
6309	6314	6313	0\\
6309	6315	6314	0\\
6309	6316	6315	0\\
6309	6317	6316	0\\
6318	6319	6326	0\\
6318	6320	6319	0\\
6318	6321	6320	0\\
6318	6322	6321	0\\
6318	6323	6322	0\\
6318	6324	6323	0\\
6318	6325	6324	0\\
6318	6326	6325	0\\
6327	6328	6335	0\\
6327	6329	6328	0\\
6327	6330	6329	0\\
6327	6331	6330	0\\
6327	6332	6331	0\\
6327	6333	6332	0\\
6327	6334	6333	0\\
6327	6335	6334	0\\
6336	6337	6344	0\\
6336	6338	6337	0\\
6336	6339	6338	0\\
6336	6340	6339	0\\
6336	6341	6340	0\\
6336	6342	6341	0\\
6336	6343	6342	0\\
6336	6344	6343	0\\
6345	6346	6353	0\\
6345	6347	6346	0\\
6345	6348	6347	0\\
6345	6349	6348	0\\
6345	6350	6349	0\\
6345	6351	6350	0\\
6345	6352	6351	0\\
6345	6353	6352	0\\
6354	6355	6362	0\\
6354	6356	6355	0\\
6354	6357	6356	0\\
6354	6358	6357	0\\
6354	6359	6358	0\\
6354	6360	6359	0\\
6354	6361	6360	0\\
6354	6362	6361	0\\
6363	6364	6371	0\\
6363	6365	6364	0\\
6363	6366	6365	0\\
6363	6367	6366	0\\
6363	6368	6367	0\\
6363	6369	6368	0\\
6363	6370	6369	0\\
6363	6371	6370	0\\
6372	6373	6380	0\\
6372	6374	6373	0\\
6372	6375	6374	0\\
6372	6376	6375	0\\
6372	6377	6376	0\\
6372	6378	6377	0\\
6372	6379	6378	0\\
6372	6380	6379	0\\
6381	6382	6389	0\\
6381	6383	6382	0\\
6381	6384	6383	0\\
6381	6385	6384	0\\
6381	6386	6385	0\\
6381	6387	6386	0\\
6381	6388	6387	0\\
6381	6389	6388	0\\
6390	6391	6398	0\\
6390	6392	6391	0\\
6390	6393	6392	0\\
6390	6394	6393	0\\
6390	6395	6394	0\\
6390	6396	6395	0\\
6390	6397	6396	0\\
6390	6398	6397	0\\
6399	6400	6407	0\\
6399	6401	6400	0\\
6399	6402	6401	0\\
6399	6403	6402	0\\
6399	6404	6403	0\\
6399	6405	6404	0\\
6399	6406	6405	0\\
6399	6407	6406	0\\
6408	6409	6416	0\\
6408	6410	6409	0\\
6408	6411	6410	0\\
6408	6412	6411	0\\
6408	6413	6412	0\\
6408	6414	6413	0\\
6408	6415	6414	0\\
6408	6416	6415	0\\
6417	6418	6425	0\\
6417	6419	6418	0\\
6417	6420	6419	0\\
6417	6421	6420	0\\
6417	6422	6421	0\\
6417	6423	6422	0\\
6417	6424	6423	0\\
6417	6425	6424	0\\
6426	6427	6434	0\\
6426	6428	6427	0\\
6426	6429	6428	0\\
6426	6430	6429	0\\
6426	6431	6430	0\\
6426	6432	6431	0\\
6426	6433	6432	0\\
6426	6434	6433	0\\
6435	6436	6443	0\\
6435	6437	6436	0\\
6435	6438	6437	0\\
6435	6439	6438	0\\
6435	6440	6439	0\\
6435	6441	6440	0\\
6435	6442	6441	0\\
6435	6443	6442	0\\
6444	6445	6452	0\\
6444	6446	6445	0\\
6444	6447	6446	0\\
6444	6448	6447	0\\
6444	6449	6448	0\\
6444	6450	6449	0\\
6444	6451	6450	0\\
6444	6452	6451	0\\
6453	6454	6461	0\\
6453	6455	6454	0\\
6453	6456	6455	0\\
6453	6457	6456	0\\
6453	6458	6457	0\\
6453	6459	6458	0\\
6453	6460	6459	0\\
6453	6461	6460	0\\
6462	6463	6470	0\\
6462	6464	6463	0\\
6462	6465	6464	0\\
6462	6466	6465	0\\
6462	6467	6466	0\\
6462	6468	6467	0\\
6462	6469	6468	0\\
6462	6470	6469	0\\
6471	6472	6479	0\\
6471	6473	6472	0\\
6471	6474	6473	0\\
6471	6475	6474	0\\
6471	6476	6475	0\\
6471	6477	6476	0\\
6471	6478	6477	0\\
6471	6479	6478	0\\
}]
table[row sep=crcr] {%
x	y\\
0.0357244464635718	0.00206666642567487\\
0.0364763469694216	-0.00073289287963423\\
0.036256601603189	-0.000733021814951036\\
0.0357260893597616	-0.000733333092341538\\
0.0351955771163342	-0.000733644369732039\\
0.0349758317501015	-0.000733773305048845\\
0.0351955771163342	-0.000733644369732039\\
0.0357260893597616	-0.000733333092341538\\
0.036256601603189	-0.000733021814951036\\
0.0800403837256263	0.0165477443427502\\
0.0800568218600562	0.0194464710394873\\
0.0802687536899649	0.0193883940037799\\
0.0807804023880291	0.0192481836365125\\
0.0812920510860932	0.0191079732692452\\
0.0815039829160019	0.0190498962335378\\
0.0812920510860932	0.0191079732692452\\
0.0807804023880291	0.0192481836365125\\
0.0802687536899649	0.0193883940037799\\
0.0658957106979983	0.007369776338672\\
0.0632345514111126	0.00851917527918928\\
0.0632026009010834	0.0083017650505571\\
0.0631254655464462	0.00777689032799467\\
0.063048330191809	0.00725201560543223\\
0.0630163796817798	0.00703460537680006\\
0.063048330191809	0.00725201560543223\\
0.0631254655464462	0.00777689032799467\\
0.0632026009010834	0.0083017650505571\\
0.0152378288421011	0.00330985515046408\\
0.0134481347611213	0.00102953022380432\\
0.0136502217102779	0.000943223169715007\\
0.0141381027637105	0.000734859509204125\\
0.0146259838171431	0.000526495848693243\\
0.0148280707662998	0.000440188794603932\\
0.0146259838171431	0.000526495848693243\\
0.0141381027637105	0.000734859509204125\\
0.0136502217102779	0.000943223169715007\\
0.0268061132378479	0.00377175034434764\\
0.0245514096338822	0.00194988362778903\\
0.0247290503029626	0.00182053203215255\\
0.0251579128154854	0.00150824965565236\\
0.0255867753280082	0.00119596727915217\\
0.0257644159970886	0.00106661568351569\\
0.0255867753280082	0.00119596727915217\\
0.0251579128154854	0.00150824965565236\\
0.0247290503029626	0.00182053203215255\\
0.0106368901328937	0.00573662375157212\\
0.00964039994660151	0.00301451170698921\\
0.00985927324865616	0.00299495358200965\\
0.0103876801429179	0.00294773609142942\\
0.0109160870371796	0.00290051860084918\\
0.0111349603392342	0.00288096047586962\\
0.0109160870371796	0.00290051860084918\\
0.0103876801429179	0.00294773609142942\\
0.00985927324865616	0.00299495358200965\\
0.035425729597878	0.0163121098408258\\
0.0331101318390654	0.0145682939979048\\
0.033283252116195	0.0144329521630879\\
0.033701201437163	0.0141062080699165\\
0.0341191507581309	0.013779463976745\\
0.0342922710352605	0.0136441221419281\\
0.0341191507581309	0.013779463976745\\
0.033701201437163	0.0141062080699165\\
0.033283252116195	0.0144329521630879\\
0.00655824769901492	0.00330904757011013\\
0.00404677667277183	0.00186149793055316\\
0.00420204641748129	0.00170600082774131\\
0.00457690074098507	0.0013305976132232\\
0.00495175506448886	0.0009551943987051\\
0.00510702480919832	0.000799697295893244\\
0.00495175506448886	0.000955194398705099\\
0.00457690074098507	0.0013305976132232\\
0.00420204641748129	0.00170600082774131\\
0.0842113272464318	0.0118975471167429\\
0.0842161892325505	0.0147963163444896\\
0.0844283513022014	0.0147390861181534\\
0.0849405558481737	0.0146009201295551\\
0.0854527603941459	0.0144627541409568\\
0.0856649224637968	0.0144055239146207\\
0.0854527603941459	0.0144627541409568\\
0.0849405558481737	0.0146009201295551\\
0.0844283513022014	0.0147390861181534\\
0.0624786919026111	0.0342075146774881\\
0.0631665841186851	0.0370234853757918\\
0.0629468929066923	0.0370186054190149\\
0.062416511403165	0.0370068241611802\\
0.0618861298996377	0.0369950429033456\\
0.0616664386876449	0.0369901629465687\\
0.0618861298996377	0.0369950429033456\\
0.062416511403165	0.0370068241611802\\
0.0629468929066923	0.0370186054190149\\
0.0808837042225326	0.0286811334243637\\
0.0804540530010838	0.0315478888207217\\
0.0806723961158083	0.0315231032027661\\
0.0811995230246269	0.0314632654277459\\
0.0817266499334455	0.0314034276527258\\
0.0819449930481699	0.0313786420347702\\
0.0817266499334455	0.0314034276527258\\
0.0811995230246269	0.0314632654277459\\
0.0806723961158083	0.0315231032027661\\
0.0706940658096186	0.00705340761540685\\
0.0734144698000132	0.00805455136316995\\
0.0734344021863796	0.00783571182702814\\
0.0734825232238758	0.00730738645089115\\
0.073530644261372	0.00677906107475416\\
0.0735505766477384	0.00656022153861235\\
0.073530644261372	0.00677906107475416\\
0.0734825232238758	0.00730738645089115\\
0.0734344021863796	0.00783571182702814\\
0.0798166174916489	0.075955533243875\\
0.081101252700077	0.0785541095956312\\
0.0812663243442423	0.0784090599665466\\
0.0816648425463493	0.0780588791847933\\
0.0820633607484564	0.07770869840304\\
0.0822284323926217	0.0775636487739553\\
0.0820633607484564	0.07770869840304\\
0.0816648425463493	0.0780588791847933\\
0.0812663243442423	0.0784090599665466\\
0.0798636652810121	0.00637050476104115\\
0.0821892770881734	0.00810094297057998\\
0.0822703566972601	0.00789670257399943\\
0.0824661001891489	0.00740362263859019\\
0.0826618436810377	0.00691054270318094\\
0.0827429232901243	0.00670630230660039\\
0.0826618436810377	0.00691054270318094\\
0.0824661001891489	0.00740362263859019\\
0.0822703566972601	0.00789670257399943\\
0.0944383328074384	0.00642143519359496\\
0.0951257761304218	0.00923751551068919\\
0.0949060856991176	0.00923260053374231\\
0.0943757060803394	0.0092207347297384\\
0.0938453264615611	0.00920886892573449\\
0.0936256360302569	0.0092039539487876\\
0.0938453264615611	0.00920886892573449\\
0.0943757060803394	0.0092207347297384\\
0.0949060856991176	0.00923260053374231\\
0.0899822911058002	0.00459264655500552\\
0.0927553123350651	0.00543718189274223\\
0.0927627449792822	0.0052175622251235\\
0.0927806889697553	0.00468735344499448\\
0.0927986329602285	0.00415714466486545\\
0.0928060656044455	0.00393752499724672\\
0.0927986329602285	0.00415714466486545\\
0.0927806889697553	0.00468735344499448\\
0.0927627449792822	0.0052175622251235\\
0.0947931351729609	0.01650542493111\\
0.0955422202000504	0.0193057388950845\\
0.0953224748152627	0.0193056468652445\\
0.0947919625270391	0.0193054246855567\\
0.0942614502388156	0.0193052025058689\\
0.0940417048540278	0.019305110476029\\
0.0942614502388156	0.0193052025058689\\
0.0947919625270391	0.0193054246855567\\
0.0953224748152627	0.0193056468652445\\
0.0855917783357833	0.0223100867877989\\
0.0863166759512029	0.0251167592164587\\
0.0860969395386671	0.0251147713505298\\
0.0855664489113762	0.0251099722176441\\
0.0850359582840852	0.0251051730847583\\
0.0848162218715495	0.0251031852188294\\
0.0850359582840852	0.0251051730847583\\
0.0855664489113762	0.0251099722176441\\
0.0860969395386671	0.0251147713505298\\
0.091501345250185	0.0128086941468732\\
0.0912960687581356	0.0157001899944324\\
0.0915118211901379	0.0156584895065441\\
0.0920326936375928	0.0155578156231268\\
0.0925535660850477	0.0154571417397095\\
0.09276931851705	0.0154154412518213\\
0.0925535660850477	0.0154571417397095\\
0.0920326936375928	0.0155578156231268\\
0.0915118211901379	0.0156584895065441\\
0.0741848042517228	0.0569781723490769\\
0.0748662483789345	0.0597957103836256\\
0.0750591878057482	0.0596905323432093\\
0.0755249847866784	0.0594366100915724\\
0.0759907817676085	0.0591826878399354\\
0.0761837211944222	0.0590775097995191\\
0.0759907817676085	0.0591826878399354\\
0.0755249847866784	0.0594366100915724\\
0.0750591878057482	0.0596905323432093\\
0.0924897256517055	0.0214118499810274\\
0.0923156089397877	0.0243053893440344\\
0.0925308996459519	0.0242613671400419\\
0.0930506573886262	0.0241550881381175\\
0.0935704151313006	0.0240488091361932\\
0.0937857058374648	0.0240047869322007\\
0.0935704151313006	0.0240488091361932\\
0.0930506573886262	0.0241550881381175\\
0.0925308996459519	0.0242613671400419\\
0.095401861885359	0.0245645788010356\\
0.0946682766956186	0.0273689930792822\\
0.0948880182102158	0.0273676856514491\\
0.0954185211549728	0.0273645292414427\\
0.0959490240997298	0.0273613728314363\\
0.0961687656143271	0.0273600654036032\\
0.0959490240997298	0.0273613728314363\\
0.0954185211549728	0.0273645292414427\\
0.0948880182102158	0.0273676856514491\\
0.0928246380297908	0.0309277830674838\\
0.0934654351670905	0.0337548426182306\\
0.093245856004026	0.0337462966394755\\
0.0927157450105409	0.0337256648216612\\
0.0921856340170559	0.0337050330038469\\
0.0919660548539913	0.0336964870250918\\
0.0921856340170559	0.0337050330038469\\
0.0927157450105409	0.0337256648216612\\
0.093245856004026	0.0337462966394755\\
0.0380048499920166	0.0342496921533073\\
0.0394267192606926	0.0367757908167476\\
0.0395837912995361	0.0366221144775845\\
0.0399629967459816	0.036251106975361\\
0.0403422021924271	0.0358800994731376\\
0.0404992742312706	0.0357264231339745\\
0.0403422021924271	0.0358800994731376\\
0.0399629967459816	0.036251106975361\\
0.0395837912995361	0.0366221144775845\\
0.0737390269474092	0.0130889537359724\\
0.0734689498923953	0.0159751181559241\\
0.0736855833348183	0.0159382671826808\\
0.0742085827295795	0.0158493010632902\\
0.0747315821243407	0.0157603349438996\\
0.0749482155667637	0.0157234839706563\\
0.0747315821243407	0.0157603349438996\\
0.0742085827295795	0.0158493010632902\\
0.0736855833348183	0.0159382671826808\\
0.0737143828597378	0.00420750727363479\\
0.0764920667610775	0.00503657833143272\\
0.076498275577402	0.00481692065866696\\
0.0765132649859788	0.00428662012599655\\
0.0765282543945556	0.00375631959332613\\
0.07653446321088	0.00353666192056037\\
0.0765282543945556	0.00375631959332613\\
0.0765132649859788	0.00428662012599655\\
0.076498275577402	0.00481692065866696\\
0.0619940539611713	0.0134466386237496\\
0.0616749793094627	0.0163277977726474\\
0.0614702715998705	0.0162479053685118\\
0.0609760634710509	0.016055028042917\\
0.0604818553422312	0.0158621507173223\\
0.0602771476326391	0.0157822583131867\\
0.0604818553422312	0.0158621507173223\\
0.0609760634710509	0.016055028042917\\
0.0614702715998705	0.0162479053685118\\
0.0615514583821576	0.00461265899696076\\
0.0587666443827672	0.00541745565664527\\
0.0587623529115099	0.00519775216127146\\
0.058751992383398	0.00466734100303924\\
0.058741631855286	0.00413692984480702\\
0.0587373403840287	0.00391722634943321\\
0.058741631855286	0.00413692984480702\\
0.058751992383398	0.00466734100303924\\
0.0587623529115099	0.00519775216127146\\
0.0555005233735763	0.00461997673761272\\
0.0527115402015079	0.00541020426216451\\
0.0527083973301622	0.00519048133444706\\
0.0527008097675348	0.00466002326238728\\
0.0526932222049075	0.0041295651903275\\
0.0526900793335618	0.00390984226261006\\
0.0526932222049075	0.0041295651903275\\
0.0527008097675348	0.00466002326238728\\
0.0527083973301622	0.00519048133444706\\
0.0686215810358214	0.00355545070065541\\
0.0683789156101301	0.00644404900533781\\
0.0685951894500326	0.00640514310888468\\
0.0691173206875119	0.00631121596601126\\
0.0696394519249912	0.00621728882313784\\
0.0698557257648937	0.00617838292668471\\
0.0696394519249912	0.00621728882313783\\
0.0691173206875119	0.00631121596601126\\
0.0685951894500326	0.00640514310888468\\
0.0839315476121485	0.0045841015551094\\
0.0866993589526294	0.0054455579139257\\
0.0867081328285999	0.00522598773902603\\
0.0867293148389626	0.0046958984448906\\
0.0867504968493252	0.00416580915075516\\
0.0867592707252958	0.00394623897585549\\
0.0867504968493252	0.00416580915075516\\
0.0867293148389626	0.0046958984448906\\
0.0867081328285999	0.00522598773902603\\
0.0452840218355704	0.00423682607289439\\
0.0424895830278781	0.00500753900564146\\
0.0424879761196893	0.00478779947699198\\
0.0424840967001462	0.00425730132673695\\
0.0424802172806031	0.00372680317648191\\
0.0424786103724143	0.00350706364783244\\
0.0424802172806031	0.00372680317648191\\
0.0424840967001462	0.00425730132673695\\
0.0424879761196893	0.00478779947699198\\
0.042209482166775	0.00681307174196974\\
0.0397044265869813	0.00827169548261862\\
0.0396467708408876	0.00805964865395242\\
0.0395075775567193	0.00754772232432827\\
0.0393683842725511	0.00703579599470411\\
0.0393107285264573	0.00682374916603791\\
0.0393683842725511	0.00703579599470411\\
0.0395075775567193	0.00754772232432827\\
0.0396467708408876	0.00805964865395242\\
0.0325615618464914	0.00470414165510597\\
0.0316445661309852	0.0019542315597786\\
0.0318639152066973	0.00194103968389608\\
0.0323934707201753	0.00190919167822736\\
0.0329230262336532	0.00187734367255863\\
0.0331423753093653	0.00186415179667611\\
0.0329230262336532	0.00187734367255863\\
0.0323934707201753	0.00190919167822736\\
0.0318639152066973	0.00194103968389608\\
0.0199010585249801	0.0105791704427334\\
0.0180697312168459	0.00833214419341595\\
0.0182701967759413	0.00824213529262507\\
0.0187541634474981	0.00802483458360143\\
0.019238130119055	0.00780753387457779\\
0.0194385956781504	0.00771752497378691\\
0.019238130119055	0.00780753387457779\\
0.0187541634474981	0.00802483458360143\\
0.0182701967759413	0.00824213529262507\\
0.0217595460793424	0.00593834136864217\\
0.0199235942542953	0.00369509203547701\\
0.02012387398871	0.00360467040870671\\
0.0206073920398025	0.00338637329102603\\
0.021090910090895	0.00316807617334535\\
0.0212911898253097	0.00307765454657505\\
0.021090910090895	0.00316807617334534\\
0.0206073920398025	0.00338637329102603\\
0.02012387398871	0.00360467040870671\\
0.0128939890985896	0.00997191366693351\\
0.0103837814259223	0.00852217434046048\\
0.0105391867195885	0.00836681270650426\\
0.010914368287222	0.00799173654273469\\
0.0112895498548555	0.00761666037896512\\
0.0114449551485216	0.0074612987450089\\
0.0112895498548555	0.00761666037896512\\
0.010914368287222	0.00799173654273469\\
0.0105391867195885	0.00836681270650426\\
0.0223257509058701	0.0152355856134101\\
0.0198249766943815	0.0137696336981709\\
0.019981384041684	0.0136152809064411\\
0.0203589847807965	0.0132426403032566\\
0.020736585519909	0.0128699997000721\\
0.0208929928672115	0.0127156469083422\\
0.020736585519909	0.0128699997000721\\
0.0203589847807965	0.0132426403032566\\
0.019981384041684	0.0136152809064411\\
0.0298121192650756	0.0191352899452305\\
0.0269480603916947	0.0186880166010121\\
0.0270370044182051	0.018487076304523\\
0.0272517342932987	0.0180019635155117\\
0.0274664641683923	0.0175168507265004\\
0.0275554081949027	0.0173159104300113\\
0.0274664641683923	0.0175168507265004\\
0.0272517342932987	0.0180019635155117\\
0.0270370044182051	0.018487076304523\\
0.0290623440594325	0.0261934143515521\\
0.0265454540752947	0.0247553074423182\\
0.0267001387127177	0.0245992282779485\\
0.0270735804622751	0.0242224198425234\\
0.0274470222118325	0.0238456114070983\\
0.0276017068492555	0.0236895322427287\\
0.0274470222118325	0.0238456114070983\\
0.0270735804622751	0.0242224198425234\\
0.0267001387127177	0.0245992282779485\\
0.0678899974665454	0.0180088018009135\\
0.0683141731434097	0.0208763724922473\\
0.068095877760964	0.0208511699406326\\
0.0675688660880601	0.0207903255987179\\
0.0670418544151562	0.0207294812568032\\
0.0668235590327105	0.0207042787051884\\
0.0670418544151562	0.0207294812568032\\
0.0675688660880601	0.0207903255987179\\
0.068095877760964	0.0208511699406326\\
0.0370361514948387	0.00739817885509136\\
0.0341509837405777	0.00711765487320631\\
0.0342281319866101	0.00691189727130748\\
0.0344143843284946	0.00641515447824198\\
0.0346006366703792	0.00591841168517647\\
0.0346777849164115	0.00571265408327765\\
0.0346006366703792	0.00591841168517647\\
0.0344143843284946	0.00641515447824198\\
0.0342281319866101	0.00691189727130748\\
0.0426387645521989	0.016752064337463\\
0.0397568764390548	0.0164396422224345\\
0.0398362960248399	0.0162347506120676\\
0.0400280318659604	0.0157400985075034\\
0.0402197677070809	0.0152454464029391\\
0.040299187292866	0.0150405547925722\\
0.0402197677070809	0.0152454464029391\\
0.0400280318659604	0.0157400985075034\\
0.0398362960248399	0.0162347506120676\\
0.0485047895113532	0.029867286952371\\
0.0487424566872049	0.0327563007959105\\
0.0489493367683779	0.0326822152060912\\
0.0494487894661305	0.0325033567703729\\
0.0499482421638832	0.0323244983346546\\
0.0501551222450562	0.0322504127448353\\
0.0499482421638832	0.0323244983346546\\
0.0494487894661305	0.0325033567703729\\
0.0489493367683779	0.0326822152060912\\
0.0396103395321206	0.0218472510099574\\
0.0372052681194192	0.0234654346133988\\
0.0371339671709812	0.0232575783713543\\
0.036961831454252	0.0227557690127866\\
0.0367896957375228	0.0222539596542189\\
0.0367183947890848	0.0220461034121744\\
0.0367896957375228	0.0222539596542189\\
0.036961831454252	0.0227557690127866\\
0.0371339671709812	0.0232575783713543\\
0.0538296188740636	0.0129668894644162\\
0.0526799179481751	0.0156279182984673\\
0.0525076258993302	0.0154915236779361\\
0.0520916760983196	0.0151622379352151\\
0.0516757262973091	0.0148329521924942\\
0.0515034342484642	0.014696557571963\\
0.0516757262973091	0.0148329521924942\\
0.0520916760983196	0.0151622379352151\\
0.0525076258993302	0.0154915236779361\\
0.0513342700825602	0.00683834333490347\\
0.0485620752424672	0.00768558736303349\\
0.048554428045129	0.00746597506151581\\
0.0485359660776009	0.00693578406472787\\
0.0485175041100727	0.00640559306793992\\
0.0485098569127345	0.00618598076642224\\
0.0485175041100727	0.00640559306793992\\
0.0485359660776009	0.00693578406472787\\
0.048554428045129	0.00746597506151581\\
0.0693750513832518	0.0278137065080075\\
0.0691441295722596	0.0307032673382805\\
0.0693602434802742	0.0306634826506772\\
0.0698819886080204	0.0305674339182905\\
0.0704037337357666	0.0304713851859038\\
0.0706198476437812	0.0304316004983005\\
0.0704037337357666	0.0304713851859038\\
0.0698819886080204	0.0305674339182905\\
0.0693602434802742	0.0306634826506772\\
0.0484293551285387	0.0195584820533378\\
0.0468388908277262	0.0219819733329757\\
0.0466926398962777	0.0218179650781363\\
0.046339558914065	0.0214220141249619\\
0.0459864779318524	0.0210260631717874\\
0.0458402270004039	0.020862054916948\\
0.0459864779318524	0.0210260631717874\\
0.046339558914065	0.0214220141249619\\
0.0466926398962777	0.0218179650781363\\
0.0658646465892428	0.062066572109829\\
0.0672314157435801	0.064622903221675\\
0.0673917825733559	0.0644726683305456\\
0.0677789423487555	0.0641099692188393\\
0.0681661021241551	0.063747270107133\\
0.0683264689539309	0.0635970352160035\\
0.0681661021241551	0.063747270107133\\
0.0677789423487555	0.0641099692188393\\
0.0673917825733559	0.0644726683305456\\
0.0534830302606516	0.0344313375160957\\
0.0530029952700205	0.0372900877819303\\
0.0532217407585011	0.0372691484917221\\
0.0537498390834988	0.0372185965733149\\
0.0542779374084965	0.0371680446549078\\
0.054496682896977	0.0371471053646995\\
0.0542779374084965	0.0371680446549078\\
0.0537498390834988	0.0372185965733149\\
0.0532217407585011	0.0372691484917221\\
0.0569745052859583	0.0500287861509752\\
0.0579542734051856	0.0527569615682066\\
0.0581348162517204	0.0526316925649771\\
0.0585706852404143	0.0523292664384354\\
0.0590065542291081	0.0520268403118937\\
0.0591870970756429	0.0519015713086642\\
0.0590065542291081	0.0520268403118937\\
0.0585706852404143	0.0523292664384354\\
0.0581348162517204	0.0526316925649771\\
0.0456487336242258	0.0427645552990771\\
0.0470674129799032	0.0452924468237305\\
0.0472246788844625	0.0451389688843771\\
0.0476043523641485	0.0447684403616651\\
0.0479840258438344	0.044397911838953\\
0.0481412917483937	0.0442444338995996\\
0.0479840258438344	0.044397911838953\\
0.0476043523641485	0.0447684403616651\\
0.0472246788844625	0.0451389688843771\\
0.0519315585073013	0.0481610814209437\\
0.0533338378048777	0.0506981071295696\\
0.0534920943157691	0.050545650842833\\
0.053874159330697	0.0501775888077246\\
0.0542562243456249	0.0498095267726163\\
0.0544144808565164	0.0496570704858797\\
0.0542562243456249	0.0498095267726163\\
0.053874159330697	0.0501775888077246\\
0.0534920943157691	0.050545650842833\\
0.0337285949487239	0.0308054685991622\\
0.0311732794905609	0.0294368015162258\\
0.0313236334270419	0.0292765462935661\\
0.0316866199396504	0.02888965596158\\
0.0320496064522589	0.0285027656295939\\
0.0321999603887399	0.0283425104069343\\
0.0320496064522589	0.0285027656295939\\
0.0316866199396504	0.02888965596158\\
0.0313236334270419	0.0292765462935661\\
0.050151052773155	0.0429860038708485\\
0.0508141422592559	0.0458079179390055\\
0.0510077622340715	0.04570399802774\\
0.0514752022032176	0.0454531131685621\\
0.0519426421723637	0.0452022283093842\\
0.0521362621471793	0.0450983083981187\\
0.0519426421723637	0.0452022283093842\\
0.0514752022032176	0.0454531131685621\\
0.0510077622340715	0.04570399802774\\
0.0432812558376711	0.0359824547232597\\
0.0437413805083669	0.0388444770785283\\
0.0439419195396332	0.0387546319921641\\
0.0444260635887014	0.0385377267661509\\
0.0449102076377696	0.0383208215401377\\
0.0451107466690359	0.0382309764537734\\
0.0449102076377696	0.0383208215401377\\
0.0444260635887014	0.0385377267661509\\
0.0439419195396332	0.0387546319921641\\
0.037072812043639	0.0289120644156903\\
0.0374596981191169	0.0317849037497363\\
0.0372417485758944	0.0317568673588464\\
0.0367155718327336	0.0316891815237202\\
0.0361893950895728	0.031621495688594\\
0.0359714455463503	0.0315934592977042\\
0.0361893950895728	0.031621495688594\\
0.0367155718327336	0.0316891815237202\\
0.0372417485758944	0.0317568673588464\\
0.0637793809219932	0.0448196930649344\\
0.0646100189758981	0.0475969087746058\\
0.0647970786652859	0.0474815973909043\\
0.0652486807043793	0.0472032110844762\\
0.0657002827434728	0.0469248247780481\\
0.0658873424328606	0.0468095133943466\\
0.0657002827434728	0.0469248247780481\\
0.0652486807043793	0.0472032110844762\\
0.0647970786652859	0.0474815973909043\\
0.0639369218477977	0.0569862135104024\\
0.0649096989379364	0.0597168895086749\\
0.0650905620501458	0.059592083349985\\
0.0655272042285749	0.0592907746290082\\
0.065963846407004	0.0589894659080313\\
0.0661447095192135	0.0588646597493414\\
0.065963846407004	0.0589894659080313\\
0.0655272042285749	0.0592907746290082\\
0.0650905620501458	0.059592083349985\\
0.0724699585578806	0.0465796628180342\\
0.0723374288853461	0.0494754049613436\\
0.0725520649434374	0.0494282943980689\\
0.0730702422258556	0.0493145594372801\\
0.0735884195082739	0.0492008244764913\\
0.0738030555663652	0.0491537139132166\\
0.0735884195082739	0.0492008244764913\\
0.0730702422258556	0.0493145594372801\\
0.0725520649434374	0.0494282943980689\\
0.0595762815372083	0.0566751575954177\\
0.060973270389744	0.0592151002759778\\
0.0611318442901551	0.0590629741417555\\
0.061514675551166	0.0586957091653245\\
0.0618975068121768	0.0583284441888936\\
0.0620560807125879	0.0581763180546712\\
0.0618975068121768	0.0583284441888936\\
0.061514675551166	0.0586957091653245\\
0.0611318442901551	0.0590629741417555\\
0.069497317545891	0.0523658417375808\\
0.0702890825530304	0.0551543888230914\\
0.0704777346572548	0.0550417015293235\\
0.0709331811258435	0.0547696503364018\\
0.0713886275944322	0.0544975991434802\\
0.0715772796986566	0.0543849118497123\\
0.0713886275944322	0.0544975991434802\\
0.0709331811258435	0.0547696503364018\\
0.0704777346572548	0.0550417015293235\\
0.0709065973903872	0.0639387036673466\\
0.0718552196511005	0.0666778645755663\\
0.0720371779772378	0.0665546606383147\\
0.0724764642359853	0.0662572200220639\\
0.0729157504947328	0.0659597794058132\\
0.0730977088208702	0.0658365754685615\\
0.0729157504947328	0.0659597794058132\\
0.0724764642359853	0.0662572200220639\\
0.0720371779772378	0.0665546606383147\\
0.0735113488129771	0.0705788609734287\\
0.0748679113176083	0.0731406230321822\\
0.0750288760750111	0.072991028949815\\
0.0754174793753971	0.0726298768873135\\
0.0758060826757831	0.0722687248248119\\
0.0759670474331859	0.0721191307424447\\
0.0758060826757831	0.0722687248248119\\
0.0754174793753971	0.0726298768873135\\
0.0750288760750111	0.072991028949815\\
0.0778483269930968	0.0709103819701124\\
0.0788389692004989	0.0736346276806814\\
0.0790190109499522	0.0735086395421174\\
0.0794536701832757	0.0732044772692981\\
0.0798883294165993	0.0729003149964789\\
0.0800683711660526	0.0727743268579149\\
0.0798883294165993	0.0729003149964789\\
0.0794536701832757	0.0732044772692981\\
0.0790190109499522	0.0735086395421174\\
0.0812419501762401	0.041713491529556\\
0.0810188032837326	0.0446036631748055\\
0.0812348093727629	0.0445632971977105\\
0.0817562942024552	0.0444658451083494\\
0.0822777790321474	0.0443683930189883\\
0.0824937851211778	0.0443280270418933\\
0.0822777790321474	0.0443683930189883\\
0.0817562942024552	0.0444658451083494\\
0.0812348093727629	0.0445632971977105\\
0.0875738362824784	0.0634584408949071\\
0.0870329362628293	0.0663063021702124\\
0.0872520786029379	0.066290033261929\\
0.0877811350125183	0.0662507566429062\\
0.0883101914220988	0.0662114800238834\\
0.0885293337622074	0.0661952111156\\
0.0883101914220988	0.0662114800238834\\
0.0877811350125183	0.0662507566429062\\
0.0872520786029379	0.066290033261929\\
0.0870791199052973	0.0699510837241061\\
0.0875975728595321	0.0728031168951764\\
0.0877962360414849	0.0727091968081799\\
0.0882758513896995	0.0724824536603739\\
0.0887554667379141	0.0722557105125679\\
0.0889541299198668	0.0721617904255714\\
0.0887554667379141	0.0722557105125679\\
0.0882758513896995	0.0724824536603739\\
0.0877962360414849	0.0727091968081799\\
0.0815640702975576	0.0576023837334711\\
0.08160881090149	0.060500811747585\\
0.0818201655628702	0.0604406681717198\\
0.0823304208528453	0.0602954687351765\\
0.0828406761428203	0.0601502692986332\\
0.0830520308042006	0.060090125722768\\
0.0828406761428203	0.0601502692986332\\
0.0823304208528453	0.0602954687351765\\
0.0818201655628703	0.0604406681717198\\
0.0946124135139401	0.0801387612430068\\
0.0942286628046552	0.0830120210759776\\
0.0944465816219209	0.0829837468529721\\
0.0949726841860599	0.0829154868403265\\
0.0954987867501989	0.082847226827681\\
0.0957167055674645	0.0828189526046754\\
0.0954987867501989	0.082847226827681\\
0.0949726841860599	0.0829154868403265\\
0.0944465816219209	0.0829837468529721\\
0.084295055305175	0.0764320890491249\\
0.0851970449688912	0.079186957706827\\
0.0853810684057542	0.0790668601744204\\
0.0858253402828232	0.0787769190828767\\
0.0862696121598923	0.078486977991333\\
0.0864536355967553	0.0783668804589264\\
0.0862696121598923	0.078486977991333\\
0.0858253402828232	0.0787769190828767\\
0.0853810684057542	0.0790668601744204\\
0.0869736215345108	0.083005773468723\\
0.0881002991161492	0.0856766318142129\\
0.0882737626352058	0.0855417301827864\\
0.0886925406154891	0.0852160488346103\\
0.0891113185957725	0.0848903674864342\\
0.0892847821148291	0.0847554658550077\\
0.0891113185957725	0.0848903674864342\\
0.0886925406154891	0.0852160488346103\\
0.0882737626352058	0.0855417301827864\\
0.0927243980120216	0.0691004926297892\\
0.0920661287552147	0.0719235350064075\\
0.0922857565726891	0.0719163472114429\\
0.0928159850283101	0.0718989943393558\\
0.0933462134839312	0.0718816414672687\\
0.0935658413014056	0.0718744536723041\\
0.0933462134839313	0.0718816414672687\\
0.0928159850283101	0.0718989943393558\\
0.0922857565726891	0.0719163472114429\\
0.0823857109526408	0.0650205272379289\\
0.0828735427850482	0.0678779573381991\\
0.0830732019382412	0.0677861735425091\\
0.0835552217737318	0.0675645878581483\\
0.0840372416092224	0.0673430021737875\\
0.0842369007624154	0.0672512183780975\\
0.0840372416092224	0.0673430021737875\\
0.0835552217737318	0.0675645878581483\\
0.0830732019382412	0.0677861735425091\\
0.0862844876299659	0.0497985143021218\\
0.0863004274871387	0.0526972437816686\\
0.0865123692970762	0.0526392031768695\\
0.0870240420890611	0.0524990807615952\\
0.0875357148810461	0.0523589583463209\\
0.0877476566909836	0.0523009177415218\\
0.0875357148810461	0.0523589583463209\\
0.0870240420890611	0.0524990807615952\\
0.0865123692970762	0.0526392031768695\\
0.0947359630977386	0.0546795883683837\\
0.0940994899419514	0.0575076245415261\\
0.0943190557794759	0.0574987427851014\\
0.0948491346022614	0.057477300328283\\
0.0953792134250468	0.0574558578714647\\
0.0955987792625713	0.05744697611504\\
0.0953792134250468	0.0574558578714647\\
0.0948491346022614	0.057477300328283\\
0.0943190557794759	0.0574987427851014\\
0.0947675940523728	0.0355921570038325\\
0.0940673651062858	0.0384050853885771\\
0.0942870755982153	0.0384011684585144\\
0.0948175036476271	0.0383917121528342\\
0.095347931697039	0.0383822558471539\\
0.0955676421889685	0.0383783389170912\\
0.095347931697039	0.0383822558471539\\
0.0948175036476271	0.0383917121528342\\
0.0942870755982153	0.0384011684585144\\
0.085351807302892	0.0341286878840412\\
0.0850945070091143	0.037016019391413\\
0.0853109752278779	0.0369782099630871\\
0.0858335757374398	0.0368869299284371\\
0.0863561762470016	0.0367956498937871\\
0.0865726444657652	0.0367578404654612\\
0.0863561762470016	0.0367956498937871\\
0.0858335757374398	0.0368869299284371\\
0.0853109752278779	0.0369782099630871\\
0.0927818542273602	0.0500132822935364\\
0.0935087605183905	0.0528194351615571\\
0.0932890227393344	0.0528176045713394\\
0.0927585288129716	0.0528131851356086\\
0.0922280348866088	0.0528087656998778\\
0.0920082971075528	0.05280693510966\\
0.0922280348866088	0.0528087656998778\\
0.0927585288129716	0.0528131851356086\\
0.0932890227393344	0.0528176045713394\\
0.0866961014470675	0.0433872528553079\\
0.0873623509420257	0.0462084225214407\\
0.0871427036773288	0.0462018558087004\\
0.0866124282719595	0.0461860023617424\\
0.0860821528665903	0.0461701489147844\\
0.0858625056018934	0.0461635822020441\\
0.0860821528665903	0.0461701489147844\\
0.0866124282719595	0.0461860023617424\\
0.0871427036773288	0.0462018558087004\\
0.095380525885903	0.0436513781300481\\
0.0946897678692817	0.0464666472179176\\
0.094909463934406	0.046461990870212\\
0.0954398571544288	0.0464507494524302\\
0.0959702503744517	0.0464395080346483\\
0.096189946439576	0.0464348516869428\\
0.0959702503744517	0.0464395080346483\\
0.0954398571544288	0.0464507494524302\\
0.094909463934406	0.046461990870212\\
0.0925481083071387	0.0404877056848968\\
0.0922515167875229	0.0433712660094144\\
0.0924684797665918	0.0433364076055706\\
0.092992274733193	0.0432522519742481\\
0.0935160696997942	0.0431680963429257\\
0.0937330326788632	0.0431332379390819\\
0.0935160696997942	0.0431680963429257\\
0.092992274733193	0.0432522519742481\\
0.0924684797665918	0.0433364076055706\\
0.0925381815735343	0.05957584694271\\
0.0922623178328114	0.0624614640121068\\
0.092479024731917	0.0624250474982009\\
0.0930022014667975	0.062337130256435\\
0.0935253782016781	0.062249213014669\\
0.0937420851007836	0.0622127965007631\\
0.0935253782016781	0.062249213014669\\
0.0930022014667975	0.062337130256435\\
0.092479024731917	0.0624250474982009\\
0.0946680979720775	0.0737704965252226\\
0.0941697121560155	0.0766261047359175\\
0.0943885876183306	0.0766065708013071\\
0.0949169997279224	0.0765594117114441\\
0.0954454118375143	0.0765122526215812\\
0.0956642872998294	0.0764927186869708\\
0.0954454118375143	0.0765122526215812\\
0.0949169997279224	0.0765594117114441\\
0.0943885876183306	0.0766065708013071\\
0.0953464380256047	0.0627390259246063\\
0.0947244655951026	0.0655702865926366\\
0.0949439830347509	0.065560279780192\\
0.0954739450147271	0.065536121197872\\
0.0960039069947033	0.065511962615552\\
0.0962234244343515	0.0655019558031073\\
0.0960039069947033	0.065511962615552\\
0.0954739450147271	0.065536121197872\\
0.0949439830347509	0.065560279780192\\
0.0921491294621295	0.0842073828617135\\
0.0920663820211207	0.0871049748853854\\
0.092280176799942	0.0870541828077182\\
0.0927963230545371	0.0869315598849531\\
0.0933124693091322	0.086808936962188\\
0.0935262640879536	0.0867581448845209\\
0.0933124693091322	0.086808936962188\\
0.0927963230545371	0.0869315598849531\\
0.092280176799942	0.0870541828077182\\
0.0945686436134644	0.0906416901055154\\
0.0949655261433131	0.0935131654984347\\
0.0951679981759673	0.093427765740836\\
0.0956568089032022	0.0932215924878179\\
0.0961456196304371	0.0930154192347998\\
0.0963480916630913	0.0929300194772011\\
0.0961456196304371	0.0930154192347998\\
0.0956568089032022	0.0932215924878179\\
0.0951679981759673	0.093427765740836\\
-0.0151629281602982	0.052092548694608\\
-0.0134314119796437	0.0544173580181379\\
-0.0132951543227011	0.0542449576308717\\
-0.0129661992393331	0.0538287462777752\\
-0.0126372441559652	0.0534125349246788\\
-0.0125009864990226	0.0532401345374125\\
-0.0126372441559652	0.0534125349246788\\
-0.0129661992393331	0.0538287462777752\\
-0.0132951543227011	0.0542449576308717\\
-0.00150825353468011	0.0251579074883793\\
-0.00333010963839565	0.0274126196677925\\
-0.00345946207018005	0.0272349796075683\\
-0.00377174646531989	0.026806118564954\\
-0.00408403086045973	0.0263772575223398\\
-0.00421338329224413	0.0261996174621156\\
-0.00408403086045973	0.0263772575223398\\
-0.00377174646531989	0.026806118564954\\
-0.00345946207018005	0.0272349796075683\\
-0.00133034514900486	0.00457715290032667\\
-0.0027785348487824	0.00708825490305342\\
-0.00293399237241111	0.00693294553130705\\
-0.00330930003432847	0.00655799553967333\\
-0.00368460769624583	0.00618304554803961\\
-0.00384006521987454	0.00602773617629324\\
-0.00368460769624583	0.00618304554803961\\
-0.00330930003432847	0.00655799553967333\\
-0.00293399237241111	0.00693294553130705\\
-0.00338636393695961	0.0206074127590769\\
-0.00562964308168329	0.0224433281584044\\
-0.00572006145633549	0.022243046955766\\
-0.00593835072270859	0.021759525360068\\
-0.00615663998908168	0.0212760037643701\\
-0.00624705836373389	0.0210757225617317\\
-0.00615663998908168	0.0212760037643701\\
-0.00593835072270859	0.021759525360068\\
-0.00572006145633549	0.022243046955766\\
-0.00190919162650721	0.0323934715801609\\
-0.0046591022861398	0.0333104656034125\\
-0.00467229402703811	0.0330911165195824\\
-0.00470414170682612	0.0325615609865057\\
-0.00473598938661413	0.0320320054534291\\
-0.00474918112751244	0.031812656369599\\
-0.00473598938661413	0.0320320054534291\\
-0.00470414170682612	0.0325615609865057\\
-0.00467229402703811	0.0330911165195824\\
-0.000734856550258227	0.0141381096920991\\
-0.00301519110772201	0.0159277915019961\\
-0.00310149707432451	0.0157257040884004\\
-0.00330985810940998	0.0152378219137125\\
-0.00351821914449545	0.0147499397390247\\
-0.00360452511109795	0.0145478523254289\\
-0.00351821914449545	0.0147499397390247\\
-0.00330985810940998	0.0152378219137125\\
-0.00310149707432451	0.0157257040884004\\
-0.0305674619427671	0.0698818363293163\\
-0.0276779266694524	0.0701130777159884\\
-0.0277176874552376	0.0698969594092239\\
-0.0278136784835309	0.0693752036619558\\
-0.0279096695118241	0.0688534479146878\\
-0.0279494302976093	0.0686373296079233\\
-0.0279096695118241	0.0688534479146878\\
-0.0278136784835309	0.0693752036619558\\
-0.0277176874552376	0.0698969594092239\\
-0.00466738064628186	0.0587519931583115\\
-0.00536273359204924	0.0615661308513629\\
-0.00514303021830664	0.0615618331576625\\
-0.00461261935371814	0.061551457607244\\
-0.00408220848912965	0.0615410820568255\\
-0.00386250511538705	0.0615367843631251\\
-0.00408220848912964	0.0615410820568255\\
-0.00461261935371814	0.061551457607244\\
-0.00514303021830664	0.0615618331576625\\
-0.0780590157076995	0.0816646871552703\\
-0.0754602495839591	0.0803804358914052\\
-0.0756052748227041	0.0802153428184676\\
-0.0759553967209688	0.0798167728827279\\
-0.0763055186192334	0.0794182029469882\\
-0.0764505438579785	0.0792531098740506\\
-0.0763055186192334	0.0794182029469882\\
-0.0759553967209688	0.0798167728827279\\
-0.0756052748227041	0.0802153428184676\\
-0.0368869395140148	0.0858335208512209\\
-0.0339996182489237	0.0860909360543319\\
-0.0340374190622536	0.0858744663310064\\
-0.0341286782984635	0.0853518621891109\\
-0.0342199375346734	0.0848292580472153\\
-0.0342577383480034	0.0846127883238898\\
-0.0342199375346734	0.0848292580472153\\
-0.0341286782984635	0.0853518621891109\\
-0.0340374190622536	0.0858744663310064\\
0.000733333092380368	0.0357260892935804\\
-0.00206710660295465	0.0364747041394337\\
-0.0020669776780257	0.036254958773195\\
-0.0020666664257137	0.0357244465297529\\
-0.00206635517340171	0.0351939342863108\\
-0.00206622624847276	0.0349741889200721\\
-0.00206635517340171	0.0351939342863108\\
-0.0020666664257137	0.0357244465297529\\
-0.0020669776780257	0.036254958773195\\
-0.00631120001216442	0.0691174093569174\\
-0.00342258609738452	0.0693598888941571\\
-0.00346150591147646	0.0691436175583863\\
-0.00355546665450225	0.068621492366416\\
-0.00364942739752803	0.0680993671744456\\
-0.00368834721161997	0.0678830958386749\\
-0.00364942739752803	0.0680993671744456\\
-0.00355546665450225	0.068621492366416\\
-0.00346150591147646	0.0691436175583863\\
-0.0383917122848853	0.0948174962394483\\
-0.0355787876060696	0.0955177400726591\\
-0.0355827033733371	0.0952980295600027\\
-0.0355921568717815	0.0947676014605517\\
-0.0356016103702258	0.0942371733611007\\
-0.0356055261374933	0.0940174628484444\\
-0.0356016103702258	0.0942371733611007\\
-0.0355921568717815	0.0947676014605517\\
-0.0355827033733371	0.0952980295600027\\
-0.0074035805820075	0.0824661168840371\\
-0.0056732175388704	0.0801404491490446\\
-0.00587746055589736	0.0800593761412014\\
-0.00637054681762384	0.0798636485861239\\
-0.00686363307935033	0.0796679210310464\\
-0.00706787609637729	0.0795868480232032\\
-0.00686363307935033	0.0796679210310464\\
-0.00637054681762384	0.0798636485861239\\
-0.00587746055589736	0.0800593761412014\\
-0.00802477649971688	0.0187542928280013\\
-0.0102719882516061	0.0205853925021892\\
-0.0103619768447035	0.020384917826189\\
-0.010579228526618	0.019900929144477\\
-0.0107964802085325	0.019416940462765\\
-0.0108864688016298	0.0192164657867648\\
-0.0107964802085325	0.019416940462765\\
-0.010579228526618	0.019900929144477\\
-0.0103619768447035	0.020384917826189\\
-0.0075477185482976	0.0395075765300185\\
-0.0075370492264981	0.0424063302001692\\
-0.0073250022366799	0.042348675046765\\
-0.00681307551800041	0.0422094831934759\\
-0.00630114879932092	0.0420702913401868\\
-0.00608910180950272	0.0420126361867826\\
-0.00630114879932092	0.0420702913401868\\
-0.00681307551800041	0.0422094831934759\\
-0.0073250022366799	0.042348675046765\\
-0.00466002094928022	0.0527008097344505\\
-0.00537016006822683	0.0555112526010432\\
-0.00515043713531644	0.0555081100927652\\
-0.00461997905071978	0.0555005234066606\\
-0.00408952096612313	0.0554929367205559\\
-0.00386979803321273	0.0554897942122779\\
-0.00408952096612312	0.0554929367205559\\
-0.00461997905071978	0.0555005234066606\\
-0.00515043713531644	0.0555081100927652\\
-0.00425730150054244	0.0424840967014172\\
-0.00498706357731227	0.0452895082551734\\
-0.0047673240488623	0.0452879013197038\\
-0.0042368258990889	0.0452840218342994\\
-0.0037063277493155	0.0452801423488949\\
-0.00348658822086552	0.0452785354134254\\
-0.0037063277493155	0.0452801423488949\\
-0.0042368258990889	0.0452840218342994\\
-0.0047673240488623	0.0452879013197038\\
-0.00777650239886805	0.0631254085920494\\
-0.00811247974076247	0.066004645626469\\
-0.00789506057251105	0.0659727560061846\\
-0.00737016426779862	0.065895767652395\\
-0.00684526796308618	0.0658187792986054\\
-0.00662784879483477	0.065786889678321\\
-0.00684526796308618	0.0658187792986054\\
-0.00737016426779862	0.065895767652395\\
-0.00789506057251105	0.0659727560061846\\
-0.00730836550223613	0.0734824337030982\\
-0.0063053116258232	0.0707627334262932\\
-0.00652413711069398	0.0707426473670459\\
-0.00705242856406188	0.0706941553303962\\
-0.00758072001742978	0.0706456632937465\\
-0.00779954550230056	0.0706255772344991\\
-0.00758072001742978	0.0706456632937465\\
-0.00705242856406188	0.0706941553303962\\
-0.00652413711069398	0.0707426473670459\\
-0.0662573228719137	0.0724763123169122\\
-0.0635180376771804	0.0715280490114136\\
-0.063641217769062	0.0713460745418606\\
-0.0639386008174969	0.0709067493094604\\
-0.0642359838659318	0.0704674240770601\\
-0.0643591639578134	0.0702854496075071\\
-0.0642359838659318	0.0704674240770601\\
-0.0639386008174969	0.0709067493094604\\
-0.063641217769062	0.0713460745418606\\
-0.0242261478379426	0.0270698995765019\\
-0.0256548261755974	0.0295921535054622\\
-0.0258114830954896	0.029438054017939\\
-0.0261896863561329	0.0290660249452057\\
-0.0265678896167762	0.0286939958724725\\
-0.0267245465366684	0.0285398963849493\\
-0.0265678896167762	0.0286939958724725\\
-0.0261896863561329	0.0290660249452057\\
-0.0258114830954896	0.029438054017939\\
-0.0157401176099021	0.040028024461696\\
-0.0160524975521998	0.0429099171464243\\
-0.0162573903247475	0.0428305005589708\\
-0.0167520452350643	0.0426387719564633\\
-0.0172467001453811	0.0424470433539558\\
-0.0174515929179287	0.0423676267665023\\
-0.0172467001453811	0.0424470433539558\\
-0.0167520452350643	0.0426387719564633\\
-0.0162573903247475	0.0428305005589708\\
-0.00693587838008672	0.0485359693649719\\
-0.00758805055615341	0.0513604265035039\\
-0.00736843877062479	0.0513527645023324\\
-0.00683824901954462	0.0513342667951891\\
-0.00630805926846446	0.0513157690880458\\
-0.00608844748293584	0.0513081070868743\\
-0.00630805926846446	0.0513157690880458\\
-0.00683824901954462	0.0513342667951891\\
-0.00736843877062479	0.0513527645023324\\
-0.0141062132327207	0.0337011948332877\\
-0.0158500152110271	0.0360168030331123\\
-0.0159853580823949	0.0358436835663417\\
-0.0163121046780215	0.0354257362017532\\
-0.0166388512736481	0.0350077888371648\\
-0.0167741941450159	0.0348346693703941\\
-0.0166388512736481	0.0350077888371648\\
-0.0163121046780215	0.0354257362017532\\
-0.0159853580823949	0.0358436835663417\\
-0.00641514948695619	0.0344143861999743\\
-0.00669568445433576	0.0372995528860979\\
-0.00690144176248525	0.0372224038566283\\
-0.00739818384637714	0.037036149623359\\
-0.00789492593026903	0.0368498953900897\\
-0.00810068323841853	0.0367727463606201\\
-0.00789492593026903	0.0368498953900897\\
-0.00739818384637714	0.037036149623359\\
-0.00690144176248525	0.0372224038566283\\
-0.0132426209703784	0.0203590043713954\\
-0.0147086220499442	0.0228597497621444\\
-0.014862971766714	0.022703339380334\\
-0.0152356049462882	0.0223257313152712\\
-0.0156082381258624	0.0219481232502085\\
-0.0157625878426323	0.021791712868398\\
-0.0156082381258624	0.0219481232502085\\
-0.0152356049462882	0.0223257313152712\\
-0.014862971766714	0.022703339380334\\
-0.0180022160373442	0.0272516225470514\\
-0.0184489244532642	0.0301157695868847\\
-0.0186498822895564	0.0300268651964544\\
-0.0191350374233981	0.0298122310113229\\
-0.0196201925572397	0.0295975968261914\\
-0.0198211503935319	0.0295086924357611\\
-0.0196201925572397	0.0295975968261914\\
-0.0191350374233981	0.0298122310113229\\
-0.0186498822895564	0.0300268651964544\\
-0.00799171624208092	0.0109143885939971\\
-0.00944150705222948	0.0134245665322017\\
-0.00959686549881392	0.0132691580521245\\
-0.00997193396758728	0.0128939687918145\\
-0.0103470024363606	0.0125187795315044\\
-0.0105023608829451	0.0123633710514272\\
-0.0103470024363606	0.0125187795315044\\
-0.00997193396758728	0.0128939687918145\\
-0.00959686549881392	0.0132691580521245\\
-0.00294771883624693	0.0103878733952418\\
-0.0056699689548031	0.0113839863239105\\
-0.00568949674670407	0.0111651103134651\\
-0.00573664100675461	0.0106366968805698\\
-0.00578378526680515	0.0101082834476744\\
-0.00580331305870612	0.00988940743722896\\
-0.00578378526680515	0.0101082834476744\\
-0.00573664100675461	0.0106366968805698\\
-0.00568949674670407	0.0111651103134651\\
-0.0372186271636263	0.053749519129955\\
-0.0343599871797562	0.054230210420972\\
-0.0343808762497354	0.0540114601310055\\
-0.0344313069257843	0.0534833502141953\\
-0.0344817376018333	0.0529552402973852\\
-0.0345026266718124	0.0527364900074187\\
-0.0344817376018333	0.0529552402973852\\
-0.0344313069257843	0.0534833502141953\\
-0.0343808762497354	0.0540114601310055\\
-0.0316891255269995	0.0367151370628341\\
-0.029008075630914	0.0378173430913695\\
-0.0289799709981047	0.0375994023374485\\
-0.0289121204124111	0.0370732468135384\\
-0.0288442698267174	0.0365470912896284\\
-0.0288161651939081	0.0363291505357074\\
-0.0288442698267174	0.0365470912896284\\
-0.0289121204124111	0.0370732468135384\\
-0.0289799709981047	0.0375994023374485\\
-0.0385378629114473	0.0444257596082216\\
-0.035675731168234	0.0439663158585299\\
-0.0357655285415173	0.0437657554577613\\
-0.0359823185779633	0.0432815598181509\\
-0.0361991086144093	0.0427973641785405\\
-0.0362889059876926	0.042596803777772\\
-0.0361991086144093	0.0427973641785405\\
-0.0359823185779633	0.0432815598181509\\
-0.0357655285415173	0.0437657554577613\\
-0.0227557406364001	0.036961821720637\\
-0.0225569502031846	0.0398537707240432\\
-0.0223490924333421	0.0397824742295912\\
-0.0218472793863438	0.0396103492657356\\
-0.0213454663393455	0.03943822430188\\
-0.0211376085695031	0.0393669278074281\\
-0.0213454663393455	0.03943822430188\\
-0.0218472793863438	0.0396103492657356\\
-0.0223490924333421	0.0397824742295912\\
-0.0288966138466117	0.0316801362395636\\
-0.0302478905550802	0.0342446903785496\\
-0.030409163465808	0.0340954285586813\\
-0.0307985107141305	0.0337350786488107\\
-0.0311878579624529	0.0333747287389401\\
-0.0313491308731807	0.0332254669190718\\
-0.0311878579624529	0.0333747287389401\\
-0.0307985107141305	0.0337350786488107\\
-0.030409163465808	0.0340954285586813\\
-0.0472033232678149	0.0652484986879333\\
-0.0444259807337855	0.0644182847857906\\
-0.0445412635480031	0.0642312074879934\\
-0.0448195808815957	0.0637795629384393\\
-0.0450978982151882	0.0633279183888852\\
-0.0452131810294058	0.063140841091088\\
-0.0450978982151882	0.0633279183888852\\
-0.0448195808815957	0.0637795629384393\\
-0.0445412635480031	0.0642312074879934\\
-0.0214218685891673	0.0463394291537562\\
-0.0201186563354861	0.0489287388101115\\
-0.0199546277133385	0.0487825107221073\\
-0.0195586275891324	0.0484294848888476\\
-0.0191626274649262	0.0480764590555879\\
-0.0189985988427786	0.0479302309675837\\
-0.0191626274649262	0.0480764590555879\\
-0.0195586275891324	0.0484294848888476\\
-0.0199546277133385	0.0487825107221073\\
-0.0362516310860955	0.0399624607672786\\
-0.0337247714313076	0.0385419443261048\\
-0.0338783636427159	0.0383847900223148\\
-0.0342491680425728	0.0380053859707197\\
-0.0346199724424297	0.0376259819191246\\
-0.0347735646538381	0.0374688276153346\\
-0.0346199724424297	0.0376259819191246\\
-0.0342491680425728	0.0380053859707197\\
-0.0338783636427159	0.0383847900223148\\
-0.0447686969169582	0.0476040894078392\\
-0.04224043319958	0.0461860734523475\\
-0.0423938698650474	0.0460287672786121\\
-0.042764298743784	0.0456489965805351\\
-0.0431347276225207	0.045269225882458\\
-0.043288164287988	0.0451119197087226\\
-0.0431347276225207	0.045269225882458\\
-0.042764298743784	0.0456489965805351\\
-0.0423938698650474	0.0460287672786121\\
-0.0592909134502151	0.0655270030179491\\
-0.0565600676379781	0.0645547027431226\\
-0.0566848422144464	0.0643738178413973\\
-0.0569860746891954	0.0639371230584235\\
-0.0572873071639445	0.0635004282754496\\
-0.0574120817404128	0.0633195433737243\\
-0.0572873071639445	0.0635004282754496\\
-0.0569860746891954	0.0639371230584235\\
-0.0566848422144464	0.0643738178413973\\
-0.064110117933952	0.0677787835794776\\
-0.0615535744760801	0.0664124116598847\\
-0.0617037844466244	0.0662520214876357\\
-0.0620664233947163	0.0658648053585206\\
-0.0624290623428081	0.0654775892294055\\
-0.0625792723133525	0.0653171990571565\\
-0.0624290623428081	0.0654775892294055\\
-0.0620664233947163	0.0658648053585206\\
-0.0617037844466244	0.0662520214876357\\
-0.0594366993851387	0.07552482095988\\
-0.0566190705579739	0.074843752338543\\
-0.0567242228839717	0.0746507988961216\\
-0.0569780830555105	0.0741849680785212\\
-0.0572319432270494	0.0737191372609207\\
-0.0573370955530471	0.0735261838184993\\
-0.0572319432270494	0.0737191372609207\\
-0.0569780830555105	0.0741849680785212\\
-0.0567242228839717	0.0746507988961216\\
-0.0454532555191401	0.0514749369121034\\
-0.0426311989189067	0.0508124542936756\\
-0.0427350771898129	0.0506188119753706\\
-0.0429858615202705	0.0501513180642691\\
-0.0432366458507281	0.0496838241531677\\
-0.0433405241216343	0.0494901818348626\\
-0.0432366458507281	0.0496838241531677\\
-0.0429858615202705	0.0501513180642691\\
-0.0427350771898129	0.0506188119753706\\
-0.0586958810157596	0.0615144963851672\\
-0.0561556906490986	0.0601179579589996\\
-0.0563077886612461	0.0599593570847719\\
-0.0566749857449826	0.059576460703207\\
-0.057042182828719	0.0591935643216422\\
-0.0571942808408665	0.0590349634474144\\
-0.057042182828719	0.0591935643216422\\
-0.0566749857449826	0.059576460703207\\
-0.0563077886612461	0.0599593570847719\\
-0.050177790834301	0.0538739495743276\\
-0.047640473480622	0.052472198055206\\
-0.0477928968437885	0.0523139098340205\\
-0.0481608793943674	0.0519317682636707\\
-0.0485288619449463	0.0515496266933208\\
-0.0486812853081127	0.0513913384721354\\
-0.0485288619449463	0.0515496266933208\\
-0.0481608793943674	0.0519317682636707\\
-0.0477928968437885	0.0523139098340205\\
-0.0370068204443874	0.0624163445246194\\
-0.0342242690388356	0.0632289295048534\\
-0.0342193628886348	0.0630092388762521\\
-0.034207518394281	0.0624788587811567\\
-0.0341956738999272	0.0619484786860612\\
-0.0341907677497264	0.0617287880574599\\
-0.0341956738999272	0.0619484786860612\\
-0.034207518394281	0.0624788587811567\\
-0.0342193628886348	0.0630092388762521\\
-0.0523294043725634	0.0585704864073804\\
-0.0496010596413776	0.0575911898728973\\
-0.0497262974355747	0.0574106253760834\\
-0.0500286482168471	0.0569747041189922\\
-0.0503309989981195	0.056538782861901\\
-0.0504562367923166	0.0563582183650871\\
-0.0503309989981195	0.056538782861901\\
-0.0500286482168471	0.0569747041189922\\
-0.0497262974355747	0.0574106253760834\\
-0.0325034924726496	0.0494484103529579\\
-0.0296144103906936	0.0492115741260824\\
-0.0296884364745291	0.0490046727449439\\
-0.0298671512500943	0.0485051686245258\\
-0.0300458660256595	0.0480056645041076\\
-0.030119892109495	0.0477987631229692\\
-0.0300458660256595	0.0480056645041076\\
-0.0298671512500943	0.0485051686245258\\
-0.0296884364745291	0.0490046727449439\\
-0.0160549411931368	0.0609758409925401\\
-0.0137196144291348	0.062693145735437\\
-0.013639687104549	0.0624884516578734\\
-0.0134467254735299	0.0619942764396821\\
-0.0132537638425107	0.0615001012214908\\
-0.0131738365179249	0.0612954071439273\\
-0.0132537638425107	0.0615001012214908\\
-0.0134467254735299	0.0619942764396821\\
-0.013639687104549	0.0624884516578734\\
-0.0155578019050771	0.0920327646030119\\
-0.012666295463364	0.0922378918127423\\
-0.0127080070900555	0.0920221415339389\\
-0.012808707864923	0.0915012742847658\\
-0.0129094086397904	0.0909804070355928\\
-0.012951120266482	0.0907646567567893\\
-0.0129094086397904	0.0909804070355928\\
-0.012808707864923	0.0915012742847658\\
-0.0127080070900555	0.0920221415339389\\
-0.0524991005192414	0.0870239699342215\\
-0.0496003701920642	0.0870081849748187\\
-0.0496583994713673	0.0867962400637012\\
-0.0497984945444756	0.0862845597848055\\
-0.0499385896175839	0.0857728795059098\\
-0.049996618896887	0.0855609345947924\\
-0.0499385896175839	0.0857728795059098\\
-0.0497984945444756	0.0862845597848055\\
-0.0496583994713673	0.0867962400637012\\
-0.0547697618730448	0.0709329943671121\\
-0.0519810917979508	0.0701416626497423\\
-0.0520937497778809	0.0699529930386146\\
-0.0523657302009378	0.0694975043046224\\
-0.0526377106239947	0.0690420155706302\\
-0.0527503686039248	0.0688533459595025\\
-0.0526377106239947	0.0690420155706302\\
-0.0523657302009378	0.0694975043046224\\
-0.0520937497778809	0.0699529930386146\\
-0.0724825087018186	0.088275734950174\\
-0.0696304278476125	0.0877575443716115\\
-0.0697243296581442	0.0875588725502983\\
-0.0699510286826613	0.0870792363448228\\
-0.0701777277071784	0.0865996001393472\\
-0.0702716295177102	0.086400928318034\\
-0.0701777277071784	0.0865996001393472\\
-0.0699510286826613	0.0870792363448228\\
-0.0697243296581442	0.0875588725502983\\
-0.0602955045928693	0.0823302948204648\\
-0.0573970724039189	0.0822858254973731\\
-0.0574571961976153	0.0820744652077334\\
-0.0576023478757783	0.0815641963299381\\
-0.0577474995539412	0.0810539274521428\\
-0.0578076233476376	0.0808425671625031\\
-0.0577474995539412	0.0810539274521428\\
-0.0576023478757783	0.0815641963299381\\
-0.0574571961976153	0.0820744652077334\\
-0.0662507646371859	0.0877810272731955\\
-0.0634029451106503	0.0883221470556119\\
-0.0634191971080615	0.0881030034607131\\
-0.0634584329006274	0.0875739440218012\\
-0.0634976686931932	0.0870448845828894\\
-0.0635139206906045	0.0868257409879906\\
-0.0634976686931932	0.0870448845828894\\
-0.0634584329006274	0.0875739440218012\\
-0.0634191971080615	0.0881030034607131\\
-0.0675646590352136	0.0835550669159804\\
-0.0647071695688317	0.08306758294275\\
-0.0647989290578937	0.0828679126175335\\
-0.0650204560608637	0.0823858658103921\\
-0.0652419830638336	0.0819038190032508\\
-0.0653337425528956	0.0817041486780342\\
-0.0652419830638336	0.0819038190032508\\
-0.0650204560608637	0.0823858658103921\\
-0.0647989290578937	0.0828679126175335\\
-0.0726300185770569	0.0754173268930587\\
-0.0700680548538554	0.074061145284409\\
-0.0702176250024418	0.0739001582872419\\
-0.0705787192836853	0.0735115012953155\\
-0.0709398135649287	0.0731228443033891\\
-0.0710893837135151	0.0729618573062221\\
-0.0709398135649287	0.0731228443033891\\
-0.0705787192836853	0.0735115012953155\\
-0.0702176250024418	0.0739001582872419\\
-0.0732046039927011	0.0794534890603675\\
-0.0704802018988002	0.0784632770096488\\
-0.0706061616081308	0.0782832153695631\\
-0.0709102552467094	0.077848508116005\\
-0.0712143488852881	0.0774138008624469\\
-0.0713403085946187	0.0772337392223612\\
-0.0712143488852881	0.0774138008624469\\
-0.0709102552467094	0.077848508116005\\
-0.0706061616081308	0.0782832153695631\\
-0.0852162127660805	0.0886923297824032\\
-0.0825451395427604	0.0875661617175467\\
-0.0826800080816143	0.0873926724676422\\
-0.0830056095372528	0.0869738323675967\\
-0.0833312109928912	0.0865549922675513\\
-0.0834660795317451	0.0863815030176467\\
-0.0833312109928912	0.0865549922675513\\
-0.0830056095372528	0.0869738323675967\\
-0.0826800080816143	0.0873926724676422\\
-0.0829154917996577	0.094972645958725\\
-0.0800422425339916	0.0953564757803772\\
-0.0800705107567963	0.09513855618469\\
-0.0801387562836757	0.094612451741275\\
-0.0802070018105551	0.0940863472978601\\
-0.0802352700333598	0.0938684277021728\\
-0.0802070018105551	0.0940863472978601\\
-0.0801387562836757	0.094612451741275\\
-0.0800705107567963	0.09513855618469\\
-0.0787770228260696	0.0858251812953158\\
-0.0760220318831301	0.084923565202424\\
-0.0761421044606982	0.0847395254819254\\
-0.076431985305932	0.0842952142926825\\
-0.0767218661511658	0.0838509031034395\\
-0.0768419387287339	0.0836668633829409\\
-0.0767218661511658	0.0838509031034395\\
-0.076431985305932	0.0842952142926825\\
-0.0761421044606982	0.0847395254819254\\
-0.0932216563186438	0.0956566575435829\\
-0.0903501343774482	0.0952601119398093\\
-0.0904355103774892	0.0950576298882047\\
-0.0906416262746895	0.0945687949730838\\
-0.0908477421718897	0.0940799600579628\\
-0.0909331181719308	0.0938774780063582\\
-0.0908477421718897	0.0940799600579628\\
-0.0906416262746895	0.0945687949730838\\
-0.0904355103774892	0.0950576298882047\\
-0.0869315928224223	0.0927961843822564\\
-0.0840340092380634	0.0928792268189632\\
-0.0840847795495903	0.0926654268702436\\
-0.0842073499242444	0.0921492681344102\\
-0.0843299202988985	0.0916331093985768\\
-0.0843806906104253	0.0914193094498572\\
-0.0843299202988985	0.0916331093985768\\
-0.0842073499242444	0.0921492681344102\\
-0.0840847795495903	0.0926654268702436\\
-0.0765594136158184	0.0949169783877864\\
-0.0737038130325194	0.0954154079046717\\
-0.0737233436175607	0.095196532143444\\
-0.0737704946208483	0.0946681193122136\\
-0.0738176456241359	0.0941397064809832\\
-0.0738371762091772	0.0939208307197555\\
-0.0738176456241359	0.0941397064809832\\
-0.0737704946208483	0.0946681193122136\\
-0.0737233436175607	0.095196532143444\\
-0.0574773007437272	0.0948491243311352\\
-0.0546492692439763	0.0954856182518106\\
-0.0546581493882348	0.0952660523490775\\
-0.0546795879529395	0.0947359733688648\\
-0.0547010265176442	0.094205894388652\\
-0.0547099066619026	0.093986328485919\\
-0.0547010265176442	0.094205894388652\\
-0.0546795879529395	0.0947359733688648\\
-0.0546581493882348	0.0952660523490775\\
-0.0718989957479129	0.0928159419686526\\
-0.0690759736297813	0.0934742980996181\\
-0.0690831546660589	0.0932546700610552\\
-0.0691004912212321	0.0927244410716791\\
-0.0691178277764053	0.0921942120823031\\
-0.0691250088126828	0.0919745840437402\\
-0.0691178277764053	0.0921942120823031\\
-0.0691004912212321	0.0927244410716791\\
-0.0690831546660589	0.0932546700610552\\
-0.0655361217104521	0.0954739337693652\\
-0.0627048660436328	0.096095928965282\\
-0.0627148710909942	0.0958764114451786\\
-0.0627390254120262	0.0953464492709667\\
-0.0627631797330582	0.0948164870967547\\
-0.0627731847804195	0.0945969695766513\\
-0.0627631797330582	0.0948164870967547\\
-0.0627390254120262	0.0953464492709667\\
-0.0627148710909942	0.0958764114451786\\
-0.0623371356366272	0.0930021694481506\\
-0.0594515249655871	0.0932781001094036\\
-0.0594879364538141	0.0930613923658177\\
-0.0595758415625178	0.0925382135921812\\
-0.0596637466712215	0.0920150348185447\\
-0.0597001581594485	0.0917983270749587\\
-0.0596637466712215	0.0920150348185447\\
-0.0595758415625178	0.0925382135921812\\
-0.0594879364538141	0.0930613923658177\\
-0.0461860003395704	0.0866123606877998\\
-0.0434097112554203	0.0874460906176146\\
-0.0434031339346024	0.0872264436703199\\
-0.0433872548774799	0.0866961690312272\\
-0.0433713758203574	0.0861658943921345\\
-0.0433647984995396	0.0859462474448398\\
-0.0433713758203574	0.0861658943921345\\
-0.0433872548774799	0.0866961690312272\\
-0.0434031339346024	0.0872264436703199\\
-0.0528131849697103	0.0927585089160839\\
-0.0500195431480932	0.0935321057407621\\
-0.05001770943484	0.0933123679877456\\
-0.0500132824594347	0.0927818741242478\\
-0.0500088554840294	0.0922513802607501\\
-0.0500070217707762	0.0920316425077336\\
-0.0500088554840294	0.0922513802607501\\
-0.0500132824594347	0.0927818741242478\\
-0.05001770943484	0.0933123679877456\\
-0.019305424682031	0.0947919541680402\\
-0.0165057436237375	0.0955434012030817\\
-0.0165056502818607	0.0953236558188473\\
-0.0165054249346357	0.0947931435319598\\
-0.0165051995874108	0.0942626312450723\\
-0.016505106245534	0.0940428858608379\\
-0.0165051995874108	0.0942626312450723\\
-0.0165054249346357	0.0947931435319598\\
-0.0165056502818607	0.0953236558188473\\
-0.0464507495955633	0.0954398504003438\\
-0.0436354838409308	0.0961306220018399\\
-0.0436401391285084	0.0959109259142494\\
-0.043651377986915	0.095380532639988\\
-0.0436626168453216	0.0948501393657266\\
-0.0436672721328992	0.0946304432781361\\
-0.0436626168453216	0.0948501393657266\\
-0.043651377986915	0.095380532639988\\
-0.0436401391285084	0.0959109259142494\\
-0.0273645292762456	0.0954185153035414\\
-0.0245601180641658	0.0961521122147954\\
-0.0245614245735524	0.0959323706947355\\
-0.0245645787662327	0.0954018677367904\\
-0.0245677329589131	0.0948713647788452\\
-0.0245690394682996	0.0946516232587853\\
-0.0245677329589131	0.0948713647788452\\
-0.0245645787662327	0.0954018677367904\\
-0.0245614245735524	0.0959323706947355\\
-0.0432522551392271	0.0929922550330799\\
-0.0403686990420104	0.0932888876490291\\
-0.0404035543537048	0.0930719241731818\\
-0.0404877025199179	0.0925481280072518\\
-0.0405718506861311	0.0920243318413218\\
-0.0406067059978254	0.0918073683654746\\
-0.0405718506861311	0.0920243318413218\\
-0.0404877025199179	0.0925481280072518\\
-0.0404035543537048	0.0930719241731818\\
-0.0444658675638839	0.0817561740095141\\
-0.0415757154187684	0.0819795733217884\\
-0.0416160625302588	0.0817635637081148\\
-0.0417134690740215	0.0812420703691812\\
-0.0418108756177842	0.0807205770302475\\
-0.0418512227292746	0.0805045674165739\\
-0.0418108756177842	0.0807205770302475\\
-0.0417134690740215	0.0812420703691812\\
-0.0416160625302588	0.0817635637081148\\
-0.0337256644928647	0.0927157365631481\\
-0.0309569657197938	0.0935743364575318\\
-0.0309484184151275	0.0933547573460755\\
-0.0309277833962803	0.0928246464771837\\
-0.030907148377433	0.0922945356082919\\
-0.0308986010727667	0.0920749564968356\\
-0.030907148377433	0.0922945356082919\\
-0.0309277833962803	0.0928246464771837\\
-0.0309484184151275	0.0933547573460755\\
-0.0493146021804512	0.0730700474214055\\
-0.0464188789461898	0.0732029896088366\\
-0.0464659589327626	0.0729883468417344\\
-0.0465796200748631	0.0724701533623307\\
-0.0466932812169636	0.0719519598829271\\
-0.0467403612035364	0.0717373171158249\\
-0.0466932812169636	0.0719519598829271\\
-0.0465796200748631	0.0724701533623307\\
-0.0464659589327626	0.0729883468417344\\
-0.0207901360778398	0.067567232944149\\
-0.0180959134145052	0.0686368361018736\\
-0.0180704545229843	0.0684185704668149\\
-0.0180089913217916	0.0678916306104564\\
-0.0179475281205989	0.0673646907540979\\
-0.017922069229078	0.0671464251190392\\
-0.0179475281205989	0.0673646907540979\\
-0.0180089913217916	0.0678916306104564\\
-0.0180704545229843	0.0684185704668149\\
-0.0158493198078929	0.0742084725102715\\
-0.0129631769650851	0.0744787800491037\\
-0.0130000106381953	0.0742621436645091\\
-0.0130889349913698	0.0737391371667172\\
-0.0131778593445444	0.0732161306689254\\
-0.0132146930176546	0.0729994942843308\\
-0.0131778593445444	0.0732161306689254\\
-0.0130889349913698	0.0737391371667172\\
-0.0130000106381953	0.0742621436645091\\
-0.0314632771363191	0.0811994198465433\\
-0.0285965536157832	0.0816292836987646\\
-0.0286213230388033	0.0814109387462508\\
-0.0286811217157906	0.0808838074006161\\
-0.0287409203927779	0.0803566760549815\\
-0.028765689815798	0.0801383311024677\\
-0.0287409203927779	0.0803566760549815\\
-0.0286811217157906	0.0808838074006161\\
-0.0286213230388033	0.0814109387462508\\
-0.00428655562974331	0.0765132668075344\\
-0.00345761258828314	0.0737355446996455\\
-0.0036772705469621	0.0737293460067176\\
-0.00420757176988803	0.0737143810381822\\
-0.00473787299281396	0.0736994160696467\\
-0.00495753095149292	0.0736932173767189\\
-0.00473787299281396	0.0736994160696467\\
-0.00420757176988803	0.0737143810381822\\
-0.0036772705469621	0.0737293460067176\\
-0.0146008684123787	0.0849407475183941\\
-0.0117020999032233	0.0849354744766832\\
-0.0117593602143094	0.0847233205246122\\
-0.0118975988339193	0.0842111355762114\\
-0.0120358374535291	0.0836989506278105\\
-0.0120930977646153	0.0834867966757395\\
-0.0120358374535291	0.0836989506278105\\
-0.0118975988339193	0.0842111355762114\\
-0.0117593602143094	0.0847233205246122\\
-0.00469592795414403	0.086729313659481\\
-0.00383441320890314	0.0839615204919245\\
-0.0040539831986702	0.083952741984152\\
-0.00458407204585597	0.0839315487916301\\
-0.00511416089304173	0.0839103555991082\\
-0.0053337308828088	0.0839015770913356\\
-0.00511416089304173	0.0839103555991082\\
-0.00458407204585597	0.0839315487916301\\
-0.0040539831986702	0.083952741984152\\
-0.00468738097071418	0.0927806880379243\\
-0.00384279108090479	0.0900076834233101\\
-0.00406241060226239	0.0900002464586285\\
-0.00459261902928582	0.0899822920376312\\
-0.00512282745630925	0.0899643376166339\\
-0.00534244697766686	0.0899569006519522\\
-0.00512282745630925	0.0899643376166339\\
-0.00459261902928582	0.0899822920376312\\
-0.0040624106022624	0.0900002464586285\\
-0.0251099707159223	0.0855662839867218\\
-0.0223169636711912	0.086342169495494\\
-0.0223149499185232	0.0861224333186701\\
-0.0223100882895207	0.0855919432604376\\
-0.0223052266605182	0.0850614532022052\\
-0.0223032129078502	0.0848417170253812\\
-0.0223052266605182	0.0850614532022052\\
-0.0223100882895207	0.0855919432604376\\
-0.0223149499185232	0.0861224333186701\\
-0.0192480451484276	0.0807809073813327\\
-0.0163493248027645	0.0807633850447545\\
-0.0164074811027274	0.0805514749520745\\
-0.0165478828308351	0.0800398787323227\\
-0.0166882845589428	0.0795282825125709\\
-0.0167464408589057	0.0793163724198908\\
-0.0166882845589428	0.0795282825125709\\
-0.0165478828308351	0.0800398787323227\\
-0.0164074811027274	0.0805514749520745\\
-0.00922073427657779	0.0943756858314439\\
-0.00643822727905673	0.0951884228635683\\
-0.00643330912382291	0.0949687325033926\\
-0.00642143564675556	0.0944383530563339\\
-0.00640956216968822	0.0939079736092751\\
-0.0064046440144544	0.0936882832490994\\
-0.00640956216968822	0.0939079736092751\\
-0.00642143564675556	0.0944383530563339\\
-0.00643330912382291	0.0949687325033926\\
-0.0241550996813763	0.0930506009303684\\
-0.021261567487741	0.0932248367448156\\
-0.0213055808299888	0.09300954422681\\
-0.0214118384377687	0.0924897821099634\\
-0.0215180960455486	0.0919700199931167\\
-0.0215621093877964	0.0917547274751111\\
-0.0215180960455486	0.0919700199931167\\
-0.0214118384377687	0.0924897821099634\\
-0.0213055808299888	0.09300954422681\\
0.0357260893597616	0.000733333092341538\\
0.0349741888539117	-0.00206622621296756\\
0.0351939342201443	-0.00206635514828437\\
0.0357244464635718	-0.00206666642567487\\
0.0362549587069992	-0.00206697770306537\\
0.0364747040732318	-0.00206710663838218\\
0.0362549587069992	-0.00206697770306537\\
0.0357244464635718	-0.00206666642567487\\
0.0351939342201443	-0.00206635514828437\\
0.0807804023880291	-0.0192481836365125\\
0.0807639642535992	-0.0163494569397754\\
0.0805520324236905	-0.0164075339754828\\
0.0800403837256263	-0.0165477443427502\\
0.0795287350275621	-0.0166879547100175\\
0.0793168031976534	-0.016746031745725\\
0.0795287350275621	-0.0166879547100175\\
0.0800403837256263	-0.0165477443427502\\
0.0805520324236905	-0.0164075339754828\\
0.0631254655464462	-0.00777689032799466\\
0.0657866248333318	-0.00662749138747739\\
0.065818575343361	-0.00684490161610957\\
0.0658957106979983	-0.007369776338672\\
0.0659728460526355	-0.00789465106123444\\
0.0660047965626647	-0.00811206128986662\\
0.0659728460526355	-0.00789465106123444\\
0.0658957106979983	-0.007369776338672\\
0.065818575343361	-0.00684490161610957\\
0.0141381027637104	-0.000734859509204162\\
0.0159277968446904	-0.0030151844358638\\
0.0157257098955337	-0.00310149148995313\\
0.0152378288421012	-0.00330985515046404\\
0.0147499477886686	-0.00351821881097496\\
0.0145478608395119	-0.00360452586506428\\
0.0147499477886686	-0.00351821881097496\\
0.0152378288421012	-0.00330985515046404\\
0.0157257098955337	-0.00310149148995313\\
0.0251579128154854	-0.00150824965565237\\
0.0274126164194511	-0.00333011637221094\\
0.0272349757503708	-0.00345946796784743\\
0.0268061132378479	-0.00377175034434763\\
0.0263772507253251	-0.00408403272084783\\
0.0261996100562448	-0.00421338431648431\\
0.0263772507253251	-0.00408403272084783\\
0.0268061132378479	-0.00377175034434763\\
0.0272349757503708	-0.00345946796784743\\
0.010387680142918	-0.00294773609142941\\
0.01138417032921	-0.00566984813601238\\
0.0111652970271554	-0.00568940626099192\\
0.0106368901328936	-0.00573662375157213\\
0.0101084832386319	-0.00578384124215233\\
0.00988960993657727	-0.00580339936713188\\
0.0101084832386319	-0.00578384124215233\\
0.0106368901328936	-0.00573662375157213\\
0.0111652970271553	-0.00568940626099192\\
0.033701201437163	-0.0141062080699165\\
0.0360167991959755	-0.0158500239128374\\
0.035843678918846	-0.0159853657476543\\
0.035425729597878	-0.0163121098408258\\
0.03500778027691	-0.0166388539339972\\
0.0348346599997805	-0.0167741957688141\\
0.03500778027691	-0.0166388539339972\\
0.035425729597878	-0.0163121098408258\\
0.035843678918846	-0.0159853657476543\\
0.00457690074098537	-0.0013305976132229\\
0.00708837176722803	-0.00277814725278063\\
0.00693310202251852	-0.00293364435559244\\
0.00655824769901462	-0.00330904757011043\\
0.00618339337551073	-0.00368445078462842\\
0.00602812363080122	-0.00383994788744023\\
0.00618339337551073	-0.00368445078462842\\
0.00655824769901462	-0.00330904757011043\\
0.00693310202251852	-0.00293364435559244\\
0.0849405558481737	-0.0146009201295551\\
0.0849356938620548	-0.0117021509018085\\
0.084723531792404	-0.0117593811281446\\
0.0842113272464317	-0.0118975471167429\\
0.0836991227004595	-0.0120357131053412\\
0.0834869606308086	-0.0120929433316774\\
0.0836991227004595	-0.0120357131053412\\
0.0842113272464317	-0.0118975471167429\\
0.084723531792404	-0.0117593811281446\\
0.062416511403165	-0.0370068241611802\\
0.061728619187091	-0.0341908534628766\\
0.0619483103990838	-0.0341957334196535\\
0.0624786919026111	-0.0342075146774881\\
0.0630090734061383	-0.0342192959353227\\
0.0632287646181312	-0.0342241758920996\\
0.0630090734061383	-0.0342192959353227\\
0.0624786919026111	-0.0342075146774881\\
0.0619483103990838	-0.0341957334196535\\
0.0811995230246269	-0.0314632654277459\\
0.0816291742460756	-0.028596510031388\\
0.0814108311313512	-0.0286212956493435\\
0.0808837042225326	-0.0286811334243637\\
0.080356577313714	-0.0287409711993838\\
0.0801382341989895	-0.0287657568173394\\
0.080356577313714	-0.0287409711993838\\
0.0808837042225326	-0.0286811334243637\\
0.0814108311313512	-0.0286212956493435\\
0.0734825232238758	-0.00730738645089117\\
0.0707621192334812	-0.00630624270312804\\
0.0707421868471148	-0.00652508223926985\\
0.0706940658096186	-0.00705340761540684\\
0.0706459447721224	-0.00758173299154382\\
0.070626012385756	-0.00780057252768563\\
0.0706459447721224	-0.00758173299154383\\
0.0706940658096186	-0.00705340761540684\\
0.0707421868471148	-0.00652508223926985\\
0.0816648425463494	-0.0780588791847933\\
0.0803802073379212	-0.075460302833037\\
0.0802151356937559	-0.0756053524621217\\
0.0798166174916489	-0.075955533243875\\
0.0794180992895418	-0.0763057140256283\\
0.0792530276453765	-0.0764507636547129\\
0.0794180992895418	-0.0763057140256283\\
0.0798166174916489	-0.075955533243875\\
0.0802151356937559	-0.0756053524621217\\
0.0824661001891489	-0.00740362263859018\\
0.0801404883819876	-0.00567318442905136\\
0.080059408772901	-0.00587742482563191\\
0.0798636652810121	-0.00637050476104115\\
0.0796679217891233	-0.0068635846964504\\
0.0795868421800367	-0.00706782509303095\\
0.0796679217891233	-0.0068635846964504\\
0.0798636652810121	-0.00637050476104115\\
0.080059408772901	-0.00587742482563191\\
0.0943757060803394	-0.0092207347297384\\
0.0936882627573559	-0.00640465441264417\\
0.0939079531886602	-0.00640956938959105\\
0.0944383328074384	-0.00642143519359496\\
0.0949687124262166	-0.00643330099759887\\
0.0951884028575209	-0.00643821597454575\\
0.0949687124262166	-0.00643330099759887\\
0.0944383328074384	-0.00642143519359496\\
0.0939079531886602	-0.00640956938959105\\
0.0927806889697553	-0.00468735344499448\\
0.0900076677404904	-0.00384281810725777\\
0.0900002350962733	-0.0040624377748765\\
0.0899822911058002	-0.00459264655500552\\
0.0899643471153271	-0.00512285533513455\\
0.08995691447111	-0.00534247500275328\\
0.0899643471153271	-0.00512285533513455\\
0.0899822911058002	-0.00459264655500552\\
0.0900002350962733	-0.0040624377748765\\
0.0947919625270391	-0.0193054246855567\\
0.0940428774999495	-0.0165051107215823\\
0.0942626228847373	-0.0165052027514222\\
0.0947931351729609	-0.01650542493111\\
0.0953236474611844	-0.0165056471107978\\
0.0955433928459722	-0.0165057391406378\\
0.0953236474611844	-0.0165056471107978\\
0.0947931351729609	-0.01650542493111\\
0.0942626228847373	-0.0165052027514222\\
0.085566448911376	-0.0251099722176441\\
0.0848415512959568	-0.0223032997889842\\
0.0850612877084925	-0.0223052876549131\\
0.0855917783357835	-0.0223100867877989\\
0.0861222689630744	-0.0223148859206847\\
0.0863420053756101	-0.0223168737866136\\
0.0861222689630744	-0.0223148859206847\\
0.0855917783357835	-0.0223100867877989\\
0.0850612877084925	-0.0223052876549131\\
0.0920326936375928	-0.0155578156231268\\
0.0922379701296421	-0.0126663197755677\\
0.0920222176976399	-0.0127080202634559\\
0.0915013452501849	-0.0128086941468732\\
0.09098047280273	-0.0129093680302905\\
0.0907647203707277	-0.0129510685181787\\
0.09098047280273	-0.0129093680302905\\
0.0915013452501849	-0.0128086941468732\\
0.0920222176976399	-0.0127080202634559\\
0.0755249847866783	-0.0594366100915724\\
0.0748435406594667	-0.0566190720570236\\
0.074650601232653	-0.05672425009744\\
0.0741848042517229	-0.0569781723490769\\
0.0737190072707927	-0.0572320946007138\\
0.073526067843979	-0.0573372726411301\\
0.0737190072707927	-0.0572320946007138\\
0.0741848042517229	-0.0569781723490769\\
0.074650601232653	-0.05672425009744\\
0.0930506573886262	-0.0241550881381176\\
0.0932247741005441	-0.0212615487751106\\
0.09300948339438	-0.0213055709791031\\
0.0924897256517056	-0.0214118499810274\\
0.0919699679090312	-0.0215181289829518\\
0.091754677202867	-0.0215621511869443\\
0.0919699679090312	-0.0215181289829518\\
0.0924897256517056	-0.0214118499810274\\
0.09300948339438	-0.0213055709791031\\
0.0954185211549728	-0.0273645292414427\\
0.0961521063447132	-0.0245601149631961\\
0.095932364830116	-0.0245614223910292\\
0.095401861885359	-0.0245645788010356\\
0.094871358940602	-0.024567735211042\\
0.0946516174260048	-0.0245690426388751\\
0.094871358940602	-0.024567735211042\\
0.095401861885359	-0.0245645788010356\\
0.095932364830116	-0.0245614223910292\\
0.092715745010541	-0.0337256648216612\\
0.0920749478732412	-0.0308986052709144\\
0.0922945270363058	-0.0309071512496695\\
0.0928246380297908	-0.0309277830674838\\
0.0933547490232758	-0.0309484148852981\\
0.0935743281863404	-0.0309569608640532\\
0.0933547490232758	-0.0309484148852981\\
0.0928246380297908	-0.0309277830674838\\
0.0922945270363058	-0.0309071512496695\\
0.0399629967459817	-0.036251106975361\\
0.0385411274773056	-0.0337250083119208\\
0.0383840554384621	-0.0338786846510839\\
0.0380048499920166	-0.0342496921533073\\
0.0376256445455711	-0.0346206996555308\\
0.0374685725067276	-0.0347743759946939\\
0.0376256445455711	-0.0346206996555308\\
0.0380048499920166	-0.0342496921533073\\
0.0383840554384621	-0.0338786846510839\\
0.0742085827295795	-0.0158493010632902\\
0.0744786597845934	-0.0129631366433385\\
0.0742620263421704	-0.0129999876165818\\
0.0737390269474092	-0.0130889537359724\\
0.073216027552648	-0.013177919855363\\
0.072999394110225	-0.0132147708286063\\
0.073216027552648	-0.013177919855363\\
0.0737390269474092	-0.0130889537359724\\
0.0742620263421704	-0.0129999876165818\\
0.0765132649859788	-0.00428662012599655\\
0.0737355810846391	-0.00345754906819862\\
0.0737293722683146	-0.00367720674096438\\
0.0737143828597378	-0.00420750727363479\\
0.073699393451161	-0.0047378078063052\\
0.0736931846348366	-0.00495746547907096\\
0.073699393451161	-0.0047378078063052\\
0.0737143828597378	-0.00420750727363479\\
0.0737293722683146	-0.00367720674096438\\
0.0609760634710509	-0.016055028042917\\
0.0612951381227596	-0.0131738688940193\\
0.0614998458323517	-0.0132537612981549\\
0.0619940539611713	-0.0134466386237496\\
0.062488262089991	-0.0136395159493444\\
0.0626929697995831	-0.01371940835348\\
0.062488262089991	-0.0136395159493444\\
0.0619940539611713	-0.0134466386237496\\
0.0614998458323517	-0.0132537612981549\\
0.058751992383398	-0.00466734100303924\\
0.0615368063827883	-0.00386254434335473\\
0.0615410978540457	-0.00408224783872854\\
0.0615514583821576	-0.00461265899696076\\
0.0615618189102695	-0.00514307015519298\\
0.0615661103815268	-0.00536277365056679\\
0.0615618189102695	-0.00514307015519298\\
0.0615514583821576	-0.00461265899696076\\
0.0615410978540457	-0.00408224783872854\\
0.0527008097675348	-0.00466002326238728\\
0.0554897929396032	-0.00386979573783549\\
0.0554929358109489	-0.00408951866555294\\
0.0555005233735763	-0.00461997673761272\\
0.0555081109362037	-0.0051504348096725\\
0.0555112538075493	-0.00537015773738994\\
0.0555081109362037	-0.0051504348096725\\
0.0555005233735763	-0.00461997673761272\\
0.0554929358109489	-0.00408951866555294\\
0.0691173206875119	-0.00631121596601126\\
0.0693599861132033	-0.00342261766132885\\
0.0691437122733007	-0.00346152355778198\\
0.0686215810358214	-0.00355545070065541\\
0.0680994497983421	-0.00364937784352883\\
0.0678831759584396	-0.00368828373998196\\
0.0680994497983421	-0.00364937784352883\\
0.0686215810358214	-0.00355545070065541\\
0.0691437122733007	-0.00346152355778198\\
0.0867293148389626	-0.0046958984448906\\
0.0839615034984817	-0.0038344420860743\\
0.0839527296225111	-0.00405401226097397\\
0.0839315476121485	-0.0045841015551094\\
0.0839103656017858	-0.00511419084924484\\
0.0839015917258153	-0.00533376102414451\\
0.0839103656017858	-0.00511419084924484\\
0.0839315476121485	-0.0045841015551094\\
0.0839527296225111	-0.00405401226097397\\
0.0424840967001462	-0.00425730132673695\\
0.0452785355078384	-0.00348658839398988\\
0.0452801424160273	-0.00370632792263936\\
0.0452840218355704	-0.00423682607289439\\
0.0452879012551134	-0.00476732422314943\\
0.0452895081633023	-0.0049870637517989\\
0.0452879012551134	-0.00476732422314943\\
0.0452840218355704	-0.00423682607289439\\
0.0452801424160273	-0.00370632792263936\\
0.0395075775567193	-0.00754772232432828\\
0.042012633136513	-0.00608909858367938\\
0.0420702888826068	-0.00630114541234558\\
0.042209482166775	-0.00681307174196973\\
0.0423486754509433	-0.00732499807159388\\
0.0424063311970371	-0.00753704490026008\\
0.0423486754509433	-0.00732499807159388\\
0.042209482166775	-0.00681307174196973\\
0.0420702888826068	-0.00630114541234558\\
0.0323934707201753	-0.00190919167822736\\
0.0333104664356814	-0.00465910177355473\\
0.0330911173599694	-0.00467229364943725\\
0.0325615618464914	-0.00470414165510597\\
0.0320320063330134	-0.0047359896607747\\
0.0318126572573014	-0.00474918153665722\\
0.0320320063330134	-0.0047359896607747\\
0.0325615618464914	-0.00470414165510597\\
0.0330911173599694	-0.00467229364943725\\
0.0187541634474979	-0.00802483458360154\\
0.0205854907556326	-0.0102718608329187\\
0.0203850251965372	-0.0103618697337096\\
0.0199010585249804	-0.0105791704427333\\
0.0194170918534235	-0.0107964711517571\\
0.0192166262943281	-0.010886480052548\\
0.0194170918534235	-0.0107964711517571\\
0.0199010585249804	-0.0105791704427333\\
0.0203850251965372	-0.0103618697337096\\
0.0206073920398024	-0.00338637329102606\\
0.0224433438648497	-0.00562962262419113\\
0.022243064130435	-0.00572004425096144\\
0.0217595460793425	-0.00593834136864214\\
0.02127602802825	-0.00615663848632285\\
0.0210757482938353	-0.00624706011309316\\
0.02127602802825	-0.00615663848632285\\
0.0217595460793425	-0.00593834136864214\\
0.022243064130435	-0.00572004425096144\\
0.0109143682872216	-0.00799173654273513\\
0.0134245759598895	-0.00944147586920704\\
0.0132691706662233	-0.00959683750316334\\
0.01289398909859	-0.00997191366693307\\
0.0125188075309567	-0.0103469898307028\\
0.0123634022372906	-0.0105023514646591\\
0.0125188075309567	-0.0103469898307028\\
0.01289398909859	-0.00997191366693307\\
0.0132691706662233	-0.00959683750316334\\
0.0203589847807966	-0.0132426403032565\\
0.0228597589922851	-0.0147085922184959\\
0.0227033516449826	-0.0148629450102257\\
0.0223257509058701	-0.0152355856134102\\
0.0219481501667575	-0.0156082262165946\\
0.021791742819455	-0.0157625790083245\\
0.0219481501667575	-0.0156082262165946\\
0.0223257509058701	-0.0152355856134102\\
0.0227033516449826	-0.0148629450102257\\
0.0272517342932988	-0.0180019635155116\\
0.0301157931666796	-0.0184492368597302\\
0.0300268491401691	-0.0186501771562194\\
0.0298121192650755	-0.0191352899452306\\
0.0295973893899819	-0.0196204027342419\\
0.0295084453634715	-0.019821343030731\\
0.0295973893899819	-0.0196204027342419\\
0.0298121192650755	-0.0191352899452306\\
0.0300268491401691	-0.0186501771562194\\
0.0270735804622755	-0.024222419842523\\
0.0295904704464128	-0.025660526751758\\
0.0294357858089897	-0.0258166059161276\\
0.0290623440594321	-0.0261934143515525\\
0.0286889023098746	-0.0265702227869775\\
0.0285342176724515	-0.0267263019513471\\
0.0286889023098746	-0.0265702227869775\\
0.0290623440594321	-0.0261934143515525\\
0.0294357858089897	-0.0258166059161276\\
0.0675688660880601	-0.0207903255987179\\
0.0671446904111958	-0.017922754907384\\
0.0673629857936415	-0.0179479574589988\\
0.0678899974665454	-0.0180088018009135\\
0.0684170091394493	-0.0180696461428282\\
0.068635304521895	-0.0180948486944429\\
0.0684170091394493	-0.0180696461428282\\
0.0678899974665454	-0.0180088018009135\\
0.0673629857936415	-0.0179479574589988\\
0.0344143843284946	-0.00641515447824198\\
0.0372995520827556	-0.00669567846012702\\
0.0372224038367233	-0.00690143606202585\\
0.0370361514948387	-0.00739817885509135\\
0.0368498991529541	-0.00789492164815686\\
0.0367727509069218	-0.00810067925005569\\
0.0368498991529541	-0.00789492164815686\\
0.0370361514948387	-0.00739817885509135\\
0.0372224038367233	-0.00690143606202585\\
0.0400280318659604	-0.0157400985075034\\
0.0429099199791045	-0.0160525206225318\\
0.0428305003933194	-0.0162574122328987\\
0.0426387645521989	-0.0167520643374629\\
0.0424470287110785	-0.0172467164420272\\
0.0423676091252934	-0.0174516080523941\\
0.0424470287110785	-0.0172467164420272\\
0.0426387645521989	-0.0167520643374629\\
0.0428305003933194	-0.0162574122328987\\
0.0494487894661305	-0.0325033567703729\\
0.0492111222902788	-0.0296143429268334\\
0.0490042422091058	-0.0296884285166528\\
0.0485047895113531	-0.029867286952371\\
0.0480053368136005	-0.0300461453880893\\
0.0477984567324275	-0.0301202309779087\\
0.0480053368136005	-0.0300461453880893\\
0.0485047895113531	-0.029867286952371\\
0.0490042422091058	-0.0296884285166528\\
0.036961831454252	-0.0227557690127865\\
0.0393669028669534	-0.0211375854093452\\
0.0394382038153914	-0.0213454416513897\\
0.0396103395321206	-0.0218472510099574\\
0.0397824752488498	-0.0223490603685251\\
0.0398537761972878	-0.0225569166105696\\
0.0397824752488498	-0.0223490603685251\\
0.0396103395321206	-0.0218472510099574\\
0.0394382038153914	-0.0213454416513897\\
0.0520916760983196	-0.0151622379352151\\
0.0532413770242082	-0.0125012091011641\\
0.0534136690730531	-0.0126376037216952\\
0.0538296188740636	-0.0129668894644162\\
0.0542455686750742	-0.0132961752071372\\
0.0544178607239191	-0.0134325698276683\\
0.0542455686750742	-0.0132961752071372\\
0.0538296188740636	-0.0129668894644162\\
0.0534136690730531	-0.0126376037216952\\
0.0485359660776009	-0.00693578406472786\\
0.0513081609176938	-0.00608854003659786\\
0.0513158081150321	-0.00630815233811553\\
0.0513342700825602	-0.00683834333490348\\
0.0513527320500883	-0.00736853433169142\\
0.0513603792474265	-0.0075881466332091\\
0.0513527320500883	-0.00736853433169142\\
0.0513342700825602	-0.00683834333490348\\
0.0513158081150321	-0.00630815233811553\\
0.0698819886080204	-0.0305674339182905\\
0.0701129104190125	-0.0276778730880175\\
0.069896796510998	-0.0277176577756208\\
0.0693750513832518	-0.0278137065080075\\
0.0688533062555056	-0.0279097552403942\\
0.068637192347491	-0.0279495399279975\\
0.0688533062555056	-0.0279097552403942\\
0.0693750513832518	-0.0278137065080075\\
0.069896796510998	-0.0277176577756208\\
0.046339558914065	-0.0214220141249619\\
0.0479300232148776	-0.018998522845324\\
0.0480762741463261	-0.0191625311001634\\
0.0484293551285387	-0.0195584820533378\\
0.0487824361107514	-0.0199544330065123\\
0.0489286870421999	-0.0201184412613517\\
0.0487824361107514	-0.0199544330065123\\
0.0484293551285387	-0.0195584820533378\\
0.0480762741463261	-0.0191625311001634\\
0.0677789423487555	-0.0641099692188393\\
0.0664121731944181	-0.0615536381069932\\
0.0662518063646423	-0.0617038729981227\\
0.0658646465892428	-0.062066572109829\\
0.0654774868138432	-0.0624292712215353\\
0.0653171199840674	-0.0625795061126648\\
0.0654774868138432	-0.0624292712215353\\
0.0658646465892428	-0.062066572109829\\
0.0662518063646423	-0.0617038729981227\\
0.0537498390834988	-0.0372185965733149\\
0.0542298740741298	-0.0343598463074802\\
0.0540111285856493	-0.0343807855976885\\
0.0534830302606516	-0.0344313375160957\\
0.0529549319356539	-0.0344818894345028\\
0.0527361864471733	-0.0345028287247111\\
0.0529549319356539	-0.0344818894345028\\
0.0534830302606516	-0.0344313375160957\\
0.0540111285856493	-0.0343807855976885\\
0.0585706852404143	-0.0523292664384354\\
0.057590917121187	-0.049601091021204\\
0.0574103742746521	-0.0497263600244335\\
0.0569745052859583	-0.0500287861509752\\
0.0565386362972645	-0.0503312122775169\\
0.0563580934507296	-0.0504564812807464\\
0.0565386362972645	-0.0503312122775169\\
0.0569745052859583	-0.0500287861509752\\
0.0574103742746521	-0.0497263600244335\\
0.0476043523641485	-0.0447684403616651\\
0.0461856730084711	-0.0422405488370117\\
0.0460284071039117	-0.042394026776365\\
0.0456487336242258	-0.0427645552990771\\
0.0452690601445399	-0.0431350838217891\\
0.0451117942399806	-0.0432885617611425\\
0.0452690601445399	-0.0431350838217891\\
0.0456487336242258	-0.0427645552990771\\
0.0460284071039117	-0.042394026776365\\
0.053874159330697	-0.0501775888077246\\
0.0524718800331206	-0.0476405630990988\\
0.0523136235222291	-0.0477930193858353\\
0.0519315585073012	-0.0481610814209437\\
0.0515494934923733	-0.0485291434560521\\
0.0513912369814819	-0.0486815997427887\\
0.0515494934923733	-0.0485291434560521\\
0.0519315585073012	-0.0481610814209437\\
0.0523136235222291	-0.0477930193858353\\
0.0316866199396512	-0.0288896559615792\\
0.034241935397813	-0.0302583230445177\\
0.0340915814613319	-0.0304185782671772\\
0.0337285949487231	-0.030805468599163\\
0.0333656084361143	-0.0311923589311488\\
0.0332152544996332	-0.0313526141538084\\
0.0333656084361143	-0.0311923589311488\\
0.0337285949487231	-0.030805468599163\\
0.0340915814613319	-0.0304185782671772\\
0.0514752022032175	-0.0454531131685621\\
0.0508121127171167	-0.0426311991004051\\
0.0506184927423011	-0.0427351190116706\\
0.050151052773155	-0.0429860038708485\\
0.0496836128040089	-0.0432368887300263\\
0.0494899928291933	-0.0433408086412918\\
0.0496836128040089	-0.0432368887300263\\
0.050151052773155	-0.0429860038708485\\
0.0506184927423011	-0.0427351190116706\\
0.0444260635887014	-0.0385377267661509\\
0.0439659389180057	-0.0356757044108823\\
0.0437653998867394	-0.0357655494972465\\
0.0432812558376712	-0.0359824547232597\\
0.0427971117886029	-0.0361993599492729\\
0.0425965727573366	-0.0362892050356372\\
0.0427971117886029	-0.0361993599492729\\
0.0432812558376712	-0.0359824547232597\\
0.0437653998867394	-0.0357655494972465\\
0.0367155718327336	-0.0316891815237202\\
0.0363286857572558	-0.0288163421896743\\
0.0365466353004782	-0.0288443785805641\\
0.037072812043639	-0.0289120644156904\\
0.0375989887867998	-0.0289797502508166\\
0.0378169383300223	-0.0290077866417064\\
0.0375989887867998	-0.0289797502508166\\
0.037072812043639	-0.0289120644156904\\
0.0365466353004782	-0.0288443785805641\\
0.0652486807043794	-0.0472032110844762\\
0.0644180426504745	-0.0444259953748049\\
0.0642309829610866	-0.0445413067585063\\
0.0637793809219932	-0.0448196930649344\\
0.0633277788828998	-0.0450980793713626\\
0.063140719193512	-0.045213390755064\\
0.0633277788828998	-0.0450980793713626\\
0.0637793809219932	-0.0448196930649344\\
0.0642309829610866	-0.0445413067585063\\
0.0655272042285749	-0.0592907746290082\\
0.0645544271384362	-0.0565600986307357\\
0.0643735640262268	-0.0566849047894256\\
0.0639369218477976	-0.0569862135104024\\
0.0635002796693685	-0.0572875222313792\\
0.0633194165571591	-0.0574123283900691\\
0.0635002796693685	-0.0572875222313792\\
0.0639369218477976	-0.0569862135104024\\
0.0643735640262268	-0.0566849047894256\\
0.0730702422258556	-0.0493145594372801\\
0.0732027718983901	-0.0464188172939707\\
0.0729881358402989	-0.0464659278572454\\
0.0724699585578806	-0.0465796628180342\\
0.0719517812754623	-0.046693397778823\\
0.0717371452173711	-0.0467405083420977\\
0.0719517812754623	-0.046693397778823\\
0.0724699585578806	-0.0465796628180342\\
0.0729881358402989	-0.0464659278572454\\
0.061514675551166	-0.0586957091653245\\
0.0601176866986303	-0.0561557664847644\\
0.0599591127982192	-0.0563078926189867\\
0.0595762815372083	-0.0566751575954177\\
0.0591934502761974	-0.0570424225718486\\
0.0590348763757863	-0.0571945487060709\\
0.0591934502761974	-0.0570424225718486\\
0.0595762815372083	-0.0566751575954177\\
0.0599591127982192	-0.0563078926189867\\
0.0709331811258436	-0.0547696503364018\\
0.070141416118704	-0.0519811032508912\\
0.0699527640144797	-0.0520937905446592\\
0.069497317545891	-0.0523658417375808\\
0.0690418710773023	-0.0526378929305024\\
0.0688532189730779	-0.0527505802242704\\
0.0690418710773023	-0.0526378929305024\\
0.069497317545891	-0.0523658417375808\\
0.0699527640144797	-0.0520937905446592\\
0.0724764642359853	-0.066257220022064\\
0.0715278419752721	-0.0635180591138442\\
0.0713458836491348	-0.0636412630510958\\
0.0709065973903873	-0.0639387036673466\\
0.0704673111316397	-0.0642361442835973\\
0.0702853528055024	-0.0643593482208489\\
0.0704673111316397	-0.0642361442835973\\
0.0709065973903873	-0.0639387036673466\\
0.0713458836491348	-0.0636412630510958\\
0.0754174793753971	-0.0726298768873134\\
0.0740609168707659	-0.07006811482856\\
0.0738999521133631	-0.0702177089109272\\
0.0735113488129771	-0.0705788609734287\\
0.0731227455125911	-0.0709400130359303\\
0.0729617807551883	-0.0710896071182975\\
0.0731227455125911	-0.0709400130359303\\
0.0735113488129771	-0.0705788609734287\\
0.0738999521133631	-0.0702177089109272\\
0.0794536701832759	-0.073204477269298\\
0.0784630279758734	-0.0704802315587292\\
0.0782829862264201	-0.0706062196972932\\
0.0778483269930966	-0.0709103819701125\\
0.0774136677597731	-0.0712145442429318\\
0.0772336260103198	-0.0713405323814958\\
0.0774136677597731	-0.0712145442429318\\
0.0778483269930966	-0.0709103819701125\\
0.0782829862264201	-0.0706062196972932\\
0.0817562942024552	-0.0444658451083494\\
0.0819794410949627	-0.0415756734630999\\
0.0817634350059324	-0.0416160394401949\\
0.0812419501762401	-0.041713491529556\\
0.0807204653465479	-0.0418109436189171\\
0.0805044592575175	-0.0418513095960121\\
0.0807204653465479	-0.0418109436189171\\
0.0812419501762401	-0.041713491529556\\
0.0817634350059324	-0.0416160394401949\\
0.0877811350125183	-0.0662507566429062\\
0.0883220350321674	-0.0634028953676009\\
0.0881028926920588	-0.0634191642758843\\
0.0875738362824784	-0.0634584408949071\\
0.0870447798728979	-0.0634977175139299\\
0.0868256375327893	-0.0635139864222133\\
0.0870447798728979	-0.0634977175139299\\
0.0875738362824784	-0.0634584408949071\\
0.0881028926920588	-0.0634191642758843\\
0.0882758513896994	-0.0724824536603739\\
0.0877573984354647	-0.0696304204893036\\
0.0875587352535119	-0.0697243405763\\
0.0870791199052973	-0.0699510837241061\\
0.0865995045570827	-0.0701778268719121\\
0.0864008413751299	-0.0702717469589085\\
0.0865995045570827	-0.0701778268719121\\
0.0870791199052973	-0.0699510837241061\\
0.0875587352535119	-0.0697243405763\\
0.0823304208528453	-0.0602954687351765\\
0.0822856802489129	-0.0573970407210627\\
0.0820743255875327	-0.0574571842969278\\
0.0815640702975576	-0.0576023837334711\\
0.0810538150075826	-0.0577475831700144\\
0.0808424603462023	-0.0578077267458796\\
0.0810538150075826	-0.0577475831700144\\
0.0815640702975576	-0.0576023837334711\\
0.0820743255875327	-0.0574571842969278\\
0.0949726841860599	-0.0829154868403265\\
0.0953564348953447	-0.0800422270073557\\
0.0951385160780791	-0.0800705012303613\\
0.0946124135139401	-0.0801387612430068\\
0.0940863109498011	-0.0802070212556524\\
0.0938683921325355	-0.080235295478658\\
0.0940863109498011	-0.0802070212556524\\
0.0946124135139401	-0.0801387612430068\\
0.0951385160780791	-0.0800705012303613\\
0.0858253402828232	-0.0787769190828767\\
0.084923350619107	-0.0760220504251746\\
0.0847393271822441	-0.0761421479575813\\
0.084295055305175	-0.0764320890491249\\
0.083850783428106	-0.0767220301406686\\
0.083666759991243	-0.0768421276730753\\
0.083850783428106	-0.0767220301406686\\
0.084295055305175	-0.0764320890491249\\
0.0847393271822441	-0.0761421479575813\\
0.0886925406154892	-0.0852160488346103\\
0.0875658630338507	-0.0825451904891204\\
0.0873923995147941	-0.0826800921205469\\
0.0869736215345108	-0.083005773468723\\
0.0865548435542274	-0.0833314548168991\\
0.0863813800351708	-0.0834663564483256\\
0.0865548435542274	-0.0833314548168991\\
0.0869736215345108	-0.083005773468723\\
0.0873923995147941	-0.0826800921205469\\
0.0928159850283101	-0.0718989943393558\\
0.0934742542851171	-0.0690759519627375\\
0.0932546264676427	-0.0690831397577021\\
0.0927243980120216	-0.0691004926297892\\
0.0921941695564005	-0.0691178455018762\\
0.0919745417389261	-0.0691250332968408\\
0.0921941695564005	-0.0691178455018762\\
0.0927243980120216	-0.0691004926297892\\
0.0932546264676427	-0.0690831397577021\\
0.0835552217737319	-0.0675645878581482\\
0.0830673899413242	-0.0647071577578781\\
0.0828677307881312	-0.0647989415535681\\
0.0823857109526406	-0.065020527237929\\
0.0819036911171501	-0.0652421129222899\\
0.081704031963957	-0.0653338967179799\\
0.0819036911171501	-0.0652421129222899\\
0.0823857109526406	-0.065020527237929\\
0.0828677307881312	-0.0647989415535681\\
0.0870240420890611	-0.0524990807615952\\
0.0870081022318884	-0.0496003512820484\\
0.0867961604219509	-0.0496583918868475\\
0.0862844876299659	-0.0497985143021218\\
0.085772814837981	-0.0499386367173961\\
0.0855608730280435	-0.0499966773221952\\
0.085772814837981	-0.0499386367173961\\
0.0862844876299659	-0.0497985143021218\\
0.0867961604219509	-0.0496583918868475\\
0.0948491346022614	-0.057477300328283\\
0.0954856077580486	-0.0546492641551406\\
0.0952660419205241	-0.0546581459115653\\
0.0947359630977386	-0.0546795883683837\\
0.0942058842749532	-0.054701030825202\\
0.0939863184374287	-0.0547099125816267\\
0.0942058842749532	-0.054701030825202\\
0.0947359630977386	-0.0546795883683837\\
0.0952660419205241	-0.0546581459115653\\
0.0948175036476271	-0.0383917121528342\\
0.0955177325937142	-0.0355787837680896\\
0.0952980221017847	-0.0355827006981523\\
0.0947675940523728	-0.0355921570038325\\
0.094237166002961	-0.0356016133095128\\
0.0940174555110315	-0.0356055302395755\\
0.094237166002961	-0.0356016133095128\\
0.0947675940523728	-0.0355921570038325\\
0.0952980221017847	-0.0355827006981523\\
0.0858335757374399	-0.0368869299284371\\
0.0860908760312174	-0.0339995984210653\\
0.0858744078124538	-0.0340374078493912\\
0.0853518073028919	-0.0341286878840412\\
0.0848292067933301	-0.0342199679186912\\
0.0846127385745665	-0.0342577773470171\\
0.0848292067933301	-0.0342199679186912\\
0.0853518073028919	-0.0341286878840412\\
0.0858744078124537	-0.0340374078493912\\
0.0927585288129716	-0.0528131851356086\\
0.0920316225219413	-0.0500070322675879\\
0.0922513603009974	-0.0500088628578056\\
0.0927818542273602	-0.0500132822935364\\
0.093312348153723	-0.0500177017292672\\
0.093532085932779	-0.050019532319485\\
0.093312348153723	-0.0500177017292672\\
0.0927818542273602	-0.0500132822935364\\
0.0922513603009974	-0.0500088628578056\\
0.0866124282719594	-0.0461860023617424\\
0.0859461787770015	-0.0433648326956095\\
0.0861658260416983	-0.0433713994083499\\
0.0866961014470676	-0.0433872528553079\\
0.0872263768524369	-0.0434031063022659\\
0.0874460241171337	-0.0434096730150063\\
0.0872263768524369	-0.0434031063022659\\
0.0866961014470676	-0.0433872528553079\\
0.0861658260416983	-0.0433713994083499\\
0.0954398571544288	-0.0464507494524302\\
0.0961306151710501	-0.0436354803645607\\
0.0959109191059258	-0.0436401367122662\\
0.095380525885903	-0.0436513781300481\\
0.0948501326658801	-0.04366261954783\\
0.0946304366007558	-0.0436672758955355\\
0.0948501326658801	-0.04366261954783\\
0.095380525885903	-0.0436513781300481\\
0.0959109191059258	-0.0436401367122662\\
0.092992274733193	-0.0432522519742482\\
0.0932888662528089	-0.0403686916497306\\
0.09307190327374	-0.0404035500535744\\
0.0925481083071388	-0.0404877056848968\\
0.0920243133405376	-0.0405718613162192\\
0.0918073503614686	-0.0406067197200631\\
0.0920243133405376	-0.0405718613162192\\
0.0925481083071388	-0.0404877056848968\\
0.09307190327374	-0.0404035500535744\\
0.0930022014667975	-0.062337130256435\\
0.0932780652075204	-0.0594515131870381\\
0.0930613583084148	-0.059487929700944\\
0.0925381815735342	-0.05957584694271\\
0.0920150048386537	-0.059663764184476\\
0.0917982979395481	-0.0597001806983819\\
0.0920150048386537	-0.059663764184476\\
0.0925381815735342	-0.05957584694271\\
0.0930613583084148	-0.059487929700944\\
0.0949169997279225	-0.0765594117114441\\
0.0954153855439845	-0.0737038035007492\\
0.0951965100816694	-0.0737233374353596\\
0.0946680979720775	-0.0737704965252226\\
0.0941396858624857	-0.0738176556150855\\
0.0939208104001706	-0.0738371895496959\\
0.0941396858624857	-0.0738176556150855\\
0.0946680979720775	-0.0737704965252226\\
0.0951965100816694	-0.0737233374353596\\
0.0954739450147271	-0.065536121197872\\
0.0960959174452292	-0.0627048605298417\\
0.0958764000055809	-0.0627148673422863\\
0.0953464380256047	-0.0627390259246063\\
0.0948164760456286	-0.0627631845069263\\
0.0945969586059803	-0.062773191319371\\
0.0948164760456286	-0.0627631845069263\\
0.0953464380256047	-0.0627390259246063\\
0.0958764000055809	-0.0627148673422863\\
0.0927963230545372	-0.0869315598849531\\
0.0928790704955459	-0.0840339678612813\\
0.0926652757167246	-0.0840847599389484\\
0.0921491294621295	-0.0842073828617135\\
0.0916329832075344	-0.0843300057844786\\
0.091419188428713	-0.0843807978621458\\
0.0916329832075344	-0.0843300057844786\\
0.0921491294621295	-0.0842073828617135\\
0.0926652757167245	-0.0840847599389484\\
0.0956568089032022	-0.0932215924878179\\
0.0952599263733535	-0.0903501170948986\\
0.0950574543406993	-0.0904355168524973\\
0.0945686436134644	-0.0906416901055154\\
0.0940798328862295	-0.0908478633585335\\
0.0938773608535754	-0.0909332631161322\\
0.0940798328862295	-0.0908478633585335\\
0.0945686436134644	-0.0906416901055154\\
0.0950574543406993	-0.0904355168524973\\
0.0634584329006327	0.0875739440217288\\
0.0661952768471646	0.0885292303070757\\
0.0662115288445872	0.0883100867121777\\
0.0662507646371805	0.0877810272732679\\
0.0662900004297739	0.0872519678343581\\
0.0663062524271965	0.0870328242394601\\
0.0662900004297739	0.0872519678343581\\
0.0662507646371805	0.0877810272732679\\
0.0662115288445872	0.0883100867121777\\
0.075955396721171	0.0798167728824977\\
0.0775638685703642	0.0822283501640695\\
0.0777088938091453	0.0820632570911636\\
0.0780590157074972	0.0816646871555006\\
0.0784091376058491	0.0812661172198375\\
0.0785541628446303	0.0811010241469317\\
0.0784091376058491	0.0812661172198375\\
0.0780590157074972	0.0816646871555006\\
0.0777088938091453	0.0820632570911636\\
0.00705242856405036	0.0706941553303972\\
0.00656124856400954	0.0735510117990004\\
0.00678007404888015	0.0735309257397512\\
0.00730836550224765	0.0734824337030971\\
0.00783665695561515	0.0734339416664431\\
0.00805548244048576	0.0734138556071939\\
0.00783665695561515	0.0734339416664431\\
0.00730836550224765	0.0734824337030971\\
0.00678007404888015	0.0735309257397512\\
0.0355921568717815	0.0947676014605513\\
0.0383783430191732	0.095567634851556\\
0.0383822587864408	0.0953479243388996\\
0.0383917122848853	0.0948174962394487\\
0.0384011657833297	0.0942870681399977\\
0.0384050815505973	0.0940673576273413\\
0.0384011657833297	0.0942870681399977\\
0.0383917122848853	0.0948174962394487\\
0.0383822587864408	0.0953479243388996\\
0.0497984945444795	0.0862845597847912\\
0.0523009761668184	0.0877475951242469\\
0.0523590054461238	0.08753565021313\\
0.0524991005192375	0.0870239699342358\\
0.0526391955923512	0.0865122896553416\\
0.0526972248716565	0.0863003447442248\\
0.0526391955923512	0.0865122896553416\\
0.0524991005192375	0.0870239699342358\\
0.0523590054461238	0.08753565021313\\
0.00637054681763276	0.0798636485861204\\
0.00670625130324323	0.0827429174469566\\
0.00691049432027075	0.0826618444391147\\
0.00740358058199858	0.0824661168840407\\
0.0078966668437264	0.0822703893289666\\
0.00810090986075392	0.0821893163211248\\
0.0078966668437264	0.0822703893289666\\
0.00740358058199858	0.0824661168840407\\
0.00691049432027075	0.0826618444391147\\
0.0344313069257877	0.0534833502141596\\
0.0371473074175756	0.0544963793367656\\
0.0371681964875604	0.0542776290467997\\
0.0372186271636229	0.0537495191299908\\
0.0372690578396854	0.0532214092131819\\
0.0372899469096701	0.0530026589232159\\
0.0372690578396854	0.0532214092131819\\
0.0372186271636229	0.0537495191299908\\
0.0371681964875604	0.0542776290467996\\
0.00642143564675552	0.0944383530563319\\
0.00923752590887797	0.0951257556386803\\
0.00923260775364445	0.0949060652785046\\
0.00922073427657783	0.0943756858314458\\
0.00920886079951122	0.0938453063843871\\
0.0092039426442777	0.0936256160242114\\
0.00920886079951122	0.0938453063843871\\
0.00922073427657783	0.0943756858314458\\
0.00923260775364445	0.0949060652785046\\
0.00330985810879217	0.0152378219151591\\
0.000440189548412829	0.014828079278605\\
0.000526495515242388	0.0146259918651062\\
0.000734856550876032	0.0141381096906524\\
0.000943217586509675	0.0136502275161987\\
0.00102952355333923	0.0134481401026999\\
0.000943217586509675	0.0136502275161987\\
0.000734856550876032	0.0141381096906524\\
0.000526495515242388	0.0146259918651062\\
0.00997193396776553	0.0128939687916361\\
0.00746128932664043	0.0114449863346582\\
0.00761664777319688	0.0112895778545531\\
0.00799171624190266	0.0109143885941755\\
0.00836678471060845	0.0105391993337978\\
0.0085221431571649	0.0103837908536927\\
0.00836678471060845	0.0105391993337978\\
0.00799171624190266	0.0109143885941755\\
0.00761664777319688	0.0112895778545531\\
0.0105792285273361	0.0199009291428772\\
0.00771753622484424	0.019438756187698\\
0.0078075248176905	0.0192382815115851\\
0.0080247764989988	0.018754292829601\\
0.0082420281803071	0.0182703041476169\\
0.00833201677315336	0.018069829471504\\
0.0082420281803071	0.0182703041476169\\
0.0080247764989988	0.018754292829601\\
0.0078075248176905	0.0192382815115851\\
0.00681307551810951	0.0422094831935056\\
0.00827169225670208	0.0397044235366236\\
0.00805964526687923	0.0396467683832365\\
0.00754771854818849	0.0395075765299888\\
0.00703579182949776	0.039368384676741\\
0.0068237448396749	0.039310729523354\\
0.00703579182949776	0.039368384676741\\
0.00754771854818849	0.0395075765299888\\
0.00805964526687922	0.0396467683832365\\
0.0163121046780648	0.0354257362016978\\
0.0136441237657127	0.0342922616647254\\
0.0137794666370718	0.034119142197948\\
0.0141062132326774	0.0337011948333431\\
0.0144329598282831	0.0332832474687383\\
0.0145683026996421	0.0331101280019609\\
0.0144329598282831	0.0332832474687383\\
0.0141062132326774	0.0337011948333431\\
0.0137794666370718	0.034119142197948\\
0.0341286782984673	0.085351862189089\\
0.0367578794644594	0.0865725947164618\\
0.0367956802777928	0.0863561249931369\\
0.036886939514011	0.0858335208512428\\
0.0369781987502292	0.0853109167093487\\
0.0370159995635625	0.0850944469860238\\
0.0369781987502292	0.0853109167093487\\
0.036886939514011	0.0858335208512428\\
0.0367956802777928	0.0863561249931369\\
0.00470414170682664	0.0325615609864971\\
0.00186415220582501	0.0331423761970766\\
0.00187734394672196	0.0329230271132464\\
0.00190919162650669	0.0323934715801696\\
0.00194103930629143	0.0318639160470927\\
0.00195423104718838	0.0316445669632625\\
0.00194103930629143	0.0318639160470927\\
0.00190919162650669	0.0323934715801696\\
0.00187734394672196	0.0329230271132464\\
0.0152356049464317	0.0223257313151258\\
0.0127156380739688	0.0208930228184909\\
0.0128699877907159	0.020736612436658\\
0.013242620970235	0.0203590043715409\\
0.0136152541497541	0.0199813963064237\\
0.0137696038665011	0.0198249859245908\\
0.0136152541497541	0.0199813963064237\\
0.013242620970235	0.0203590043715409\\
0.0128699877907159	0.020736612436658\\
0.0465796200748609	0.0724701533623406\\
0.0491538610517853	0.0738028836679027\\
0.0492009410383566	0.0735882409008001\\
0.0493146021804533	0.0730700474213956\\
0.0494282633225501	0.0725518539419912\\
0.0494753433091213	0.0723372111748886\\
0.0494282633225501	0.0725518539419912\\
0.0493146021804533	0.0730700474213956\\
0.0492009410383566	0.0735882409008001\\
0.0705787192835272	0.0735115012954856\\
0.0721193541474763	0.0759669708820667\\
0.072268924296036	0.0758059838848749\\
0.0726300185772149	0.0754173268928886\\
0.0729911128583939	0.0750286699009023\\
0.0731406830069536	0.0748676829037104\\
0.0729911128583939	0.0750286699009023\\
0.0726300185772149	0.0754173268928886\\
0.072268924296036	0.0758059838848749\\
0.0842073499243264	0.0921492681340649\\
0.0867582521359743	0.0935261430671107\\
0.0868090224475553	0.093312343118404\\
0.0869315928223403	0.0927961843826017\\
0.0870541631971252	0.0922800256467993\\
0.0871049335087063	0.0920662256980926\\
0.0870541631971252	0.0922800256467993\\
0.0869315928223403	0.0927961843826017\\
0.0868090224475553	0.093312343118404\\
0.0906416262744706	0.0945687949736028\\
0.0929301644218996	0.0963479745099066\\
0.0930155404218592	0.0961454924582677\\
0.0932216563188627	0.0956566575430638\\
0.0934277722158662	0.0951678226278598\\
0.0935131482158258	0.0949653405762209\\
0.0934277722158662	0.0951678226278598\\
0.0932216563188627	0.0956566575430638\\
0.0930155404218592	0.0961454924582677\\
0.083005609537747	0.0869738323669609\\
0.0847557427707532	0.0892846591327241\\
0.0848906113097068	0.0891111698828971\\
0.0852162127655862	0.088692329783039\\
0.0855418142214656	0.0882734896831808\\
0.0856766827604193	0.0881000004333538\\
0.0855418142214656	0.0882734896831808\\
0.0852162127655862	0.088692329783039\\
0.0848906113097068	0.0891111698828971\\
0.0764319853060415	0.0842952142925146\\
0.0783670694030683	0.0864535322051665\\
0.0784871419806627	0.0862694924846851\\
0.0787770228259601	0.0858251812954836\\
0.0790669036712576	0.0853808701062821\\
0.0791869762488519	0.0851968303858008\\
0.0790669036712576	0.0853808701062821\\
0.0787770228259601	0.0858251812954836\\
0.0784871419806627	0.0862694924846851\\
0.0801387562836803	0.0946124517412399\\
0.0828189780499502	0.0957166699978598\\
0.0828472462727605	0.0954987504021733\\
0.0829154917996531	0.0949726459587601\\
0.0829837373265458	0.0944465415153468\\
0.083012005549356	0.0942286219196603\\
0.0829837373265458	0.0944465415153468\\
0.0829154917996531	0.0949726459587601\\
0.0828472462727605	0.0954987504021733\\
0.070910255246245	0.077848508116669\\
0.0727745506456121	0.0800682579535962\\
0.0729005103548386	0.0798881963134376\\
0.0732046039931656	0.0794534890597035\\
0.0735086976314926	0.0790187818059694\\
0.073634657340719	0.0788387201658108\\
0.0735086976314926	0.0790187818059694\\
0.0732046039931656	0.0794534890597035\\
0.0729005103548386	0.0798881963134376\\
0.0650204560605562	0.0823858658110612\\
0.0672513725438476	0.0842367840478341\\
0.0673431320328046	0.0840371137225693\\
0.067564659035521	0.0835550669153114\\
0.0677861860382375	0.0830730201080536\\
0.0678779455271945	0.0828733497827887\\
0.0677861860382375	0.0830730201080536\\
0.067564659035521	0.0835550669153114\\
0.0673431320328046	0.0840371137225693\\
0.069100491221231	0.0927244410717117\\
0.0718744781564806	0.0935657989965596\\
0.0718816591927531	0.0933461709579965\\
0.071898995747914	0.0928159419686201\\
0.0719163323030748	0.0922857129792436\\
0.0719235133393473	0.0920660849406805\\
0.0719163323030748	0.0922857129792436\\
0.071898995747914	0.0928159419686201\\
0.0718816591927531	0.0933461709579965\\
0.0639386008175736	0.070906749309347\\
0.0658367597314597	0.0730976120189376\\
0.0659599398233591	0.0729156375493968\\
0.0662573228718369	0.0724763123170255\\
0.0665547059203148	0.0720369870846543\\
0.0666778860122142	0.0718550126151134\\
0.0665547059203148	0.0720369870846543\\
0.0662573228718369	0.0724763123170255\\
0.0659599398233591	0.0729156375493968\\
0.0737704946208494	0.0946681193122018\\
0.0764927320274821	0.0956642669802557\\
0.0765122626125252	0.0954453912190282\\
0.0765594136158173	0.0949169783877982\\
0.0766065646191095	0.0943885655565681\\
0.0766260952041526	0.0941696897953407\\
0.0766065646191095	0.0943885655565681\\
0.0765594136158173	0.0949169783877982\\
0.0765122626125252	0.0954453912190282\\
0.0576023478757989	0.0815641963298655\\
0.0600902291209504	0.0830519239879614\\
0.0601503529146582	0.0828405636983249\\
0.0602955045928487	0.0823302948205374\\
0.0604406562710392	0.08182002594275\\
0.0605007800647469	0.0816086656531135\\
0.0604406562710392	0.08182002594275\\
0.0602955045928487	0.0823302948205374\\
0.0601503529146582	0.0828405636983249\\
0.0307985107130164	0.0337350786498418\\
0.028345993688123	0.0321897479676743\\
0.0285072665990127	0.0320404861479809\\
0.0288966138477258	0.0316801362385324\\
0.029285961096439	0.031319786329084\\
0.0294472340073287	0.0311705245093906\\
0.029285961096439	0.031319786329084\\
0.0288966138477258	0.0316801362385324\\
0.0285072665990127	0.0320404861479809\\
0.043651377986915	0.0953805326399868\\
0.0464348554495785	0.0961899397621969\\
0.0464395107371563	0.0959702436746063\\
0.0464507495955633	0.095439850400345\\
0.0464619884539703	0.0949094571260836\\
0.0464666437415481	0.094689761038493\\
0.0464619884539703	0.0949094571260836\\
0.0464507495955633	0.095439850400345\\
0.0464395107371563	0.0959702436746063\\
0.0500132824594346	0.092781874124236\\
0.0528194456583625	0.09350874053261\\
0.0528176119451112	0.0932890027795936\\
0.0528131849697104	0.0927585089160958\\
0.0528087579943095	0.092228015052598\\
0.0528069242810582	0.0920082772995815\\
0.0528087579943095	0.092228015052598\\
0.0528131849697104	0.0927585089160958\\
0.0528176119451112	0.0932890027795936\\
0.0699510286826946	0.0870792363447523\\
0.0721619078666987	0.0889540429770153\\
0.0722558096772415	0.0887553711557074\\
0.0724825087017853	0.0882757349502444\\
0.0727092077263291	0.0877960987447815\\
0.0728031095368719	0.0875974269234736\\
0.0727092077263291	0.0877960987447815\\
0.0724825087017853	0.0882757349502444\\
0.0722558096772415	0.0887553711557074\\
0.0546795879529396	0.0947359733688625\\
0.0574469820347627	0.0955987692140832\\
0.0574558621790216	0.0953792033113502\\
0.0574773007437271	0.0948491243311375\\
0.0574987393084327	0.0943190453509248\\
0.0575076194526915	0.0940994794481917\\
0.0574987393084327	0.0943190453509248\\
0.0574773007437271	0.0948491243311375\\
0.0574558621790216	0.0953792033113502\\
0.0595758415625281	0.0925382135921199\\
0.0622128190396534	0.0937420559654288\\
0.06224923052789	0.0935253482218444\\
0.0623371356366169	0.0930021694482118\\
0.0624250407453438	0.0924789906745792\\
0.0624614522335804	0.0922622829309949\\
0.0624250407453438	0.0924789906745792\\
0.0623371356366169	0.0930021694482118\\
0.06224923052789	0.0935253482218444\\
0.0627390254120262	0.095346449270966\\
0.0655019623420584	0.0962234134636811\\
0.0655119673894198	0.0960038959435777\\
0.0655361217104521	0.0954739337693658\\
0.0655602760314843	0.0949439715951538\\
0.0655702810788458	0.0947244540750505\\
0.0655602760314843	0.0949439715951538\\
0.0655361217104521	0.0954739337693658\\
0.0655119673894198	0.0960038959435777\\
0.0245645787662327	0.0954018677367904\\
0.0273600685741787	0.0961687597815465\\
0.0273613750835652	0.0959490182614866\\
0.0273645292762456	0.0954185153035414\\
0.0273676834689259	0.0948880123455963\\
0.0273689899783125	0.0946682708255364\\
0.0273676834689259	0.0948880123455963\\
0.0273645292762456	0.0954185153035414\\
0.0273613750835652	0.0959490182614866\\
0.0433872548774831	0.086696169031335\\
0.0462084567175653	0.0873622822740777\\
0.0462018793967305	0.0871426353267835\\
0.0461860003395672	0.086612360687692\\
0.0461701212824038	0.0860820860486006\\
0.046163543961569	0.0858624391013064\\
0.0461701212824038	0.0860820860486006\\
0.0461860003395672	0.086612360687692\\
0.0462018793967305	0.0871426353267835\\
0.0309277833962801	0.0928246464771796\\
0.0337548468163763	0.0934654265435004\\
0.0337462995117106	0.093245847432044\\
0.0337256644928649	0.0927157365631522\\
0.0337050294740192	0.0921856256942604\\
0.0336964821693535	0.091966046582804\\
0.0337050294740192	0.0921856256942604\\
0.0337256644928649	0.0927157365631522\\
0.0337462995117106	0.093245847432044\\
0.0404877025199092	0.0925481280073064\\
0.0431332516613576	0.0937330146748073\\
0.0431681069730434	0.0935160511989587\\
0.0432522551392358	0.0929922550330253\\
0.0433364033054283	0.092468458867092\\
0.0433712586171141	0.0922514953912434\\
0.0433364033054283	0.092468458867092\\
0.0432522551392358	0.0929922550330253\\
0.0431681069730434	0.0935160511989587\\
0.0417134690740188	0.0812420703691957\\
0.0443281139086413	0.0824936769621083\\
0.0443684610201294	0.0822776673484343\\
0.0444658675638866	0.0817561740094995\\
0.0445632741076438	0.0812346806705648\\
0.0446036212191319	0.0810186710568908\\
0.0445632741076438	0.0812346806705648\\
0.0444658675638866	0.0817561740094995\\
0.0443684610201294	0.0822776673484343\\
0.0165054249346357	0.0947931435319598\\
0.0193057433711327	0.0955422118391621\\
0.0193056500292559	0.0953224664549277\\
0.019305424682031	0.0947919541680402\\
0.0193051993348061	0.0942614418811527\\
0.0193051059929292	0.0940416964969183\\
0.0193051993348061	0.0942614418811527\\
0.019305424682031	0.0947919541680402\\
0.0193056500292559	0.0953224664549277\\
0.0214118384377691	0.0924897821099615\\
0.0240048287313472	0.0937856555652223\\
0.0240488420735953	0.0935703630472167\\
0.0241550996813759	0.0930506009303702\\
0.0242613572891565	0.0925308388135237\\
0.0243053706314046	0.0923155462955182\\
0.0242613572891565	0.0925308388135237\\
0.0241550996813759	0.0930506009303702\\
0.0240488420735953	0.0935703630472167\\
0.00458407204585604	0.0839315487916301\\
0.00394626911719113	0.0867592853597754\\
0.00416583910695819	0.0867505068520029\\
0.00469592795414396	0.086729313659481\\
0.00522601680132972	0.0867081204669592\\
0.00544558679109679	0.0866993419591866\\
0.00522601680132972	0.0867081204669592\\
0.00469592795414396	0.086729313659481\\
0.00416583910695819	0.0867505068520029\\
0.00459261902928663	0.0899822920376312\\
0.00393755302233232	0.0928060794236029\\
0.00415717254368993	0.0927986424589214\\
0.00468738097071337	0.0927806880379244\\
0.00521758939773681	0.0927627336169274\\
0.00543720891909442	0.0927552966522459\\
0.00521758939773681	0.0927627336169274\\
0.00468738097071337	0.0927806880379244\\
0.00415717254368993	0.0927986424589214\\
0.00420757176988828	0.0737143810381822\\
0.00353659644813817	0.0765344304689976\\
0.00375625440681713	0.0765282317760698\\
0.00428655562974306	0.0765132668075344\\
0.00481685685266899	0.076498301838999\\
0.00503651481134795	0.0764921031460712\\
0.00481685685266899	0.076498301838999\\
0.00428655562974306	0.0765132668075344\\
0.00375625440681713	0.0765282317760698\\
0.0223100882895206	0.0855919432604307\\
0.0251168460975891	0.0863165102217852\\
0.0251148323449222	0.0860967740449612\\
0.0251099707159223	0.0855662839867288\\
0.0251051090869225	0.0850357939284963\\
0.0251030953342555	0.0848160577516724\\
0.0251051090869225	0.0850357939284963\\
0.0251099707159223	0.0855662839867288\\
0.0251148323449222	0.0860967740449612\\
0.011897598833915	0.0842111355762273\\
0.0144053694816956	0.0856650864188523\\
0.0144626297927793	0.0854529324667806\\
0.014600868412383	0.0849407475183782\\
0.0147391070319868	0.0844285625699757\\
0.0147963673430705	0.084216408617904\\
0.0147391070319868	0.0844285625699757\\
0.014600868412383	0.0849407475183782\\
0.0144626297927793	0.0854529324667806\\
0.0128087078649205	0.0915012742847787\\
0.0154153895035274	0.0927693821309769\\
0.015457101130217	0.0925536318521731\\
0.0155578019050795	0.0920327646029991\\
0.0156585026799421	0.0915118973538251\\
0.0157002143066317	0.0912961470750212\\
0.0156585026799421	0.0915118973538251\\
0.0155578019050795	0.0920327646029991\\
0.015457101130217	0.0925536318521731\\
0.0342075183942802	0.0624788587811208\\
0.0370235710889235	0.0631664152483525\\
0.0370186649387284	0.0629467246197511\\
0.0370068204443882	0.0624163445246553\\
0.0369949759500479	0.0618859644295595\\
0.0369900697998528	0.0616662738009581\\
0.0369949759500479	0.0618859644295595\\
0.0370068204443882	0.0624163445246553\\
0.0370186649387284	0.0629467246197511\\
0.016547882830838	0.0800398787323122\\
0.0190494871203485	0.0815044136937735\\
0.019107643420313	0.081292503601094\\
0.0192480451484247	0.0807809073813432\\
0.0193884468765364	0.0802693111615925\\
0.0194466031765009	0.0800574010689129\\
0.0193884468765364	0.0802693111615925\\
0.0192480451484247	0.0807809073813432\\
0.019107643420313	0.081292503601094\\
0.0167520452358151	0.0426387719561723\\
0.0150405699264428	0.0402991696523503\\
0.0152454626989448	0.040219753064779\\
0.0157401176091513	0.040028024461987\\
0.0162347725193578	0.039836295859195\\
0.0164396652918598	0.0397568792716237\\
0.0162347725193578	0.039836295859195\\
0.0157401176091513	0.040028024461987\\
0.0152454626989448	0.040219753064779\\
0.0286811217157896	0.0808838074006252\\
0.0313787090363175	0.0819448961446833\\
0.0314034784593362	0.0817265511921693\\
0.0314632771363201	0.0811994198465343\\
0.0315230758133039	0.0806722885008993\\
0.0315478452363226	0.0804539435483853\\
0.0315230758133039	0.0806722885008993\\
0.0314632771363201	0.0811994198465343\\
0.0314034784593362	0.0817265511921693\\
0.00683824901947834	0.0513342667951868\\
0.00768567991676055	0.0485621290733246\\
0.00746606813123229	0.0485544670721426\\
0.006935878380153	0.0485359693649742\\
0.00640568862907372	0.0485174716578058\\
0.00618607684354546	0.0485098096566239\\
0.00640568862907372	0.0485174716578058\\
0.006935878380153	0.0485359693649742\\
0.00746606813123229	0.0485544670721426\\
0.0180089913217942	0.0678916306104792\\
0.0208770581705629	0.068312438435542\\
0.0208515992790385	0.0680941728004838\\
0.0207901360778371	0.0675672329441263\\
0.0207286728766358	0.0670402930877688\\
0.0207032139851113	0.0668220274527105\\
0.0207286728766358	0.0670402930877688\\
0.0207901360778371	0.0675672329441263\\
0.0208515992790385	0.0680941728004838\\
0.00737016426780068	0.0658957676523953\\
0.00851881787183	0.063234286566122\\
0.00830139870357854	0.0632023969458379\\
0.00777650239886599	0.0631254085920491\\
0.00725160609415344	0.0630484202382603\\
0.00703418692590198	0.0630165306179762\\
0.00725160609415344	0.0630484202382603\\
0.00777650239886599	0.0631254085920491\\
0.00830139870357854	0.0632023969458379\\
0.0130889349913701	0.0737391371667154\\
0.0157235617816068	0.0749481153926597\\
0.0157603954547172	0.0747314790080651\\
0.0158493198078925	0.0742084725102733\\
0.0159382441610678	0.0736854660124816\\
0.0159750778341783	0.073468829627887\\
0.0159382441610678	0.0736854660124816\\
0.0158493198078925	0.0742084725102733\\
0.0157603954547172	0.0747314790080651\\
0.0035554666545026	0.068621492366414\\
0.00617831945504528	0.0698558058846602\\
0.00621723926913753	0.0696395345488895\\
0.00631120001216406	0.0691174093569193\\
0.0064051607551906	0.0685952841649492\\
0.00644408056928285	0.0683790128291785\\
0.0064051607551906	0.0685952841649492\\
0.00631120001216406	0.0691174093569193\\
0.00621723926913753	0.0696395345488895\\
0.00461997905071938	0.0555005234066606\\
0.00541020196678767	0.0527115389288334\\
0.00519047903387728	0.0527083964205554\\
0.00466002094928062	0.0527008097344506\\
0.00412956286468397	0.0526932230483457\\
0.00390983993177358	0.0526900805400677\\
0.00412956286468397	0.0526932230483457\\
0.00466002094928062	0.0527008097344506\\
0.00519047903387728	0.0527083964205554\\
0.0020666664257137	0.0357244465297537\\
-0.000732892915139883	0.0364763469032604\\
-0.000733021840068697	0.0362566015370217\\
-0.000733333092380369	0.0357260892935796\\
-0.00073364434469204	0.0351955770501374\\
-0.000733773269620854	0.0349758316838987\\
-0.00073364434469204	0.0351955770501374\\
-0.000733333092380369	0.0357260892935796\\
-0.000733021840068697	0.0362566015370217\\
0.00423682589908866	0.0452840218342994\\
0.00500753917876605	0.0424895831222914\\
0.00478779965031608	0.0424879761868218\\
0.00425730150054268	0.0424840967014172\\
0.00372680335076928	0.0424802172160127\\
0.00350706382231931	0.0424786102805431\\
0.00372680335076928	0.0424802172160127\\
0.00425730150054268	0.0424840967014172\\
0.00478779965031608	0.0424879761868218\\
0.00461261935371854	0.061551457607244\\
0.00541749488461256	0.0587666664024303\\
0.00519779151086996	0.0587623687087299\\
0.00466738064628146	0.0587519931583115\\
0.00413696978169296	0.0587416176078932\\
0.00391726640795037	0.0587373199141928\\
0.00413696978169296	0.0587416176078932\\
0.00466738064628146	0.0587519931583115\\
0.00519779151086996	0.0587623687087299\\
0.00330930003405954	0.00655799553994201\\
0.000799579963583741	0.00510741226329396\\
0.00095503748725462	0.0049521028915898\\
0.0013303451492738	0.00457715290005799\\
0.00170565281129297	0.00420220290852618\\
0.00186111033496385	0.00404689353682203\\
0.00170565281129297	0.00420220290852618\\
0.0013303451492738	0.00457715290005799\\
0.000955037487254621	0.0049521028915898\\
0.00377174646535446	0.0268061185649066\\
0.00106661670774674	0.0257644085912838\\
0.00119596913952369	0.0255867685310541\\
0.00150825353464554	0.0251579074884268\\
0.00182053792976739	0.0247290464457994\\
0.00194989036154434	0.0245514063855697\\
0.00182053792976739	0.0247290464457994\\
0.00150825353464554	0.0251579074884268\\
0.00119596913952369	0.0255867685310541\\
0.0057366410066603	0.0106366968816268\\
0.00288104678382326	0.011135162837475\\
0.00290057457589015	0.0109162868270445\\
0.00294771883634123	0.0103878733941848\\
0.00299486309679232	0.00985945996132514\\
0.00301439088885921	0.00964058395089455\\
0.00299486309679232	0.00985945996132514\\
0.00294771883634123	0.0103878733941848\\
0.00290057457589015	0.0109162868270445\\
0.00593835072237991	0.0217595253607961\\
0.00307765629587283	0.021291215556509\\
0.00316807467063932	0.0210909343539222\\
0.00338636393728829	0.0206074127583488\\
0.00360465320393727	0.0201238911627754\\
0.00369507157870375	0.0199236099601886\\
0.00360465320393727	0.0201238911627754\\
0.00338636393728829	0.0206074127583488\\
0.00316807467063932	0.0210909343539222\\
0.0073981838463932	0.037036149623353\\
0.00571265009490197	0.0346777894627278\\
0.00591840740305052	0.0346006404332558\\
0.00641514948694013	0.0344143861999803\\
0.00691189157082974	0.0342281319667049\\
0.00711764887897829	0.0341509829372328\\
0.00691189157082974	0.0342281319667049\\
0.00641514948694013	0.0344143861999803\\
0.00591840740305052	0.0346006404332558\\
0.0129661992392106	0.0538287462776202\\
0.0156281409006482	0.0526811604351914\\
0.0154918832437299	0.0525087600479059\\
0.0151629281604207	0.052092548694763\\
0.0148339730771115	0.0516763373416201\\
0.0146977154201933	0.0515039369543347\\
0.0148339730771115	0.0516763373416201\\
0.0151629281604207	0.052092548694763\\
0.0154918832437299	0.0525087600479059\\
0.0191350374235221	0.029812231011268\\
0.0173161030671157	0.0275551611227346\\
0.0175170609033993	0.0274662567322847\\
0.0180022160372202	0.0272516225471062\\
0.0184873711710411	0.0270369883619278\\
0.0186883290073246	0.0269480839714779\\
0.0184873711710411	0.0270369883619278\\
0.0180022160372202	0.0272516225471062\\
0.0175170609033993	0.0274662567322847\\
0.0261896863579762	0.0290660249433926\\
0.0236912876565356	0.0275960281395593\\
0.0238479445761432	0.0274419286517468\\
0.0242261478360994	0.027069899578315\\
0.0246043510960556	0.0266978705048833\\
0.0247610080156632	0.0265437710170708\\
0.0246043510960556	0.0266978705048833\\
0.0242261478360994	0.027069899578315\\
0.0238479445761432	0.0274419286517468\\
0.0278136784835307	0.0693752036619571\\
0.0304317101286896	0.0706197103833477\\
0.0304714709144746	0.0704035920765832\\
0.0305674619427674	0.0698818363293151\\
0.0306634529710602	0.069360080582047\\
0.0307032137568452	0.0691439622752824\\
0.0306634529710602	0.069360080582047\\
0.0305674619427674	0.0698818363293151\\
0.0304714709144746	0.0704035920765832\\
0.0289121204124317	0.0370732468136989\\
0.0317850807455677	0.0374592333404937\\
0.0317569761127333	0.0372412925865759\\
0.0316891255269788	0.0367151370626737\\
0.0316212749412244	0.0361889815387715\\
0.0315931703083899	0.0359710407848537\\
0.0316212749412244	0.0361889815387715\\
0.0316891255269788	0.0367151370626737\\
0.0317569761127333	0.0372412925865759\\
0.0218472793862429	0.039610349265701\\
0.0234654114533232	0.0372052431790332\\
0.0232575536834862	0.0371339466845654\\
0.022755740636501	0.0369618217206716\\
0.0222539275895158	0.0367896967567778\\
0.0220460698196788	0.03671840026231\\
0.0222539275895158	0.0367896967567778\\
0.022755740636501	0.0369618217206716\\
0.0232575536834862	0.0371339466845654\\
0.0359823185780031	0.0432815598180619\\
0.0382312755016305	0.0451105156486682\\
0.0383210728749277	0.0449099552479059\\
0.0385378629114074	0.0444257596083106\\
0.0387546529478872	0.0439415639687153\\
0.0388444503211844	0.043741003567953\\
0.0387546529478872	0.0439415639687153\\
0.0385378629114074	0.0444257596083106\\
0.0383210728749277	0.0449099552479059\\
0.0342491680427324	0.0380053859705564\\
0.0357272344745832	0.0404990191227414\\
0.0358808266860172	0.0403418648189765\\
0.0362516310859359	0.0399624607674419\\
0.0366224354858547	0.0395830567159072\\
0.0367760276972887	0.0394259024121423\\
0.0366224354858547	0.0395830567159072\\
0.0362516310859359	0.0399624607674419\\
0.0358808266860172	0.0403418648189765\\
0.019558627589205	0.0484294848889123\\
0.0219818973354832	0.0468386830749165\\
0.0218178687133254	0.0466924549869236\\
0.0214218685890947	0.0463394291536914\\
0.021025868464864	0.0459864033204592\\
0.0208618398427063	0.0458401752324664\\
0.021025868464864	0.0459864033204592\\
0.0214218685890947	0.0463394291536914\\
0.0218178687133254	0.0466924549869236\\
0.0523657302009777	0.0694975043045557\\
0.0543851234699822	0.0715771527122774\\
0.0544977814499228	0.0713884831011559\\
0.054769761873005	0.0709329943671788\\
0.0550417422960871	0.0704775056332017\\
0.0551544002760277	0.0702888360220802\\
0.0550417422960871	0.0704775056332017\\
0.054769761873005	0.0709329943671788\\
0.0544977814499228	0.0713884831011559\\
0.0298671512501404	0.0485051686243969\\
0.0322507516131337	0.0501548158546187\\
0.0323247776969895	0.0499479144734875\\
0.0325034924726035	0.0494484103530868\\
0.0326822072482175	0.0489489062326861\\
0.0327562333320733	0.048742004851555\\
0.0326822072482175	0.0489489062326861\\
0.0325034924726035	0.0494484103530868\\
0.0323247776969895	0.0499479144734875\\
0.0134467254735361	0.0619942764396981\\
0.0163278301487441	0.0616747102882756\\
0.0162479028241558	0.061470016210713\\
0.0160549411931305	0.0609758409925241\\
0.0158619795621053	0.0604816657743352\\
0.015782052237517	0.0602769716967726\\
0.0158619795621053	0.0604816657743352\\
0.0160549411931305	0.0609758409925241\\
0.0162479028241558	0.061470016210713\\
0.0569780830555914	0.0741849680783727\\
0.0590776868874416	0.0761836052200069\\
0.0591828392134627	0.0759906517775982\\
0.0594366993850578	0.0755248209600285\\
0.0596905595566529	0.0750589901424587\\
0.059795711882674	0.07486603670005\\
0.0596905595566529	0.0750589901424587\\
0.0594366993850578	0.0755248209600285\\
0.0591828392134627	0.0759906517775982\\
0.048160879394418	0.0519317682636181\\
0.0496573849204769	0.0544143793658883\\
0.0498098082836516	0.0542560911447108\\
0.0501777908342504	0.0538739495743801\\
0.0505457733848492	0.0534918080040495\\
0.0506981967480239	0.0533335197828719\\
0.0505457733848492	0.0534918080040495\\
0.0501777908342504	0.0538739495743801\\
0.0498098082836516	0.0542560911447108\\
0.0620664233946993	0.0658648053585387\\
0.0635972690153425	0.0683263898808328\\
0.063747478985884	0.068165999708581\\
0.064110117933969	0.0677787835794595\\
0.064472756882054	0.0673915674503381\\
0.0646229668525955	0.0672311772780863\\
0.064472756882054	0.0673915674503381\\
0.064110117933969	0.0677787835794595\\
0.063747478985884	0.068165999708581\\
0.0427642987437821	0.045648996580537\\
0.0442448313727571	0.0481411662796507\\
0.0443982680382242	0.047983860105915\\
0.0447686969169601	0.0476040894078372\\
0.045139125795696	0.0472243187097595\\
0.0452925624611631	0.0470670125360238\\
0.045139125795696	0.0472243187097595\\
0.0447686969169601	0.0476040894078372\\
0.0443982680382242	0.047983860105915\\
0.0569860746892222	0.0639371230583847\\
0.0588649063989502	0.0661445827026727\\
0.0589896809754246	0.0659636978009516\\
0.0592909134501884	0.0655270030179879\\
0.0595921459249521	0.0650903082350242\\
0.0597169205014265	0.0649094233333031\\
0.0595921459249521	0.0650903082350242\\
0.0592909134501884	0.0655270030179879\\
0.0589896809754246	0.0659636978009516\\
0.056674985744977	0.0595764607032129\\
0.0581765859198844	0.062055993640957\\
0.058328683932031	0.0618973927667283\\
0.0586958810157652	0.0615144963851614\\
0.0590630780994995	0.0611316000035944\\
0.059215176111646	0.0609729991293658\\
0.0590630780994995	0.0611316000035944\\
0.0586958810157652	0.0615144963851614\\
0.058328683932031	0.0618973927667283\\
0.0448195808815907	0.0637795629384472\\
0.046809723120014	0.0658872205352793\\
0.0469250059342303	0.0657001432374813\\
0.0472033232678199	0.0652484986879253\\
0.0474816406014094	0.0647968541383694\\
0.0475969234156257	0.0646097768405714\\
0.0474816406014094	0.0647968541383694\\
0.0472033232678199	0.0652484986879253\\
0.0469250059342303	0.0657001432374813\\
0.0500286482168449	0.0569747041189954\\
0.0519018157970978	0.0591869721612835\\
0.0520270535912945	0.0590064076644693\\
0.0523294043725656	0.0585704864073772\\
0.0526317551538368	0.0581345651502852\\
0.0527569929480335	0.0579540006534709\\
0.0526317551538368	0.0581345651502852\\
0.0523294043725656	0.0585704864073772\\
0.0520270535912945	0.0590064076644693\\
0.0429858615202425	0.0501513180643213\\
0.0450985929178322	0.0521360731414728\\
0.0452024711887302	0.0519424308231634\\
0.0454532555191681	0.0514749369120513\\
0.0457040398496059	0.0510074430009393\\
0.0458079181205039	0.0508138006826298\\
0.0457040398496059	0.0510074430009393\\
0.0454532555191681	0.0514749369120513\\
0.0452024711887302	0.0519424308231634\\
-0.0203589847809331	0.0132426403031218\\
-0.0217917428192463	0.0157625790083861\\
-0.0219481501665699	0.0156082262166776\\
-0.0223257509057335	0.0152355856135449\\
-0.0227033516448971	0.0148629450104122\\
-0.0228597589922208	0.0147085922187037\\
-0.0227033516448971	0.0148629450104122\\
-0.0223257509057335	0.0152355856135449\\
-0.0219481501665699	0.0156082262166776\\
-0.0754174793752245	0.0726298768874738\\
-0.0729617807552749	0.0710896071180446\\
-0.0731227455127029	0.0709400130357045\\
-0.0735113488131497	0.0705788609732683\\
-0.0738999521135964	0.0702177089108322\\
-0.0740609168710244	0.0700681148284921\\
-0.0738999521135964	0.0702177089108322\\
-0.0735113488131497	0.0705788609732683\\
-0.0731227455127029	0.0709400130357045\\
-0.0949726841860459	0.0829154868403283\\
-0.0938683921325485	0.0802352954786486\\
-0.0940863109498144	0.0802070212556453\\
-0.0946124135139541	0.080138761243005\\
-0.0951385160780938	0.0800705012303648\\
-0.0953564348953597	0.0800422270073614\\
-0.0951385160780938	0.0800705012303648\\
-0.0946124135139541	0.080138761243005\\
-0.0940863109498144	0.0802070212556453\\
-0.0615146755511648	0.0586957091653256\\
-0.0590348763757869	0.0571945487060692\\
-0.0591934502761981	0.0570424225718471\\
-0.0595762815372094	0.0566751575954166\\
-0.0599591127982207	0.0563078926189861\\
-0.060117686698632	0.0561557664847639\\
-0.0599591127982207	0.0563078926189861\\
-0.0595762815372094	0.0566751575954166\\
-0.0591934502761981	0.0570424225718471\\
-0.0816648425465711	0.0780588791845984\\
-0.0792530276452592	0.0764507636550266\\
-0.0794180992893939	0.0763057140259072\\
-0.0798166174914271	0.0759555332440698\\
-0.0802151356934604	0.0756053524622325\\
-0.0803802073375951	0.075460302833113\\
-0.0802151356934604	0.0756053524622325\\
-0.0798166174914271	0.0759555332440698\\
-0.0794180992893939	0.0763057140259072\\
-0.0585706852404622	0.0523292664384021\\
-0.0563580934506995	0.0504564812808054\\
-0.0565386362972291	0.0503312122775683\\
-0.0569745052859104	0.0500287861510084\\
-0.0574103742745916	0.0497263600244486\\
-0.0575909171211212	0.0496010910212115\\
-0.0574103742745916	0.0497263600244486\\
-0.0569745052859104	0.0500287861510084\\
-0.0565386362972291	0.0503312122775683\\
-0.0855664489113618	0.0251099722176439\\
-0.0863420053756243	0.0223168737866214\\
-0.0861222689630886	0.0223148859206902\\
-0.0855917783357977	0.022310086787799\\
-0.0850612877085068	0.0223052876549078\\
-0.0848415512959711	0.0223032997889767\\
-0.0850612877085068	0.0223052876549078\\
-0.0855917783357977	0.022310086787799\\
-0.0861222689630886	0.0223148859206902\\
-0.0538741593307506	0.050177588807673\\
-0.051391236981456	0.048681599742869\\
-0.0515494934923393	0.048529143456124\\
-0.0519315585072476	0.0481610814209953\\
-0.052313623522156	0.0477930193858666\\
-0.0524718800330393	0.0476405630991217\\
-0.052313623522156	0.0477930193858666\\
-0.0519315585072476	0.0481610814209953\\
-0.0515494934923393	0.048529143456124\\
-0.0724764642361689	0.0662572200219397\\
-0.0702853528053854	0.0643593482210716\\
-0.0704673111315033	0.0642361442837912\\
-0.0709065973902037	0.0639387036674709\\
-0.0713458836489041	0.0636412630511506\\
-0.0715278419750219	0.0635180591138701\\
-0.0713458836489041	0.0636412630511506\\
-0.0709065973902037	0.0639387036674709\\
-0.0704673111315033	0.0642361442837912\\
-0.0369618314542216	0.0227557690126979\\
-0.0398537761972707	0.0225569166106746\\
-0.0397824752488466	0.0223490603686253\\
-0.039610339532151	0.0218472510100461\\
-0.0394382038154555	0.0213454416514668\\
-0.0393669028670313	0.0211375854094176\\
-0.0394382038154555	0.0213454416514668\\
-0.039610339532151	0.0218472510100461\\
-0.0397824752488466	0.0223490603686253\\
-0.035726089359762	-0.000733333092341538\\
-0.0364747040732314	0.00206710663838239\\
-0.0362549587069988	0.00206697770306553\\
-0.0357244464635714	0.00206666642567487\\
-0.0351939342201439	0.00206635514828422\\
-0.0349741888539113	0.00206622621296735\\
-0.0351939342201439	0.00206635514828422\\
-0.0357244464635714	0.00206666642567487\\
-0.0362549587069988	0.00206697770306553\\
-0.0424840967001462	0.00425730132673742\\
-0.0452895081633026	0.00498706375179842\\
-0.0452879012551136	0.00476732422314895\\
-0.0452840218355704	0.00423682607289391\\
-0.0452801424160271	0.00370632792263888\\
-0.0452785355078382	0.00348658839398941\\
-0.0452801424160271	0.00370632792263888\\
-0.0452840218355704	0.00423682607289391\\
-0.0452879012551136	0.00476732422314895\\
-0.0109143682873675	0.00799173654258921\\
-0.0123634022370664	0.0105023514647268\\
-0.0125188075307555	0.0103469898307934\\
-0.0128939890984441	0.00997191366707899\\
-0.0132691706661327	0.00959683750336457\\
-0.0134245759598217	0.00944147586943119\\
-0.0132691706661327	0.00959683750336457\\
-0.0128939890984441	0.00997191366707899\\
-0.0125188075307555	0.0103469898307934\\
-0.010387680143301	0.00294773609139518\\
-0.00988960993617586	0.00580339936696083\\
-0.0101084832382359	0.00578384124204141\\
-0.0106368901325106	0.00573662375160636\\
-0.0111652970267853	0.00568940626117131\\
-0.0113841703288453	0.00566984813625189\\
-0.0111652970267853	0.00568940626117131\\
-0.0106368901325106	0.00573662375160636\\
-0.0101084832382359	0.00578384124204141\\
-0.0206073920404481	0.00338637329073456\\
-0.0210757482930334	0.00624706011303865\\
-0.0212760280274939	0.00615663848636969\\
-0.0217595460786968	0.00593834136893364\\
-0.0222430641298998	0.00572004425149759\\
-0.0224433438643603	0.00562962262482863\\
-0.0222430641298998	0.00572004425149759\\
-0.0217595460786968	0.00593834136893364\\
-0.0212760280274939	0.00615663848636969\\
-0.0811995230246381	0.0314632654277447\\
-0.0801382341989791	0.0287657568173467\\
-0.0803565773137033	0.0287409711993893\\
-0.0808837042225214	0.028681133424365\\
-0.0814108311313395	0.0286212956493406\\
-0.0816291742460638	0.0285965100313833\\
-0.0814108311313395	0.0286212956493406\\
-0.0808837042225214	0.028681133424365\\
-0.0803565773137033	0.0287409711993893\\
-0.0537498390835152	0.0372185965733134\\
-0.0527361864471578	0.0345028287247214\\
-0.0529549319356381	0.0344818894345106\\
-0.0534830302606352	0.0344313375160972\\
-0.0540111285856323	0.0343807855976838\\
-0.0542298740741126	0.034359846307473\\
-0.0540111285856323	0.0343807855976838\\
-0.0534830302606352	0.0344313375160972\\
-0.0529549319356381	0.0344818894345106\\
-0.047604352364148	0.0447684403616656\\
-0.0451117942399808	0.0432885617611418\\
-0.0452690601445402	0.0431350838217885\\
-0.0456487336242263	0.0427645552990766\\
-0.0460284071039124	0.0423940267763648\\
-0.0461856730084718	0.0422405488370114\\
-0.0460284071039124	0.0423940267763648\\
-0.0456487336242263	0.0427645552990766\\
-0.0452690601445402	0.0431350838217885\\
-0.0920326936375997	0.0155578156231255\\
-0.0907647203707215	0.0129510685181838\\
-0.0909804728027236	0.0129093680302945\\
-0.091501345250178	0.0128086941468745\\
-0.0920222176976324	0.0127080202634546\\
-0.0922379701296345	0.0126663197755653\\
-0.0920222176976324	0.0127080202634546\\
-0.091501345250178	0.0128086941468745\\
-0.0909804728027236	0.0129093680302945\\
-0.046339558914037	0.0214220141249304\\
-0.0489286870422111	0.0201184412613982\\
-0.0487824361107675	0.0199544330065544\\
-0.0484293551285668	0.0195584820533693\\
-0.048076274146366	0.0191625311001842\\
-0.0479300232149225	0.0189985228453404\\
-0.048076274146366	0.0191625311001842\\
-0.0484293551285668	0.0195584820533693\\
-0.0487824361107675	0.0199544330065544\\
-0.0444260635886855	0.038537726766158\\
-0.0425965727573488	0.0362892050356215\\
-0.0427971117886162	0.0361993599492597\\
-0.0432812558376871	0.0359824547232526\\
-0.043765399886758	0.0357655494972454\\
-0.0439659389180254	0.0356757044108837\\
-0.043765399886758	0.0357655494972454\\
-0.0432812558376871	0.0359824547232526\\
-0.0427971117886162	0.0361993599492597\\
-0.0514752022031843	0.0454531131685799\\
-0.049489992829217	0.0433408086412562\\
-0.0496836128040354	0.0432368887299959\\
-0.0501510527731882	0.0429860038708306\\
-0.0506184927423411	0.0427351190116654\\
-0.0508121127171595	0.0426311991004051\\
-0.0506184927423411	0.0427351190116654\\
-0.0501510527731882	0.0429860038708306\\
-0.0496836128040354	0.0432368887299959\\
-0.036715571832621	0.0316891815237058\\
-0.037816938330127	0.0290077866417812\\
-0.0375989887869068	0.0289797502508737\\
-0.0370728120437515	0.0289120644157048\\
-0.0365466353005963	0.028844378580536\\
-0.036328685757376	0.0288163421896285\\
-0.0365466353005963	0.028844378580536\\
-0.0370728120437515	0.0289120644157048\\
-0.0375989887869068	0.0289797502508737\\
-0.0399629967461268	0.036251106975219\\
-0.0374685725066586	0.0347743759949137\\
-0.0376256445454798	0.0346206996557278\\
-0.0380048499918715	0.0342496921534493\\
-0.0383840554382631	0.0338786846511709\\
-0.0385411274770843	0.033725008311985\\
-0.0383840554382631	0.0338786846511709\\
-0.0380048499918715	0.0342496921534493\\
-0.0376256445454798	0.0346206996557278\\
-0.0652486807044193	0.0472032110844515\\
-0.0631407191934853	0.0452133907551101\\
-0.0633277788828692	0.0450980793714023\\
-0.0637793809219533	0.0448196930649591\\
-0.0642309829610374	0.0445413067585158\\
-0.0644180426504213	0.0444259953748081\\
-0.0642309829610374	0.0445413067585158\\
-0.0637793809219533	0.0448196930649591\\
-0.0633277788828692	0.0450980793714023\\
-0.0677789423487432	0.0641099692188508\\
-0.0653171199840735	0.0625795061126467\\
-0.0654774868138511	0.0624292712215192\\
-0.065864646589255	0.0620665721098175\\
-0.0662518063646589	0.0617038729981159\\
-0.0664121731944366	0.0615536381069883\\
-0.0662518063646589	0.0617038729981159\\
-0.065864646589255	0.0620665721098175\\
-0.0654774868138511	0.0624292712215192\\
-0.0730702422258393	0.0493145594372836\\
-0.0717371452173854	0.0467405083420854\\
-0.0719517812754773	0.0466933977788133\\
-0.0724699585578969	0.0465796628180306\\
-0.0729881358403165	0.046465927857248\\
-0.0732027718984083	0.0464188172939759\\
-0.0729881358403165	0.046465927857248\\
-0.0724699585578969	0.0465796628180306\\
-0.0719517812754773	0.0466933977788133\\
-0.0930022014668307	0.0623371302564294\\
-0.0917982979395179	0.0597001806984053\\
-0.0920150048386226	0.0596637641844941\\
-0.092538181573501	0.0595758469427156\\
-0.0930613583083795	0.059487929700937\\
-0.0932780652074842	0.0594515131870259\\
-0.0930613583083795	0.059487929700937\\
-0.092538181573501	0.0595758469427156\\
-0.0920150048386226	0.0596637641844941\\
-0.062416511403193	0.0370068241611809\\
-0.0632287646181035	0.034224175892084\\
-0.0630090734061105	0.0342192959353115\\
-0.0624786919025831	0.0342075146774875\\
-0.0619483103990556	0.0341957334196635\\
-0.0617286191870626	0.034190853462891\\
-0.0619483103990556	0.0341957334196635\\
-0.0624786919025831	0.0342075146774875\\
-0.0630090734061105	0.0342192959353115\\
-0.0947919625270392	0.0193054246855567\\
-0.0955433928459721	0.0165057391406377\\
-0.0953236474611843	0.0165056471107978\\
-0.0947931351729608	0.01650542493111\\
-0.0942626228847372	0.0165052027514223\\
-0.0940428774999494	0.0165051107215823\\
-0.0942626228847372	0.0165052027514223\\
-0.0947931351729608	0.01650542493111\\
-0.0953236474611843	0.0165056471107978\\
-0.0709331811256569	0.0547696503365133\\
-0.0688532189732048	0.0527505802240589\\
-0.0690418710774466	0.0526378929303203\\
-0.0694973175460776	0.0523658417374693\\
-0.0699527640147085	0.0520937905446184\\
-0.0701414161189504	0.0519811032508798\\
-0.0699527640147085	0.0520937905446184\\
-0.0694973175460776	0.0523658417374693\\
-0.0690418710774466	0.0526378929303202\\
-0.0755249847868918	0.059436610091456\\
-0.0735260678438278	0.0573372726413609\\
-0.0737190072706233	0.0572320946009111\\
-0.0741848042515093	0.0569781723491933\\
-0.0746506012323954	0.0567242500974754\\
-0.0748435406591908	0.0566190720570256\\
-0.0746506012323954	0.0567242500974754\\
-0.0741848042515093	0.0569781723491933\\
-0.0737190072706233	0.0572320946009111\\
-0.0794536701827314	0.073204477269679\\
-0.0772336260106601	0.071340532380823\\
-0.0774136677601732	0.0712145442423445\\
-0.0778483269936411	0.0709103819697315\\
-0.078282986227109	0.0706062196971185\\
-0.0784630279766221	0.0704802315586399\\
-0.078282986227109	0.0706062196971185\\
-0.0778483269936411	0.0709103819697315\\
-0.0774136677601732	0.0712145442423445\\
-0.0655272042284439	0.0592907746290986\\
-0.0633194165572417	0.0574123283899085\\
-0.0635002796694653	0.0572875222312392\\
-0.0639369218479287	0.056986213510312\\
-0.0643735640263921	0.0566849047893848\\
-0.0645544271386157	0.0565600986307155\\
-0.0643735640263921	0.0566849047893848\\
-0.0639369218479287	0.056986213510312\\
-0.0635002796694653	0.0572875222312392\\
-0.0823304208529244	0.060295468735154\\
-0.0808424603461352	0.0578077267459445\\
-0.081053815007512	0.0577475831700669\\
-0.0815640702974785	0.0576023837334936\\
-0.082074325587445	0.0574571842969204\\
-0.0822856802488217	0.0573970407210428\\
-0.082074325587445	0.0574571842969204\\
-0.0815640702974785	0.0576023837334936\\
-0.081053815007512	0.0577475831700669\\
-0.0949169997279164	0.0765594117114447\\
-0.0939208104001763	0.0738371895496921\\
-0.0941396858624915	0.0738176556150827\\
-0.0946680979720836	0.073770496525222\\
-0.0951965100816756	0.0737233374353614\\
-0.0954153855439908	0.0737038035007519\\
-0.0951965100816756	0.0737233374353614\\
-0.0946680979720836	0.073770496525222\\
-0.0941396858624915	0.0738176556150827\\
-0.0858253402829149	0.0787769190828169\\
-0.0836667599911834	0.0768421276731842\\
-0.0838507834280369	0.0767220301407632\\
-0.0842950553050833	0.0764320890491848\\
-0.0847393271821297	0.0761421479576064\\
-0.0849233506189833	0.0760220504251853\\
-0.0847393271821297	0.0761421479576064\\
-0.0842950553050833	0.0764320890491848\\
-0.0838507834280369	0.0767220301407632\\
-0.0882758513897755	0.0724824536603379\\
-0.0864008413750731	0.0702717469589853\\
-0.0865995045570202	0.0701778268719769\\
-0.0870791199052212	0.069951083724142\\
-0.0875587352534222	0.0697243405763072\\
-0.0877573984353693	0.0696304204892988\\
-0.0875587352534222	0.0697243405763072\\
-0.0870791199052212	0.069951083724142\\
-0.0865995045570202	0.0701778268719769\\
-0.0886925406161833	0.0852160488340705\\
-0.086381380034766	0.0834663564492374\\
-0.0865548435537379	0.0833314548177019\\
-0.0869736215338166	0.0830057734692628\\
-0.0873923995138954	0.0826800921208236\\
-0.0875658630328673	0.0825451904892882\\
-0.0873923995138954	0.0826800921208236\\
-0.0869736215338166	0.0830057734692628\\
-0.0865548435537379	0.0833314548177019\\
-0.092815985028331	0.0718989943393551\\
-0.0919745417389056	0.0691250332968527\\
-0.0921941695563799	0.0691178455018849\\
-0.0927243980120007	0.0691004926297898\\
-0.0932546264676216	0.0690831397576948\\
-0.0934742542850959	0.069075951962727\\
-0.0932546264676216	0.0690831397576948\\
-0.0927243980120007	0.0691004926297898\\
-0.0921941695563799	0.0691178455018849\\
-0.0956568089026828	0.0932215924880369\\
-0.0938773608539773	0.0909332631156348\\
-0.0940798328866659	0.0908478633581177\\
-0.0945686436139838	0.0906416901052964\\
-0.0950574543413017	0.090435516852475\\
-0.0952599263739903	0.0903501170949579\\
-0.0950574543413017	0.090435516852475\\
-0.0945686436139838	0.0906416901052964\\
-0.0940798328866659	0.0908478633581177\\
-0.0927963230548322	0.086931559884883\\
-0.0914191884284555	0.084380797862374\\
-0.0916329832072659	0.0843300057846605\\
-0.0921491294618344	0.0842073828617836\\
-0.092665275716403	0.0840847599389067\\
-0.0928790704952133	0.0840339678611933\\
-0.092665275716403	0.0840847599389067\\
-0.0921491294618344	0.0842073828617836\\
-0.0916329832072659	0.0843300057846605\\
-0.0817562942024332	0.0444658451083535\\
-0.0805044592575373	0.0418513095959962\\
-0.0807204653465683	0.0418109436189047\\
-0.0812419501762621	0.0417134915295519\\
-0.0817634350059559	0.0416160394401991\\
-0.0819794410949869	0.0415756734631076\\
-0.0817634350059559	0.0416160394401991\\
-0.0812419501762621	0.0417134915295519\\
-0.0807204653465683	0.0418109436189047\\
-0.092758528812955	0.0528131851356084\\
-0.0935320859327955	0.050019532319494\\
-0.0933123481537395	0.0500177017292737\\
-0.0927818542273768	0.0500132822935366\\
-0.092251360301014	0.0500088628577995\\
-0.092031622521958	0.0500070322675791\\
-0.092251360301014	0.0500088628577995\\
-0.0927818542273768	0.0500132822935366\\
-0.0933123481537395	0.0500177017292737\\
-0.0954398571544287	0.0464507494524302\\
-0.094630436600756	0.0436672758955355\\
-0.0948501326658802	0.0436626195478299\\
-0.0953805258859031	0.0436513781300481\\
-0.095910919105926	0.0436401367122663\\
-0.0961306151710502	0.0436354803645608\\
-0.095910919105926	0.0436401367122663\\
-0.0953805258859031	0.0436513781300481\\
-0.0948501326658802	0.0436626195478299\\
-0.0948491346022624	0.057477300328283\\
-0.0939863184374277	0.0547099125816273\\
-0.0942058842749522	0.0547010308252024\\
-0.0947359630977376	0.0546795883683837\\
-0.095266041920523	0.054658145911565\\
-0.0954856077580475	0.0546492641551401\\
-0.095266041920523	0.054658145911565\\
-0.0947359630977376	0.0546795883683837\\
-0.0942058842749522	0.0547010308252024\\
-0.0835552217733581	0.0675645878583201\\
-0.0817040319642388	0.0653338967176077\\
-0.0819036911174588	0.0652421129219764\\
-0.0823857109530144	0.0650205272377572\\
-0.0828677307885701	0.0647989415535379\\
-0.0830673899417901	0.0647071577579066\\
-0.0828677307885701	0.0647989415535379\\
-0.0823857109530144	0.0650205272377572\\
-0.0819036911174588	0.0652421129219764\\
-0.0954739450147265	0.065536121197872\\
-0.0945969586059809	0.0627731913193706\\
-0.0948164760456291	0.0627631845069261\\
-0.0953464380256053	0.0627390259246063\\
-0.0958764000055815	0.0627148673422865\\
-0.0960959174452298	0.062704860529842\\
-0.0958764000055815	0.0627148673422865\\
-0.0953464380256053	0.0627390259246063\\
-0.0948164760456291	0.0627631845069261\\
-0.0877811350125985	0.0662507566429003\\
-0.0868256375327123	0.0635139864222622\\
-0.08704477987282	0.0634977175139662\\
-0.0875738362823982	0.063458440894913\\
-0.0881028926919764	0.0634191642758598\\
-0.0883220350320841	0.0634028953675639\\
-0.0881028926919764	0.0634191642758598\\
-0.0875738362823982	0.063458440894913\\
-0.08704477987282	0.0634977175139662\\
-0.0870240420890347	0.0524990807616024\\
-0.085560873028066	0.0499966773221738\\
-0.0857728148380047	0.0499386367173789\\
-0.0862844876299924	0.0497985143021146\\
-0.0867961604219801	0.0496583918868503\\
-0.0870081022319187	0.0496003512820554\\
-0.0867961604219801	0.0496583918868503\\
-0.0862844876299924	0.0497985143021146\\
-0.0857728148380047	0.0499386367173789\\
-0.0929922747332044	0.0432522519742463\\
-0.0918073503614582	0.040606719720071\\
-0.0920243133405269	0.0405718613162254\\
-0.0925481083071273	0.0404877056848987\\
-0.0930719032737278	0.0404035500535719\\
-0.0932888662527965	0.0403686916497263\\
-0.0930719032737278	0.0404035500535719\\
-0.0925481083071273	0.0404877056848987\\
-0.0920243133405269	0.0405718613162254\\
-0.0866124282719713	0.0461860023617428\\
-0.0874460241171221	0.0434096730149996\\
-0.0872263768524252	0.0434031063022611\\
-0.0866961014470557	0.0433872528553076\\
-0.0861658260416863	0.043371399408354\\
-0.0859461787769894	0.0433648326956155\\
-0.0861658260416863	0.043371399408354\\
-0.0866961014470557	0.0433872528553076\\
-0.0872263768524252	0.0434031063022611\\
-0.0609760634711186	0.0160550280429434\\
-0.0626929697995296	0.0137194083534173\\
-0.0624882620899333	0.0136395159492923\\
-0.0619940539611037	0.0134466386237232\\
-0.061499845832274	0.0132537612981541\\
-0.0612951381226777	0.0131738688940292\\
-0.061499845832274	0.0132537612981541\\
-0.0619940539611037	0.0134466386237232\\
-0.0624882620899333	0.0136395159492923\\
-0.08246610018915	0.00740362263858728\\
-0.0795868421800371	0.00706782509303447\\
-0.0796679217891233	0.00686358469645373\\
-0.079863665281011	0.00637050476104405\\
-0.0800594087728987	0.00587742482563438\\
-0.0801404883819849	0.00567318442905364\\
-0.0800594087728987	0.00587742482563438\\
-0.079863665281011	0.00637050476104405\\
-0.0796679217891233	0.00686358469645373\\
-0.0698819886080375	0.0305674339182874\\
-0.0686371923474756	0.0279495399280098\\
-0.0688533062554897	0.0279097552404038\\
-0.0693750513832347	0.0278137065080107\\
-0.0698967965109797	0.0277176577756175\\
-0.0701129104189938	0.0276778730880115\\
-0.0698967965109797	0.0277176577756175\\
-0.0693750513832347	0.0278137065080107\\
-0.0688533062554897	0.0279097552404038\\
-0.0734825232238769	0.00730738645087872\\
-0.0706260123857615	0.00780057252769869\\
-0.0706459447721259	0.0075817329915567\\
-0.0706940658096174	0.00705340761541928\\
-0.070742186847109	0.00652508223928186\\
-0.0707621192334734	0.00630624270313988\\
-0.070742186847109	0.00652508223928186\\
-0.0706940658096174	0.00705340761541928\\
-0.0706459447721259	0.0075817329915567\\
-0.0807804023880395	0.0192481836365097\\
-0.0793168031976445	0.0167460317457334\\
-0.0795287350275528	0.0166879547100243\\
-0.0800403837256159	0.016547744342753\\
-0.080552032423679	0.0164075339754817\\
-0.0807639642535872	0.0163494569397727\\
-0.080552032423679	0.0164075339754817\\
-0.0800403837256159	0.016547744342753\\
-0.0795287350275528	0.0166879547100243\\
-0.0948175036476273	0.0383917121528342\\
-0.0940174555110313	0.0356055302395756\\
-0.0942371660029608	0.0356016133095128\\
-0.0947675940523727	0.0355921570038325\\
-0.0952980221017846	0.0355827006981522\\
-0.0955177325937141	0.0355787837680895\\
-0.0952980221017846	0.0355827006981522\\
-0.0947675940523727	0.0355921570038325\\
-0.0942371660029608	0.0356016133095128\\
-0.0927157450105425	0.0337256648216612\\
-0.0935743281863389	0.0309569608640523\\
-0.0933547490232743	0.0309484148852975\\
-0.0928246380297893	0.0309277830674837\\
-0.0922945270363042	0.03090715124967\\
-0.0920749478732397	0.0308986052709152\\
-0.0922945270363042	0.03090715124967\\
-0.0928246380297893	0.0309277830674837\\
-0.0933547490232743	0.0309484148852975\\
-0.0858335757374511	0.0368869299284351\\
-0.0846127385745563	0.0342577773470251\\
-0.0848292067933196	0.0342199679186974\\
-0.0853518073028807	0.0341286878840432\\
-0.0858744078124418	0.0340374078493889\\
-0.0860908760312051	0.0339995984210612\\
-0.0858744078124418	0.0340374078493889\\
-0.0853518073028807	0.0341286878840432\\
-0.0848292067933196	0.0342199679186974\\
-0.0954185211549727	0.0273645292414427\\
-0.0946516174260048	0.0245690426388751\\
-0.094871358940602	0.024567735211042\\
-0.095401861885359	0.0245645788010356\\
-0.0959323648301161	0.0245614223910292\\
-0.0961521063447133	0.0245601149631961\\
-0.0959323648301161	0.0245614223910292\\
-0.095401861885359	0.0245645788010356\\
-0.094871358940602	0.024567735211042\\
-0.0930506573886229	0.0241550881381182\\
-0.09175467720287	0.0215621511869419\\
-0.0919699679090342	0.0215181289829498\\
-0.0924897256517089	0.0214118499810268\\
-0.0930094833943835	0.0213055709791037\\
-0.0932247741005478	0.0212615487751117\\
-0.0930094833943835	0.0213055709791037\\
-0.0924897256517089	0.0214118499810268\\
-0.0919699679090342	0.0215181289829498\\
-0.0943757060803403	0.00922073472973842\\
-0.0951884028575199	0.00643821597454524\\
-0.0949687124262157	0.0064333009975985\\
-0.0944383328074375	0.00642143519359494\\
-0.0939079531886592	0.00640956938959137\\
-0.093688262757355	0.00640465441264464\\
-0.0939079531886592	0.00640956938959137\\
-0.0944383328074375	0.00642143519359494\\
-0.0949687124262157	0.0064333009975985\\
-0.0927806889697553	0.00468735344499444\\
-0.08995691447111	0.00534247500275332\\
-0.0899643471153271	0.00512285533513458\\
-0.0899822911058002	0.00459264655500556\\
-0.0900002350962733	0.00406243777487654\\
-0.0900076677404904	0.00384281810725781\\
-0.0900002350962733	0.00406243777487654\\
-0.0899822911058002	0.00459264655500556\\
-0.0899643471153271	0.00512285533513458\\
-0.0867293148389626	0.00469589844489039\\
-0.0839015917258154	0.00533376102414472\\
-0.0839103656017859	0.00511419084924504\\
-0.0839315476121485	0.00458410155510961\\
-0.083952729622511	0.00405401226097417\\
-0.0839615034984816	0.00383444208607449\\
-0.083952729622511	0.00405401226097417\\
-0.0839315476121485	0.00458410155510961\\
-0.0839103656017859	0.00511419084924504\\
-0.0849405558481901	0.0146009201295507\\
-0.0834869606307947	0.0120929433316905\\
-0.0836991227004448	0.0120357131053518\\
-0.0842113272464154	0.0118975471167473\\
-0.084723531792386	0.0117593811281428\\
-0.0849356938620362	0.0117021509018041\\
-0.084723531792386	0.0117593811281428\\
-0.0842113272464154	0.0118975471167473\\
-0.0836991227004448	0.0120357131053518\\
-0.0675688660880969	0.0207903255987221\\
-0.0686353045218604	0.0180948486944189\\
-0.068417009139414	0.0180696461428099\\
-0.0678899974665085	0.0180088018009092\\
-0.067362985793603	0.0179479574590085\\
-0.0671446904111566	0.0179227549073995\\
-0.067362985793603	0.0179479574590085\\
-0.0678899974665085	0.0180088018009092\\
-0.068417009139414	0.0180696461428099\\
-0.0765132649859788	0.0042866201259967\\
-0.0736931846348365	0.00495746547907081\\
-0.0736993934511609	0.00473780780630505\\
-0.0737143828597378	0.00420750727363464\\
-0.0737293722683147	0.00367720674096423\\
-0.0737355810846391	0.00345754906819846\\
-0.0737293722683147	0.00367720674096422\\
-0.0737143828597378	0.00420750727363464\\
-0.0736993934511609	0.00473780780630504\\
-0.0742085827295908	0.0158493010632883\\
-0.0729993941102148	0.0132147708286143\\
-0.0732160275526375	0.0131779198553692\\
-0.073739026947398	0.0130889537359744\\
-0.0742620263421584	0.0129999876165795\\
-0.0744786597845812	0.0129631366433344\\
-0.0742620263421584	0.0129999876165795\\
-0.073739026947398	0.0130889537359744\\
-0.0732160275526375	0.0131779198553692\\
-0.0485359660776036	0.00693578406480715\\
-0.0513603792474662	0.00758814663312833\\
-0.0513527320501156	0.00736853433161109\\
-0.0513342700825574	0.00683834333482419\\
-0.0513158081149993	0.00630815233803729\\
-0.0513081609176486	0.00608854003652005\\
-0.0513158081149993	0.00630815233803729\\
-0.0513342700825574	0.00683834333482419\\
-0.0513527320501156	0.00736853433161109\\
-0.0691173206875113	0.00631121596601136\\
-0.0678831759584401	0.00368828373998156\\
-0.0680994497983427	0.00364937784352852\\
-0.068621581035822	0.00355545070065531\\
-0.0691437122733013	0.00346152355778209\\
-0.0693599861132039	0.00342261766132905\\
-0.0691437122733013	0.00346152355778209\\
-0.068621581035822	0.00355545070065531\\
-0.0680994497983427	0.00364937784352852\\
-0.0323934707201747	0.00190919167822739\\
-0.031812657257302	0.00474918153665751\\
-0.032032006333014	0.00473598966077489\\
-0.032561561846492	0.00470414165510594\\
-0.03309111735997	0.00467229364943699\\
-0.033310466435682	0.00465910177355437\\
-0.03309111735997	0.00467229364943699\\
-0.032561561846492	0.00470414165510594\\
-0.032032006333014	0.00473598966077489\\
-0.0395075775567016	0.00754772232426308\\
-0.0424063311970199	0.00753704490033478\\
-0.0423486754509363	0.00732499807166579\\
-0.0422094821667928	0.00681307174203493\\
-0.0420702888826492	0.00630114541240406\\
-0.0420126331365657	0.00608909858373507\\
-0.0420702888826492	0.00630114541240406\\
-0.0422094821667928	0.00681307174203493\\
-0.0423486754509363	0.00732499807166579\\
-0.0527008097675348	0.00466002326238597\\
-0.0555112538075486	0.00537015773739126\\
-0.0555081109362032	0.00515043480967381\\
-0.0555005233735763	0.00461997673761403\\
-0.0554929358109494	0.00408951866555424\\
-0.055489792939604	0.00386979573783679\\
-0.0554929358109494	0.00408951866555424\\
-0.0555005233735763	0.00461997673761403\\
-0.0555081109362032	0.00515043480967381\\
-0.0631254655464428	0.00777689032797136\\
-0.0660047965626556	0.00811206128989176\\
-0.0659728460526301	0.00789465106125904\\
-0.0658957106980017	0.00736977633869531\\
-0.0658185753433733	0.00684490161613158\\
-0.0657866248333478	0.00662749138749886\\
-0.0658185753433733	0.00684490161613157\\
-0.0658957106980017	0.00736977633869531\\
-0.0659728460526301	0.00789465106125904\\
-0.0587519923833979	0.0046673410030385\\
-0.0615661103815264	0.00536277365056754\\
-0.0615618189102693	0.00514307015519373\\
-0.0615514583821576	0.0046126589969615\\
-0.061541097854046	0.00408224783872928\\
-0.0615368063827888	0.00386254434335547\\
-0.061541097854046	0.00408224783872928\\
-0.0615514583821576	0.0046126589969615\\
-0.0615618189102693	0.00514307015519373\\
-0.0520916760986539	0.0151622379354798\\
-0.0544178607237266	0.0134325698272245\\
-0.0542455686748401	0.0132961752067458\\
-0.0538296188737293	0.0129668894641515\\
-0.0534136690726185	0.0126376037215572\\
-0.053241377023732	0.0125012091010786\\
-0.0534136690726185	0.0126376037215572\\
-0.0538296188737293	0.0129668894641515\\
-0.0542455686748401	0.0132961752067458\\
-0.049448789466169	0.0325033567703591\\
-0.0477984567323964	0.0301202309779431\\
-0.0480053368135672	0.0300461453881177\\
-0.0485047895113146	0.0298672869523848\\
-0.0490042422090621	0.029688428516652\\
-0.0492111222902329	0.0296143429268266\\
-0.0490042422090621	0.029688428516652\\
-0.0485047895113146	0.0298672869523848\\
-0.0480053368135672	0.0300461453881177\\
-0.031686619938575	0.0288896559627263\\
-0.0332152545013241	0.031352614153238\\
-0.0333656084376251	0.0311923589304095\\
-0.0337285949497993	0.0308054685980159\\
-0.0340915814619735	0.0304185782656223\\
-0.0342419353982745	0.0302583230427938\\
-0.0340915814619735	0.0304185782656223\\
-0.0337285949497993	0.0308054685980159\\
-0.0333656084376251	0.0311923589304095\\
-0.0270735804640665	0.0242224198407159\\
-0.0285342176696921	0.0267263019521944\\
-0.0286889023073988	0.0265702227881059\\
-0.0290623440576411	0.0261934143533597\\
-0.0294357858078835	0.0258166059186134\\
-0.0295904704455902	0.0256605267545249\\
-0.0294357858078835	0.0258166059186134\\
-0.0290623440576411	0.0261934143533597\\
-0.0286889023073988	0.0265702227881059\\
-0.0400280318661105	0.0157400985071162\\
-0.0423676091249358	0.0174516080527009\\
-0.0424470287107817	0.0172467164423575\\
-0.0426387645520489	0.0167520643378501\\
-0.042830500393316	0.0162574122333428\\
-0.0429099199791619	0.0160525206229994\\
-0.042830500393316	0.0162574122333428\\
-0.0426387645520489	0.0167520643378501\\
-0.0424470287107817	0.0172467164423575\\
-0.0272517342933422	0.0180019635154134\\
-0.0295084453633753	0.0198213430308059\\
-0.0295973893899012	0.0196204027343237\\
-0.029812119265032	0.0191352899453289\\
-0.0300268491401629	0.0186501771563341\\
-0.0301157931666888	0.0184492368598518\\
-0.0300268491401629	0.0186501771563341\\
-0.029812119265032	0.0191352899453289\\
-0.0295973893899012	0.0196204027343237\\
-0.0337012014372197	0.0141062080698721\\
-0.0348346599997	0.016774195768828\\
-0.0350077802768365	0.01663885393402\\
-0.0354257295978213	0.0163121098408701\\
-0.0358436789188061	0.0159853657477202\\
-0.0360167991959426	0.0158500239129122\\
-0.0358436789188061	0.0159853657477202\\
-0.0354257295978213	0.0163121098408701\\
-0.0350077802768365	0.01663885393402\\
-0.0344143843285024	0.00641515447822111\\
-0.0367727509069028	0.00810067925007236\\
-0.0368498991529384	0.00789492164817476\\
-0.0370361514948309	0.00739817885511222\\
-0.0372224038367234	0.00690143606204968\\
-0.037299552082759	0.00669567846015208\\
-0.0372224038367234	0.00690143606204968\\
-0.0370361514948309	0.00739817885511222\\
-0.0368498991529384	0.00789492164817476\\
-0.0141381027642199	0.000734859508986592\\
-0.0145478608388859	0.00360452586500884\\
-0.0147499477880767	0.00351821881099948\\
-0.0152378288415917	0.00330985515068161\\
-0.0157257098951068	0.00310149149036374\\
-0.0159277968442976	0.00301518443635438\\
-0.0157257098951068	0.00310149149036374\\
-0.0152378288415917	0.00330985515068161\\
-0.0147499477880767	0.00351821881099948\\
-0.0187541634473954	0.00802483458364757\\
-0.0192166262944553	0.0108864800525569\\
-0.0194170918535435	0.0107964711517499\\
-0.0199010585250829	0.0105791704426873\\
-0.0203850251966223	0.0103618697336247\\
-0.0205854907557104	0.0102718608328177\\
-0.0203850251966223	0.0103618697336247\\
-0.0199010585250829	0.0105791704426873\\
-0.0194170918535435	0.0107964711517499\\
-0.025157912815654	0.00150824965552958\\
-0.0261996100560103	0.00421338431651673\\
-0.0263772507251099	0.00408403272090672\\
-0.0268061132376793	0.00377175034447042\\
-0.0272349757502487	0.00345946796803413\\
-0.0274126164193483	0.00333011637242411\\
-0.0272349757502487	0.00345946796803413\\
-0.0268061132376793	0.00377175034447042\\
-0.02637725072511	0.00408403272090672\\
-0.00457690074068879	0.00133059761351992\\
-0.00602812363125698	0.00383994788730215\\
-0.00618339337591986	0.00368445078444379\\
-0.00655824769931121	0.00330904756981341\\
-0.00693310202270255	0.00293364435518303\\
-0.00708837176736544	0.00277814725232467\\
-0.00693310202270255	0.00293364435518303\\
-0.00655824769931121	0.00330904756981341\\
-0.00618339337591987	0.00368445078444379\\
-0.0129661992393332	-0.0538287462777753\\
-0.0146977154199875	-0.0515039369542453\\
-0.0148339730769301	-0.0516763373415115\\
-0.0151629281602981	-0.0520925486946079\\
-0.0154918832436661	-0.0525087600477043\\
-0.0156281409006087	-0.0526811604349705\\
-0.0154918832436661	-0.0525087600477043\\
-0.0151629281602981	-0.0520925486946079\\
-0.0148339730769301	-0.0516763373415115\\
-0.00377174646531989	-0.0268061185649541\\
-0.00194989036160435	-0.0245514063855408\\
-0.00182053792981995	-0.0247290464457651\\
-0.00150825353468011	-0.0251579074883793\\
-0.00119596913954027	-0.0255867685309935\\
-0.00106661670775587	-0.0257644085912178\\
-0.00119596913954027	-0.0255867685309935\\
-0.00150825353468011	-0.0251579074883793\\
-0.00182053792981995	-0.0247290464457651\\
-0.0033093000343288	-0.006557995539673\\
-0.00186111033455043	-0.00404689353694674\\
-0.00170565281092177	-0.00420220290869315\\
-0.00133034514900453	-0.004577152900327\\
-0.000955037487087295	-0.00495210289196084\\
-0.000799579963458638	-0.00510741226370726\\
-0.000955037487087294	-0.00495210289196084\\
-0.00133034514900453	-0.004577152900327\\
-0.00170565281092177	-0.00420220290869315\\
-0.00593835072270843	-0.0217595253600684\\
-0.00369507157798526	-0.0199236099607403\\
-0.003604653203333	-0.0201238911633786\\
-0.00338636393695977	-0.0206074127590765\\
-0.00316807467058655	-0.0210909343547744\\
-0.00307765629593428	-0.0212912155574128\\
-0.00316807467058654	-0.0210909343547744\\
-0.00338636393695977	-0.0206074127590765\\
-0.003604653203333	-0.0201238911633786\\
-0.00470414170682612	-0.0325615609865057\\
-0.00195423104719354	-0.0316445669632542\\
-0.00194103930629523	-0.0318639160470842\\
-0.00190919162650721	-0.0323934715801609\\
-0.0018773439467192	-0.0329230271132376\\
-0.00186415220582089	-0.0331423761970677\\
-0.0018773439467192	-0.0329230271132376\\
-0.00190919162650721	-0.0323934715801609\\
-0.00194103930629523	-0.0318639160470842\\
-0.00330985810940953	-0.0152378219137136\\
-0.00102952355194719	-0.0134481401038147\\
-0.000943217585344531	-0.0136502275174104\\
-0.000734856550258668	-0.014138109692098\\
-0.000526495515172805	-0.0146259918667857\\
-0.000440189548570145	-0.0148280792803814\\
-0.000526495515172805	-0.0146259918667857\\
-0.000734856550258668	-0.014138109692098\\
-0.000943217585344531	-0.0136502275174104\\
-0.0278136784835309	-0.0693752036619559\\
-0.0307032137568456	-0.0691439622752837\\
-0.0306634529710604	-0.0693600805820482\\
-0.0305674619427671	-0.0698818363293163\\
-0.0304714709144739	-0.0704035920765843\\
-0.0304317101286887	-0.0706197103833488\\
-0.0304714709144739	-0.0704035920765843\\
-0.0305674619427671	-0.0698818363293163\\
-0.0306634529710604	-0.0693600805820482\\
-0.00461261935371814	-0.061551457607244\\
-0.00391726640795077	-0.0587373199141926\\
-0.00413696978169336	-0.058741617607893\\
-0.00466738064628186	-0.0587519931583115\\
-0.00519779151087036	-0.05876236870873\\
-0.00541749488461295	-0.0587666664024305\\
-0.00519779151087036	-0.05876236870873\\
-0.00466738064628186	-0.0587519931583115\\
-0.00413696978169336	-0.058741617607893\\
-0.0759553967209687	-0.079816772882728\\
-0.0785541628447092	-0.081101024146593\\
-0.0784091376059642	-0.0812661172195305\\
-0.0780590157076995	-0.0816646871552703\\
-0.0777088938094349	-0.08206325709101\\
-0.0775638685706899	-0.0822283501639476\\
-0.0777088938094349	-0.08206325709101\\
-0.0780590157076995	-0.0816646871552703\\
-0.0784091376059642	-0.0812661172195305\\
-0.0341286782984635	-0.0853518621891109\\
-0.0370159995635546	-0.0850944469859998\\
-0.0369781987502247	-0.0853109167093253\\
-0.0368869395140148	-0.0858335208512208\\
-0.0367956802778049	-0.0863561249931164\\
-0.036757879464475	-0.0865725947164419\\
-0.0367956802778049	-0.0863561249931164\\
-0.0368869395140148	-0.0858335208512208\\
-0.0369781987502247	-0.0853109167093253\\
-0.0020666664257137	-0.0357244465297529\\
0.000733773269621312	-0.0349758316838996\\
0.000733644344692364	-0.0351955770501383\\
0.000733333092380368	-0.0357260892935804\\
0.000733021840068372	-0.0362566015370226\\
0.000732892915139424	-0.0364763469032613\\
0.000733021840068372	-0.0362566015370226\\
0.000733333092380368	-0.0357260892935804\\
0.000733644344692364	-0.0351955770501383\\
-0.00355546665450225	-0.068621492366416\\
-0.00644408056928214	-0.0683790128291763\\
-0.00640516075519021	-0.068595284164947\\
-0.00631120001216442	-0.0691174093569174\\
-0.00621723926913863	-0.0696395345488877\\
-0.0061783194550467	-0.0698558058846585\\
-0.00621723926913863	-0.0696395345488877\\
-0.00631120001216442	-0.0691174093569174\\
-0.00640516075519021	-0.068595284164947\\
-0.0355921568717815	-0.0947676014605517\\
-0.0384050815505971	-0.0940673576273409\\
-0.0384011657833296	-0.0942870681399973\\
-0.0383917122848853	-0.0948174962394483\\
-0.0383822587864409	-0.0953479243388992\\
-0.0383783430191734	-0.0955676348515556\\
-0.0383822587864409	-0.0953479243388992\\
-0.0383917122848853	-0.0948174962394483\\
-0.0384011657833296	-0.0942870681399973\\
-0.00637054681762384	-0.0798636485861239\\
-0.00810090986076094	-0.0821893163211164\\
-0.00789666684373398	-0.0822703893289597\\
-0.0074035805820075	-0.0824661168840371\\
-0.00691049432028101	-0.0826618444391146\\
-0.00670625130325405	-0.0827429174469578\\
-0.00691049432028101	-0.0826618444391146\\
-0.0074035805820075	-0.0824661168840371\\
-0.00789666684373398	-0.0822703893289597\\
-0.0105792285266184	-0.019900929144476\\
-0.00833201677472779	-0.0180698294702898\\
-0.00824202818163059	-0.0182703041462901\\
-0.00802477649971645	-0.0187542928280022\\
-0.00780752481780232	-0.0192382815097144\\
-0.00771753622470511	-0.0194387561857147\\
-0.00780752481780232	-0.0192382815097144\\
-0.00802477649971645	-0.0187542928280022\\
-0.00824202818163059	-0.0182703041462901\\
-0.00681307551800041	-0.0422094831934759\\
-0.00682374483979991	-0.0393107295233252\\
-0.00703579182961811	-0.0393683846767294\\
-0.0075477185482976	-0.0395075765300185\\
-0.00805964526697709	-0.0396467683833076\\
-0.00827169225679529	-0.0397044235367117\\
-0.00805964526697709	-0.0396467683833076\\
-0.0075477185482976	-0.0395075765300185\\
-0.00703579182961811	-0.0393683846767294\\
-0.00461997905071978	-0.0555005234066606\\
-0.00390983993177317	-0.0526900805400679\\
-0.00412956286468356	-0.0526932230483459\\
-0.00466002094928022	-0.0527008097344505\\
-0.00519047903387688	-0.0527083964205552\\
-0.00541020196678727	-0.0527115389288332\\
-0.00519047903387688	-0.0527083964205552\\
-0.00466002094928022	-0.0527008097344505\\
-0.00412956286468356	-0.0526932230483459\\
-0.0042368258990889	-0.0452840218342994\\
-0.00350706382231906	-0.0424786102805432\\
-0.00372680335076904	-0.0424802172160128\\
-0.00425730150054244	-0.0424840967014172\\
-0.00478779965031584	-0.0424879761868217\\
-0.00500753917876582	-0.0424895831222912\\
-0.00478779965031584	-0.0424879761868217\\
-0.00425730150054244	-0.0424840967014172\\
-0.00372680335076904	-0.0424802172160128\\
-0.00737016426779861	-0.065895767652395\\
-0.00703418692590421	-0.0630165306179754\\
-0.00725160609415562	-0.0630484202382598\\
-0.00777650239886806	-0.0631254085920494\\
-0.0083013987035805	-0.063202396945839\\
-0.00851881787183191	-0.0632342865661234\\
-0.0083013987035805	-0.063202396945839\\
-0.00777650239886806	-0.0631254085920494\\
-0.00725160609415562	-0.0630484202382598\\
-0.00705242856406186	-0.0706941553303962\\
-0.00805548244047482	-0.0734138556072011\\
-0.00783665695560404	-0.0734339416664485\\
-0.00730836550223614	-0.0734824337030982\\
-0.00678007404886824	-0.0735309257397479\\
-0.00656124856399746	-0.0735510117989953\\
-0.00678007404886824	-0.0735309257397479\\
-0.00730836550223614	-0.0734824337030982\\
-0.00783665695560404	-0.0734339416664485\\
-0.0639386008174968	-0.0709067493094604\\
-0.0666778860122302	-0.0718550126149589\\
-0.0665547059203486	-0.0720369870845118\\
-0.0662573228719137	-0.0724763123169121\\
-0.0659599398234788	-0.0729156375493124\\
-0.0658367597315972	-0.0730976120188654\\
-0.0659599398234788	-0.0729156375493124\\
-0.0662573228719137	-0.0724763123169121\\
-0.0665547059203486	-0.0720369870845118\\
-0.0261896863561325	-0.0290660249452061\\
-0.0247610080184787	-0.0265437710162452\\
-0.0246043510985865	-0.0266978705037684\\
-0.024226147837943	-0.0270698995765015\\
-0.0238479445772996	-0.0274419286492346\\
-0.0236912876574073	-0.0275960281367578\\
-0.0238479445772996	-0.0274419286492346\\
-0.024226147837943	-0.0270698995765015\\
-0.0246043510985865	-0.0266978705037684\\
-0.0167520452350642	-0.0426387719564633\\
-0.0164396652927666	-0.0397568792717351\\
-0.0162347725202189	-0.0398362958591885\\
-0.0157401176099021	-0.040028024461696\\
-0.0152454626995853	-0.0402197530642035\\
-0.0150405699270376	-0.0402991696516569\\
-0.0152454626995853	-0.0402197530642035\\
-0.0157401176099021	-0.040028024461696\\
-0.0162347725202189	-0.0398362958591885\\
-0.00683824901954464	-0.0513342667951891\\
-0.00618607684347792	-0.0485098096566571\\
-0.00640568862900654	-0.0485174716578286\\
-0.0069358783800867	-0.0485359693649719\\
-0.00746606813116686	-0.0485544670721152\\
-0.00768567991669548	-0.0485621290732867\\
-0.00746606813116687	-0.0485544670721152\\
-0.0069358783800867	-0.0485359693649719\\
-0.00640568862900654	-0.0485174716578286\\
-0.0163121046780215	-0.0354257362017532\\
-0.0145683026997151	-0.0331101280019287\\
-0.0144329598283473	-0.0332832474686993\\
-0.0141062132327207	-0.0337011948332877\\
-0.0137794666370941	-0.0341191421978762\\
-0.0136441237657263	-0.0342922616646468\\
-0.0137794666370941	-0.0341191421978762\\
-0.0141062132327207	-0.0337011948332877\\
-0.0144329598283473	-0.0332832474686993\\
-0.00739818384637715	-0.037036149623359\\
-0.00711764887899757	-0.0341509829372354\\
-0.00691189157084807	-0.034228131966705\\
-0.00641514948695618	-0.0344143861999743\\
-0.00591840740306429	-0.0346006404332437\\
-0.0057126500949148	-0.0346777894627132\\
-0.00591840740306429	-0.0346006404332437\\
-0.00641514948695618	-0.0344143861999743\\
-0.00691189157084807	-0.034228131966705\\
-0.0152356049462882	-0.0223257313152712\\
-0.0137696038667225	-0.0198249859245223\\
-0.0136152541499527	-0.0199813963063327\\
-0.0132426209703785	-0.0203590043713954\\
-0.0128699877908043	-0.0207366124364582\\
-0.0127156380740344	-0.0208930228182686\\
-0.0128699877908043	-0.0207366124364582\\
-0.0132426209703785	-0.0203590043713954\\
-0.0136152541499527	-0.0199813963063327\\
-0.019135037423398	-0.0298122310113229\\
-0.0186883290074781	-0.0269480839714895\\
-0.0184873711711859	-0.0270369883619199\\
-0.0180022160373442	-0.0272516225470514\\
-0.0175170609035025	-0.0274662567321828\\
-0.0173161030672103	-0.0275551611226132\\
-0.0175170609035025	-0.0274662567321828\\
-0.0180022160373442	-0.0272516225470514\\
-0.0184873711711859	-0.0270369883619199\\
-0.00997193396758722	-0.0128939687918145\\
-0.0085221431574388	-0.0103837908536099\\
-0.00836678471085436	-0.010539199333687\\
-0.00799171624208098	-0.0109143885939971\\
-0.0076166477733076	-0.0112895778543071\\
-0.00746128932672315	-0.0114449863343843\\
-0.0076166477733076	-0.0112895778543071\\
-0.00799171624208098	-0.0109143885939971\\
-0.00836678471085436	-0.010539199333687\\
-0.00573664100675452	-0.0106366968805707\\
-0.00301439088819904	-0.00964058395190014\\
-0.00299486309629791	-0.00985945996234552\\
-0.00294771883624701	-0.0103878733952409\\
-0.00290057457619611	-0.0109162868281362\\
-0.00288104678429499	-0.0111351628385816\\
-0.00290057457619611	-0.0109162868281362\\
-0.00294771883624701	-0.0103878733952409\\
-0.00299486309629791	-0.00985945996234552\\
-0.0344313069257843	-0.0534833502141954\\
-0.0372899469096543	-0.0530026589231783\\
-0.0372690578396752	-0.0532214092131448\\
-0.0372186271636263	-0.053749519129955\\
-0.0371681964875773	-0.0542776290467651\\
-0.0371473074175982	-0.0544963793367316\\
-0.0371681964875773	-0.0542776290467651\\
-0.0372186271636263	-0.053749519129955\\
-0.0372690578396752	-0.0532214092131448\\
-0.028912120412411	-0.0370732468135384\\
-0.0315931703084966	-0.0359710407850031\\
-0.0316212749413059	-0.0361889815389242\\
-0.0316891255269995	-0.0367151370628342\\
-0.0317569761126932	-0.0372412925867442\\
-0.0317850807455024	-0.0374592333406653\\
-0.0317569761126932	-0.0372412925867442\\
-0.0316891255269995	-0.0367151370628342\\
-0.0316212749413059	-0.0361889815389242\\
-0.0359823185779633	-0.043281559818151\\
-0.0388444503211766	-0.0437410035678426\\
-0.0387546529478933	-0.0439415639686112\\
-0.0385378629114473	-0.0444257596082216\\
-0.0383210728750013	-0.044909955247832\\
-0.038231275501718	-0.0451105156486006\\
-0.0383210728750013	-0.044909955247832\\
-0.0385378629114473	-0.0444257596082216\\
-0.0387546529478933	-0.0439415639686112\\
-0.021847279386344	-0.0396103492657357\\
-0.0220460698195591	-0.0367184002623295\\
-0.0222539275894016	-0.0367896967567814\\
-0.0227557406363999	-0.0369618217206369\\
-0.0232575536833982	-0.0371339466844924\\
-0.0234654114532407	-0.0372052431789444\\
-0.0232575536833982	-0.0371339466844924\\
-0.0227557406363999	-0.0369618217206369\\
-0.0222539275894016	-0.0367896967567814\\
-0.0307985107141313	-0.03373507864881\\
-0.0294472340056608	-0.031170524509825\\
-0.0292859610949331	-0.0313197863296934\\
-0.0288966138466109	-0.0316801362395643\\
-0.0285072665982888	-0.0320404861494352\\
-0.0283459936875611	-0.0321897479693037\\
-0.0285072665982888	-0.0320404861494352\\
-0.0288966138466109	-0.0316801362395643\\
-0.0292859610949331	-0.0313197863296934\\
-0.0448195808815957	-0.0637795629384393\\
-0.0475969234156251	-0.064609776840582\\
-0.0474816406014075	-0.0647968541383792\\
-0.0472033232678149	-0.0652484986879333\\
-0.0469250059342224	-0.0657001432374874\\
-0.0468097231200048	-0.0658872205352846\\
-0.0469250059342224	-0.0657001432374874\\
-0.0472033232678149	-0.0652484986879333\\
-0.0474816406014075	-0.0647968541383792\\
-0.0195586275891324	-0.0484294848888476\\
-0.0208618398428135	-0.0458401752324922\\
-0.0210258684649611	-0.0459864033204965\\
-0.0214218685891673	-0.0463394291537561\\
-0.0218178687133735	-0.0466924549870158\\
-0.0219818973355211	-0.0468386830750201\\
-0.0218178687133735	-0.0466924549870158\\
-0.0214218685891673	-0.0463394291537561\\
-0.0210258684649611	-0.0459864033204965\\
-0.0342491680425728	-0.0380053859707198\\
-0.0367760276973608	-0.0394259024118934\\
-0.0366224354859524	-0.0395830567156834\\
-0.0362516310860955	-0.0399624607672785\\
-0.0358808266862387	-0.0403418648188736\\
-0.0357272344748303	-0.0404990191226636\\
-0.0358808266862387	-0.0403418648188736\\
-0.0362516310860955	-0.0399624607672785\\
-0.0366224354859524	-0.0395830567156834\\
-0.042764298743784	-0.045648996580535\\
-0.0452925624611622	-0.0470670125360268\\
-0.0451391257956948	-0.0472243187097622\\
-0.0447686969169582	-0.0476040894078392\\
-0.0443982680382215	-0.0479838601059162\\
-0.0442448313727541	-0.0481411662796516\\
-0.0443982680382215	-0.0479838601059162\\
-0.0447686969169582	-0.0476040894078392\\
-0.0451391257956948	-0.0472243187097622\\
-0.0569860746891954	-0.0639371230584235\\
-0.0597169205014324	-0.06490942333325\\
-0.0595921459249642	-0.0650903082349753\\
-0.0592909134502151	-0.0655270030179491\\
-0.0589896809754661	-0.065963697800923\\
-0.0588649063989978	-0.0661445827026483\\
-0.0589896809754661	-0.065963697800923\\
-0.0592909134502151	-0.0655270030179491\\
-0.0595921459249642	-0.0650903082349753\\
-0.0620664233947163	-0.0658648053585206\\
-0.0646229668525882	-0.0672311772781136\\
-0.0644727568820439	-0.0673915674503626\\
-0.064110117933952	-0.0677787835794777\\
-0.0637474789858602	-0.0681659997085927\\
-0.0635972690153158	-0.0683263898808418\\
-0.0637474789858602	-0.0681659997085927\\
-0.064110117933952	-0.0677787835794777\\
-0.0644727568820439	-0.0673915674503626\\
-0.0569780830555105	-0.0741849680785212\\
-0.0597957118826753	-0.0748660366998581\\
-0.0596905595566776	-0.0750589901422795\\
-0.0594366993851388	-0.0755248209598799\\
-0.0591828392135999	-0.0759906517774804\\
-0.0590776868876022	-0.0761836052199018\\
-0.0591828392135999	-0.0759906517774804\\
-0.0594366993851388	-0.0755248209598799\\
-0.0596905595566776	-0.0750589901422795\\
-0.0429858615202705	-0.0501513180642691\\
-0.0458079181205039	-0.0508138006826969\\
-0.0457040398495977	-0.051007443001002\\
-0.0454532555191401	-0.0514749369121035\\
-0.0452024711886825	-0.0519424308232049\\
-0.0450985929177763	-0.05213607314151\\
-0.0452024711886825	-0.0519424308232049\\
-0.0454532555191401	-0.0514749369121035\\
-0.0457040398495977	-0.051007443001002\\
-0.0566749857449825	-0.0595764607032071\\
-0.0592151761116436	-0.0609729991293745\\
-0.0590630780994961	-0.0611316000036023\\
-0.0586958810157597	-0.0615144963851672\\
-0.0583286839320233	-0.061897392766732\\
-0.0581765859198758	-0.0620559936409598\\
-0.0583286839320233	-0.061897392766732\\
-0.0586958810157597	-0.0615144963851672\\
-0.0590630780994961	-0.0611316000036023\\
-0.0481608793943673	-0.0519317682636707\\
-0.0506981967480463	-0.0533335197827923\\
-0.0505457733848799	-0.0534918080039777\\
-0.050177790834301	-0.0538739495743276\\
-0.0498098082837221	-0.0542560911446774\\
-0.0496573849205557	-0.0544143793658629\\
-0.0498098082837221	-0.0542560911446774\\
-0.050177790834301	-0.0538739495743276\\
-0.0505457733848799	-0.0534918080039777\\
-0.034207518394281	-0.0624788587811567\\
-0.0369900697998328	-0.0616662738009226\\
-0.0369949759500336	-0.0618859644295239\\
-0.0370068204443874	-0.0624163445246194\\
-0.0370186649387412	-0.0629467246197149\\
-0.037023571088942	-0.0631664152483162\\
-0.0370186649387412	-0.0629467246197149\\
-0.0370068204443874	-0.0624163445246194\\
-0.0369949759500336	-0.0618859644295239\\
-0.0500286482168471	-0.0569747041189922\\
-0.0527569929480329	-0.0579540006534753\\
-0.0526317551538358	-0.0581345651502892\\
-0.0523294043725634	-0.0585704864073804\\
-0.052027053591291	-0.0590064076644716\\
-0.0519018157970939	-0.0591869721612855\\
-0.052027053591291	-0.0590064076644716\\
-0.0523294043725634	-0.0585704864073804\\
-0.0526317551538358	-0.0581345651502892\\
-0.0298671512500943	-0.0485051686245258\\
-0.0327562333320503	-0.0487420048514013\\
-0.0326822072482148	-0.0489489062325397\\
-0.0325034924726496	-0.0494484103529579\\
-0.0323247776970845	-0.049947914473376\\
-0.0322507516132489	-0.0501548158545144\\
-0.0323247776970845	-0.049947914473376\\
-0.0325034924726496	-0.0494484103529579\\
-0.0326822072482148	-0.0489489062325397\\
-0.0134467254735299	-0.0619942764396822\\
-0.0157820522375318	-0.0602769716967852\\
-0.0158619795621176	-0.0604816657743487\\
-0.0160549411931368	-0.0609758409925401\\
-0.016247902824156	-0.0614700162107314\\
-0.0163278301487417	-0.0616747102882949\\
-0.016247902824156	-0.0614700162107314\\
-0.0160549411931368	-0.0609758409925401\\
-0.0158619795621176	-0.0604816657743487\\
-0.012808707864923	-0.0915012742847658\\
-0.0157002143066361	-0.0912961470750355\\
-0.0156585026799445	-0.0915118973538389\\
-0.0155578019050771	-0.092032764603012\\
-0.0154571011302096	-0.092553631852185\\
-0.015415389503518	-0.0927693821309885\\
-0.0154571011302096	-0.092553631852185\\
-0.0155578019050771	-0.092032764603012\\
-0.0156585026799445	-0.0915118973538389\\
-0.0497984945444756	-0.0862845597848055\\
-0.0526972248716528	-0.0863003447442084\\
-0.0526391955923497	-0.0865122896553258\\
-0.0524991005192414	-0.0870239699342215\\
-0.0523590054461331	-0.0875356502131172\\
-0.05230097616683	-0.0877475951242347\\
-0.0523590054461331	-0.0875356502131172\\
-0.0524991005192414	-0.0870239699342215\\
-0.0526391955923497	-0.0865122896553258\\
-0.0523657302009379	-0.0694975043046223\\
-0.0551544002760318	-0.0702888360219923\\
-0.0550417422961016	-0.07047750563312\\
-0.0547697618730447	-0.0709329943671122\\
-0.0544977814499878	-0.0713884831011043\\
-0.0543851234700577	-0.0715771527122321\\
-0.0544977814499878	-0.0713884831011043\\
-0.0547697618730447	-0.0709329943671122\\
-0.0550417422961016	-0.07047750563312\\
-0.0699510286826614	-0.0870792363448227\\
-0.0728031095368674	-0.0875974269233853\\
-0.0727092077263357	-0.0877960987446985\\
-0.0724825087018186	-0.088275734950174\\
-0.0722558096773015	-0.0887553711556496\\
-0.0721619078667697	-0.0889540429769627\\
-0.0722558096773015	-0.0887553711556496\\
-0.0724825087018186	-0.088275734950174\\
-0.0727092077263357	-0.0877960987446985\\
-0.0576023478757782	-0.0815641963299382\\
-0.0605007800647286	-0.0816086656530297\\
-0.0604406562710323	-0.0818200259426694\\
-0.0602955045928694	-0.0823302948204647\\
-0.0601503529147064	-0.08284056369826\\
-0.0600902291210101	-0.0830519239878997\\
-0.0601503529147064	-0.08284056369826\\
-0.0602955045928694	-0.0823302948204647\\
-0.0604406562710323	-0.0818200259426694\\
-0.0634584329006274	-0.0875739440218013\\
-0.066306252427163	-0.0870328242393848\\
-0.0662900004297517	-0.0872519678342835\\
-0.0662507646371859	-0.0877810272731954\\
-0.0662115288446201	-0.0883100867121073\\
-0.0661952768472089	-0.0885292303070061\\
-0.0662115288446201	-0.0883100867121073\\
-0.0662507646371859	-0.0877810272731954\\
-0.0662900004297517	-0.0872519678342835\\
-0.0650204560608637	-0.082385865810392\\
-0.0678779455272456	-0.0828733497836226\\
-0.0677861860381835	-0.0830730201088392\\
-0.0675646590352135	-0.0835550669159805\\
-0.0673431320322436	-0.0840371137231219\\
-0.0672513725431815	-0.0842367840483384\\
-0.0673431320322436	-0.0840371137231219\\
-0.0675646590352135	-0.0835550669159805\\
-0.0677861860381835	-0.0830730201088392\\
-0.0705787192836853	-0.0735115012953155\\
-0.0731406830068867	-0.0748676829039653\\
-0.0729911128583003	-0.0750286699011324\\
-0.0726300185770569	-0.0754173268930587\\
-0.0722689242958134	-0.0758059838849851\\
-0.072119354147227	-0.0759669708821522\\
-0.0722689242958134	-0.0758059838849851\\
-0.0726300185770569	-0.0754173268930587\\
-0.0729911128583003	-0.0750286699011324\\
-0.0709102552467095	-0.0778485081160049\\
-0.0736346573406103	-0.0788387201667238\\
-0.0735086976312797	-0.0790187818068095\\
-0.073204603992701	-0.0794534890603676\\
-0.0729005103541224	-0.0798881963139257\\
-0.0727745506447917	-0.0800682579540114\\
-0.0729005103541224	-0.0798881963139257\\
-0.073204603992701	-0.0794534890603676\\
-0.0735086976312797	-0.0790187818068095\\
-0.0830056095372528	-0.0869738323675967\\
-0.0856766827605728	-0.0881000004324532\\
-0.085541814221719	-0.0882734896823577\\
-0.0852162127660805	-0.0886923297824032\\
-0.084890611310442	-0.0891111698824487\\
-0.0847557427715881	-0.0892846591323532\\
-0.084890611310442	-0.0891111698824487\\
-0.0852162127660805	-0.0886923297824032\\
-0.085541814221719	-0.0882734896823577\\
-0.0801387562836757	-0.094612451741275\\
-0.0830120055493417	-0.0942286219196228\\
-0.082983737326537	-0.09444654151531\\
-0.0829154917996577	-0.094972645958725\\
-0.0828472462727783	-0.0954987504021399\\
-0.0828189780499736	-0.0957166699978272\\
-0.0828472462727783	-0.0954987504021399\\
-0.0829154917996577	-0.094972645958725\\
-0.082983737326537	-0.09444654151531\\
-0.076431985305932	-0.0842952142926825\\
-0.0791869762488715	-0.0851968303855742\\
-0.0790669036713035	-0.0853808701060728\\
-0.0787770228260696	-0.0858251812953158\\
-0.0784871419808358	-0.0862694924845588\\
-0.0783670694032678	-0.0864535322050573\\
-0.0784871419808358	-0.0862694924845588\\
-0.0787770228260696	-0.0858251812953158\\
-0.0790669036713035	-0.0853808701060728\\
-0.0906416262746895	-0.0945687949730838\\
-0.0935131482158851	-0.0949653405768573\\
-0.0934277722158441	-0.0951678226284619\\
-0.0932216563186438	-0.0956566575435829\\
-0.0930155404214436	-0.0961454924587038\\
-0.0929301644214025	-0.0963479745103085\\
-0.0930155404214436	-0.0961454924587038\\
-0.0932216563186438	-0.0956566575435829\\
-0.0934277722158441	-0.0951678226284619\\
-0.0842073499242444	-0.0921492681344102\\
-0.0871049335086032	-0.0920662256977034\\
-0.0870541631970763	-0.092280025646423\\
-0.0869315928224223	-0.0927961843822564\\
-0.0868090224477682	-0.0933123431180898\\
-0.0867582521362413	-0.0935261430668094\\
-0.0868090224477682	-0.0933123431180898\\
-0.0869315928224223	-0.0927961843822564\\
-0.0870541631970763	-0.092280025646423\\
-0.0737704946208483	-0.0946681193122136\\
-0.0766260952041473	-0.0941696897953283\\
-0.076606564619106	-0.0943885655565559\\
-0.0765594136158184	-0.0949169783877864\\
-0.0765122626125308	-0.0954453912190168\\
-0.0764927320274895	-0.0956642669802444\\
-0.0765122626125308	-0.0954453912190168\\
-0.0765594136158184	-0.0949169783877864\\
-0.076606564619106	-0.0943885655565559\\
-0.0546795879529395	-0.0947359733688648\\
-0.0575076194526904	-0.0940994794481894\\
-0.0574987393084319	-0.0943190453509224\\
-0.0574773007437272	-0.0948491243311352\\
-0.0574558621790226	-0.095379203311348\\
-0.0574469820347641	-0.095598769214081\\
-0.0574558621790226	-0.095379203311348\\
-0.0574773007437272	-0.0948491243311352\\
-0.0574987393084319	-0.0943190453509224\\
-0.0691004912212321	-0.0927244410716791\\
-0.0719235133393637	-0.0920660849407137\\
-0.0719163323030861	-0.0922857129792766\\
-0.0718989957479129	-0.0928159419686527\\
-0.0718816591927397	-0.0933461709580287\\
-0.0718744781564621	-0.0935657989965916\\
-0.0718816591927397	-0.0933461709580287\\
-0.0718989957479129	-0.0928159419686527\\
-0.0719163323030861	-0.0922857129792766\\
-0.0627390254120262	-0.0953464492709667\\
-0.0655702810788455	-0.0947244540750498\\
-0.0655602760314841	-0.0949439715951532\\
-0.0655361217104521	-0.0954739337693652\\
-0.0655119673894201	-0.0960038959435771\\
-0.0655019623420588	-0.0962234134636805\\
-0.0655119673894201	-0.0960038959435771\\
-0.0655361217104521	-0.0954739337693652\\
-0.0655602760314841	-0.0949439715951532\\
-0.0595758415625178	-0.0925382135921812\\
-0.0624614522335579	-0.0922622829309281\\
-0.0624250407453309	-0.0924789906745141\\
-0.0623371356366272	-0.0930021694481506\\
-0.0622492305279235	-0.0935253482217871\\
-0.0622128190396965	-0.093742055965373\\
-0.0622492305279235	-0.0935253482217871\\
-0.0623371356366272	-0.0930021694481506\\
-0.0624250407453309	-0.0924789906745141\\
-0.0433872548774799	-0.0866961690312271\\
-0.0461635439616301	-0.0858624391014125\\
-0.0461701212824479	-0.0860820860487072\\
-0.0461860003395704	-0.0866123606877999\\
-0.0462018793966929	-0.0871426353268926\\
-0.0462084567175107	-0.0873622822741873\\
-0.0462018793966929	-0.0871426353268926\\
-0.0461860003395704	-0.0866123606877999\\
-0.0461701212824479	-0.0860820860487072\\
-0.0500132824594347	-0.0927818741242478\\
-0.0528069242810518	-0.0920082772995697\\
-0.052808757994305	-0.0922280150525862\\
-0.0528131849697103	-0.0927585089160839\\
-0.0528176119451156	-0.0932890027795817\\
-0.0528194456583688	-0.0935087405325982\\
-0.0528176119451156	-0.0932890027795817\\
-0.0528131849697103	-0.0927585089160839\\
-0.052808757994305	-0.0922280150525862\\
-0.0165054249346357	-0.0947931435319598\\
-0.0193051059929292	-0.0940416964969183\\
-0.019305199334806	-0.0942614418811527\\
-0.019305424682031	-0.0947919541680402\\
-0.0193056500292559	-0.0953224664549277\\
-0.0193057433711328	-0.0955422118391621\\
-0.0193056500292559	-0.0953224664549277\\
-0.019305424682031	-0.0947919541680402\\
-0.019305199334806	-0.0942614418811527\\
-0.043651377986915	-0.095380532639988\\
-0.0464666437415475	-0.0946897610384919\\
-0.0464619884539699	-0.0949094571260824\\
-0.0464507495955633	-0.0954398504003438\\
-0.0464395107371568	-0.0959702436746052\\
-0.0464348554495792	-0.0961899397621957\\
-0.0464395107371568	-0.0959702436746052\\
-0.0464507495955633	-0.0954398504003438\\
-0.0464619884539699	-0.0949094571260824\\
-0.0245645787662327	-0.0954018677367904\\
-0.0273689899783125	-0.0946682708255364\\
-0.0273676834689259	-0.0948880123455963\\
-0.0273645292762456	-0.0954185153035414\\
-0.0273613750835652	-0.0959490182614866\\
-0.0273600685741787	-0.0961687597815465\\
-0.0273613750835652	-0.0959490182614866\\
-0.0273645292762456	-0.0954185153035414\\
-0.0273676834689259	-0.0948880123455963\\
-0.0404877025199179	-0.0925481280072518\\
-0.0433712586171346	-0.0922514953913027\\
-0.0433364033054402	-0.09246845886715\\
-0.0432522551392271	-0.09299225503308\\
-0.0431681069730139	-0.09351605119901\\
-0.0431332516613196	-0.0937330146748572\\
-0.0431681069730139	-0.09351605119901\\
-0.0432522551392271	-0.09299225503308\\
-0.0433364033054402	-0.09246845886715\\
-0.0417134690740215	-0.0812420703691811\\
-0.044603621219137	-0.0810186710569069\\
-0.0445632741076466	-0.0812346806705805\\
-0.0444658675638839	-0.0817561740095141\\
-0.0443684610201211	-0.0822776673484478\\
-0.0443281139086307	-0.0824936769621214\\
-0.0443684610201211	-0.0822776673484478\\
-0.0444658675638839	-0.0817561740095141\\
-0.0445632741076466	-0.0812346806705805\\
-0.0309277833962803	-0.0928246464771837\\
-0.0336964821693511	-0.0919660465827999\\
-0.0337050294740175	-0.0921856256942563\\
-0.0337256644928647	-0.092715736563148\\
-0.033746299511712	-0.0932458474320398\\
-0.0337548468163783	-0.0934654265434962\\
-0.033746299511712	-0.0932458474320398\\
-0.0337256644928647	-0.092715736563148\\
-0.0337050294740175	-0.0921856256942563\\
-0.0465796200748631	-0.0724701533623307\\
-0.0494753433091245	-0.0723372111748996\\
-0.0494282633225516	-0.0725518539420019\\
-0.0493146021804512	-0.0730700474214055\\
-0.0492009410383507	-0.0735882409008091\\
-0.0491538610517778	-0.0738028836679114\\
-0.0492009410383507	-0.0735882409008091\\
-0.0493146021804512	-0.0730700474214055\\
-0.0494282633225516	-0.0725518539420019\\
-0.0180089913217916	-0.0678916306104565\\
-0.0207032139851261	-0.0668220274527318\\
-0.020728672876647	-0.0670402930877905\\
-0.0207901360778398	-0.067567232944149\\
-0.0208515992790325	-0.0680941728005075\\
-0.0208770581705534	-0.0683124384355662\\
-0.0208515992790325	-0.0680941728005075\\
-0.0207901360778398	-0.067567232944149\\
-0.020728672876647	-0.0670402930877905\\
-0.0130889349913698	-0.0737391371667173\\
-0.0159750778341776	-0.073468829627885\\
-0.0159382441610674	-0.0736854660124796\\
-0.0158493198078929	-0.0742084725102715\\
-0.0157603954547183	-0.0747314790080633\\
-0.0157235617816081	-0.0749481153926579\\
-0.0157603954547183	-0.0747314790080633\\
-0.0158493198078929	-0.0742084725102715\\
-0.0159382441610674	-0.0736854660124796\\
-0.0286811217157906	-0.0808838074006162\\
-0.0315478452363264	-0.0804539435483948\\
-0.0315230758133063	-0.0806722885009087\\
-0.0314632771363191	-0.0811994198465433\\
-0.0314034784593318	-0.0817265511921779\\
-0.0313787090363117	-0.0819448961446918\\
-0.0314034784593318	-0.0817265511921779\\
-0.0314632771363191	-0.0811994198465433\\
-0.0315230758133063	-0.0806722885009087\\
-0.00420757176988803	-0.0737143810381822\\
-0.0050365148113482	-0.0764921031460711\\
-0.00481685685266924	-0.0764983018389989\\
-0.00428655562974331	-0.0765132668075344\\
-0.00375625440681738	-0.0765282317760698\\
-0.00353659644813842	-0.0765344304689977\\
-0.00375625440681738	-0.0765282317760698\\
-0.00428655562974331	-0.0765132668075344\\
-0.00481685685266924	-0.0764983018389989\\
-0.0118975988339193	-0.0842111355762113\\
-0.0147963673430747	-0.0842164086179223\\
-0.0147391070319886	-0.0844285625699933\\
-0.0146008684123787	-0.0849407475183941\\
-0.0144626297927689	-0.085452932466795\\
-0.0144053694816827	-0.085665086418866\\
-0.0144626297927689	-0.085452932466795\\
-0.0146008684123787	-0.0849407475183941\\
-0.0147391070319886	-0.0844285625699933\\
-0.00458407204585596	-0.0839315487916301\\
-0.00544558679109687	-0.0866993419591866\\
-0.0052260168013298	-0.0867081204669592\\
-0.00469592795414404	-0.086729313659481\\
-0.00416583910695827	-0.0867505068520029\\
-0.00394626911719121	-0.0867592853597755\\
-0.00416583910695827	-0.0867505068520029\\
-0.00469592795414404	-0.086729313659481\\
-0.0052260168013298	-0.0867081204669592\\
-0.00459261902928582	-0.0899822920376312\\
-0.00543720891909522	-0.0927552966522454\\
-0.00521758939773761	-0.0927627336169271\\
-0.00468738097071418	-0.0927806880379243\\
-0.00415717254369075	-0.0927986424589216\\
-0.00393755302233315	-0.0928060794236033\\
-0.00415717254369075	-0.0927986424589216\\
-0.00468738097071418	-0.0927806880379243\\
-0.00521758939773761	-0.0927627336169271\\
-0.0223100882895207	-0.0855919432604378\\
-0.0251030953342517	-0.0848160577516653\\
-0.0251051090869198	-0.0850357939284893\\
-0.0251099707159223	-0.0855662839867217\\
-0.0251148323449248	-0.0860967740449541\\
-0.0251168460975929	-0.0863165102217781\\
-0.0251148323449248	-0.0860967740449541\\
-0.0251099707159223	-0.0855662839867217\\
-0.0251051090869198	-0.0850357939284893\\
-0.0165478828308351	-0.0800398787323227\\
-0.0194466031764981	-0.0800574010689008\\
-0.0193884468765353	-0.0802693111615809\\
-0.0192480451484276	-0.0807809073813327\\
-0.0191076434203199	-0.0812925036010845\\
-0.019049487120357	-0.0815044136937646\\
-0.0191076434203199	-0.0812925036010845\\
-0.0192480451484276	-0.0807809073813327\\
-0.0193884468765353	-0.0802693111615809\\
-0.00642143564675556	-0.0944383530563339\\
-0.00920394264427662	-0.0936256160242095\\
-0.00920886079951044	-0.0938453063843852\\
-0.00922073427657779	-0.0943756858314439\\
-0.00923260775364514	-0.0949060652785026\\
-0.00923752590887896	-0.0951257556386783\\
-0.00923260775364514	-0.0949060652785026\\
-0.00922073427657779	-0.0943756858314439\\
-0.00920886079951044	-0.0938453063843852\\
-0.0214118384377687	-0.0924897821099634\\
-0.024305370631404	-0.0923155462955161\\
-0.0242613572891562	-0.0925308388135217\\
-0.0241550996813763	-0.0930506009303683\\
-0.0240488420735964	-0.093570363047215\\
-0.0240048287313486	-0.0937856555652206\\
-0.0240488420735964	-0.093570363047215\\
-0.0241550996813763	-0.0930506009303683\\
-0.0242613572891562	-0.0925308388135217\\
-0.0223257509057335	-0.0152355856135449\\
-0.0208929928674204	-0.0127156469082806\\
-0.0207365855200967	-0.0128699996999891\\
-0.0203589847809331	-0.0132426403031218\\
-0.0199813840417695	-0.0136152809062545\\
-0.0198249766944458	-0.0137696336979629\\
-0.0199813840417695	-0.0136152809062545\\
-0.0203589847809331	-0.0132426403031218\\
-0.0207365855200967	-0.0128699996999891\\
-0.0735113488131497	-0.0705788609732683\\
-0.0759670474330993	-0.0721191307426977\\
-0.0758060826756713	-0.0722687248250377\\
-0.0754174793752245	-0.0726298768874739\\
-0.0750288760747777	-0.07299102894991\\
-0.0748679113173497	-0.0731406230322501\\
-0.0750288760747777	-0.07299102894991\\
-0.0754174793752245	-0.0726298768874739\\
-0.0758060826756713	-0.0722687248250377\\
-0.0946124135139541	-0.080138761243005\\
-0.0957167055674515	-0.0828189526046847\\
-0.0954987867501856	-0.0828472268276881\\
-0.0949726841860459	-0.0829154868403283\\
-0.0944465816219062	-0.0829837468529686\\
-0.0942286628046402	-0.0830120210759719\\
-0.0944465816219062	-0.0829837468529686\\
-0.0949726841860459	-0.0829154868403283\\
-0.0954987867501856	-0.0828472268276881\\
-0.0595762815372094	-0.0566751575954166\\
-0.0620560807125874	-0.0581763180546729\\
-0.0618975068121762	-0.058328444188895\\
-0.0615146755511649	-0.0586957091653256\\
-0.0611318442901536	-0.0590629741417561\\
-0.0609732703897423	-0.0592151002759783\\
-0.0611318442901536	-0.0590629741417561\\
-0.0615146755511649	-0.0586957091653256\\
-0.0618975068121762	-0.058328444188895\\
-0.0798166174914271	-0.0759555332440699\\
-0.0822284323927391	-0.0775636487736416\\
-0.0820633607486044	-0.077708698402761\\
-0.0816648425465712	-0.0780588791845984\\
-0.081266324344538	-0.0784090599664358\\
-0.0811012527004033	-0.0785541095955552\\
-0.081266324344538	-0.0784090599664358\\
-0.0816648425465712	-0.0780588791845984\\
-0.0820633607486044	-0.077708698402761\\
-0.0569745052859104	-0.0500287861510084\\
-0.059187097075673	-0.0519015713086052\\
-0.0590065542291434	-0.0520268403118423\\
-0.0585706852404622	-0.0523292664384021\\
-0.0581348162517809	-0.052631692564962\\
-0.0579542734052513	-0.052756961568199\\
-0.0581348162517809	-0.052631692564962\\
-0.0585706852404622	-0.0523292664384021\\
-0.0590065542291434	-0.0520268403118423\\
-0.0855917783357974	-0.022310086787799\\
-0.0848162218715355	-0.0251031852188218\\
-0.0850359582840712	-0.0251051730847529\\
-0.0855664489113621	-0.0251099722176439\\
-0.086096939538653	-0.025114771350535\\
-0.0863166759511887	-0.0251167592164661\\
-0.086096939538653	-0.025114771350535\\
-0.0855664489113621	-0.0251099722176439\\
-0.0850359582840712	-0.0251051730847529\\
-0.0519315585072476	-0.0481610814209954\\
-0.0544144808565423	-0.0496570704857993\\
-0.054256224345659	-0.0498095267725443\\
-0.0538741593307506	-0.050177588807673\\
-0.0534920943158423	-0.0505456508428017\\
-0.053333837804959	-0.0506981071295466\\
-0.0534920943158423	-0.0505456508428017\\
-0.0538741593307506	-0.050177588807673\\
-0.054256224345659	-0.0498095267725443\\
-0.0709065973902037	-0.0639387036674709\\
-0.0730977088209871	-0.0658365754683389\\
-0.0729157504948693	-0.0659597794056194\\
-0.0724764642361689	-0.0662572200219397\\
-0.0720371779774684	-0.06655466063826\\
-0.0718552196513506	-0.0666778645755404\\
-0.0720371779774684	-0.06655466063826\\
-0.0724764642361689	-0.0662572200219397\\
-0.0729157504948693	-0.0659597794056194\\
-0.039610339532151	-0.0218472510100461\\
-0.0367183947891019	-0.0220461034120693\\
-0.036789695737526	-0.0222539596541186\\
-0.0369618314542216	-0.0227557690126978\\
-0.0371339671709171	-0.0232575783712771\\
-0.0372052681193412	-0.0234654346133263\\
-0.0371339671709171	-0.0232575783712771\\
-0.0369618314542216	-0.0227557690126978\\
-0.036789695737526	-0.0222539596541186\\
-0.0357244464635714	-0.00206666642567487\\
-0.0349758317501019	0.000733773305049062\\
-0.0351955771163346	0.000733644369732193\\
-0.035726089359762	0.000733333092341538\\
-0.0362566016031894	0.000733021814950883\\
-0.036476346969422	0.000732892879634013\\
-0.0362566016031894	0.000733021814950883\\
-0.035726089359762	0.000733333092341538\\
-0.0351955771163346	0.000733644369732193\\
-0.0452840218355704	-0.00423682607289391\\
-0.042478610372414	-0.00350706364783292\\
-0.042480217280603	-0.00372680317648239\\
-0.0424840967001462	-0.00425730132673743\\
-0.0424879761196895	-0.00478779947699246\\
-0.0424895830278784	-0.00500753900564193\\
-0.0424879761196895	-0.00478779947699246\\
-0.0424840967001462	-0.00425730132673743\\
-0.042480217280603	-0.00372680317648239\\
-0.012893989098444	-0.00997191366707905\\
-0.0114449551487452	-0.00746129874494137\\
-0.0112895498550562	-0.00761666037887475\\
-0.0109143682873676	-0.00799173654258915\\
-0.010539186719679	-0.00836681270630355\\
-0.0103837814259899	-0.00852217434023693\\
-0.010539186719679	-0.00836681270630355\\
-0.0109143682873676	-0.00799173654258915\\
-0.0112895498550562	-0.00761666037887475\\
-0.0106368901325109	-0.00573662375160633\\
-0.0111349603396354	-0.00288096047604057\\
-0.0109160870375754	-0.00290051860096004\\
-0.0103876801433007	-0.00294773609139521\\
-0.00985927324902602	-0.00299495358183038\\
-0.009640399946966	-0.00301451170674985\\
-0.00985927324902602	-0.00299495358183038\\
-0.0103876801433007	-0.00294773609139521\\
-0.0109160870375754	-0.00290051860096004\\
-0.021759546078697	-0.00593834136893357\\
-0.0212911898261113	-0.00307765454662954\\
-0.0210909100916509	-0.00316807617329853\\
-0.0206073920404479	-0.00338637329073463\\
-0.020123873989245	-0.00360467040817074\\
-0.0199235942547845	-0.00369509203483973\\
-0.020123873989245	-0.00360467040817074\\
-0.0206073920404479	-0.00338637329073463\\
-0.0210909100916509	-0.00316807617329853\\
-0.0808837042225214	-0.028681133424365\\
-0.0819449930481804	-0.031378642034763\\
-0.0817266499334562	-0.0314034276527203\\
-0.0811995230246381	-0.0314632654277447\\
-0.08067239611582	-0.0315231032027691\\
-0.0804540530010957	-0.0315478888207264\\
-0.08067239611582	-0.0315231032027691\\
-0.0811995230246381	-0.0314632654277447\\
-0.0817266499334562	-0.0314034276527203\\
-0.0534830302606352	-0.0344313375160972\\
-0.0544966828969926	-0.0371471053646892\\
-0.0542779374085123	-0.0371680446549\\
-0.0537498390835152	-0.0372185965733134\\
-0.0532217407585181	-0.0372691484917268\\
-0.0530029952700378	-0.0372900877819376\\
-0.0532217407585181	-0.0372691484917268\\
-0.0537498390835152	-0.0372185965733134\\
-0.0542779374085123	-0.0371680446549\\
-0.0456487336242263	-0.0427645552990766\\
-0.0481412917483934	-0.0442444338996005\\
-0.0479840258438341	-0.0443979118389538\\
-0.0476043523641479	-0.0447684403616656\\
-0.0472246788844618	-0.0451389688843775\\
-0.0470674129799024	-0.0452924468237308\\
-0.0472246788844618	-0.0451389688843775\\
-0.0476043523641479	-0.0447684403616656\\
-0.0479840258438341	-0.0443979118389538\\
-0.0915013452501781	-0.0128086941468745\\
-0.0927693185170562	-0.0154154412518163\\
-0.0925535660850541	-0.0154571417397056\\
-0.0920326936375997	-0.0155578156231255\\
-0.0915118211901453	-0.0156584895065454\\
-0.0912960687581432	-0.0157001899944347\\
-0.0915118211901453	-0.0156584895065454\\
-0.0920326936375997	-0.0155578156231255\\
-0.0925535660850541	-0.0154571417397056\\
-0.0484293551285668	-0.0195584820533693\\
-0.0458402270003927	-0.0208620549169015\\
-0.0459864779318362	-0.0210260631717453\\
-0.046339558914037	-0.0214220141249304\\
-0.0466926398962377	-0.0218179650781155\\
-0.0468388908276813	-0.0219819733329593\\
-0.0466926398962377	-0.0218179650781155\\
-0.046339558914037	-0.0214220141249304\\
-0.0459864779318362	-0.0210260631717453\\
-0.0432812558376871	-0.0359824547232526\\
-0.0451107466690238	-0.0382309764537891\\
-0.0449102076377564	-0.0383208215401509\\
-0.0444260635886855	-0.038537726766158\\
-0.0439419195396145	-0.0387546319921652\\
-0.0437413805083471	-0.0388444770785269\\
-0.0439419195396145	-0.0387546319921652\\
-0.0444260635886855	-0.038537726766158\\
-0.0449102076377564	-0.0383208215401509\\
-0.0501510527731883	-0.0429860038708306\\
-0.0521362621471556	-0.0450983083981544\\
-0.0519426421723372	-0.0452022283094147\\
-0.0514752022031843	-0.0454531131685799\\
-0.0510077622340315	-0.0457039980277452\\
-0.0508141422592131	-0.0458079179390055\\
-0.0510077622340315	-0.0457039980277452\\
-0.0514752022031843	-0.0454531131685799\\
-0.0519426421723372	-0.0452022283094147\\
-0.0370728120437516	-0.0289120644157048\\
-0.0359714455462455	-0.0315934592976294\\
-0.0361893950894657	-0.0316214956885369\\
-0.036715571832621	-0.0316891815237057\\
-0.0372417485757763	-0.0317568673588746\\
-0.0374596981189965	-0.0317849037497821\\
-0.0372417485757763	-0.0317568673588746\\
-0.036715571832621	-0.0316891815237057\\
-0.0361893950894657	-0.0316214956885369\\
-0.0380048499918714	-0.0342496921534494\\
-0.0404992742313397	-0.0357264231337546\\
-0.0403422021925185	-0.0358800994729405\\
-0.0399629967461269	-0.0362511069752189\\
-0.0395837912997352	-0.0366221144774974\\
-0.039426719260914	-0.0367757908166833\\
-0.0395837912997352	-0.0366221144774974\\
-0.0399629967461269	-0.0362511069752189\\
-0.0403422021925185	-0.0358800994729405\\
-0.0637793809219533	-0.0448196930649591\\
-0.0658873424328873	-0.0468095133943006\\
-0.0657002827435034	-0.0469248247780083\\
-0.0652486807044193	-0.0472032110844516\\
-0.0647970786653352	-0.0474815973908948\\
-0.0646100189759513	-0.0475969087746025\\
-0.0647970786653352	-0.0474815973908948\\
-0.0652486807044193	-0.0472032110844516\\
-0.0657002827435034	-0.0469248247780083\\
-0.065864646589255	-0.0620665721098175\\
-0.0683264689539248	-0.0635970352160216\\
-0.0681661021241471	-0.0637472701071491\\
-0.0677789423487432	-0.0641099692188508\\
-0.0673917825733393	-0.0644726683305525\\
-0.0672314157435616	-0.06462290322168\\
-0.0673917825733393	-0.0644726683305525\\
-0.0677789423487432	-0.0641099692188508\\
-0.0681661021241471	-0.0637472701071491\\
-0.0724699585578969	-0.0465796628180306\\
-0.0738030555663508	-0.0491537139132289\\
-0.0735884195082589	-0.049200824476501\\
-0.0730702422258393	-0.0493145594372836\\
-0.0725520649434197	-0.0494282943980663\\
-0.0723374288853279	-0.0494754049613384\\
-0.0725520649434197	-0.0494282943980663\\
-0.0730702422258393	-0.0493145594372836\\
-0.0735884195082589	-0.049200824476501\\
-0.0925381815735011	-0.0595758469427156\\
-0.0937420851008139	-0.0622127965007397\\
-0.0935253782017091	-0.0622492130146508\\
-0.0930022014668307	-0.0623371302564294\\
-0.0924790247319523	-0.0624250474982079\\
-0.0922623178328476	-0.0624614640121191\\
-0.0924790247319523	-0.0624250474982079\\
-0.0930022014668307	-0.0623371302564294\\
-0.0935253782017091	-0.0622492130146508\\
-0.062478691902583	-0.0342075146774875\\
-0.0616664386876726	-0.0369901629465844\\
-0.0618861298996655	-0.0369950429033569\\
-0.062416511403193	-0.0370068241611809\\
-0.0629468929067205	-0.0370186054190049\\
-0.0631665841187135	-0.0370234853757774\\
-0.0629468929067205	-0.0370186054190049\\
-0.062416511403193	-0.0370068241611809\\
-0.0618861298996655	-0.0369950429033569\\
-0.0947931351729608	-0.01650542493111\\
-0.0940417048540279	-0.019305110476029\\
-0.0942614502388157	-0.019305202505869\\
-0.0947919625270392	-0.0193054246855567\\
-0.0953224748152628	-0.0193056468652444\\
-0.0955422202000506	-0.0193057388950844\\
-0.0953224748152628	-0.0193056468652444\\
-0.0947919625270392	-0.0193054246855567\\
-0.0942614502388157	-0.019305202505869\\
-0.0694973175460775	-0.0523658417374694\\
-0.0715772796985298	-0.0543849118499237\\
-0.0713886275942879	-0.0544975991436623\\
-0.070933181125657	-0.0547696503365132\\
-0.070477734657026	-0.0550417015293642\\
-0.0702890825527842	-0.0551543888231028\\
-0.070477734657026	-0.0550417015293642\\
-0.070933181125657	-0.0547696503365132\\
-0.0713886275942879	-0.0544975991436623\\
-0.0741848042515093	-0.0569781723491933\\
-0.0761837211945733	-0.0590775097992883\\
-0.0759907817677779	-0.0591826878397382\\
-0.0755249847868918	-0.059436610091456\\
-0.0750591878060058	-0.0596905323431738\\
-0.0748662483792104	-0.0597957103836236\\
-0.0750591878060058	-0.0596905323431738\\
-0.0755249847868918	-0.059436610091456\\
-0.0759907817677779	-0.0591826878397382\\
-0.0778483269936412	-0.0709103819697315\\
-0.0800683711657124	-0.0727743268585875\\
-0.0798883294161993	-0.0729003149970661\\
-0.0794536701827314	-0.0732044772696791\\
-0.0790190109492635	-0.0735086395422921\\
-0.0788389691997504	-0.0736346276807706\\
-0.0790190109492635	-0.0735086395422921\\
-0.0794536701827314	-0.0732044772696791\\
-0.0798883294161993	-0.0729003149970661\\
-0.0639369218479286	-0.0569862135103121\\
-0.066144709519131	-0.058864659749502\\
-0.0659638464069073	-0.0589894659081713\\
-0.065527204228444	-0.0592907746290985\\
-0.0650905620499806	-0.0595920833500257\\
-0.064909698937757	-0.0597168895086951\\
-0.0650905620499806	-0.0595920833500257\\
-0.065527204228444	-0.0592907746290985\\
-0.0659638464069073	-0.0589894659081713\\
-0.0815640702974785	-0.0576023837334936\\
-0.0830520308042677	-0.0600901257227031\\
-0.0828406761428909	-0.0601502692985807\\
-0.0823304208529244	-0.060295468735154\\
-0.0818201655629579	-0.0604406681717272\\
-0.0816088109015812	-0.0605008117476048\\
-0.0818201655629579	-0.0604406681717272\\
-0.0823304208529244	-0.060295468735154\\
-0.0828406761428909	-0.0601502692985807\\
-0.0946680979720836	-0.073770496525222\\
-0.0956642872998237	-0.0764927186869746\\
-0.0954454118375084	-0.076512252621584\\
-0.0949169997279164	-0.0765594117114447\\
-0.0943885876183243	-0.0766065708013053\\
-0.0941697121560091	-0.0766261047359148\\
-0.0943885876183243	-0.0766065708013053\\
-0.0949169997279164	-0.0765594117114447\\
-0.0954454118375084	-0.076512252621584\\
-0.0842950553050833	-0.0764320890491848\\
-0.0864536355968149	-0.0783668804588173\\
-0.0862696121599614	-0.0784869779912384\\
-0.085825340282915	-0.0787769190828168\\
-0.0853810684058686	-0.0790668601743953\\
-0.085197044969015	-0.0791869577068163\\
-0.0853810684058686	-0.0790668601743953\\
-0.085825340282915	-0.0787769190828168\\
-0.0862696121599614	-0.0784869779912384\\
-0.0870791199052211	-0.0699510837241421\\
-0.0889541299199237	-0.0721617904254946\\
-0.0887554667379766	-0.072255710512503\\
-0.0882758513897756	-0.0724824536603379\\
-0.0877962360415746	-0.0727091968081728\\
-0.0875975728596275	-0.0728031168951812\\
-0.0877962360415746	-0.0727091968081728\\
-0.0882758513897756	-0.0724824536603379\\
-0.0887554667379766	-0.072255710512503\\
-0.0869736215338167	-0.0830057734692627\\
-0.0892847821152339	-0.084755465854096\\
-0.089111318596262	-0.0848903674856314\\
-0.0886925406161832	-0.0852160488340705\\
-0.0882737626361044	-0.0855417301825096\\
-0.0881002991171326	-0.0856766318140451\\
-0.0882737626361044	-0.0855417301825096\\
-0.0886925406161832	-0.0852160488340705\\
-0.089111318596262	-0.0848903674856314\\
-0.0927243980120007	-0.0691004926297898\\
-0.0935658413014262	-0.0718744536722922\\
-0.0933462134839519	-0.0718816414672601\\
-0.0928159850283311	-0.0718989943393551\\
-0.0922857565727102	-0.0719163472114501\\
-0.0920661287552359	-0.071923535006418\\
-0.0922857565727102	-0.0719163472114501\\
-0.0928159850283311	-0.0718989943393551\\
-0.0933462134839519	-0.0718816414672601\\
-0.0945686436139838	-0.0906416901052964\\
-0.0963480916626893	-0.0929300194776985\\
-0.0961456196300007	-0.0930154192352156\\
-0.0956568089026828	-0.0932215924880369\\
-0.0951679981753649	-0.0934277657408583\\
-0.0949655261426764	-0.0935131654983754\\
-0.0951679981753649	-0.0934277657408583\\
-0.0956568089026828	-0.0932215924880369\\
-0.0961456196300007	-0.0930154192352156\\
-0.0921491294618344	-0.0842073828617836\\
-0.0935262640882111	-0.0867581448842927\\
-0.0933124693094008	-0.0868089369620061\\
-0.0927963230548322	-0.086931559884883\\
-0.0922801768002637	-0.0870541828077599\\
-0.0920663820214533	-0.0871049748854733\\
-0.0922801768002637	-0.0870541828077599\\
-0.0927963230548322	-0.086931559884883\\
-0.0933124693094008	-0.0868089369620061\\
-0.0812419501762621	-0.0417134915295519\\
-0.082493785121158	-0.0443280270419092\\
-0.082277779032127	-0.0443683930190007\\
-0.0817562942024332	-0.0444658451083535\\
-0.0812348093727394	-0.0445632971977063\\
-0.0810188032837084	-0.0446036631747978\\
-0.0812348093727394	-0.0445632971977063\\
-0.0817562942024332	-0.0444658451083535\\
-0.082277779032127	-0.0443683930190007\\
-0.0927818542273768	-0.0500132822935366\\
-0.0920082971075362	-0.052806935109651\\
-0.0922280348865922	-0.0528087656998713\\
-0.092758528812955	-0.0528131851356084\\
-0.0932890227393178	-0.0528176045713455\\
-0.0935087605183738	-0.0528194351615659\\
-0.0932890227393178	-0.0528176045713455\\
-0.092758528812955	-0.0528131851356084\\
-0.0922280348865922	-0.0528087656998713\\
-0.0953805258859031	-0.0436513781300481\\
-0.0961899464395758	-0.0464348516869428\\
-0.0959702503744516	-0.0464395080346484\\
-0.0954398571544287	-0.0464507494524302\\
-0.0949094639344058	-0.046461990870212\\
-0.0946897678692816	-0.0464666472179176\\
-0.0949094639344058	-0.046461990870212\\
-0.0954398571544287	-0.0464507494524302\\
-0.0959702503744516	-0.0464395080346484\\
-0.0947359630977376	-0.0546795883683837\\
-0.0955987792625723	-0.0574469761150394\\
-0.0953792134250478	-0.0574558578714643\\
-0.0948491346022624	-0.057477300328283\\
-0.094319055779477	-0.0574987427851017\\
-0.0940994899419525	-0.0575076245415266\\
-0.094319055779477	-0.0574987427851017\\
-0.0948491346022624	-0.057477300328283\\
-0.0953792134250478	-0.0574558578714643\\
-0.0823857109530145	-0.0650205272377571\\
-0.0842369007621338	-0.0672512183784695\\
-0.0840372416089138	-0.0673430021741009\\
-0.0835552217733581	-0.0675645878583201\\
-0.0830732019378024	-0.0677861735425393\\
-0.0828735427845824	-0.0678779573381706\\
-0.0830732019378024	-0.0677861735425393\\
-0.0835552217733581	-0.0675645878583201\\
-0.0840372416089138	-0.0673430021741009\\
-0.0953464380256053	-0.0627390259246063\\
-0.0962234244343509	-0.0655019558031077\\
-0.0960039069947027	-0.0655119626155522\\
-0.0954739450147265	-0.065536121197872\\
-0.0949439830347503	-0.0655602797801918\\
-0.094724465595102	-0.0655702865926363\\
-0.0949439830347503	-0.0655602797801918\\
-0.0954739450147265	-0.065536121197872\\
-0.0960039069947027	-0.0655119626155522\\
-0.0875738362823983	-0.063458440894913\\
-0.0885293337622843	-0.0661952111155511\\
-0.0883101914221766	-0.0662114800238471\\
-0.0877811350125984	-0.0662507566429003\\
-0.0872520786030203	-0.0662900332619534\\
-0.0870329362629126	-0.0663063021702494\\
-0.0872520786030203	-0.0662900332619534\\
-0.0877811350125984	-0.0662507566429003\\
-0.0883101914221766	-0.0662114800238471\\
-0.0862844876299924	-0.0497985143021146\\
-0.087747656690961	-0.0523009177415432\\
-0.0875357148810224	-0.0523589583463381\\
-0.0870240420890347	-0.0524990807616024\\
-0.0865123692970469	-0.0526392031768667\\
-0.0863004274871083	-0.0526972437816616\\
-0.0865123692970469	-0.0526392031768667\\
-0.0870240420890347	-0.0524990807616024\\
-0.0875357148810224	-0.0523589583463381\\
-0.0925481083071273	-0.0404877056848987\\
-0.0937330326788736	-0.0431332379390739\\
-0.093516069699805	-0.0431680963429195\\
-0.0929922747332045	-0.0432522519742463\\
-0.092468479766604	-0.0433364076055731\\
-0.0922515167875353	-0.0433712660094187\\
-0.092468479766604	-0.0433364076055731\\
-0.0929922747332045	-0.0432522519742463\\
-0.093516069699805	-0.0431680963429195\\
-0.0866961014470557	-0.0433872528553075\\
-0.0858625056019051	-0.0461635822020508\\
-0.086082152866602	-0.0461701489147893\\
-0.0866124282719714	-0.0461860023617428\\
-0.0871427036773408	-0.0462018558086962\\
-0.0873623509420377	-0.0462084225214347\\
-0.0871427036773408	-0.0462018558086962\\
-0.0866124282719714	-0.0461860023617428\\
-0.086082152866602	-0.0461701489147893\\
-0.0619940539611037	-0.0134466386237232\\
-0.0602771476326926	-0.0157822583132494\\
-0.0604818553422889	-0.0158621507173743\\
-0.0609760634711186	-0.0160550280429434\\
-0.0614702715999482	-0.0162479053685125\\
-0.0616749793095445	-0.0163277977726375\\
-0.0614702715999482	-0.0162479053685125\\
-0.0609760634711186	-0.0160550280429434\\
-0.0604818553422889	-0.0158621507173743\\
-0.079863665281011	-0.00637050476104406\\
-0.0827429232901239	-0.00670630230659687\\
-0.0826618436810377	-0.00691054270317761\\
-0.08246610018915	-0.00740362263858728\\
-0.0822703566972623	-0.00789670257399696\\
-0.0821892770881762	-0.0081009429705777\\
-0.0822703566972623	-0.00789670257399696\\
-0.08246610018915	-0.00740362263858728\\
-0.0826618436810377	-0.00691054270317761\\
-0.0693750513832347	-0.0278137065080107\\
-0.0706198476437966	-0.0304316004982882\\
-0.0704037337357825	-0.0304713851858942\\
-0.0698819886080375	-0.0305674339182874\\
-0.0693602434802925	-0.0306634826506805\\
-0.0691441295722784	-0.0307032673382866\\
-0.0693602434802924	-0.0306634826506805\\
-0.0698819886080375	-0.0305674339182874\\
-0.0704037337357825	-0.0304713851858942\\
-0.0706940658096174	-0.0070534076154193\\
-0.0735505766477329	-0.0065602215385993\\
-0.0735306442613684	-0.00677906107474128\\
-0.0734825232238769	-0.0073073864508787\\
-0.0734344021863854	-0.00783571182701612\\
-0.073414469800021	-0.00805455136315811\\
-0.0734344021863854	-0.00783571182701612\\
-0.0734825232238769	-0.0073073864508787\\
-0.0735306442613684	-0.00677906107474128\\
-0.0800403837256159	-0.016547744342753\\
-0.0815039829160109	-0.0190498962335293\\
-0.0812920510861026	-0.0191079732692384\\
-0.0807804023880395	-0.0192481836365097\\
-0.0802687536899764	-0.0193883940037809\\
-0.0800568218600681	-0.01944647103949\\
-0.0802687536899764	-0.0193883940037809\\
-0.0807804023880395	-0.0192481836365097\\
-0.0812920510861026	-0.0191079732692384\\
-0.0947675940523727	-0.0355921570038325\\
-0.0955676421889687	-0.0383783389170911\\
-0.0953479316970392	-0.0383822558471539\\
-0.0948175036476273	-0.0383917121528342\\
-0.0942870755982154	-0.0384011684585145\\
-0.0940673651062859	-0.0384050853885772\\
-0.0942870755982154	-0.0384011684585145\\
-0.0948175036476273	-0.0383917121528342\\
-0.0953479316970392	-0.0383822558471539\\
-0.0928246380297893	-0.0309277830674837\\
-0.0919660548539928	-0.0336964870250927\\
-0.0921856340170574	-0.0337050330038475\\
-0.0927157450105425	-0.0337256648216612\\
-0.0932458560040275	-0.033746296639475\\
-0.0934654351670921	-0.0337548426182298\\
-0.0932458560040275	-0.033746296639475\\
-0.0927157450105425	-0.0337256648216612\\
-0.0921856340170574	-0.0337050330038475\\
-0.0853518073028807	-0.0341286878840432\\
-0.0865726444657754	-0.0367578404654532\\
-0.0863561762470121	-0.0367956498937809\\
-0.085833575737451	-0.0368869299284351\\
-0.0853109752278899	-0.0369782099630894\\
-0.0850945070091266	-0.0370160193914171\\
-0.0853109752278899	-0.0369782099630894\\
-0.085833575737451	-0.0368869299284351\\
-0.0863561762470121	-0.0367956498937809\\
-0.095401861885359	-0.0245645788010356\\
-0.096168765614327	-0.0273600654036032\\
-0.0959490240997298	-0.0273613728314363\\
-0.0954185211549727	-0.0273645292414427\\
-0.0948880182102157	-0.0273676856514491\\
-0.0946682766956185	-0.0273689930792822\\
-0.0948880182102157	-0.0273676856514491\\
-0.0954185211549727	-0.0273645292414427\\
-0.0959490240997298	-0.0273613728314363\\
-0.0924897256517088	-0.0214118499810268\\
-0.0937857058374619	-0.0240047869322031\\
-0.0935704151312976	-0.0240488091361951\\
-0.093050657388623	-0.0241550881381182\\
-0.0925308996459484	-0.0242613671400413\\
-0.0923156089397841	-0.0243053893440334\\
-0.0925308996459484	-0.0242613671400413\\
-0.093050657388623	-0.0241550881381182\\
-0.0935704151312976	-0.0240488091361951\\
-0.0944383328074375	-0.00642143519359494\\
-0.0936256360302578	-0.00920395394878812\\
-0.093845326461562	-0.00920886892573485\\
-0.0943757060803403	-0.00922073472973842\\
-0.0949060856991185	-0.00923260053374198\\
-0.0951257761304227	-0.00923751551068872\\
-0.0949060856991185	-0.00923260053374198\\
-0.0943757060803403	-0.00922073472973842\\
-0.093845326461562	-0.00920886892573485\\
-0.0899822911058002	-0.00459264655500556\\
-0.0928060656044455	-0.00393752499724668\\
-0.0927986329602285	-0.00415714466486541\\
-0.0927806889697553	-0.00468735344499444\\
-0.0927627449792822	-0.00521756222512346\\
-0.0927553123350651	-0.00543718189274219\\
-0.0927627449792822	-0.00521756222512346\\
-0.0927806889697553	-0.00468735344499444\\
-0.0927986329602285	-0.00415714466486541\\
-0.0839315476121485	-0.00458410155510961\\
-0.0867592707252957	-0.00394623897585528\\
-0.0867504968493252	-0.00416580915075495\\
-0.0867293148389626	-0.00469589844489039\\
-0.0867081328286001	-0.00522598773902583\\
-0.0866993589526296	-0.0054455579139255\\
-0.0867081328286001	-0.00522598773902583\\
-0.0867293148389626	-0.00469589844489039\\
-0.0867504968493252	-0.00416580915075495\\
-0.0842113272464155	-0.0118975471167473\\
-0.0856649224638107	-0.0144055239146076\\
-0.0854527603941606	-0.0144627541409463\\
-0.0849405558481899	-0.0146009201295508\\
-0.0844283513022193	-0.0147390861181552\\
-0.0842161892325692	-0.0147963163444939\\
-0.0844283513022193	-0.0147390861181552\\
-0.0849405558481899	-0.0146009201295508\\
-0.0854527603941606	-0.0144627541409463\\
-0.0678899974665085	-0.0180088018009092\\
-0.066823559032745	-0.0207042787052125\\
-0.0670418544151914	-0.0207294812568214\\
-0.067568866088097	-0.0207903255987221\\
-0.0680958777610025	-0.0208511699406228\\
-0.0683141731434489	-0.0208763724922318\\
-0.0680958777610025	-0.0208511699406228\\
-0.067568866088097	-0.0207903255987221\\
-0.0670418544151914	-0.0207294812568214\\
-0.0737143828597378	-0.00420750727363464\\
-0.0765344632108801	-0.00353666192056053\\
-0.0765282543945556	-0.00375631959332629\\
-0.0765132649859788	-0.0042866201259967\\
-0.0764982755774019	-0.00481692065866711\\
-0.0764920667610774	-0.00503657833143287\\
-0.0764982755774019	-0.00481692065866711\\
-0.0765132649859788	-0.0042866201259967\\
-0.0765282543945556	-0.00375631959332629\\
-0.073739026947398	-0.0130889537359744\\
-0.0749482155667739	-0.0157234839706484\\
-0.0747315821243512	-0.0157603349438935\\
-0.0742085827295908	-0.0158493010632883\\
-0.0736855833348303	-0.0159382671826832\\
-0.0734689498924076	-0.0159751181559282\\
-0.0736855833348303	-0.0159382671826832\\
-0.0742085827295908	-0.0158493010632883\\
-0.0747315821243512	-0.0157603349438935\\
-0.0513342700825574	-0.00683834333482417\\
-0.0485098569126948	-0.00618598076650302\\
-0.0485175041100455	-0.00640559306802027\\
-0.0485359660776036	-0.00693578406480717\\
-0.0485544280451618	-0.00746597506159406\\
-0.0485620752425125	-0.00768558736311131\\
-0.0485544280451618	-0.00746597506159406\\
-0.0485359660776036	-0.00693578406480717\\
-0.0485175041100455	-0.00640559306802027\\
-0.068621581035822	-0.00355545070065531\\
-0.0698557257648932	-0.00617838292668511\\
-0.0696394519249907	-0.00621728882313815\\
-0.0691173206875113	-0.00631121596601136\\
-0.068595189450032	-0.00640514310888457\\
-0.0683789156101295	-0.00644404900533761\\
-0.068595189450032	-0.00640514310888457\\
-0.0691173206875113	-0.00631121596601136\\
-0.0696394519249907	-0.00621728882313815\\
-0.032561561846492	-0.00470414165510594\\
-0.0331423753093646	-0.00186415179667582\\
-0.0329230262336526	-0.00187734367255844\\
-0.0323934707201747	-0.00190919167822739\\
-0.0318639152066967	-0.00194103968389635\\
-0.0316445661309847	-0.00195423155977897\\
-0.0318639152066967	-0.00194103968389635\\
-0.0323934707201747	-0.00190919167822739\\
-0.0329230262336526	-0.00187734367255844\\
-0.0422094821667928	-0.00681307174203495\\
-0.0393107285264745	-0.0068237491659632\\
-0.039368384272558	-0.00703579599463218\\
-0.0395075775567016	-0.00754772232426305\\
-0.0396467708408451	-0.00805964865389392\\
-0.0397044265869287	-0.00827169548256291\\
-0.0396467708408451	-0.00805964865389392\\
-0.0395075775567016	-0.00754772232426305\\
-0.039368384272558	-0.00703579599463218\\
-0.0555005233735763	-0.00461997673761403\\
-0.0526900793335625	-0.00390984226260874\\
-0.0526932222049079	-0.00412956519032619\\
-0.0527008097675348	-0.00466002326238597\\
-0.0527083973301617	-0.00519048133444576\\
-0.0527115402015071	-0.00541020426216321\\
-0.0527083973301617	-0.00519048133444576\\
-0.0527008097675348	-0.00466002326238597\\
-0.0526932222049079	-0.00412956519032619\\
-0.0658957106980017	-0.00736977633869531\\
-0.0630163796817888	-0.00703460537677491\\
-0.0630483301918144	-0.00725201560540762\\
-0.0631254655464428	-0.00777689032797136\\
-0.0632026009010711	-0.00830176505053509\\
-0.0632345514110967	-0.0085191752791678\\
-0.0632026009010711	-0.00830176505053509\\
-0.0631254655464428	-0.00777689032797136\\
-0.0630483301918144	-0.00725201560540762\\
-0.0615514583821576	-0.0046126589969615\\
-0.0587373403840291	-0.00391722634943246\\
-0.0587416318552863	-0.00413692984480627\\
-0.0587519923833979	-0.0046673410030385\\
-0.0587623529115096	-0.00519775216127073\\
-0.0587666443827668	-0.00541745565664453\\
-0.0587623529115096	-0.00519775216127073\\
-0.0587519923833979	-0.0046673410030385\\
-0.0587416318552863	-0.00413692984480627\\
-0.0538296188737293	-0.0129668894641515\\
-0.0515034342486567	-0.0146965575724069\\
-0.0516757262975432	-0.0148329521928856\\
-0.052091676098654	-0.0151622379354798\\
-0.0525076258997648	-0.0154915236780741\\
-0.0526799179486513	-0.0156279182985528\\
-0.0525076258997648	-0.0154915236780741\\
-0.052091676098654	-0.0151622379354798\\
-0.0516757262975432	-0.0148329521928856\\
-0.0485047895113147	-0.0298672869523848\\
-0.0501551222450873	-0.0322504127448009\\
-0.0499482421639165	-0.0323244983346262\\
-0.049448789466169	-0.0325033567703591\\
-0.0489493367684216	-0.032682215206092\\
-0.0487424566872508	-0.0327563007959173\\
-0.0489493367684216	-0.032682215206092\\
-0.049448789466169	-0.0325033567703591\\
-0.0499482421639165	-0.0323244983346262\\
-0.0337285949498001	-0.0308054685980151\\
-0.0321999603870489	-0.0283425104075046\\
-0.032049606450748	-0.0285027656303332\\
-0.0316866199385742	-0.0288896559627271\\
-0.0313236334264003	-0.0292765462951211\\
-0.0311732794900994	-0.0294368015179496\\
-0.0313236334264003	-0.0292765462951211\\
-0.0316866199385742	-0.0288896559627271\\
-0.032049606450748	-0.0285027656303332\\
-0.0290623440576408	-0.02619341435336\\
-0.0276017068520161	-0.023689532241881\\
-0.0274470222143093	-0.0238456114059694\\
-0.0270735804640668	-0.0242224198407155\\
-0.0267001387138243	-0.0245992282754617\\
-0.0265454540761175	-0.0247553074395501\\
-0.0267001387138243	-0.0245992282754617\\
-0.0270735804640668	-0.0242224198407155\\
-0.0274470222143093	-0.0238456114059694\\
-0.0426387645520488	-0.0167520643378503\\
-0.0402991872932237	-0.0150405547922654\\
-0.0402197677073778	-0.0152454464026087\\
-0.0400280318661105	-0.0157400985071161\\
-0.0398362960248433	-0.0162347506116234\\
-0.0397568764389974	-0.0164396422219667\\
-0.0398362960248433	-0.0162347506116234\\
-0.0400280318661105	-0.0157400985071161\\
-0.0402197677073778	-0.0152454464026087\\
-0.029812119265032	-0.0191352899453289\\
-0.027555408194999	-0.0173159104299363\\
-0.0274664641684731	-0.0175168507264186\\
-0.0272517342933422	-0.0180019635154134\\
-0.0270370044182114	-0.0184870763044081\\
-0.0269480603916855	-0.0186880166008904\\
-0.0270370044182114	-0.0184870763044081\\
-0.0272517342933422	-0.0180019635154134\\
-0.0274664641684731	-0.0175168507264186\\
-0.0354257295978212	-0.0163121098408701\\
-0.034292271035341	-0.0136441221419142\\
-0.0341191507582045	-0.0137794639767222\\
-0.0337012014372197	-0.0141062080698721\\
-0.0332832521162349	-0.014432952163022\\
-0.0331101318390984	-0.01456829399783\\
-0.0332832521162349	-0.014432952163022\\
-0.0337012014372197	-0.0141062080698721\\
-0.0341191507582045	-0.0137794639767222\\
-0.0370361514948309	-0.00739817885511223\\
-0.0346777849164305	-0.00571265408326097\\
-0.0346006366703949	-0.00591841168515856\\
-0.0344143843285024	-0.0064151544782211\\
-0.03422813198661	-0.00691189727128364\\
-0.0341509837405744	-0.00711765487318124\\
-0.03422813198661	-0.00691189727128364\\
-0.0344143843285024	-0.0064151544782211\\
-0.0346006366703949	-0.00591841168515856\\
-0.0152378288415919	-0.00330985515068155\\
-0.0148280707669255	-0.000440188794659343\\
-0.0146259838177347	-0.000526495848668729\\
-0.0141381027642197	-0.000734859508986656\\
-0.0136502217107047	-0.000943223169304583\\
-0.0134481347615139	-0.00102953022331397\\
-0.0136502217107047	-0.000943223169304583\\
-0.0141381027642197	-0.000734859508986656\\
-0.0146259838177347	-0.000526495848668729\\
-0.0199010585250828	-0.0105791704426873\\
-0.019438595678023	-0.00771752497377798\\
-0.0192381301189348	-0.00780753387458499\\
-0.0187541634473954	-0.00802483458364755\\
-0.018270196775856	-0.00824213529271012\\
-0.0180697312167679	-0.00833214419351713\\
-0.018270196775856	-0.00824213529271012\\
-0.0187541634473954	-0.00802483458364755\\
-0.0192381301189348	-0.00780753387458499\\
-0.0268061132376794	-0.00377175034447037\\
-0.0257644159973229	-0.00106661568348328\\
-0.0255867753282233	-0.00119596727909331\\
-0.025157912815654	-0.00150824965552963\\
-0.0247290503030846	-0.00182053203196596\\
-0.024551409633985	-0.00194988362757598\\
-0.0247290503030846	-0.00182053203196596\\
-0.025157912815654	-0.00150824965552963\\
-0.0255867753282233	-0.00119596727909331\\
-0.00655824769931153	-0.00330904756981309\\
-0.00510702480874253	-0.000799697296031334\\
-0.00495175506407969	-0.000955194398889745\\
-0.00457690074068847	-0.00133059761352024\\
-0.00420204641729725	-0.00170600082815074\\
-0.00404677667263441	-0.00186149793100915\\
-0.00420204641729725	-0.00170600082815074\\
-0.00457690074068847	-0.00133059761352024\\
-0.00495175506407969	-0.000955194398889745\\
0.0662507646371805	-0.0877810272732679\\
0.0635139206906487	-0.086825740987921\\
0.063497668693226	-0.087044884582819\\
0.0634584329006327	-0.0875739440217288\\
0.0634191971080394	-0.0881030034606387\\
0.0634029451106168	-0.0883221470555366\\
0.0634191971080394	-0.0881030034606387\\
0.0634584329006327	-0.0875739440217288\\
0.063497668693226	-0.087044884582819\\
0.0780590157074973	-0.0816646871555006\\
0.0764505438583041	-0.0792531098739288\\
0.0763055186195229	-0.0794182029468346\\
0.075955396721171	-0.0798167728824977\\
0.0756052748228191	-0.0802153428181608\\
0.0754602495840379	-0.0803804358910666\\
0.0756052748228191	-0.0802153428181608\\
0.075955396721171	-0.0798167728824977\\
0.0763055186195229	-0.0794182029468346\\
0.00730836550224767	-0.0734824337030971\\
0.00779954550228845	-0.0706255772344939\\
0.00758072001741784	-0.0706456632937432\\
0.00705242856405034	-0.0706941553303972\\
0.00652413711068284	-0.0707426473670513\\
0.00630531162581223	-0.0707627334263005\\
0.00652413711068284	-0.0707426473670513\\
0.00705242856405034	-0.0706941553303972\\
0.00758072001741784	-0.0706456632937432\\
0.0383917122848853	-0.0948174962394487\\
0.0356055261374935	-0.094017462848444\\
0.0356016103702259	-0.0942371733611004\\
0.0355921568717815	-0.0947676014605513\\
0.035582703373337	-0.0952980295600023\\
0.0355787876060694	-0.0955177400726587\\
0.035582703373337	-0.0952980295600023\\
0.0355921568717815	-0.0947676014605513\\
0.0356016103702259	-0.0942371733611004\\
0.0524991005192375	-0.0870239699342358\\
0.0499966188968986	-0.0855609345947802\\
0.0499385896175932	-0.085772879505897\\
0.0497984945444795	-0.0862845597847912\\
0.0496583994713658	-0.0867962400636855\\
0.0496003701920605	-0.0870081849748023\\
0.0496583994713658	-0.0867962400636855\\
0.0497984945444795	-0.0862845597847912\\
0.0499385896175932	-0.085772879505897\\
0.00740358058199854	-0.0824661168840407\\
0.00706787609638815	-0.0795868480232045\\
0.00686363307936063	-0.0796679210310463\\
0.0063705468176328	-0.0798636485861203\\
0.00587746055590496	-0.0800593761411944\\
0.00567321753887744	-0.0801404491490362\\
0.00587746055590496	-0.0800593761411944\\
0.0063705468176328	-0.0798636485861203\\
0.00686363307936063	-0.0796679210310463\\
0.0372186271636229	-0.0537495191299908\\
0.034502626671835	-0.0527364900073847\\
0.0344817376018502	-0.0529552402973507\\
0.0344313069257877	-0.0534833502141596\\
0.0343808762497252	-0.0540114601309685\\
0.0343599871797405	-0.0542302104209344\\
0.0343808762497252	-0.0540114601309685\\
0.0344313069257877	-0.0534833502141596\\
0.0344817376018502	-0.0529552402973507\\
0.00922073427657783	-0.0943756858314458\\
0.00640464401445538	-0.0936882832490975\\
0.0064095621696889	-0.0939079736092732\\
0.00642143564675552	-0.0944383530563319\\
0.00643330912382214	-0.0949687325033907\\
0.00643822727905566	-0.0951884228635664\\
0.00643330912382214	-0.0949687325033907\\
0.00642143564675552	-0.0944383530563319\\
0.0064095621696889	-0.0939079736092732\\
0.000734856550876259	-0.0141381096906519\\
0.00360452511125543	-0.0145478523272073\\
0.00351821914442579	-0.0147499397407061\\
0.00330985810879194	-0.0152378219151597\\
0.0031014970731581	-0.0157257040896133\\
0.00301519110632846	-0.0159277915031121\\
0.0031014970731581	-0.0157257040896133\\
0.00330985810879194	-0.0152378219151597\\
0.00351821914442579	-0.0147499397407061\\
0.00799171624190223	-0.0109143885941759\\
0.010502360883028	-0.0123633710511527\\
0.0103470024364716	-0.0125187795312579\\
0.00997193396776596	-0.0128939687916357\\
0.00959686549906034	-0.0132691580520135\\
0.00944150705250396	-0.0134245665321187\\
0.00959686549906034	-0.0132691580520135\\
0.00997193396776596	-0.0128939687916357\\
0.0103470024364716	-0.0125187795312579\\
0.00802477649899849	-0.0187542928296017\\
0.0108864688014906	-0.0192164657847793\\
0.0107964802086444	-0.0194169404608923\\
0.0105792285273364	-0.0199009291428765\\
0.0103619768460283	-0.0203849178248608\\
0.0102719882531822	-0.0205853925009737\\
0.0103619768460283	-0.0203849178248608\\
0.0105792285273364	-0.0199009291428765\\
0.0107964802086444	-0.0194169404608923\\
0.00754771854818856	-0.0395075765299888\\
0.00608910180959586	-0.0420126361868707\\
0.00630114879941872	-0.0420702913402578\\
0.00681307551810944	-0.0422094831935056\\
0.00732500223680017	-0.0423486750467533\\
0.00753704922662302	-0.0424063302001404\\
0.00732500223680017	-0.0423486750467533\\
0.00681307551810944	-0.0422094831935056\\
0.00630114879941872	-0.0420702913402578\\
0.0141062132326774	-0.0337011948333431\\
0.0167741941450295	-0.0348346693703155\\
0.0166388512736704	-0.035007788837093\\
0.0163121046780648	-0.0354257362016978\\
0.0159853580824592	-0.0358436835663027\\
0.0158500152111001	-0.0360168030330801\\
0.0159853580824592	-0.0358436835663027\\
0.0163121046780648	-0.0354257362016978\\
0.0166388512736704	-0.035007788837093\\
0.036886939514011	-0.0858335208512427\\
0.0342577383480189	-0.08461278832387\\
0.0342199375346855	-0.0848292580471949\\
0.0341286782984673	-0.0853518621890891\\
0.0340374190622492	-0.0858744663309832\\
0.0339996182489158	-0.0860909360543081\\
0.0340374190622492	-0.0858744663309832\\
0.0341286782984673	-0.0853518621890891\\
0.0342199375346855	-0.0848292580471949\\
0.00190919162650669	-0.0323934715801696\\
0.00474918112750832	-0.03181265636959\\
0.00473598938661137	-0.0320320054534202\\
0.00470414170682664	-0.0325615609864971\\
0.00467229402704191	-0.033091116519574\\
0.00465910228614496	-0.0333104656034041\\
0.00467229402704191	-0.033091116519574\\
0.00470414170682664	-0.0325615609864971\\
0.00473598938661137	-0.0320320054534202\\
0.0132426209702351	-0.0203590043715408\\
0.0157625878426978	-0.0217917128681759\\
0.0156082381259507	-0.0219481232500088\\
0.0152356049464316	-0.0223257313151259\\
0.0148629717669125	-0.022703339380243\\
0.0147086220501654	-0.0228597497620759\\
0.0148629717669125	-0.022703339380243\\
0.0152356049464316	-0.0223257313151259\\
0.0156082381259507	-0.0219481232500088\\
0.0493146021804533	-0.0730700474213956\\
0.046740361203529	-0.0717373171158336\\
0.0466932812169577	-0.0719519598829362\\
0.0465796200748609	-0.0724701533623406\\
0.0464659589327642	-0.072988346841745\\
0.0464188789461929	-0.0732029896088477\\
0.0464659589327642	-0.072988346841745\\
0.0465796200748609	-0.0724701533623406\\
0.0466932812169577	-0.0719519598829362\\
0.072630018577215	-0.0754173268928886\\
0.0710893837132659	-0.0729618573063075\\
0.0709398135647062	-0.0731228443034994\\
0.0705787192835272	-0.0735115012954857\\
0.0702176250023482	-0.073900158287472\\
0.0700680548537885	-0.0740611452846638\\
0.0702176250023482	-0.073900158287472\\
0.0705787192835272	-0.0735115012954857\\
0.0709398135647062	-0.0731228443034994\\
0.0869315928223403	-0.0927961843826017\\
0.0843806906106924	-0.0914193094495559\\
0.0843299202991113	-0.0916331093982626\\
0.0842073499243264	-0.0921492681340649\\
0.0840847795495414	-0.0926654268698673\\
0.0840340092379604	-0.092879226818574\\
0.0840847795495414	-0.0926654268698673\\
0.0842073499243264	-0.0921492681340649\\
0.0843299202991113	-0.0916331093982626\\
0.0932216563188627	-0.0956566575430637\\
0.0909331181714337	-0.09387747800676\\
0.0908477421714741	-0.0940799600583989\\
0.0906416262744706	-0.0945687949736028\\
0.0904355103774671	-0.0950576298888068\\
0.0903501343775075	-0.0952601119404457\\
0.0904355103774671	-0.0950576298888068\\
0.0906416262744706	-0.0945687949736028\\
0.0908477421714741	-0.0940799600583989\\
0.0852162127655862	-0.088692329783039\\
0.0834660795325801	-0.0863815030172758\\
0.0833312109936264	-0.0865549922671028\\
0.083005609537747	-0.0869738323669609\\
0.0826800080818676	-0.0873926724668191\\
0.0825451395429139	-0.0875661617166461\\
0.0826800080818676	-0.0873926724668191\\
0.083005609537747	-0.0869738323669609\\
0.0833312109936264	-0.0865549922671028\\
0.0787770228259601	-0.0858251812954836\\
0.0768419387289333	-0.0836668633828318\\
0.0767218661513389	-0.0838509031033132\\
0.0764319853060415	-0.0842952142925147\\
0.0761421044607441	-0.0847395254817162\\
0.0760220318831497	-0.0849235652021975\\
0.0761421044607441	-0.0847395254817162\\
0.0764319853060415	-0.0842952142925147\\
0.0767218661513389	-0.0838509031033132\\
0.0829154917996531	-0.0949726459587601\\
0.0802352700333831	-0.0938684277021402\\
0.0802070018105729	-0.0940863472978267\\
0.0801387562836803	-0.0946124517412399\\
0.0800705107567876	-0.0951385561846532\\
0.0800422425339774	-0.0953564757803397\\
0.0800705107567876	-0.0951385561846532\\
0.0801387562836803	-0.0946124517412399\\
0.0802070018105729	-0.0940863472978267\\
0.0732046039931655	-0.0794534890597035\\
0.0713403085937985	-0.0772337392227763\\
0.071214348884572	-0.0774138008629349\\
0.070910255246245	-0.077848508116669\\
0.070606161607918	-0.0782832153704031\\
0.0704802018986915	-0.0784632770105617\\
0.070606161607918	-0.0782832153704031\\
0.070910255246245	-0.077848508116669\\
0.071214348884572	-0.0774138008629349\\
0.067564659035521	-0.0835550669153115\\
0.0653337425522297	-0.0817041486785384\\
0.0652419830632727	-0.0819038190038033\\
0.0650204560605562	-0.0823858658110611\\
0.0647989290578398	-0.0828679126183189\\
0.0647071695688827	-0.0830675829435838\\
0.0647989290578398	-0.0828679126183189\\
0.0650204560605562	-0.0823858658110611\\
0.0652419830632727	-0.0819038190038033\\
0.071898995747914	-0.0928159419686201\\
0.0691250088126643	-0.0919745840437722\\
0.0691178277763919	-0.0921942120823353\\
0.069100491221231	-0.0927244410717117\\
0.0690831546660701	-0.0932546700610881\\
0.0690759736297977	-0.0934742980996512\\
0.0690831546660701	-0.0932546700610881\\
0.069100491221231	-0.0927244410717117\\
0.0691178277763919	-0.0921942120823353\\
0.066257322871837	-0.0724763123170255\\
0.0643591639579508	-0.0702854496074349\\
0.0642359838660514	-0.0704674240769758\\
0.0639386008175736	-0.070906749309347\\
0.0636412177690958	-0.0713460745417183\\
0.0635180376771964	-0.0715280490112591\\
0.0636412177690958	-0.0713460745417183\\
0.0639386008175736	-0.070906749309347\\
0.0642359838660514	-0.0704674240769758\\
0.0765594136158173	-0.0949169783877982\\
0.0738371762091846	-0.0939208307197443\\
0.0738176456241415	-0.0941397064809717\\
0.0737704946208494	-0.0946681193122018\\
0.0737233436175572	-0.0951965321434318\\
0.0737038130325141	-0.0954154079046593\\
0.0737233436175572	-0.0951965321434318\\
0.0737704946208494	-0.0946681193122018\\
0.0738176456241415	-0.0941397064809717\\
0.0602955045928487	-0.0823302948205374\\
0.0578076233476971	-0.0808425671624416\\
0.0577474995539894	-0.081053927452078\\
0.0576023478757989	-0.0815641963298655\\
0.0574571961976084	-0.082074465207653\\
0.0573970724039007	-0.0822858254972895\\
0.0574571961976084	-0.082074465207653\\
0.0576023478757989	-0.0815641963298655\\
0.0577474995539894	-0.081053927452078\\
0.0288966138477267	-0.0316801362385316\\
0.0313491308726188	-0.0332254669207012\\
0.031187857961729	-0.0333747287403946\\
0.0307985107130155	-0.0337350786498427\\
0.030409163464302	-0.0340954285592907\\
0.0302478905534122	-0.0342446903789841\\
0.030409163464302	-0.0340954285592907\\
0.0307985107130155	-0.0337350786498427\\
0.031187857961729	-0.0333747287403946\\
0.0464507495955633	-0.095439850400345\\
0.0436672721328998	-0.0946304432781349\\
0.043662616845322	-0.0948501393657254\\
0.043651377986915	-0.0953805326399868\\
0.043640139128508	-0.0959109259142482\\
0.0436354838409302	-0.0961306220018387\\
0.043640139128508	-0.0959109259142482\\
0.043651377986915	-0.0953805326399868\\
0.043662616845322	-0.0948501393657254\\
0.0528131849697104	-0.0927585089160958\\
0.0500070217707824	-0.0920316425077217\\
0.0500088554840338	-0.0922513802607382\\
0.0500132824594346	-0.092781874124236\\
0.0500177094348354	-0.0933123679877338\\
0.0500195431480868	-0.0935321057407503\\
0.0500177094348354	-0.0933123679877338\\
0.0500132824594346	-0.092781874124236\\
0.0500088554840338	-0.0922513802607382\\
0.0724825087017853	-0.0882757349502444\\
0.0702716295177812	-0.0864009283179814\\
0.0701777277072384	-0.0865996001392893\\
0.0699510286826946	-0.0870792363447523\\
0.0697243296581508	-0.0875588725502153\\
0.069630427847608	-0.0877575443715232\\
0.0697243296581508	-0.0875588725502153\\
0.0699510286826946	-0.0870792363447523\\
0.0701777277072384	-0.0865996001392893\\
0.0574773007437271	-0.0948491243311375\\
0.054709906661904	-0.0939863284859168\\
0.0547010265176451	-0.0942058943886498\\
0.0546795879529396	-0.0947359733688625\\
0.054658149388234	-0.0952660523490752\\
0.0546492692439752	-0.0954856182518083\\
0.054658149388234	-0.0952660523490752\\
0.0546795879529396	-0.0947359733688625\\
0.0547010265176451	-0.0942058943886498\\
0.0623371356366169	-0.0930021694482118\\
0.0597001581594916	-0.091798327074903\\
0.059663746671255	-0.0920150348184874\\
0.0595758415625281	-0.09253821359212\\
0.0594879364538011	-0.0930613923657526\\
0.0594515249655646	-0.0932781001093369\\
0.0594879364538011	-0.0930613923657526\\
0.0595758415625281	-0.09253821359212\\
0.059663746671255	-0.0920150348184874\\
0.0655361217104521	-0.0954739337693658\\
0.0627731847804199	-0.0945969695766507\\
0.0627631797330584	-0.094816487096754\\
0.0627390254120262	-0.095346449270966\\
0.062714871090994	-0.095876411445178\\
0.0627048660436325	-0.0960959289652813\\
0.062714871090994	-0.095876411445178\\
0.0627390254120262	-0.095346449270966\\
0.0627631797330584	-0.094816487096754\\
0.0273645292762456	-0.0954185153035414\\
0.0245690394682996	-0.0946516232587853\\
0.0245677329589131	-0.0948713647788452\\
0.0245645787662327	-0.0954018677367904\\
0.0245614245735524	-0.0959323706947355\\
0.0245601180641658	-0.0961521122147954\\
0.0245614245735524	-0.0959323706947355\\
0.0245645787662327	-0.0954018677367904\\
0.0245677329589131	-0.0948713647788452\\
0.0461860003395672	-0.086612360687692\\
0.043364798499485	-0.0859462474449493\\
0.0433713758203198	-0.0861658943922435\\
0.0433872548774831	-0.086696169031335\\
0.0434031339346465	-0.0872264436704265\\
0.0434097112554813	-0.0874460906177207\\
0.0434031339346465	-0.0872264436704265\\
0.0433872548774831	-0.086696169031335\\
0.0433713758203198	-0.0861658943922435\\
0.0337256644928649	-0.0927157365631522\\
0.0308986010727687	-0.0920749564968314\\
0.0309071483774344	-0.0922945356082878\\
0.0309277833962801	-0.0928246464771796\\
0.0309484184151258	-0.0933547573460714\\
0.0309569657197915	-0.0935743364575278\\
0.0309484184151258	-0.0933547573460714\\
0.0309277833962801	-0.0928246464771796\\
0.0309071483774344	-0.0922945356082878\\
0.0432522551392358	-0.0929922550330253\\
0.0406067059977874	-0.0918073683655245\\
0.0405718506861016	-0.0920243318413731\\
0.0404877025199092	-0.0925481280073064\\
0.0404035543537167	-0.0930719241732398\\
0.0403686990420309	-0.0932888876490884\\
0.0404035543537167	-0.0930719241732398\\
0.0404877025199092	-0.0925481280073064\\
0.0405718506861016	-0.0920243318413731\\
0.0444658675638866	-0.0817561740094995\\
0.0418512227292641	-0.080504567416587\\
0.041810875617776	-0.080720577030261\\
0.0417134690740188	-0.0812420703691957\\
0.0416160625302616	-0.0817635637081304\\
0.0415757154187735	-0.0819795733218044\\
0.0416160625302616	-0.0817635637081304\\
0.0417134690740188	-0.0812420703691957\\
0.041810875617776	-0.080720577030261\\
0.019305424682031	-0.0947919541680402\\
0.016505106245534	-0.0940428858608379\\
0.0165051995874108	-0.0942626312450722\\
0.0165054249346357	-0.0947931435319598\\
0.0165056502818607	-0.0953236558188473\\
0.0165057436237375	-0.0955434012030817\\
0.0165056502818607	-0.0953236558188473\\
0.0165054249346357	-0.0947931435319598\\
0.0165051995874108	-0.0942626312450722\\
0.0241550996813759	-0.0930506009303703\\
0.0215621093877978	-0.0917547274751094\\
0.0215180960455497	-0.091970019993115\\
0.0214118384377691	-0.0924897821099615\\
0.0213055808299884	-0.0930095442268079\\
0.0212615674877404	-0.0932248367448135\\
0.0213055808299884	-0.0930095442268079\\
0.0214118384377691	-0.0924897821099615\\
0.0215180960455497	-0.091970019993115\\
0.00469592795414396	-0.086729313659481\\
0.00533373088280888	-0.0839015770913357\\
0.00511416089304181	-0.0839103555991082\\
0.00458407204585604	-0.0839315487916301\\
0.00405398319867028	-0.0839527419841519\\
0.00383441320890321	-0.0839615204919245\\
0.00405398319867028	-0.0839527419841519\\
0.00458407204585604	-0.0839315487916301\\
0.00511416089304181	-0.0839103555991082\\
0.00468738097071337	-0.0927806880379244\\
0.00534244697766768	-0.0899569006519527\\
0.00512282745631007	-0.0899643376166342\\
0.00459261902928663	-0.0899822920376312\\
0.00406241060226319	-0.0900002464586281\\
0.00384279108090558	-0.0900076834233097\\
0.00406241060226319	-0.0900002464586281\\
0.00459261902928663	-0.0899822920376312\\
0.00512282745631007	-0.0899643376166342\\
0.00428655562974306	-0.0765132668075344\\
0.00495753095149317	-0.073693217376719\\
0.00473787299281421	-0.0736994160696468\\
0.00420757176988828	-0.0737143810381822\\
0.00367727054696234	-0.0737293460067175\\
0.00345761258828338	-0.0737355446996454\\
0.00367727054696234	-0.0737293460067175\\
0.00420757176988828	-0.0737143810381822\\
0.00473787299281421	-0.0736994160696468\\
0.0251099707159223	-0.085566283986729\\
0.0223032129078539	-0.0848417170253741\\
0.0223052266605209	-0.085061453202198\\
0.0223100882895206	-0.0855919432604305\\
0.0223149499185204	-0.0861224333186629\\
0.0223169636711873	-0.0863421694954869\\
0.0223149499185204	-0.0861224333186629\\
0.0223100882895206	-0.0855919432604305\\
0.0223052266605209	-0.085061453202198\\
0.0146008684123831	-0.084940747518378\\
0.0120930977646023	-0.0834867966757533\\
0.0120358374535187	-0.083698950627825\\
0.0118975988339149	-0.0842111355762275\\
0.0117593602143112	-0.08472332052463\\
0.0117020999032276	-0.0849354744767016\\
0.0117593602143112	-0.08472332052463\\
0.0118975988339149	-0.0842111355762275\\
0.0120358374535187	-0.083698950627825\\
0.0155578019050796	-0.092032764602999\\
0.0129511202664726	-0.0907646567568009\\
0.012909408639783	-0.0909804070356048\\
0.0128087078649205	-0.0915012742847787\\
0.0127080070900579	-0.0920221415339527\\
0.0126662954633684	-0.0922378918127566\\
0.0127080070900579	-0.0920221415339527\\
0.0128087078649205	-0.0915012742847787\\
0.012909408639783	-0.0909804070356048\\
0.0370068204443882	-0.0624163445246553\\
0.0341907677497448	-0.0617287880574236\\
0.03419567389994	-0.061948478686025\\
0.0342075183942802	-0.0624788587811208\\
0.0342193628886204	-0.0630092388762166\\
0.0342242690388156	-0.063228929504818\\
0.0342193628886204	-0.0630092388762166\\
0.0342075183942802	-0.0624788587811208\\
0.03419567389994	-0.061948478686025\\
0.0192480451484247	-0.0807809073813432\\
0.0167464408589142	-0.0793163724198819\\
0.0166882845589497	-0.0795282825125615\\
0.016547882830838	-0.0800398787323122\\
0.0164074811027263	-0.080551474952063\\
0.0163493248027618	-0.0807633850447425\\
0.0164074811027263	-0.080551474952063\\
0.016547882830838	-0.0800398787323122\\
0.0166882845589497	-0.0795282825125615\\
0.0157401176091519	-0.0400280244619868\\
0.0174515929185231	-0.0423676267658096\\
0.0172467001460211	-0.0424470433533808\\
0.0167520452358144	-0.0426387719561725\\
0.0162573903256078	-0.0428305005589643\\
0.0160524975531058	-0.0429099171465355\\
0.0162573903256078	-0.0428305005589643\\
0.0167520452358144	-0.0426387719561725\\
0.0172467001460211	-0.0424470433533808\\
0.0314632771363201	-0.0811994198465343\\
0.0287656898157921	-0.0801383311024762\\
0.0287409203927734	-0.0803566760549902\\
0.0286811217157896	-0.0808838074006252\\
0.0286213230388057	-0.0814109387462602\\
0.028596553615787	-0.0816292836987742\\
0.0286213230388057	-0.0814109387462602\\
0.0286811217157896	-0.0808838074006252\\
0.0287409203927734	-0.0803566760549902\\
0.00693587838015298	-0.0485359693649742\\
0.00608844748287081	-0.0513081070868365\\
0.00630805926839907	-0.0513157690880184\\
0.00683824901947836	-0.0513342667951868\\
0.00736843877055765	-0.0513527645023552\\
0.0075880505560859	-0.0513604265035371\\
0.00736843877055765	-0.0513527645023552\\
0.00683824901947836	-0.0513342667951868\\
0.00630805926839907	-0.0513157690880184\\
0.0207901360778371	-0.0675672329441262\\
0.0179220692290684	-0.0671464251190635\\
0.0179475281205929	-0.0673646907541217\\
0.0180089913217942	-0.0678916306104792\\
0.0180704545229956	-0.0684185704668368\\
0.0180959134145201	-0.068636836101895\\
0.0180704545229956	-0.0684185704668368\\
0.0180089913217942	-0.0678916306104792\\
0.0179475281205929	-0.0673646907541217\\
0.00777650239886599	-0.0631254085920491\\
0.00662784879483666	-0.0657868896783224\\
0.00684526796308812	-0.0658187792986065\\
0.00737016426780068	-0.0658957676523953\\
0.00789506057251323	-0.0659727560061841\\
0.00811247974076469	-0.0660046456264683\\
0.00789506057251323	-0.0659727560061841\\
0.00737016426780068	-0.0658957676523953\\
0.00684526796308812	-0.0658187792986065\\
0.0158493198078925	-0.0742084725102733\\
0.0132146930176559	-0.0729994942843291\\
0.0131778593445454	-0.0732161306689237\\
0.0130889349913701	-0.0737391371667154\\
0.0130000106381949	-0.0742621436645071\\
0.0129631769650844	-0.0744787800491017\\
0.0130000106381949	-0.0742621436645071\\
0.0130889349913701	-0.0737391371667154\\
0.0131778593445454	-0.0732161306689237\\
0.00631120001216407	-0.0691174093569193\\
0.00368834721162138	-0.0678830958386731\\
0.00364942739752914	-0.0680993671744438\\
0.0035554666545026	-0.068621492366414\\
0.00346150591147606	-0.0691436175583842\\
0.00342258609738382	-0.0693598888941549\\
0.00346150591147606	-0.0691436175583842\\
0.0035554666545026	-0.068621492366414\\
0.00364942739752914	-0.0680993671744438\\
0.00466002094928063	-0.0527008097344506\\
0.00386979803321233	-0.0554897942122777\\
0.00408952096612272	-0.0554929367205557\\
0.00461997905071937	-0.0555005234066606\\
0.00515043713531603	-0.0555081100927654\\
0.00537016006822642	-0.0555112526010434\\
0.00515043713531603	-0.0555081100927654\\
0.00461997905071937	-0.0555005234066606\\
0.00408952096612272	-0.0554929367205557\\
-0.000733333092380369	-0.0357260892935796\\
0.00206622624847322	-0.0349741889200729\\
0.00206635517340203	-0.0351939342863116\\
0.0020666664257137	-0.0357244465297537\\
0.00206697767802537	-0.0362549587731959\\
0.00206710660295419	-0.0364747041394346\\
0.00206697767802537	-0.0362549587731959\\
0.0020666664257137	-0.0357244465297537\\
0.00206635517340203	-0.0351939342863116\\
0.00425730150054268	-0.0424840967014172\\
0.00348658822086528	-0.0452785354134252\\
0.00370632774931526	-0.0452801423488948\\
0.00423682589908866	-0.0452840218342994\\
0.00476732404886206	-0.0452879013197039\\
0.00498706357731203	-0.0452895082551735\\
0.00476732404886206	-0.0452879013197039\\
0.00423682589908866	-0.0452840218342994\\
0.00370632774931526	-0.0452801423488948\\
0.00466738064628146	-0.0587519931583115\\
0.00386250511538744	-0.0615367843631253\\
0.00408220848913004	-0.0615410820568257\\
0.00461261935371854	-0.061551457607244\\
0.00514303021830704	-0.0615618331576624\\
0.00536273359204963	-0.0615661308513627\\
0.00514303021830704	-0.0615618331576624\\
0.00461261935371854	-0.061551457607244\\
0.00408220848913004	-0.0615410820568257\\
0.00133034514927413	-0.00457715290005766\\
0.00384006521974944	-0.00602773617670655\\
0.0036846076960785	-0.00618304554841065\\
0.0033093000340592	-0.00655799553994234\\
0.0029339923720399	-0.00693294553147402\\
0.00277853484836897	-0.00708825490317812\\
0.0029339923720399	-0.00693294553147402\\
0.0033093000340592	-0.00655799553994234\\
0.0036846076960785	-0.00618304554841065\\
0.0015082535346455	-0.0251579074884268\\
0.00421338329225327	-0.0261996174620495\\
0.00408403086047633	-0.0263772575222792\\
0.0037717464653545	-0.0268061185649065\\
0.00345946207023267	-0.0272349796075338\\
0.00333010963845573	-0.0274126196677635\\
0.00345946207023267	-0.0272349796075338\\
0.0037717464653545	-0.0268061185649065\\
0.00408403086047633	-0.0263772575222792\\
0.00294771883634132	-0.0103878733941838\\
0.0058033130591787	-0.00988940743833754\\
0.00578378526711166	-0.0101082834487681\\
0.00573664100666022	-0.0106366968816277\\
0.00568949674620877	-0.0111651103144874\\
0.00566996895414173	-0.0113839863249179\\
0.00568949674620877	-0.0111651103144874\\
0.00573664100666022	-0.0106366968816277\\
0.00578378526711166	-0.0101082834487681\\
0.00338636393728832	-0.0206074127583488\\
0.00624705836379537	-0.021075722562636\\
0.00615663998902888	-0.0212760037652227\\
0.00593835072237988	-0.0217595253607961\\
0.00572006145573088	-0.0222430469563695\\
0.00562964308096439	-0.0224433281589563\\
0.00572006145573088	-0.0222430469563695\\
0.00593835072237988	-0.0217595253607961\\
0.00615663998902888	-0.0212760037652227\\
0.00641514948694011	-0.0344143861999803\\
0.00810068323843138	-0.0367727463606055\\
0.00789492593028283	-0.0368498953900776\\
0.00739818384639322	-0.037036149623353\\
0.00690144176250362	-0.0372224038566284\\
0.00669568445435507	-0.0372995528861005\\
0.00690144176250362	-0.0372224038566284\\
0.00739818384639322	-0.037036149623353\\
0.00789492593028283	-0.0368498953900776\\
0.0151629281604207	-0.052092548694763\\
0.0125009864989832	-0.053240134537192\\
0.0126372441559014	-0.0534125349244774\\
0.0129661992392107	-0.0538287462776203\\
0.0132951543225199	-0.0542449576307632\\
0.0134314119794382	-0.0544173580180486\\
0.0132951543225199	-0.0542449576307632\\
0.0129661992392107	-0.0538287462776203\\
0.0126372441559014	-0.0534125349244774\\
0.0180022160372203	-0.0272516225471062\\
0.0198211503936264	-0.0295086924356398\\
0.0196201925573429	-0.0295975968260896\\
0.019135037423522	-0.0298122310112681\\
0.0186498822897011	-0.0300268651964465\\
0.0184489244534175	-0.0301157695868963\\
0.0186498822897011	-0.0300268651964465\\
0.019135037423522	-0.0298122310112681\\
0.0196201925573429	-0.0295975968260896\\
0.0242261478360998	-0.0270698995783146\\
0.0267245465375398	-0.0285398963821489\\
0.0265678896179321	-0.0286939958699614\\
0.0261896863579758	-0.029066024943393\\
0.0258114830980194	-0.0294380540168246\\
0.0256548261784117	-0.029592153504637\\
0.0258114830980194	-0.0294380540168246\\
0.0261896863579758	-0.029066024943393\\
0.0265678896179321	-0.0286939958699614\\
0.0305674619427674	-0.0698818363293151\\
0.0279494302976085	-0.0686373296079244\\
0.0279096695118234	-0.068853447914689\\
0.0278136784835307	-0.0693752036619571\\
0.0277176874552379	-0.0698969594092252\\
0.0276779266694529	-0.0701130777159897\\
0.0277176874552379	-0.0698969594092252\\
0.0278136784835307	-0.0693752036619571\\
0.0279096695118234	-0.068853447914689\\
0.0316891255269788	-0.0367151370626738\\
0.0288161651938429	-0.0363291505358788\\
0.0288442698266773	-0.0365470912897966\\
0.0289121204124317	-0.0370732468136988\\
0.0289799709981862	-0.037599402337601\\
0.0290080756310206	-0.0378173430915188\\
0.0289799709981862	-0.037599402337601\\
0.0289121204124317	-0.0370732468136988\\
0.0288442698266773	-0.0365470912897966\\
0.0227557406365008	-0.0369618217206715\\
0.0211376085694209	-0.0393669278073396\\
0.021345466339258	-0.0394382243018074\\
0.0218472793862432	-0.0396103492657011\\
0.0223490924332284	-0.0397824742295948\\
0.0225569502030654	-0.0398537707240626\\
0.0223490924332284	-0.0397824742295948\\
0.0218472793862432	-0.0396103492657011\\
0.021345466339258	-0.0394382243018074\\
0.0385378629114075	-0.0444257596083106\\
0.0362889059877801	-0.0425968037777044\\
0.0361991086144828	-0.0427973641784667\\
0.0359823185780031	-0.043281559818062\\
0.0357655285415234	-0.0437657554576573\\
0.0356757311682261	-0.0439663158584196\\
0.0357655285415234	-0.0437657554576573\\
0.0359823185780031	-0.043281559818062\\
0.0361991086144828	-0.0427973641784667\\
0.036251631085936	-0.0399624607674418\\
0.0347735646540851	-0.0374688276152569\\
0.0346199724426511	-0.0376259819190218\\
0.0342491680427324	-0.0380053859705565\\
0.0338783636428136	-0.0383847900220911\\
0.0337247714313796	-0.038541944325856\\
0.0338783636428136	-0.0383847900220911\\
0.0342491680427324	-0.0380053859705565\\
0.0346199724426511	-0.0376259819190218\\
0.0214218685890947	-0.0463394291536914\\
0.0189985988428165	-0.0479302309676873\\
0.0191626274649743	-0.0480764590556801\\
0.0195586275892049	-0.0484294848889123\\
0.0199546277134356	-0.0487825107221445\\
0.0201186563355934	-0.0489287388101374\\
0.0199546277134356	-0.0487825107221445\\
0.0195586275892049	-0.0484294848889123\\
0.0191626274649743	-0.0480764590556801\\
0.054769761873005	-0.0709329943671788\\
0.0527503686040004	-0.0688533459594572\\
0.0526377106240598	-0.0690420155705786\\
0.0523657302009777	-0.0694975043045557\\
0.0520937497778955	-0.0699529930385328\\
0.0519810917979549	-0.0701416626496543\\
0.0520937497778955	-0.0699529930385328\\
0.0523657302009777	-0.0694975043045557\\
0.0526377106240598	-0.0690420155705786\\
0.0325034924726035	-0.0494484103530867\\
0.0301198921096102	-0.0477987631228651\\
0.0300458660257544	-0.0480056645039963\\
0.0298671512501404	-0.0485051686243969\\
0.0296884364745264	-0.0490046727447976\\
0.0296144103906706	-0.0492115741259288\\
0.0296884364745264	-0.0490046727447976\\
0.0298671512501404	-0.0485051686243969\\
0.0300458660257544	-0.0480056645039963\\
0.0160549411931305	-0.0609758409925241\\
0.0131738365179226	-0.0612954071439467\\
0.0132537638425109	-0.0615001012215092\\
0.0134467254735361	-0.0619942764396981\\
0.0136396871045614	-0.0624884516578871\\
0.0137196144291497	-0.0626931457354496\\
0.0136396871045614	-0.0624884516578871\\
0.0134467254735361	-0.0619942764396981\\
0.0132537638425109	-0.0615001012215092\\
0.0594366993850578	-0.0755248209600284\\
0.0573370955532076	-0.0735261838183942\\
0.0572319432271865	-0.073719137260803\\
0.0569780830555914	-0.0741849680783727\\
0.0567242228839963	-0.0746507988959425\\
0.0566190705579753	-0.0748437523383512\\
0.0567242228839963	-0.0746507988959425\\
0.0569780830555914	-0.0741849680783727\\
0.0572319432271865	-0.073719137260803\\
0.0501777908342504	-0.0538739495743801\\
0.0486812853081914	-0.05139133847211\\
0.0485288619450167	-0.0515496266932875\\
0.0481608793944179	-0.0519317682636182\\
0.0477928968438191	-0.0523139098339488\\
0.0476404734806445	-0.0524721980551264\\
0.0477928968438191	-0.0523139098339488\\
0.0481608793944179	-0.0519317682636182\\
0.0485288619450167	-0.0515496266932875\\
0.064110117933969	-0.0677787835794595\\
0.0625792723133258	-0.0653171990571655\\
0.0624290623427843	-0.0654775892294172\\
0.0620664233946993	-0.0658648053585387\\
0.0617037844466143	-0.0662520214876602\\
0.0615535744760728	-0.0664124116599119\\
0.0617037844466143	-0.0662520214876602\\
0.0620664233946993	-0.0658648053585387\\
0.0624290623427843	-0.0654775892294172\\
0.0447686969169601	-0.0476040894078373\\
0.0432881642879851	-0.0451119197087236\\
0.043134727622518	-0.0452692258824593\\
0.0427642987437821	-0.045648996580537\\
0.0423938698650462	-0.0460287672786147\\
0.0422404331995791	-0.0461860734523504\\
0.0423938698650462	-0.0460287672786147\\
0.0427642987437821	-0.045648996580537\\
0.043134727622518	-0.0452692258824593\\
0.0592909134501884	-0.0655270030179879\\
0.0574120817404603	-0.0633195433736998\\
0.057287307163986	-0.063500428275421\\
0.0569860746892222	-0.0639371230583847\\
0.0566848422144585	-0.0643738178413484\\
0.0565600676379841	-0.0645547027430695\\
0.0566848422144585	-0.0643738178413484\\
0.0569860746892222	-0.0639371230583847\\
0.057287307163986	-0.063500428275421\\
0.0586958810157652	-0.0615144963851614\\
0.0571942808408578	-0.0590349634474173\\
0.0570421828287112	-0.0591935643216459\\
0.056674985744977	-0.0595764607032129\\
0.0563077886612427	-0.0599593570847798\\
0.0561556906490962	-0.0601179579590084\\
0.0563077886612427	-0.0599593570847798\\
0.056674985744977	-0.0595764607032129\\
0.0570421828287112	-0.0591935643216459\\
0.0472033232678199	-0.0652484986879253\\
0.0452131810293966	-0.0631408410910933\\
0.0450978982151803	-0.0633279183888913\\
0.0448195808815908	-0.0637795629384472\\
0.0445412635480012	-0.0642312074880032\\
0.0444259807337849	-0.0644182847858012\\
0.0445412635480012	-0.0642312074880032\\
0.0448195808815908	-0.0637795629384472\\
0.0450978982151803	-0.0633279183888913\\
0.0523294043725656	-0.0585704864073772\\
0.0504562367923127	-0.0563582183650891\\
0.0503309989981161	-0.0565387828619033\\
0.0500286482168449	-0.0569747041189954\\
0.0497262974355737	-0.0574106253760874\\
0.0496010596413771	-0.0575911898729017\\
0.0497262974355737	-0.0574106253760874\\
0.0500286482168449	-0.0569747041189954\\
0.0503309989981161	-0.0565387828619033\\
0.045453255519168	-0.0514749369120513\\
0.0433405241215784	-0.0494901818348997\\
0.0432366458506804	-0.0496838241532092\\
0.0429858615202425	-0.0501513180643212\\
0.0427350771898047	-0.0506188119754333\\
0.0426311989189066	-0.0508124542937427\\
0.0427350771898047	-0.0506188119754333\\
0.0429858615202425	-0.0501513180643212\\
0.0432366458506804	-0.0496838241532092\\
0.0688876673809527	-6.65481468017186e-05\\
0.0696014285665835	0.0027429770167316\\
0.0693817017655215	0.00274011773359513\\
0.0688512343423806	0.00273321481346838\\
0.0683207669192397	0.00272631189334164\\
0.0681010401181776	0.00272345261020517\\
0.0683207669192397	0.00272631189334164\\
0.0688512343423806	0.00273321481346838\\
0.0693817017655215	0.00274011773359513\\
0.0675020666363266	-0.00073291917805796\\
0.0668201326266761	0.00208450032942083\\
0.0670398130245076	0.00207915566726184\\
0.0675701684203401	0.00206625251139129\\
0.0681005238161725	0.00205334935552075\\
0.0683202042140041	0.00204800469336175\\
0.0681005238161725	0.00205334935552075\\
0.0675701684203401	0.00206625251139129\\
0.0670398130245076	0.00207915566726184\\
-0.00206625935164789	0.0688356822942252\\
0.000714829497563561	0.0696532588884546\\
0.000720129845775645	0.0694335774169695\\
0.000732926018314558	0.0689032194291081\\
0.000745722190853471	0.0683728614412468\\
0.000751022539065555	0.0681531799697617\\
0.000745722190853471	0.0683728614412468\\
0.000732926018314558	0.0689032194291081\\
0.000720129845775645	0.0694335774169695\\
-0.00273321148909327	0.0675545877483149\\
7.64429834827728e-05	0.0682678397510274\\
7.35438792306967e-05	0.0680481134717626\\
6.65448224266012e-05	0.0675176473083518\\
5.95457656225056e-05	0.0669871811449409\\
5.66466613704296e-05	0.0667674548656761\\
5.95457656225056e-05	0.0669871811449409\\
6.65448224266012e-05	0.0675176473083518\\
7.35438792306967e-05	0.0680481134717626\\
0.0688512343423806	-0.00273321481346838\\
0.0681374731567498	7.63103500649342e-05\\
0.0683571999578119	7.34510669284598e-05\\
0.0688876673809527	6.65481468017186e-05\\
0.0694181348040936	5.96452266749774e-05\\
0.0696378616051557	5.6785943538503e-05\\
0.0694181348040936	5.96452266749774e-05\\
0.0688876673809527	6.65481468017186e-05\\
0.0683571999578119	7.34510669284598e-05\\
0.0675701684203401	-0.00206625251139129\\
0.0682521024299906	0.0007511669960875\\
0.068032422032159	0.000745822333928506\\
0.0675020666363266	0.00073291917805796\\
0.0669717112404941	0.000720016022187414\\
0.0667520308426626	0.00071467136002842\\
0.0669717112404941	0.000720016022187414\\
0.0675020666363266	0.00073291917805796\\
0.068032422032159	0.000745822333928506\\
-0.000732926018314561	0.068903219429108\\
0.00208435587239883	0.0695857217535718\\
0.00207905552418676	0.0693660402820867\\
0.00206625935164789	0.0688356822942253\\
0.00205346317910903	0.0683053243063639\\
0.00204816283089696	0.0680856428348789\\
0.00205346317910903	0.0683053243063639\\
0.00206625935164789	0.0688356822942253\\
0.00207905552418676	0.0693660402820867\\
-6.6544822426604e-05	0.067517647308352\\
0.00272331332803721	0.0683047801909904\\
0.00272621243228925	0.0680850539117256\\
0.00273321148909327	0.0675545877483147\\
0.00274021054589729	0.0670241215849038\\
0.00274310965014933	0.066804395305639\\
0.00274021054589729	0.0670241215849038\\
0.00273321148909327	0.0675545877483147\\
0.00272621243228925	0.0680850539117256\\
-0.0688512343423806	0.00273321481346839\\
-0.0696378616051556	-5.67859435385329e-05\\
-0.0694181348040936	-5.96452266749987e-05\\
-0.0688876673809527	-6.65481468017193e-05\\
-0.0683571999578118	-7.34510669284398e-05\\
-0.0681374731567497	-7.63103500649056e-05\\
-0.0683571999578118	-7.34510669284398e-05\\
-0.0688876673809527	-6.65481468017193e-05\\
-0.0694181348040936	-5.96452266749988e-05\\
-0.0675701684203399	0.0020662525113913\\
-0.0667520308426627	-0.000714671360028503\\
-0.0669717112404943	-0.000720016022187474\\
-0.0675020666363267	-0.000732919178057964\\
-0.0680324220321592	-0.000745822333928454\\
-0.0682521024299907	-0.000751166996087425\\
-0.0680324220321592	-0.000745822333928454\\
-0.0675020666363267	-0.000732919178057964\\
-0.0669717112404943	-0.000720016022187474\\
0.000732926018314558	-0.0689032194291081\\
-0.00204816283089689	-0.0680856428348787\\
-0.00205346317910898	-0.0683053243063638\\
-0.00206625935164789	-0.0688356822942252\\
-0.0020790555241868	-0.0693660402820866\\
-0.00208435587239889	-0.0695857217535717\\
-0.0020790555241868	-0.0693660402820866\\
-0.00206625935164789	-0.0688356822942252\\
-0.00205346317910898	-0.0683053243063638\\
6.65448224266012e-05	-0.0675176473083518\\
-0.00274310965014944	-0.0668043953056392\\
-0.00274021054589736	-0.067024121584904\\
-0.00273321148909327	-0.0675545877483149\\
-0.00272621243228917	-0.0680850539117258\\
-0.0027233133280371	-0.0683047801909906\\
-0.00272621243228917	-0.0680850539117258\\
-0.00273321148909327	-0.0675545877483149\\
-0.00274021054589736	-0.067024121584904\\
-0.0688876673809527	6.65481468017193e-05\\
-0.0681010401181777	-0.0027234526102052\\
-0.0683207669192398	-0.00272631189334167\\
-0.0688512343423806	-0.00273321481346839\\
-0.0693817017655215	-0.00274011773359511\\
-0.0696014285665836	-0.00274297701673157\\
-0.0693817017655215	-0.00274011773359511\\
-0.0688512343423806	-0.00273321481346839\\
-0.0683207669192398	-0.00272631189334167\\
-0.0675020666363267	0.000732919178057964\\
-0.0683202042140039	-0.00204800469336184\\
-0.0681005238161724	-0.00205334935552081\\
-0.0675701684203399	-0.0020662525113913\\
-0.0670398130245075	-0.00207915566726179\\
-0.066820132626676	-0.00208450032942076\\
-0.0670398130245075	-0.00207915566726179\\
-0.0675701684203399	-0.0020662525113913\\
-0.0681005238161724	-0.00205334935552081\\
0.00206625935164789	-0.0688356822942253\\
-0.000751022539065492	-0.0681531799697616\\
-0.000745722190853428	-0.0683728614412466\\
-0.000732926018314561	-0.068903219429108\\
-0.000720129845775694	-0.0694335774169694\\
-0.00071482949756363	-0.0696532588884545\\
-0.000720129845775694	-0.0694335774169694\\
-0.000732926018314561	-0.068903219429108\\
-0.000745722190853428	-0.0683728614412466\\
0.00273321148909327	-0.0675545877483147\\
-5.66466613705416e-05	-0.0667674548656763\\
-5.95457656225856e-05	-0.0669871811449411\\
-6.65448224266038e-05	-0.067517647308352\\
-7.3543879230622e-05	-0.0680481134717628\\
-7.6442983482666e-05	-0.0682678397510277\\
-7.3543879230622e-05	-0.0680481134717628\\
-6.65448224266038e-05	-0.067517647308352\\
-5.95457656225856e-05	-0.0669871811449411\\
};
\end{axis}

\begin{axis}[%
width=1.988in,
height=1.988in,
at={(1.462in,0.648in)},
scale only axis,
point meta min=-20,
point meta max=0,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-0.1,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-0.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Surface Current Density in dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Scattered Current Idx 3: untitled},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=flat corner, draw=black, forget plot, patch table with point meta={%
5	3	4	-3.56483054169402\\
60	42	44	-20\\
40	8	41	-5.09188620844462\\
2	36	1	-20\\
2	3	37	-20\\
36	35	1	-20\\
38	58	37	-17.7575126984465\\
0	1	35	-20\\
42	43	44	-20\\
55	59	61	-20\\
61	60	45	-20\\
42	41	9	-11.4480122341691\\
25	51	24	-20\\
43	42	10	-12.9528260774691\\
13	43	12	-20\\
12	43	11	-18.5792886583563\\
44	13	14	-19.3020174563966\\
60	44	45	-20\\
43	13	44	-20\\
52	53	62	-20\\
44	14	45	-18.7250977354699\\
45	14	15	-17.4921967202145\\
15	46	45	-17.4367803546318\\
57	30	31	-20\\
41	42	60	-19.8855717023408\\
9	10	42	-11.4367474557755\\
59	40	41	-18.3611373119289\\
40	7	8	-4.3924756762557\\
6	7	40	-3.99459396031691\\
8	9	41	-8.04702341018449e-11\\
11	43	10	-16.401037359483\\
39	5	6	-2.30165762357959\\
38	5	39	-3.28014904792479\\
37	3	5	-3.4401436801177\\
34	36	37	-20\\
37	36	2	-20\\
34	35	36	-20\\
37	33	34	-20\\
37	58	33	-20\\
33	58	32	-20\\
59	41	60	-20\\
5	38	37	-2.69320715847392\\
39	57	38	-18.032053257839\\
56	57	59	-20\\
58	38	57	-20\\
39	40	59	-18.3654808295644\\
39	6	40	-2.80288215584363\\
61	59	60	-20\\
57	39	59	-18.3561824612493\\
26	27	53	-20\\
55	56	59	-20\\
54	28	55	-20\\
56	29	30	-20\\
28	29	55	-20\\
31	32	58	-20\\
55	29	56	-20\\
56	30	57	-20\\
57	31	58	-20\\
61	54	55	-20\\
53	27	54	-20\\
62	54	61	-20\\
27	28	54	-20\\
62	53	54	-20\\
52	26	53	-20\\
52	25	26	-20\\
52	51	25	-20\\
46	62	61	-20\\
48	49	51	-20\\
50	51	49	-20\\
52	62	48	-20\\
21	50	20	-20\\
24	51	50	-20\\
50	23	24	-20\\
50	49	19	-19.0298489352566\\
51	52	48	-20\\
47	48	62	-20\\
17	18	48	-18.5822786255419\\
16	46	15	-18.2389249606638\\
61	45	46	-20\\
48	47	17	-17.5839773095041\\
62	46	47	-20\\
47	16	17	-17.3358521064901\\
47	46	16	-17.9528170345767\\
49	48	18	-18.4968785786286\\
50	19	20	-20\\
49	18	19	-18.3091826030012\\
50	21	23	-20\\
21	22	23	-20\\
121	101	102	-20\\
64	65	99	-20\\
0	63	97	-20\\
98	64	99	-20\\
65	67	99	-20\\
63	64	98	-20\\
122	123	121	-20\\
102	69	70	-20\\
87	113	86	-20\\
107	108	123	-20\\
67	65	66	-20\\
103	70	71	-20\\
78	108	77	-20\\
105	104	72	-20\\
96	98	99	-20\\
101	100	67	-20\\
102	68	69	-20\\
101	67	68	-20\\
103	102	70	-20\\
104	103	71	-20\\
114	88	115	-20\\
120	94	95	-20\\
100	101	119	-20\\
101	68	102	-20\\
99	100	120	-20\\
99	67	100	-20\\
99	95	96	-20\\
99	120	95	-20\\
97	98	96	-20\\
97	63	98	-20\\
121	117	118	-20\\
119	93	120	-20\\
92	119	118	-20\\
120	100	119	-20\\
94	120	93	-20\\
123	116	117	-20\\
119	101	121	-20\\
93	119	92	-20\\
92	118	91	-20\\
116	115	89	-20\\
115	88	89	-20\\
114	115	124	-20\\
117	91	118	-20\\
89	90	116	-20\\
91	117	90	-20\\
117	121	123	-20\\
90	117	116	-20\\
118	119	121	-20\\
103	121	102	-20\\
106	105	75	-20\\
110	124	109	-20\\
115	116	124	-20\\
112	113	111	-20\\
114	124	110	-20\\
111	113	110	-20\\
114	110	113	-20\\
114	87	88	-20\\
114	113	87	-20\\
112	85	86	-20\\
83	112	82	-20\\
86	113	112	-20\\
83	84	85	-20\\
112	83	85	-20\\
112	81	82	-20\\
79	80	110	-20\\
81	112	111	-20\\
111	80	81	-20\\
111	110	80	-20\\
108	109	124	-20\\
79	110	109	-20\\
75	76	106	-20\\
78	79	109	-20\\
76	77	107	-20\\
108	78	109	-20\\
123	108	124	-20\\
107	77	108	-20\\
116	123	124	-20\\
121	103	122	-20\\
104	122	103	-20\\
107	123	122	-20\\
72	104	71	-20\\
105	106	104	-20\\
105	72	73	-20\\
105	73	74	-20\\
122	106	107	-20\\
122	104	106	-20\\
105	74	75	-20\\
106	76	107	-20\\
125	3	4	-3.56483054169402\\
180	162	164	-20\\
160	128	161	-5.09188620844497\\
2	156	1	-20\\
2	3	157	-20\\
156	155	1	-20\\
158	178	157	-17.7575126984448\\
0	1	155	-20\\
162	163	164	-20\\
175	179	181	-20\\
181	180	165	-20\\
162	161	129	-11.4480122341681\\
145	171	144	-20\\
163	162	130	-12.952826077468\\
133	163	132	-20\\
132	163	131	-18.579288658355\\
164	133	134	-19.3020174564012\\
180	164	165	-20\\
163	133	164	-20\\
172	173	182	-20\\
164	134	165	-18.7250977354756\\
165	134	135	-17.4921967202213\\
135	166	165	-17.4367803546395\\
177	150	151	-20\\
161	162	180	-19.8855717023415\\
129	130	162	-11.4367474557744\\
179	160	161	-18.3611373119298\\
160	127	128	-4.39247567625566\\
126	127	160	-3.99459396031689\\
128	129	161	-8.04731270842446e-11\\
131	163	130	-16.4010373594821\\
159	125	126	-2.30165762357922\\
158	125	159	-3.28014904792429\\
157	3	125	-3.44014368011753\\
154	156	157	-20\\
157	156	2	-20\\
154	155	156	-20\\
157	153	154	-20\\
157	178	153	-20\\
153	178	152	-20\\
179	161	180	-20\\
125	158	157	-2.6932071584734\\
159	177	158	-18.0320532578376\\
176	177	179	-20\\
178	158	177	-20\\
159	160	179	-18.3654808295649\\
159	126	160	-2.80288215584335\\
181	179	180	-20\\
177	159	179	-18.3561824612492\\
146	147	173	-20\\
175	176	179	-20\\
174	148	175	-20\\
176	149	150	-20\\
148	149	175	-20\\
151	152	178	-20\\
175	149	176	-20\\
176	150	177	-20\\
177	151	178	-20\\
181	174	175	-20\\
173	147	174	-20\\
182	174	181	-20\\
147	148	174	-20\\
182	173	174	-20\\
172	146	173	-20\\
172	145	146	-20\\
172	171	145	-20\\
166	182	181	-20\\
168	169	171	-20\\
170	171	169	-20\\
172	182	168	-20\\
141	170	140	-20\\
144	171	170	-20\\
170	143	144	-20\\
170	169	139	-19.0298489352694\\
171	172	168	-20\\
167	168	182	-20\\
137	138	168	-18.5822786255532\\
136	166	135	-18.2389249606719\\
181	165	166	-20\\
168	167	137	-17.5839773095149\\
182	166	167	-20\\
167	136	137	-17.3358521065\\
167	166	136	-17.9528170345855\\
169	168	138	-18.4968785786404\\
170	139	140	-20\\
169	138	139	-18.3091826030132\\
170	141	143	-20\\
141	142	143	-20\\
215	212	213	-20\\
215	24	25	-20\\
206	205	187	-20\\
194	210	193	-20\\
212	226	211	-20\\
206	188	207	-20\\
219	220	223	-20\\
190	191	207	-20\\
64	200	63	-20\\
200	34	35	-20\\
200	201	34	-20\\
183	203	202	-20\\
202	222	201	-20\\
225	209	210	-20\\
201	65	183	-20\\
33	34	201	-20\\
226	218	225	-20\\
25	26	216	-20\\
23	214	199	-20\\
23	199	22	-20\\
24	214	23	-20\\
215	214	24	-20\\
198	199	214	-20\\
215	25	216	-20\\
212	215	216	-20\\
213	197	214	-20\\
26	217	216	-20\\
197	198	214	-20\\
216	226	212	-20\\
31	32	222	-20\\
194	195	211	-20\\
195	212	211	-20\\
215	213	214	-20\\
212	195	196	-20\\
212	196	213	-20\\
196	197	213	-20\\
192	193	209	-20\\
211	226	210	-20\\
209	193	210	-20\\
210	194	211	-20\\
226	225	210	-20\\
208	191	192	-20\\
208	192	209	-20\\
188	189	207	-20\\
189	190	207	-20\\
188	206	187	-20\\
208	209	224	-20\\
207	208	206	-20\\
207	191	208	-20\\
219	223	225	-20\\
206	208	224	-20\\
202	203	221	-20\\
224	209	225	-20\\
184	204	203	-20\\
205	224	223	-20\\
186	205	204	-20\\
206	224	205	-20\\
187	205	186	-20\\
185	204	184	-20\\
66	183	65	-20\\
184	203	183	-20\\
186	204	185	-20\\
35	0	63	-20\\
65	201	64	-20\\
63	200	35	-20\\
64	201	200	-20\\
183	202	201	-20\\
203	204	223	-20\\
222	33	201	-20\\
33	222	32	-20\\
223	224	225	-20\\
221	31	222	-20\\
202	221	222	-20\\
220	30	221	-20\\
31	221	30	-20\\
203	223	221	-20\\
218	226	217	-20\\
221	223	220	-20\\
204	205	223	-20\\
216	217	226	-20\\
219	28	29	-20\\
26	27	217	-20\\
29	30	220	-20\\
217	27	218	-20\\
27	28	218	-20\\
218	219	225	-20\\
218	28	219	-20\\
219	29	220	-20\\
95	96	249	-20\\
87	88	264	-20\\
262	246	247	-20\\
89	90	266	-20\\
87	263	86	-20\\
266	90	267	-20\\
256	257	272	-20\\
267	90	91	-20\\
265	264	88	-20\\
250	269	270	-20\\
230	231	229	-3.56483054158026\\
232	251	231	-2.30165762353951\\
248	96	97	-20\\
248	97	227	-20\\
249	248	228	-20\\
257	273	272	-20\\
271	267	268	-20\\
92	268	91	-20\\
256	255	239	-20\\
269	251	271	-18.3561824610776\\
269	268	92	-20\\
267	91	268	-20\\
270	269	93	-20\\
269	92	93	-20\\
273	266	267	-20\\
265	88	89	-20\\
273	274	266	-20\\
260	244	261	-18.4968785783324\\
271	273	267	-20\\
240	256	239	-19.3020174564096\\
274	265	266	-20\\
274	264	265	-20\\
263	87	264	-20\\
265	89	266	-20\\
274	260	264	-20\\
245	246	262	-20\\
263	262	86	-20\\
263	261	262	-20\\
262	85	86	-20\\
261	245	262	-19.0298489351489\\
247	84	85	-20\\
262	247	85	-20\\
258	274	273	-20\\
260	259	243	-17.5839773093653\\
243	259	242	-17.335852106405\\
243	244	260	-18.5822786252436\\
264	260	263	-20\\
244	245	261	-18.3091826028701\\
263	260	261	-20\\
274	259	260	-20\\
259	258	242	-17.9528170345393\\
259	274	258	-20\\
252	253	271	-18.3611373119211\\
254	236	255	-12.9528260773489\\
271	272	273	-20\\
253	235	254	-11.4480122340893\\
254	256	272	-20\\
241	242	258	-18.2389249606328\\
258	257	241	-17.4367803546355\\
258	273	257	-20\\
240	241	257	-17.4921967202012\\
256	240	257	-18.7250977355083\\
255	238	239	-20\\
255	237	238	-18.5792886581601\\
255	236	237	-16.401037359296\\
255	256	254	-20\\
271	253	272	-20\\
235	236	254	-11.4367474556794\\
272	253	254	-19.8855717024656\\
252	251	232	-2.80288215578978\\
253	234	235	0\\
231	249	229	-3.44014368001593\\
251	250	231	-3.28014904786186\\
233	252	232	-3.994593960219\\
234	253	252	-5.09188620834743\\
234	252	233	-4.39247567615495\\
271	251	252	-18.3654808294258\\
268	269	271	-20\\
93	94	270	-20\\
95	270	94	-20\\
250	251	269	-18.0320532576788\\
270	95	249	-20\\
249	250	270	-17.757512698337\\
249	231	250	-2.69320715839902\\
228	248	227	-20\\
249	96	248	-20\\
229	249	228	-20\\
97	0	227	-20\\
333	313	314	-20\\
276	277	311	-20\\
0	275	309	-20\\
310	276	311	-20\\
277	279	311	-20\\
275	276	310	-20\\
334	335	333	-20\\
314	281	282	-20\\
299	325	298	-20\\
319	320	335	-20\\
279	277	278	-20\\
315	282	283	-20\\
290	320	289	-20\\
317	316	284	-20\\
308	310	311	-20\\
313	312	279	-20\\
314	280	281	-20\\
313	279	280	-20\\
315	314	282	-20\\
316	315	283	-20\\
326	300	327	-20\\
332	306	307	-20\\
312	313	331	-20\\
313	280	314	-20\\
311	312	332	-20\\
311	279	312	-20\\
311	307	308	-20\\
311	332	307	-20\\
309	310	308	-20\\
309	275	310	-20\\
333	329	330	-20\\
331	305	332	-20\\
304	331	330	-20\\
332	312	331	-20\\
306	332	305	-20\\
335	328	329	-20\\
331	313	333	-20\\
305	331	304	-20\\
304	330	303	-20\\
328	327	301	-20\\
327	300	301	-20\\
326	327	336	-20\\
329	303	330	-20\\
301	302	328	-20\\
303	329	302	-20\\
329	333	335	-20\\
302	329	328	-20\\
330	331	333	-20\\
315	333	314	-20\\
318	317	287	-20\\
322	336	321	-20\\
327	328	336	-20\\
324	325	323	-20\\
326	336	322	-20\\
323	325	322	-20\\
326	322	325	-20\\
326	299	300	-20\\
326	325	299	-20\\
324	297	298	-20\\
295	324	294	-20\\
298	325	324	-20\\
295	296	297	-20\\
324	295	297	-20\\
324	293	294	-20\\
291	292	322	-20\\
293	324	323	-20\\
323	292	293	-20\\
323	322	292	-20\\
320	321	336	-20\\
291	322	321	-20\\
287	288	318	-20\\
290	291	321	-20\\
288	289	319	-20\\
320	290	321	-20\\
335	320	336	-20\\
319	289	320	-20\\
328	335	336	-20\\
333	315	334	-20\\
316	334	315	-20\\
319	335	334	-20\\
284	316	283	-20\\
317	318	316	-20\\
317	284	285	-20\\
317	285	286	-20\\
334	318	319	-20\\
334	316	318	-20\\
317	286	287	-20\\
318	288	319	-20\\
307	308	355	-20\\
299	300	370	-20\\
368	352	353	-20\\
301	302	372	-20\\
299	369	298	-20\\
372	302	373	-20\\
362	363	378	-20\\
373	302	303	-20\\
371	370	300	-20\\
356	375	376	-20\\
230	337	229	-3.56483054158026\\
338	357	337	-2.30165762353992\\
354	308	309	-20\\
354	309	227	-20\\
355	354	228	-20\\
363	379	378	-20\\
377	373	374	-20\\
304	374	303	-20\\
362	361	345	-20\\
375	357	377	-18.3561824610775\\
375	374	304	-20\\
373	303	374	-20\\
376	375	305	-20\\
375	304	305	-20\\
379	372	373	-20\\
371	300	301	-20\\
379	380	372	-20\\
366	350	367	-18.4968785783207\\
377	379	373	-20\\
346	362	345	-19.3020174564052\\
380	371	372	-20\\
380	370	371	-20\\
369	299	370	-20\\
371	301	372	-20\\
380	366	370	-20\\
351	352	368	-20\\
369	368	298	-20\\
369	367	368	-20\\
368	297	298	-20\\
367	351	368	-19.0298489351363\\
353	296	297	-20\\
368	353	297	-20\\
364	380	379	-20\\
366	365	349	-17.5839773093545\\
349	365	348	-17.3358521063949\\
349	350	366	-18.5822786252325\\
370	366	369	-20\\
350	351	367	-18.3091826028581\\
369	366	367	-20\\
380	365	366	-20\\
365	364	348	-17.95281703453\\
365	380	364	-20\\
358	359	377	-18.3611373119206\\
360	342	361	-12.9528260773498\\
377	378	379	-20\\
359	341	360	-11.4480122340904\\
360	362	378	-20\\
347	348	364	-18.2389249606243\\
364	363	347	-17.4367803546275\\
364	379	363	-20\\
346	347	363	-17.4921967201943\\
362	346	363	-18.7250977355028\\
361	344	345	-20\\
361	343	344	-18.5792886581612\\
361	342	343	-16.4010373592966\\
361	362	360	-20\\
377	359	378	-20\\
341	342	360	-11.4367474556805\\
378	359	360	-19.8855717024644\\
358	357	338	-2.80288215579008\\
359	340	341	-2.9894151463152e-14\\
337	355	229	-3.44014368001607\\
357	356	337	-3.28014904786231\\
339	358	338	-3.99459396021893\\
340	359	358	-5.09188620834716\\
340	358	339	-4.39247567615489\\
377	357	358	-18.3654808294254\\
374	375	377	-20\\
305	306	376	-20\\
307	376	306	-20\\
356	357	375	-18.0320532576798\\
376	307	355	-20\\
355	356	376	-17.7575126983386\\
355	337	356	-2.69320715839947\\
228	354	227	-20\\
355	308	354	-20\\
229	355	228	-20\\
309	0	227	-20\\
413	410	411	-20\\
413	144	145	-20\\
404	403	385	-20\\
392	408	391	-20\\
410	424	409	-20\\
404	386	405	-20\\
417	418	421	-20\\
388	389	405	-20\\
276	398	275	-20\\
398	154	155	-20\\
398	399	154	-20\\
381	401	400	-20\\
400	420	399	-20\\
423	407	408	-20\\
399	277	381	-20\\
153	154	399	-20\\
424	416	423	-20\\
145	146	414	-20\\
143	412	397	-20\\
143	397	142	-20\\
144	412	143	-20\\
413	412	144	-20\\
396	397	412	-20\\
413	145	414	-20\\
410	413	414	-20\\
411	395	412	-20\\
146	415	414	-20\\
395	396	412	-20\\
414	424	410	-20\\
151	152	420	-20\\
392	393	409	-20\\
393	410	409	-20\\
413	411	412	-20\\
410	393	394	-20\\
410	394	411	-20\\
394	395	411	-20\\
390	391	407	-20\\
409	424	408	-20\\
407	391	408	-20\\
408	392	409	-20\\
424	423	408	-20\\
406	389	390	-20\\
406	390	407	-20\\
386	387	405	-20\\
387	388	405	-20\\
386	404	385	-20\\
406	407	422	-20\\
405	406	404	-20\\
405	389	406	-20\\
417	421	423	-20\\
404	406	422	-20\\
400	401	419	-20\\
422	407	423	-20\\
382	402	401	-20\\
403	422	421	-20\\
384	403	402	-20\\
404	422	403	-20\\
385	403	384	-20\\
383	402	382	-20\\
278	381	277	-20\\
382	401	381	-20\\
384	402	383	-20\\
155	0	275	-20\\
277	399	276	-20\\
275	398	155	-20\\
276	399	398	-20\\
381	400	399	-20\\
401	402	421	-20\\
420	153	399	-20\\
153	420	152	-20\\
421	422	423	-20\\
419	151	420	-20\\
400	419	420	-20\\
418	150	419	-20\\
151	419	150	-20\\
401	421	419	-20\\
416	424	415	-20\\
419	421	418	-20\\
402	403	421	-20\\
414	415	424	-20\\
417	148	149	-20\\
146	147	415	-20\\
149	150	418	-20\\
415	147	416	-20\\
147	148	416	-20\\
416	417	423	-20\\
416	148	417	-20\\
417	149	418	-20\\
9	425	8	-0.565202244830601\\
425	426	8	-1.21111100034574\\
71	427	428	-20\\
71	428	70	-20\\
129	425	128	-0.565202244830648\\
425	426	128	-1.21111100034575\\
187	427	428	-20\\
187	428	186	-20\\
235	429	234	-0.565202244750615\\
429	430	234	-1.21111100026902\\
283	431	432	-20\\
283	432	282	-20\\
341	429	340	-0.565202244750587\\
429	430	340	-1.21111100026901\\
385	431	432	-20\\
385	432	384	-20\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
0.009743254885	0\\
0.01948650977	0\\
0.029229764655	0\\
0.03897301954	0\\
0.03897301954	0.002\\
0.0480496077583333	0.002\\
0.0571261959766667	0.002\\
0.066202784195	0.002\\
0.070202784195	0.002\\
0.0792793724133333	0.002\\
0.0883559606316667	0.002\\
0.09743254885	0.002\\
0.09743254885	0.011543254885\\
0.09743254885	0.02108650977\\
0.09743254885	0.030629764655\\
0.09743254885	0.04017301954\\
0.09743254885	0.049716274425\\
0.09743254885	0.05925952931\\
0.09743254885	0.068802784195\\
0.09743254885	0.07834603908\\
0.09743254885	0.087889293965\\
0.09743254885	0.09743254885\\
0.0904730810749999	0.0904730810749999\\
0.0835136133	0.0835136133\\
0.076554145525	0.076554145525\\
0.06959467775	0.06959467775\\
0.062635209975	0.062635209975\\
0.0556757422	0.0556757422\\
0.048716274425	0.048716274425\\
0.04175680665	0.04175680665\\
0.034797338875	0.034797338875\\
0.0278378711	0.0278378711\\
0.020878403325	0.020878403325\\
0.01391893555	0.01391893555\\
0.006959467775	0.006959467775\\
0.0148341327537174	0.00606707198950231\\
0.029229764655	0.00792\\
0.03897301954	0.0108\\
0.0446295505052415	0.00874119109944701\\
0.0571261959766667	0.00992\\
0.070202784195	0.0108\\
0.0758593151602416	0.00874119109944701\\
0.0883559606316667	0.00992\\
0.08951254885	0.02108650977\\
0.0913654768604977	0.0261773876387174\\
0.08951254885	0.04017301954\\
0.0913654768604977	0.0452638974087174\\
0.08951254885	0.05925952931\\
0.0913654768604977	0.0643504071787174\\
0.08951254885	0.07834603908\\
0.0821544312319974	0.0709538598180025\\
0.0772444190075614	0.0686642835161133\\
0.0682354956819974	0.0570349242680025\\
0.0633254834575614	0.0547453479661134\\
0.0543165601319974	0.0431159887180025\\
0.0494065479075614	0.0408264124161134\\
0.0403976245819974	0.0291970531680025\\
0.0354876123575614	0.0269074768661134\\
0.0571261959766667	0.0235325\\
0.0758593151602416	0.023866191099447\\
0.07590004885	0.04017301954\\
0.0790847688680429	0.048922965876858\\
0	0.009743254885\\
0	0.01948650977\\
0	0.029229764655\\
0	0.03897301954\\
-0.002	0.03897301954\\
-0.002	0.0480496077583333\\
-0.002	0.0571261959766667\\
-0.002	0.066202784195\\
-0.002	0.070202784195\\
-0.002	0.0792793724133333\\
-0.002	0.0883559606316667\\
-0.002	0.09743254885\\
-0.011543254885	0.09743254885\\
-0.02108650977	0.09743254885\\
-0.030629764655	0.09743254885\\
-0.04017301954	0.09743254885\\
-0.049716274425	0.09743254885\\
-0.05925952931	0.09743254885\\
-0.068802784195	0.09743254885\\
-0.07834603908	0.09743254885\\
-0.087889293965	0.09743254885\\
-0.09743254885	0.09743254885\\
-0.0904730810749999	0.0904730810749999\\
-0.0835136133	0.0835136133\\
-0.076554145525	0.076554145525\\
-0.06959467775	0.06959467775\\
-0.062635209975	0.062635209975\\
-0.0556757422	0.0556757422\\
-0.048716274425	0.048716274425\\
-0.04175680665	0.04175680665\\
-0.034797338875	0.034797338875\\
-0.0278378711	0.0278378711\\
-0.020878403325	0.020878403325\\
-0.01391893555	0.01391893555\\
-0.006959467775	0.006959467775\\
-0.00606707198950231	0.0148341327537174\\
-0.00792	0.029229764655\\
-0.0108	0.03897301954\\
-0.00874119109944701	0.0446295505052415\\
-0.00992	0.0571261959766667\\
-0.0108	0.070202784195\\
-0.00874119109944701	0.0758593151602416\\
-0.00992	0.0883559606316667\\
-0.02108650977	0.08951254885\\
-0.0261773876387174	0.0913654768604977\\
-0.04017301954	0.08951254885\\
-0.0452638974087174	0.0913654768604977\\
-0.05925952931	0.08951254885\\
-0.0643504071787174	0.0913654768604977\\
-0.07834603908	0.08951254885\\
-0.0709538598180025	0.0821544312319974\\
-0.0686642835161133	0.0772444190075614\\
-0.0570349242680025	0.0682354956819974\\
-0.0547453479661134	0.0633254834575614\\
-0.0431159887180025	0.0543165601319974\\
-0.0408264124161134	0.0494065479075614\\
-0.0291970531680025	0.0403976245819974\\
-0.0269074768661134	0.0354876123575614\\
-0.0235325	0.0571261959766667\\
-0.023866191099447	0.0758593151602416\\
-0.04017301954	0.07590004885\\
-0.048922965876858	0.0790847688680429\\
0.03897301954	-0.002\\
0.0480496077583333	-0.002\\
0.0571261959766667	-0.002\\
0.066202784195	-0.002\\
0.070202784195	-0.002\\
0.0792793724133333	-0.002\\
0.0883559606316667	-0.002\\
0.09743254885	-0.002\\
0.09743254885	-0.011543254885\\
0.09743254885	-0.02108650977\\
0.09743254885	-0.030629764655\\
0.09743254885	-0.04017301954\\
0.09743254885	-0.049716274425\\
0.09743254885	-0.05925952931\\
0.09743254885	-0.068802784195\\
0.09743254885	-0.07834603908\\
0.09743254885	-0.087889293965\\
0.09743254885	-0.09743254885\\
0.0904730810749999	-0.0904730810749999\\
0.0835136133	-0.0835136133\\
0.076554145525	-0.076554145525\\
0.06959467775	-0.06959467775\\
0.062635209975	-0.062635209975\\
0.0556757422	-0.0556757422\\
0.048716274425	-0.048716274425\\
0.04175680665	-0.04175680665\\
0.034797338875	-0.034797338875\\
0.0278378711	-0.0278378711\\
0.020878403325	-0.020878403325\\
0.01391893555	-0.01391893555\\
0.006959467775	-0.006959467775\\
0.0148341327537174	-0.00606707198950231\\
0.029229764655	-0.00792\\
0.03897301954	-0.0108\\
0.0446295505052415	-0.00874119109944701\\
0.0571261959766667	-0.00992\\
0.070202784195	-0.0108\\
0.0758593151602416	-0.00874119109944701\\
0.0883559606316667	-0.00992\\
0.08951254885	-0.02108650977\\
0.0913654768604977	-0.0261773876387174\\
0.08951254885	-0.04017301954\\
0.0913654768604977	-0.0452638974087174\\
0.08951254885	-0.05925952931\\
0.0913654768604977	-0.0643504071787174\\
0.08951254885	-0.07834603908\\
0.0821544312319974	-0.0709538598180025\\
0.0772444190075614	-0.0686642835161133\\
0.0682354956819974	-0.0570349242680025\\
0.0633254834575614	-0.0547453479661134\\
0.0543165601319974	-0.0431159887180025\\
0.0494065479075614	-0.0408264124161134\\
0.0403976245819974	-0.0291970531680025\\
0.0354876123575614	-0.0269074768661134\\
0.0571261959766667	-0.0235325\\
0.0758593151602416	-0.023866191099447\\
0.07590004885	-0.04017301954\\
0.0790847688680429	-0.048922965876858\\
0.002	0.03897301954\\
0.002	0.0480496077583333\\
0.002	0.0571261959766667\\
0.002	0.066202784195\\
0.002	0.070202784195\\
0.002	0.0792793724133333\\
0.002	0.0883559606316667\\
0.002	0.09743254885\\
0.011543254885	0.09743254885\\
0.02108650977	0.09743254885\\
0.030629764655	0.09743254885\\
0.04017301954	0.09743254885\\
0.049716274425	0.09743254885\\
0.05925952931	0.09743254885\\
0.068802784195	0.09743254885\\
0.07834603908	0.09743254885\\
0.087889293965	0.09743254885\\
0.00606707198950231	0.0148341327537174\\
0.00792	0.029229764655\\
0.0108	0.03897301954\\
0.00874119109944701	0.0446295505052415\\
0.00992	0.0571261959766667\\
0.0108	0.070202784195\\
0.00874119109944701	0.0758593151602416\\
0.00992	0.0883559606316667\\
0.02108650977	0.08951254885\\
0.0261773876387174	0.0913654768604977\\
0.04017301954	0.08951254885\\
0.0452638974087174	0.0913654768604977\\
0.05925952931	0.08951254885\\
0.0643504071787174	0.0913654768604977\\
0.07834603908	0.08951254885\\
0.0709538598180025	0.0821544312319974\\
0.0686642835161133	0.0772444190075614\\
0.0570349242680025	0.0682354956819974\\
0.0547453479661134	0.0633254834575614\\
0.0431159887180025	0.0543165601319974\\
0.0408264124161134	0.0494065479075614\\
0.0291970531680025	0.0403976245819974\\
0.0269074768661134	0.0354876123575614\\
0.0235325	0.0571261959766667\\
0.023866191099447	0.0758593151602416\\
0.04017301954	0.07590004885\\
0.048922965876858	0.0790847688680429\\
-0.009743254885	0\\
-0.01948650977	0\\
-0.029229764655	0\\
-0.03897301954	-0\\
-0.03897301954	0.002\\
-0.0480496077583333	0.002\\
-0.0571261959766667	0.002\\
-0.066202784195	0.002\\
-0.070202784195	0.002\\
-0.0792793724133333	0.002\\
-0.0883559606316667	0.002\\
-0.09743254885	0.002\\
-0.09743254885	0.011543254885\\
-0.09743254885	0.02108650977\\
-0.09743254885	0.030629764655\\
-0.09743254885	0.04017301954\\
-0.09743254885	0.049716274425\\
-0.09743254885	0.05925952931\\
-0.09743254885	0.068802784195\\
-0.09743254885	0.07834603908\\
-0.09743254885	0.087889293965\\
-0.0148341327537174	0.00606707198950231\\
-0.029229764655	0.00792\\
-0.03897301954	0.0108\\
-0.0446295505052415	0.00874119109944701\\
-0.0571261959766667	0.00992\\
-0.070202784195	0.0108\\
-0.0758593151602416	0.00874119109944701\\
-0.0883559606316667	0.00992\\
-0.08951254885	0.02108650977\\
-0.0913654768604977	0.0261773876387174\\
-0.08951254885	0.04017301954\\
-0.0913654768604977	0.0452638974087174\\
-0.08951254885	0.05925952931\\
-0.0913654768604977	0.0643504071787174\\
-0.08951254885	0.07834603908\\
-0.0821544312319974	0.0709538598180025\\
-0.0772444190075614	0.0686642835161133\\
-0.0682354956819974	0.0570349242680025\\
-0.0633254834575614	0.0547453479661134\\
-0.0543165601319974	0.0431159887180025\\
-0.0494065479075614	0.0408264124161134\\
-0.0403976245819974	0.0291970531680025\\
-0.0354876123575614	0.0269074768661134\\
-0.0571261959766667	0.0235325\\
-0.0758593151602416	0.023866191099447\\
-0.07590004885	0.04017301954\\
-0.0790847688680429	0.048922965876858\\
0	-0.009743254885\\
0	-0.01948650977\\
0	-0.029229764655\\
0	-0.03897301954\\
-0.002	-0.03897301954\\
-0.002	-0.0480496077583333\\
-0.002	-0.0571261959766667\\
-0.002	-0.066202784195\\
-0.002	-0.070202784195\\
-0.002	-0.0792793724133333\\
-0.002	-0.0883559606316667\\
-0.002	-0.09743254885\\
-0.011543254885	-0.09743254885\\
-0.02108650977	-0.09743254885\\
-0.030629764655	-0.09743254885\\
-0.04017301954	-0.09743254885\\
-0.049716274425	-0.09743254885\\
-0.05925952931	-0.09743254885\\
-0.068802784195	-0.09743254885\\
-0.07834603908	-0.09743254885\\
-0.087889293965	-0.09743254885\\
-0.09743254885	-0.09743254885\\
-0.0904730810749999	-0.0904730810749999\\
-0.0835136133	-0.0835136133\\
-0.076554145525	-0.076554145525\\
-0.06959467775	-0.06959467775\\
-0.062635209975	-0.062635209975\\
-0.0556757422	-0.0556757422\\
-0.048716274425	-0.048716274425\\
-0.04175680665	-0.04175680665\\
-0.034797338875	-0.034797338875\\
-0.0278378711	-0.0278378711\\
-0.020878403325	-0.020878403325\\
-0.01391893555	-0.01391893555\\
-0.006959467775	-0.006959467775\\
-0.00606707198950231	-0.0148341327537174\\
-0.00792	-0.029229764655\\
-0.0108	-0.03897301954\\
-0.00874119109944701	-0.0446295505052415\\
-0.00992	-0.0571261959766667\\
-0.0108	-0.070202784195\\
-0.00874119109944701	-0.0758593151602416\\
-0.00992	-0.0883559606316667\\
-0.02108650977	-0.08951254885\\
-0.0261773876387174	-0.0913654768604977\\
-0.04017301954	-0.08951254885\\
-0.0452638974087174	-0.0913654768604977\\
-0.05925952931	-0.08951254885\\
-0.0643504071787174	-0.0913654768604977\\
-0.07834603908	-0.08951254885\\
-0.0709538598180025	-0.0821544312319974\\
-0.0686642835161133	-0.0772444190075614\\
-0.0570349242680025	-0.0682354956819974\\
-0.0547453479661134	-0.0633254834575614\\
-0.0431159887180025	-0.0543165601319974\\
-0.0408264124161134	-0.0494065479075614\\
-0.0291970531680025	-0.0403976245819974\\
-0.0269074768661134	-0.0354876123575614\\
-0.0235325	-0.0571261959766667\\
-0.023866191099447	-0.0758593151602416\\
-0.04017301954	-0.07590004885\\
-0.048922965876858	-0.0790847688680429\\
-0.03897301954	-0.002\\
-0.0480496077583333	-0.002\\
-0.0571261959766667	-0.002\\
-0.066202784195	-0.002\\
-0.070202784195	-0.002\\
-0.0792793724133333	-0.002\\
-0.0883559606316667	-0.002\\
-0.09743254885	-0.002\\
-0.09743254885	-0.011543254885\\
-0.09743254885	-0.02108650977\\
-0.09743254885	-0.030629764655\\
-0.09743254885	-0.04017301954\\
-0.09743254885	-0.049716274425\\
-0.09743254885	-0.05925952931\\
-0.09743254885	-0.068802784195\\
-0.09743254885	-0.07834603908\\
-0.09743254885	-0.087889293965\\
-0.0148341327537174	-0.00606707198950231\\
-0.029229764655	-0.00792\\
-0.03897301954	-0.0108\\
-0.0446295505052415	-0.00874119109944701\\
-0.0571261959766667	-0.00992\\
-0.070202784195	-0.0108\\
-0.0758593151602416	-0.00874119109944701\\
-0.0883559606316667	-0.00992\\
-0.08951254885	-0.02108650977\\
-0.0913654768604977	-0.0261773876387174\\
-0.08951254885	-0.04017301954\\
-0.0913654768604977	-0.0452638974087174\\
-0.08951254885	-0.05925952931\\
-0.0913654768604977	-0.0643504071787174\\
-0.08951254885	-0.07834603908\\
-0.0821544312319974	-0.0709538598180025\\
-0.0772444190075614	-0.0686642835161133\\
-0.0682354956819974	-0.0570349242680025\\
-0.0633254834575614	-0.0547453479661134\\
-0.0543165601319974	-0.0431159887180025\\
-0.0494065479075614	-0.0408264124161134\\
-0.0403976245819974	-0.0291970531680025\\
-0.0354876123575614	-0.0269074768661134\\
-0.0571261959766667	-0.0235325\\
-0.0758593151602416	-0.023866191099447\\
-0.07590004885	-0.04017301954\\
-0.0790847688680429	-0.048922965876858\\
0.002	-0.03897301954\\
0.002	-0.0480496077583333\\
0.002	-0.0571261959766667\\
0.002	-0.066202784195\\
0.002	-0.070202784195\\
0.002	-0.0792793724133333\\
0.002	-0.0883559606316667\\
0.002	-0.09743254885\\
0.011543254885	-0.09743254885\\
0.02108650977	-0.09743254885\\
0.030629764655	-0.09743254885\\
0.04017301954	-0.09743254885\\
0.049716274425	-0.09743254885\\
0.05925952931	-0.09743254885\\
0.068802784195	-0.09743254885\\
0.07834603908	-0.09743254885\\
0.087889293965	-0.09743254885\\
0.00606707198950231	-0.0148341327537174\\
0.00792	-0.029229764655\\
0.0108	-0.03897301954\\
0.00874119109944701	-0.0446295505052415\\
0.00992	-0.0571261959766667\\
0.0108	-0.070202784195\\
0.00874119109944701	-0.0758593151602416\\
0.00992	-0.0883559606316667\\
0.02108650977	-0.08951254885\\
0.0261773876387174	-0.0913654768604977\\
0.04017301954	-0.08951254885\\
0.0452638974087174	-0.0913654768604977\\
0.05925952931	-0.08951254885\\
0.0643504071787174	-0.0913654768604977\\
0.07834603908	-0.08951254885\\
0.0709538598180025	-0.0821544312319974\\
0.0686642835161133	-0.0772444190075614\\
0.0570349242680025	-0.0682354956819974\\
0.0547453479661134	-0.0633254834575614\\
0.0431159887180025	-0.0543165601319974\\
0.0408264124161134	-0.0494065479075614\\
0.0291970531680025	-0.0403976245819974\\
0.0269074768661134	-0.0354876123575614\\
0.0235325	-0.0571261959766667\\
0.023866191099447	-0.0758593151602416\\
0.04017301954	-0.07590004885\\
0.048922965876858	-0.0790847688680429\\
0.070202784195	0\\
0.066202784195	0\\
0	0.070202784195\\
0	0.066202784195\\
-0.070202784195	0\\
-0.066202784195	0\\
0	-0.070202784195\\
0	-0.066202784195\\
};

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.6, fill=black, forget plot, patch table with point meta={%
0	1	8	0\\
0	2	1	0\\
0	3	2	0\\
0	4	3	0\\
0	5	4	0\\
0	6	5	0\\
0	7	6	0\\
0	8	7	0\\
9	10	17	0\\
9	11	10	0\\
9	12	11	0\\
9	13	12	0\\
9	14	13	0\\
9	15	14	0\\
9	16	15	0\\
9	17	16	0\\
18	19	26	0\\
18	20	19	0\\
18	21	20	0\\
18	22	21	0\\
18	23	22	0\\
18	24	23	0\\
18	25	24	0\\
18	26	25	0\\
27	28	35	0\\
27	29	28	0\\
27	30	29	0\\
27	31	30	0\\
27	32	31	0\\
27	33	32	0\\
27	34	33	0\\
27	35	34	0\\
36	37	44	0\\
36	38	37	0\\
36	39	38	0\\
36	40	39	0\\
36	41	40	0\\
36	42	41	0\\
36	43	42	0\\
36	44	43	0\\
45	46	53	0\\
45	47	46	0\\
45	48	47	0\\
45	49	48	0\\
45	50	49	0\\
45	51	50	0\\
45	52	51	0\\
45	53	52	0\\
54	55	62	0\\
54	56	55	0\\
54	57	56	0\\
54	58	57	0\\
54	59	58	0\\
54	60	59	0\\
54	61	60	0\\
54	62	61	0\\
63	64	71	0\\
63	65	64	0\\
63	66	65	0\\
63	67	66	0\\
63	68	67	0\\
63	69	68	0\\
63	70	69	0\\
63	71	70	0\\
72	73	80	0\\
72	74	73	0\\
72	75	74	0\\
72	76	75	0\\
72	77	76	0\\
72	78	77	0\\
72	79	78	0\\
72	80	79	0\\
81	82	89	0\\
81	83	82	0\\
81	84	83	0\\
81	85	84	0\\
81	86	85	0\\
81	87	86	0\\
81	88	87	0\\
81	89	88	0\\
90	91	98	0\\
90	92	91	0\\
90	93	92	0\\
90	94	93	0\\
90	95	94	0\\
90	96	95	0\\
90	97	96	0\\
90	98	97	0\\
99	100	107	0\\
99	101	100	0\\
99	102	101	0\\
99	103	102	0\\
99	104	103	0\\
99	105	104	0\\
99	106	105	0\\
99	107	106	0\\
108	109	116	0\\
108	110	109	0\\
108	111	110	0\\
108	112	111	0\\
108	113	112	0\\
108	114	113	0\\
108	115	114	0\\
108	116	115	0\\
117	118	125	0\\
117	119	118	0\\
117	120	119	0\\
117	121	120	0\\
117	122	121	0\\
117	123	122	0\\
117	124	123	0\\
117	125	124	0\\
126	127	134	0\\
126	128	127	0\\
126	129	128	0\\
126	130	129	0\\
126	131	130	0\\
126	132	131	0\\
126	133	132	0\\
126	134	133	0\\
135	136	143	0\\
135	137	136	0\\
135	138	137	0\\
135	139	138	0\\
135	140	139	0\\
135	141	140	0\\
135	142	141	0\\
135	143	142	0\\
144	145	152	0\\
144	146	145	0\\
144	147	146	0\\
144	148	147	0\\
144	149	148	0\\
144	150	149	0\\
144	151	150	0\\
144	152	151	0\\
153	154	161	0\\
153	155	154	0\\
153	156	155	0\\
153	157	156	0\\
153	158	157	0\\
153	159	158	0\\
153	160	159	0\\
153	161	160	0\\
162	163	170	0\\
162	164	163	0\\
162	165	164	0\\
162	166	165	0\\
162	167	166	0\\
162	168	167	0\\
162	169	168	0\\
162	170	169	0\\
171	172	179	0\\
171	173	172	0\\
171	174	173	0\\
171	175	174	0\\
171	176	175	0\\
171	177	176	0\\
171	178	177	0\\
171	179	178	0\\
180	181	188	0\\
180	182	181	0\\
180	183	182	0\\
180	184	183	0\\
180	185	184	0\\
180	186	185	0\\
180	187	186	0\\
180	188	187	0\\
189	190	197	0\\
189	191	190	0\\
189	192	191	0\\
189	193	192	0\\
189	194	193	0\\
189	195	194	0\\
189	196	195	0\\
189	197	196	0\\
198	199	206	0\\
198	200	199	0\\
198	201	200	0\\
198	202	201	0\\
198	203	202	0\\
198	204	203	0\\
198	205	204	0\\
198	206	205	0\\
207	208	215	0\\
207	209	208	0\\
207	210	209	0\\
207	211	210	0\\
207	212	211	0\\
207	213	212	0\\
207	214	213	0\\
207	215	214	0\\
216	217	224	0\\
216	218	217	0\\
216	219	218	0\\
216	220	219	0\\
216	221	220	0\\
216	222	221	0\\
216	223	222	0\\
216	224	223	0\\
225	226	233	0\\
225	227	226	0\\
225	228	227	0\\
225	229	228	0\\
225	230	229	0\\
225	231	230	0\\
225	232	231	0\\
225	233	232	0\\
234	235	242	0\\
234	236	235	0\\
234	237	236	0\\
234	238	237	0\\
234	239	238	0\\
234	240	239	0\\
234	241	240	0\\
234	242	241	0\\
243	244	251	0\\
243	245	244	0\\
243	246	245	0\\
243	247	246	0\\
243	248	247	0\\
243	249	248	0\\
243	250	249	0\\
243	251	250	0\\
252	253	260	0\\
252	254	253	0\\
252	255	254	0\\
252	256	255	0\\
252	257	256	0\\
252	258	257	0\\
252	259	258	0\\
252	260	259	0\\
261	262	269	0\\
261	263	262	0\\
261	264	263	0\\
261	265	264	0\\
261	266	265	0\\
261	267	266	0\\
261	268	267	0\\
261	269	268	0\\
270	271	278	0\\
270	272	271	0\\
270	273	272	0\\
270	274	273	0\\
270	275	274	0\\
270	276	275	0\\
270	277	276	0\\
270	278	277	0\\
279	280	287	0\\
279	281	280	0\\
279	282	281	0\\
279	283	282	0\\
279	284	283	0\\
279	285	284	0\\
279	286	285	0\\
279	287	286	0\\
288	289	296	0\\
288	290	289	0\\
288	291	290	0\\
288	292	291	0\\
288	293	292	0\\
288	294	293	0\\
288	295	294	0\\
288	296	295	0\\
297	298	305	0\\
297	299	298	0\\
297	300	299	0\\
297	301	300	0\\
297	302	301	0\\
297	303	302	0\\
297	304	303	0\\
297	305	304	0\\
306	307	314	0\\
306	308	307	0\\
306	309	308	0\\
306	310	309	0\\
306	311	310	0\\
306	312	311	0\\
306	313	312	0\\
306	314	313	0\\
315	316	323	0\\
315	317	316	0\\
315	318	317	0\\
315	319	318	0\\
315	320	319	0\\
315	321	320	0\\
315	322	321	0\\
315	323	322	0\\
324	325	332	0\\
324	326	325	0\\
324	327	326	0\\
324	328	327	0\\
324	329	328	0\\
324	330	329	0\\
324	331	330	0\\
324	332	331	0\\
333	334	341	0\\
333	335	334	0\\
333	336	335	0\\
333	337	336	0\\
333	338	337	0\\
333	339	338	0\\
333	340	339	0\\
333	341	340	0\\
342	343	350	0\\
342	344	343	0\\
342	345	344	0\\
342	346	345	0\\
342	347	346	0\\
342	348	347	0\\
342	349	348	0\\
342	350	349	0\\
351	352	359	0\\
351	353	352	0\\
351	354	353	0\\
351	355	354	0\\
351	356	355	0\\
351	357	356	0\\
351	358	357	0\\
351	359	358	0\\
360	361	368	0\\
360	362	361	0\\
360	363	362	0\\
360	364	363	0\\
360	365	364	0\\
360	366	365	0\\
360	367	366	0\\
360	368	367	0\\
369	370	377	0\\
369	371	370	0\\
369	372	371	0\\
369	373	372	0\\
369	374	373	0\\
369	375	374	0\\
369	376	375	0\\
369	377	376	0\\
378	379	386	0\\
378	380	379	0\\
378	381	380	0\\
378	382	381	0\\
378	383	382	0\\
378	384	383	0\\
378	385	384	0\\
378	386	385	0\\
387	388	395	0\\
387	389	388	0\\
387	390	389	0\\
387	391	390	0\\
387	392	391	0\\
387	393	392	0\\
387	394	393	0\\
387	395	394	0\\
396	397	404	0\\
396	398	397	0\\
396	399	398	0\\
396	400	399	0\\
396	401	400	0\\
396	402	401	0\\
396	403	402	0\\
396	404	403	0\\
405	406	413	0\\
405	407	406	0\\
405	408	407	0\\
405	409	408	0\\
405	410	409	0\\
405	411	410	0\\
405	412	411	0\\
405	413	412	0\\
414	415	422	0\\
414	416	415	0\\
414	417	416	0\\
414	418	417	0\\
414	419	418	0\\
414	420	419	0\\
414	421	420	0\\
414	422	421	0\\
423	424	431	0\\
423	425	424	0\\
423	426	425	0\\
423	427	426	0\\
423	428	427	0\\
423	429	428	0\\
423	430	429	0\\
423	431	430	0\\
432	433	440	0\\
432	434	433	0\\
432	435	434	0\\
432	436	435	0\\
432	437	436	0\\
432	438	437	0\\
432	439	438	0\\
432	440	439	0\\
441	442	449	0\\
441	443	442	0\\
441	444	443	0\\
441	445	444	0\\
441	446	445	0\\
441	447	446	0\\
441	448	447	0\\
441	449	448	0\\
450	451	458	0\\
450	452	451	0\\
450	453	452	0\\
450	454	453	0\\
450	455	454	0\\
450	456	455	0\\
450	457	456	0\\
450	458	457	0\\
459	460	467	0\\
459	461	460	0\\
459	462	461	0\\
459	463	462	0\\
459	464	463	0\\
459	465	464	0\\
459	466	465	0\\
459	467	466	0\\
468	469	476	0\\
468	470	469	0\\
468	471	470	0\\
468	472	471	0\\
468	473	472	0\\
468	474	473	0\\
468	475	474	0\\
468	476	475	0\\
477	478	485	0\\
477	479	478	0\\
477	480	479	0\\
477	481	480	0\\
477	482	481	0\\
477	483	482	0\\
477	484	483	0\\
477	485	484	0\\
486	487	494	0\\
486	488	487	0\\
486	489	488	0\\
486	490	489	0\\
486	491	490	0\\
486	492	491	0\\
486	493	492	0\\
486	494	493	0\\
495	496	503	0\\
495	497	496	0\\
495	498	497	0\\
495	499	498	0\\
495	500	499	0\\
495	501	500	0\\
495	502	501	0\\
495	503	502	0\\
504	505	512	0\\
504	506	505	0\\
504	507	506	0\\
504	508	507	0\\
504	509	508	0\\
504	510	509	0\\
504	511	510	0\\
504	512	511	0\\
513	514	521	0\\
513	515	514	0\\
513	516	515	0\\
513	517	516	0\\
513	518	517	0\\
513	519	518	0\\
513	520	519	0\\
513	521	520	0\\
522	523	530	0\\
522	524	523	0\\
522	525	524	0\\
522	526	525	0\\
522	527	526	0\\
522	528	527	0\\
522	529	528	0\\
522	530	529	0\\
531	532	539	0\\
531	533	532	0\\
531	534	533	0\\
531	535	534	0\\
531	536	535	0\\
531	537	536	0\\
531	538	537	0\\
531	539	538	0\\
540	541	548	0\\
540	542	541	0\\
540	543	542	0\\
540	544	543	0\\
540	545	544	0\\
540	546	545	0\\
540	547	546	0\\
540	548	547	0\\
549	550	557	0\\
549	551	550	0\\
549	552	551	0\\
549	553	552	0\\
549	554	553	0\\
549	555	554	0\\
549	556	555	0\\
549	557	556	0\\
558	559	566	0\\
558	560	559	0\\
558	561	560	0\\
558	562	561	0\\
558	563	562	0\\
558	564	563	0\\
558	565	564	0\\
558	566	565	0\\
567	568	575	0\\
567	569	568	0\\
567	570	569	0\\
567	571	570	0\\
567	572	571	0\\
567	573	572	0\\
567	574	573	0\\
567	575	574	0\\
576	577	584	0\\
576	578	577	0\\
576	579	578	0\\
576	580	579	0\\
576	581	580	0\\
576	582	581	0\\
576	583	582	0\\
576	584	583	0\\
585	586	593	0\\
585	587	586	0\\
585	588	587	0\\
585	589	588	0\\
585	590	589	0\\
585	591	590	0\\
585	592	591	0\\
585	593	592	0\\
594	595	602	0\\
594	596	595	0\\
594	597	596	0\\
594	598	597	0\\
594	599	598	0\\
594	600	599	0\\
594	601	600	0\\
594	602	601	0\\
603	604	611	0\\
603	605	604	0\\
603	606	605	0\\
603	607	606	0\\
603	608	607	0\\
603	609	608	0\\
603	610	609	0\\
603	611	610	0\\
612	613	620	0\\
612	614	613	0\\
612	615	614	0\\
612	616	615	0\\
612	617	616	0\\
612	618	617	0\\
612	619	618	0\\
612	620	619	0\\
621	622	629	0\\
621	623	622	0\\
621	624	623	0\\
621	625	624	0\\
621	626	625	0\\
621	627	626	0\\
621	628	627	0\\
621	629	628	0\\
630	631	638	0\\
630	632	631	0\\
630	633	632	0\\
630	634	633	0\\
630	635	634	0\\
630	636	635	0\\
630	637	636	0\\
630	638	637	0\\
639	640	647	0\\
639	641	640	0\\
639	642	641	0\\
639	643	642	0\\
639	644	643	0\\
639	645	644	0\\
639	646	645	0\\
639	647	646	0\\
648	649	656	0\\
648	650	649	0\\
648	651	650	0\\
648	652	651	0\\
648	653	652	0\\
648	654	653	0\\
648	655	654	0\\
648	656	655	0\\
657	658	665	0\\
657	659	658	0\\
657	660	659	0\\
657	661	660	0\\
657	662	661	0\\
657	663	662	0\\
657	664	663	0\\
657	665	664	0\\
666	667	674	0\\
666	668	667	0\\
666	669	668	0\\
666	670	669	0\\
666	671	670	0\\
666	672	671	0\\
666	673	672	0\\
666	674	673	0\\
675	676	683	0\\
675	677	676	0\\
675	678	677	0\\
675	679	678	0\\
675	680	679	0\\
675	681	680	0\\
675	682	681	0\\
675	683	682	0\\
684	685	692	0\\
684	686	685	0\\
684	687	686	0\\
684	688	687	0\\
684	689	688	0\\
684	690	689	0\\
684	691	690	0\\
684	692	691	0\\
693	694	701	0\\
693	695	694	0\\
693	696	695	0\\
693	697	696	0\\
693	698	697	0\\
693	699	698	0\\
693	700	699	0\\
693	701	700	0\\
702	703	710	0\\
702	704	703	0\\
702	705	704	0\\
702	706	705	0\\
702	707	706	0\\
702	708	707	0\\
702	709	708	0\\
702	710	709	0\\
711	712	719	0\\
711	713	712	0\\
711	714	713	0\\
711	715	714	0\\
711	716	715	0\\
711	717	716	0\\
711	718	717	0\\
711	719	718	0\\
720	721	728	0\\
720	722	721	0\\
720	723	722	0\\
720	724	723	0\\
720	725	724	0\\
720	726	725	0\\
720	727	726	0\\
720	728	727	0\\
729	730	737	0\\
729	731	730	0\\
729	732	731	0\\
729	733	732	0\\
729	734	733	0\\
729	735	734	0\\
729	736	735	0\\
729	737	736	0\\
738	739	746	0\\
738	740	739	0\\
738	741	740	0\\
738	742	741	0\\
738	743	742	0\\
738	744	743	0\\
738	745	744	0\\
738	746	745	0\\
747	748	755	0\\
747	749	748	0\\
747	750	749	0\\
747	751	750	0\\
747	752	751	0\\
747	753	752	0\\
747	754	753	0\\
747	755	754	0\\
756	757	764	0\\
756	758	757	0\\
756	759	758	0\\
756	760	759	0\\
756	761	760	0\\
756	762	761	0\\
756	763	762	0\\
756	764	763	0\\
765	766	773	0\\
765	767	766	0\\
765	768	767	0\\
765	769	768	0\\
765	770	769	0\\
765	771	770	0\\
765	772	771	0\\
765	773	772	0\\
774	775	782	0\\
774	776	775	0\\
774	777	776	0\\
774	778	777	0\\
774	779	778	0\\
774	780	779	0\\
774	781	780	0\\
774	782	781	0\\
783	784	791	0\\
783	785	784	0\\
783	786	785	0\\
783	787	786	0\\
783	788	787	0\\
783	789	788	0\\
783	790	789	0\\
783	791	790	0\\
792	793	800	0\\
792	794	793	0\\
792	795	794	0\\
792	796	795	0\\
792	797	796	0\\
792	798	797	0\\
792	799	798	0\\
792	800	799	0\\
801	802	809	0\\
801	803	802	0\\
801	804	803	0\\
801	805	804	0\\
801	806	805	0\\
801	807	806	0\\
801	808	807	0\\
801	809	808	0\\
810	811	818	0\\
810	812	811	0\\
810	813	812	0\\
810	814	813	0\\
810	815	814	0\\
810	816	815	0\\
810	817	816	0\\
810	818	817	0\\
819	820	827	0\\
819	821	820	0\\
819	822	821	0\\
819	823	822	0\\
819	824	823	0\\
819	825	824	0\\
819	826	825	0\\
819	827	826	0\\
828	829	836	0\\
828	830	829	0\\
828	831	830	0\\
828	832	831	0\\
828	833	832	0\\
828	834	833	0\\
828	835	834	0\\
828	836	835	0\\
837	838	845	0\\
837	839	838	0\\
837	840	839	0\\
837	841	840	0\\
837	842	841	0\\
837	843	842	0\\
837	844	843	0\\
837	845	844	0\\
846	847	854	0\\
846	848	847	0\\
846	849	848	0\\
846	850	849	0\\
846	851	850	0\\
846	852	851	0\\
846	853	852	0\\
846	854	853	0\\
855	856	863	0\\
855	857	856	0\\
855	858	857	0\\
855	859	858	0\\
855	860	859	0\\
855	861	860	0\\
855	862	861	0\\
855	863	862	0\\
864	865	872	0\\
864	866	865	0\\
864	867	866	0\\
864	868	867	0\\
864	869	868	0\\
864	870	869	0\\
864	871	870	0\\
864	872	871	0\\
873	874	881	0\\
873	875	874	0\\
873	876	875	0\\
873	877	876	0\\
873	878	877	0\\
873	879	878	0\\
873	880	879	0\\
873	881	880	0\\
882	883	890	0\\
882	884	883	0\\
882	885	884	0\\
882	886	885	0\\
882	887	886	0\\
882	888	887	0\\
882	889	888	0\\
882	890	889	0\\
891	892	899	0\\
891	893	892	0\\
891	894	893	0\\
891	895	894	0\\
891	896	895	0\\
891	897	896	0\\
891	898	897	0\\
891	899	898	0\\
900	901	908	0\\
900	902	901	0\\
900	903	902	0\\
900	904	903	0\\
900	905	904	0\\
900	906	905	0\\
900	907	906	0\\
900	908	907	0\\
909	910	917	0\\
909	911	910	0\\
909	912	911	0\\
909	913	912	0\\
909	914	913	0\\
909	915	914	0\\
909	916	915	0\\
909	917	916	0\\
918	919	926	0\\
918	920	919	0\\
918	921	920	0\\
918	922	921	0\\
918	923	922	0\\
918	924	923	0\\
918	925	924	0\\
918	926	925	0\\
927	928	935	0\\
927	929	928	0\\
927	930	929	0\\
927	931	930	0\\
927	932	931	0\\
927	933	932	0\\
927	934	933	0\\
927	935	934	0\\
936	937	944	0\\
936	938	937	0\\
936	939	938	0\\
936	940	939	0\\
936	941	940	0\\
936	942	941	0\\
936	943	942	0\\
936	944	943	0\\
945	946	953	0\\
945	947	946	0\\
945	948	947	0\\
945	949	948	0\\
945	950	949	0\\
945	951	950	0\\
945	952	951	0\\
945	953	952	0\\
954	955	962	0\\
954	956	955	0\\
954	957	956	0\\
954	958	957	0\\
954	959	958	0\\
954	960	959	0\\
954	961	960	0\\
954	962	961	0\\
963	964	971	0\\
963	965	964	0\\
963	966	965	0\\
963	967	966	0\\
963	968	967	0\\
963	969	968	0\\
963	970	969	0\\
963	971	970	0\\
972	973	980	0\\
972	974	973	0\\
972	975	974	0\\
972	976	975	0\\
972	977	976	0\\
972	978	977	0\\
972	979	978	0\\
972	980	979	0\\
981	982	989	0\\
981	983	982	0\\
981	984	983	0\\
981	985	984	0\\
981	986	985	0\\
981	987	986	0\\
981	988	987	0\\
981	989	988	0\\
990	991	998	0\\
990	992	991	0\\
990	993	992	0\\
990	994	993	0\\
990	995	994	0\\
990	996	995	0\\
990	997	996	0\\
990	998	997	0\\
999	1000	1007	0\\
999	1001	1000	0\\
999	1002	1001	0\\
999	1003	1002	0\\
999	1004	1003	0\\
999	1005	1004	0\\
999	1006	1005	0\\
999	1007	1006	0\\
1008	1009	1016	0\\
1008	1010	1009	0\\
1008	1011	1010	0\\
1008	1012	1011	0\\
1008	1013	1012	0\\
1008	1014	1013	0\\
1008	1015	1014	0\\
1008	1016	1015	0\\
1017	1018	1025	0\\
1017	1019	1018	0\\
1017	1020	1019	0\\
1017	1021	1020	0\\
1017	1022	1021	0\\
1017	1023	1022	0\\
1017	1024	1023	0\\
1017	1025	1024	0\\
1026	1027	1034	0\\
1026	1028	1027	0\\
1026	1029	1028	0\\
1026	1030	1029	0\\
1026	1031	1030	0\\
1026	1032	1031	0\\
1026	1033	1032	0\\
1026	1034	1033	0\\
1035	1036	1043	0\\
1035	1037	1036	0\\
1035	1038	1037	0\\
1035	1039	1038	0\\
1035	1040	1039	0\\
1035	1041	1040	0\\
1035	1042	1041	0\\
1035	1043	1042	0\\
1044	1045	1052	0\\
1044	1046	1045	0\\
1044	1047	1046	0\\
1044	1048	1047	0\\
1044	1049	1048	0\\
1044	1050	1049	0\\
1044	1051	1050	0\\
1044	1052	1051	0\\
1053	1054	1061	0\\
1053	1055	1054	0\\
1053	1056	1055	0\\
1053	1057	1056	0\\
1053	1058	1057	0\\
1053	1059	1058	0\\
1053	1060	1059	0\\
1053	1061	1060	0\\
1062	1063	1070	0\\
1062	1064	1063	0\\
1062	1065	1064	0\\
1062	1066	1065	0\\
1062	1067	1066	0\\
1062	1068	1067	0\\
1062	1069	1068	0\\
1062	1070	1069	0\\
1071	1072	1079	0\\
1071	1073	1072	0\\
1071	1074	1073	0\\
1071	1075	1074	0\\
1071	1076	1075	0\\
1071	1077	1076	0\\
1071	1078	1077	0\\
1071	1079	1078	0\\
1080	1081	1088	0\\
1080	1082	1081	0\\
1080	1083	1082	0\\
1080	1084	1083	0\\
1080	1085	1084	0\\
1080	1086	1085	0\\
1080	1087	1086	0\\
1080	1088	1087	0\\
1089	1090	1097	0\\
1089	1091	1090	0\\
1089	1092	1091	0\\
1089	1093	1092	0\\
1089	1094	1093	0\\
1089	1095	1094	0\\
1089	1096	1095	0\\
1089	1097	1096	0\\
1098	1099	1106	0\\
1098	1100	1099	0\\
1098	1101	1100	0\\
1098	1102	1101	0\\
1098	1103	1102	0\\
1098	1104	1103	0\\
1098	1105	1104	0\\
1098	1106	1105	0\\
1107	1108	1115	0\\
1107	1109	1108	0\\
1107	1110	1109	0\\
1107	1111	1110	0\\
1107	1112	1111	0\\
1107	1113	1112	0\\
1107	1114	1113	0\\
1107	1115	1114	0\\
1116	1117	1124	0\\
1116	1118	1117	0\\
1116	1119	1118	0\\
1116	1120	1119	0\\
1116	1121	1120	0\\
1116	1122	1121	0\\
1116	1123	1122	0\\
1116	1124	1123	0\\
1125	1126	1133	0\\
1125	1127	1126	0\\
1125	1128	1127	0\\
1125	1129	1128	0\\
1125	1130	1129	0\\
1125	1131	1130	0\\
1125	1132	1131	0\\
1125	1133	1132	0\\
1134	1135	1142	0\\
1134	1136	1135	0\\
1134	1137	1136	0\\
1134	1138	1137	0\\
1134	1139	1138	0\\
1134	1140	1139	0\\
1134	1141	1140	0\\
1134	1142	1141	0\\
1143	1144	1151	0\\
1143	1145	1144	0\\
1143	1146	1145	0\\
1143	1147	1146	0\\
1143	1148	1147	0\\
1143	1149	1148	0\\
1143	1150	1149	0\\
1143	1151	1150	0\\
1152	1153	1160	0\\
1152	1154	1153	0\\
1152	1155	1154	0\\
1152	1156	1155	0\\
1152	1157	1156	0\\
1152	1158	1157	0\\
1152	1159	1158	0\\
1152	1160	1159	0\\
1161	1162	1169	0\\
1161	1163	1162	0\\
1161	1164	1163	0\\
1161	1165	1164	0\\
1161	1166	1165	0\\
1161	1167	1166	0\\
1161	1168	1167	0\\
1161	1169	1168	0\\
1170	1171	1178	0\\
1170	1172	1171	0\\
1170	1173	1172	0\\
1170	1174	1173	0\\
1170	1175	1174	0\\
1170	1176	1175	0\\
1170	1177	1176	0\\
1170	1178	1177	0\\
1179	1180	1187	0\\
1179	1181	1180	0\\
1179	1182	1181	0\\
1179	1183	1182	0\\
1179	1184	1183	0\\
1179	1185	1184	0\\
1179	1186	1185	0\\
1179	1187	1186	0\\
1188	1189	1196	0\\
1188	1190	1189	0\\
1188	1191	1190	0\\
1188	1192	1191	0\\
1188	1193	1192	0\\
1188	1194	1193	0\\
1188	1195	1194	0\\
1188	1196	1195	0\\
1197	1198	1205	0\\
1197	1199	1198	0\\
1197	1200	1199	0\\
1197	1201	1200	0\\
1197	1202	1201	0\\
1197	1203	1202	0\\
1197	1204	1203	0\\
1197	1205	1204	0\\
1206	1207	1214	0\\
1206	1208	1207	0\\
1206	1209	1208	0\\
1206	1210	1209	0\\
1206	1211	1210	0\\
1206	1212	1211	0\\
1206	1213	1212	0\\
1206	1214	1213	0\\
1215	1216	1223	0\\
1215	1217	1216	0\\
1215	1218	1217	0\\
1215	1219	1218	0\\
1215	1220	1219	0\\
1215	1221	1220	0\\
1215	1222	1221	0\\
1215	1223	1222	0\\
1224	1225	1232	0\\
1224	1226	1225	0\\
1224	1227	1226	0\\
1224	1228	1227	0\\
1224	1229	1228	0\\
1224	1230	1229	0\\
1224	1231	1230	0\\
1224	1232	1231	0\\
1233	1234	1241	0\\
1233	1235	1234	0\\
1233	1236	1235	0\\
1233	1237	1236	0\\
1233	1238	1237	0\\
1233	1239	1238	0\\
1233	1240	1239	0\\
1233	1241	1240	0\\
1242	1243	1250	0\\
1242	1244	1243	0\\
1242	1245	1244	0\\
1242	1246	1245	0\\
1242	1247	1246	0\\
1242	1248	1247	0\\
1242	1249	1248	0\\
1242	1250	1249	0\\
1251	1252	1259	0\\
1251	1253	1252	0\\
1251	1254	1253	0\\
1251	1255	1254	0\\
1251	1256	1255	0\\
1251	1257	1256	0\\
1251	1258	1257	0\\
1251	1259	1258	0\\
1260	1261	1268	0\\
1260	1262	1261	0\\
1260	1263	1262	0\\
1260	1264	1263	0\\
1260	1265	1264	0\\
1260	1266	1265	0\\
1260	1267	1266	0\\
1260	1268	1267	0\\
1269	1270	1277	0\\
1269	1271	1270	0\\
1269	1272	1271	0\\
1269	1273	1272	0\\
1269	1274	1273	0\\
1269	1275	1274	0\\
1269	1276	1275	0\\
1269	1277	1276	0\\
1278	1279	1286	0\\
1278	1280	1279	0\\
1278	1281	1280	0\\
1278	1282	1281	0\\
1278	1283	1282	0\\
1278	1284	1283	0\\
1278	1285	1284	0\\
1278	1286	1285	0\\
1287	1288	1295	0\\
1287	1289	1288	0\\
1287	1290	1289	0\\
1287	1291	1290	0\\
1287	1292	1291	0\\
1287	1293	1292	0\\
1287	1294	1293	0\\
1287	1295	1294	0\\
1296	1297	1304	0\\
1296	1298	1297	0\\
1296	1299	1298	0\\
1296	1300	1299	0\\
1296	1301	1300	0\\
1296	1302	1301	0\\
1296	1303	1302	0\\
1296	1304	1303	0\\
1305	1306	1313	0\\
1305	1307	1306	0\\
1305	1308	1307	0\\
1305	1309	1308	0\\
1305	1310	1309	0\\
1305	1311	1310	0\\
1305	1312	1311	0\\
1305	1313	1312	0\\
1314	1315	1322	0\\
1314	1316	1315	0\\
1314	1317	1316	0\\
1314	1318	1317	0\\
1314	1319	1318	0\\
1314	1320	1319	0\\
1314	1321	1320	0\\
1314	1322	1321	0\\
1323	1324	1331	0\\
1323	1325	1324	0\\
1323	1326	1325	0\\
1323	1327	1326	0\\
1323	1328	1327	0\\
1323	1329	1328	0\\
1323	1330	1329	0\\
1323	1331	1330	0\\
1332	1333	1340	0\\
1332	1334	1333	0\\
1332	1335	1334	0\\
1332	1336	1335	0\\
1332	1337	1336	0\\
1332	1338	1337	0\\
1332	1339	1338	0\\
1332	1340	1339	0\\
1341	1342	1349	0\\
1341	1343	1342	0\\
1341	1344	1343	0\\
1341	1345	1344	0\\
1341	1346	1345	0\\
1341	1347	1346	0\\
1341	1348	1347	0\\
1341	1349	1348	0\\
1350	1351	1358	0\\
1350	1352	1351	0\\
1350	1353	1352	0\\
1350	1354	1353	0\\
1350	1355	1354	0\\
1350	1356	1355	0\\
1350	1357	1356	0\\
1350	1358	1357	0\\
1359	1360	1367	0\\
1359	1361	1360	0\\
1359	1362	1361	0\\
1359	1363	1362	0\\
1359	1364	1363	0\\
1359	1365	1364	0\\
1359	1366	1365	0\\
1359	1367	1366	0\\
1368	1369	1376	0\\
1368	1370	1369	0\\
1368	1371	1370	0\\
1368	1372	1371	0\\
1368	1373	1372	0\\
1368	1374	1373	0\\
1368	1375	1374	0\\
1368	1376	1375	0\\
1377	1378	1385	0\\
1377	1379	1378	0\\
1377	1380	1379	0\\
1377	1381	1380	0\\
1377	1382	1381	0\\
1377	1383	1382	0\\
1377	1384	1383	0\\
1377	1385	1384	0\\
1386	1387	1394	0\\
1386	1388	1387	0\\
1386	1389	1388	0\\
1386	1390	1389	0\\
1386	1391	1390	0\\
1386	1392	1391	0\\
1386	1393	1392	0\\
1386	1394	1393	0\\
1395	1396	1403	0\\
1395	1397	1396	0\\
1395	1398	1397	0\\
1395	1399	1398	0\\
1395	1400	1399	0\\
1395	1401	1400	0\\
1395	1402	1401	0\\
1395	1403	1402	0\\
1404	1405	1412	0\\
1404	1406	1405	0\\
1404	1407	1406	0\\
1404	1408	1407	0\\
1404	1409	1408	0\\
1404	1410	1409	0\\
1404	1411	1410	0\\
1404	1412	1411	0\\
1413	1414	1421	0\\
1413	1415	1414	0\\
1413	1416	1415	0\\
1413	1417	1416	0\\
1413	1418	1417	0\\
1413	1419	1418	0\\
1413	1420	1419	0\\
1413	1421	1420	0\\
1422	1423	1430	0\\
1422	1424	1423	0\\
1422	1425	1424	0\\
1422	1426	1425	0\\
1422	1427	1426	0\\
1422	1428	1427	0\\
1422	1429	1428	0\\
1422	1430	1429	0\\
1431	1432	1439	0\\
1431	1433	1432	0\\
1431	1434	1433	0\\
1431	1435	1434	0\\
1431	1436	1435	0\\
1431	1437	1436	0\\
1431	1438	1437	0\\
1431	1439	1438	0\\
1440	1441	1448	0\\
1440	1442	1441	0\\
1440	1443	1442	0\\
1440	1444	1443	0\\
1440	1445	1444	0\\
1440	1446	1445	0\\
1440	1447	1446	0\\
1440	1448	1447	0\\
1449	1450	1457	0\\
1449	1451	1450	0\\
1449	1452	1451	0\\
1449	1453	1452	0\\
1449	1454	1453	0\\
1449	1455	1454	0\\
1449	1456	1455	0\\
1449	1457	1456	0\\
1458	1459	1466	0\\
1458	1460	1459	0\\
1458	1461	1460	0\\
1458	1462	1461	0\\
1458	1463	1462	0\\
1458	1464	1463	0\\
1458	1465	1464	0\\
1458	1466	1465	0\\
1467	1468	1475	0\\
1467	1469	1468	0\\
1467	1470	1469	0\\
1467	1471	1470	0\\
1467	1472	1471	0\\
1467	1473	1472	0\\
1467	1474	1473	0\\
1467	1475	1474	0\\
1476	1477	1484	0\\
1476	1478	1477	0\\
1476	1479	1478	0\\
1476	1480	1479	0\\
1476	1481	1480	0\\
1476	1482	1481	0\\
1476	1483	1482	0\\
1476	1484	1483	0\\
1485	1486	1493	0\\
1485	1487	1486	0\\
1485	1488	1487	0\\
1485	1489	1488	0\\
1485	1490	1489	0\\
1485	1491	1490	0\\
1485	1492	1491	0\\
1485	1493	1492	0\\
1494	1495	1502	0\\
1494	1496	1495	0\\
1494	1497	1496	0\\
1494	1498	1497	0\\
1494	1499	1498	0\\
1494	1500	1499	0\\
1494	1501	1500	0\\
1494	1502	1501	0\\
1503	1504	1511	0\\
1503	1505	1504	0\\
1503	1506	1505	0\\
1503	1507	1506	0\\
1503	1508	1507	0\\
1503	1509	1508	0\\
1503	1510	1509	0\\
1503	1511	1510	0\\
1512	1513	1520	0\\
1512	1514	1513	0\\
1512	1515	1514	0\\
1512	1516	1515	0\\
1512	1517	1516	0\\
1512	1518	1517	0\\
1512	1519	1518	0\\
1512	1520	1519	0\\
1521	1522	1529	0\\
1521	1523	1522	0\\
1521	1524	1523	0\\
1521	1525	1524	0\\
1521	1526	1525	0\\
1521	1527	1526	0\\
1521	1528	1527	0\\
1521	1529	1528	0\\
1530	1531	1538	0\\
1530	1532	1531	0\\
1530	1533	1532	0\\
1530	1534	1533	0\\
1530	1535	1534	0\\
1530	1536	1535	0\\
1530	1537	1536	0\\
1530	1538	1537	0\\
1539	1540	1547	0\\
1539	1541	1540	0\\
1539	1542	1541	0\\
1539	1543	1542	0\\
1539	1544	1543	0\\
1539	1545	1544	0\\
1539	1546	1545	0\\
1539	1547	1546	0\\
1548	1549	1556	0\\
1548	1550	1549	0\\
1548	1551	1550	0\\
1548	1552	1551	0\\
1548	1553	1552	0\\
1548	1554	1553	0\\
1548	1555	1554	0\\
1548	1556	1555	0\\
1557	1558	1565	0\\
1557	1559	1558	0\\
1557	1560	1559	0\\
1557	1561	1560	0\\
1557	1562	1561	0\\
1557	1563	1562	0\\
1557	1564	1563	0\\
1557	1565	1564	0\\
1566	1567	1574	0\\
1566	1568	1567	0\\
1566	1569	1568	0\\
1566	1570	1569	0\\
1566	1571	1570	0\\
1566	1572	1571	0\\
1566	1573	1572	0\\
1566	1574	1573	0\\
1575	1576	1583	0\\
1575	1577	1576	0\\
1575	1578	1577	0\\
1575	1579	1578	0\\
1575	1580	1579	0\\
1575	1581	1580	0\\
1575	1582	1581	0\\
1575	1583	1582	0\\
1584	1585	1592	0\\
1584	1586	1585	0\\
1584	1587	1586	0\\
1584	1588	1587	0\\
1584	1589	1588	0\\
1584	1590	1589	0\\
1584	1591	1590	0\\
1584	1592	1591	0\\
1593	1594	1601	0\\
1593	1595	1594	0\\
1593	1596	1595	0\\
1593	1597	1596	0\\
1593	1598	1597	0\\
1593	1599	1598	0\\
1593	1600	1599	0\\
1593	1601	1600	0\\
1602	1603	1610	0\\
1602	1604	1603	0\\
1602	1605	1604	0\\
1602	1606	1605	0\\
1602	1607	1606	0\\
1602	1608	1607	0\\
1602	1609	1608	0\\
1602	1610	1609	0\\
1611	1612	1619	0\\
1611	1613	1612	0\\
1611	1614	1613	0\\
1611	1615	1614	0\\
1611	1616	1615	0\\
1611	1617	1616	0\\
1611	1618	1617	0\\
1611	1619	1618	0\\
1620	1621	1628	0\\
1620	1622	1621	0\\
1620	1623	1622	0\\
1620	1624	1623	0\\
1620	1625	1624	0\\
1620	1626	1625	0\\
1620	1627	1626	0\\
1620	1628	1627	0\\
1629	1630	1637	0\\
1629	1631	1630	0\\
1629	1632	1631	0\\
1629	1633	1632	0\\
1629	1634	1633	0\\
1629	1635	1634	0\\
1629	1636	1635	0\\
1629	1637	1636	0\\
1638	1639	1646	0\\
1638	1640	1639	0\\
1638	1641	1640	0\\
1638	1642	1641	0\\
1638	1643	1642	0\\
1638	1644	1643	0\\
1638	1645	1644	0\\
1638	1646	1645	0\\
1647	1648	1655	0\\
1647	1649	1648	0\\
1647	1650	1649	0\\
1647	1651	1650	0\\
1647	1652	1651	0\\
1647	1653	1652	0\\
1647	1654	1653	0\\
1647	1655	1654	0\\
1656	1657	1664	0\\
1656	1658	1657	0\\
1656	1659	1658	0\\
1656	1660	1659	0\\
1656	1661	1660	0\\
1656	1662	1661	0\\
1656	1663	1662	0\\
1656	1664	1663	0\\
1665	1666	1673	0\\
1665	1667	1666	0\\
1665	1668	1667	0\\
1665	1669	1668	0\\
1665	1670	1669	0\\
1665	1671	1670	0\\
1665	1672	1671	0\\
1665	1673	1672	0\\
1674	1675	1682	0\\
1674	1676	1675	0\\
1674	1677	1676	0\\
1674	1678	1677	0\\
1674	1679	1678	0\\
1674	1680	1679	0\\
1674	1681	1680	0\\
1674	1682	1681	0\\
1683	1684	1691	0\\
1683	1685	1684	0\\
1683	1686	1685	0\\
1683	1687	1686	0\\
1683	1688	1687	0\\
1683	1689	1688	0\\
1683	1690	1689	0\\
1683	1691	1690	0\\
1692	1693	1700	0\\
1692	1694	1693	0\\
1692	1695	1694	0\\
1692	1696	1695	0\\
1692	1697	1696	0\\
1692	1698	1697	0\\
1692	1699	1698	0\\
1692	1700	1699	0\\
1701	1702	1709	0\\
1701	1703	1702	0\\
1701	1704	1703	0\\
1701	1705	1704	0\\
1701	1706	1705	0\\
1701	1707	1706	0\\
1701	1708	1707	0\\
1701	1709	1708	0\\
1710	1711	1718	0\\
1710	1712	1711	0\\
1710	1713	1712	0\\
1710	1714	1713	0\\
1710	1715	1714	0\\
1710	1716	1715	0\\
1710	1717	1716	0\\
1710	1718	1717	0\\
1719	1720	1727	0\\
1719	1721	1720	0\\
1719	1722	1721	0\\
1719	1723	1722	0\\
1719	1724	1723	0\\
1719	1725	1724	0\\
1719	1726	1725	0\\
1719	1727	1726	0\\
1728	1729	1736	0\\
1728	1730	1729	0\\
1728	1731	1730	0\\
1728	1732	1731	0\\
1728	1733	1732	0\\
1728	1734	1733	0\\
1728	1735	1734	0\\
1728	1736	1735	0\\
1737	1738	1745	0\\
1737	1739	1738	0\\
1737	1740	1739	0\\
1737	1741	1740	0\\
1737	1742	1741	0\\
1737	1743	1742	0\\
1737	1744	1743	0\\
1737	1745	1744	0\\
1746	1747	1754	0\\
1746	1748	1747	0\\
1746	1749	1748	0\\
1746	1750	1749	0\\
1746	1751	1750	0\\
1746	1752	1751	0\\
1746	1753	1752	0\\
1746	1754	1753	0\\
1755	1756	1763	0\\
1755	1757	1756	0\\
1755	1758	1757	0\\
1755	1759	1758	0\\
1755	1760	1759	0\\
1755	1761	1760	0\\
1755	1762	1761	0\\
1755	1763	1762	0\\
1764	1765	1772	0\\
1764	1766	1765	0\\
1764	1767	1766	0\\
1764	1768	1767	0\\
1764	1769	1768	0\\
1764	1770	1769	0\\
1764	1771	1770	0\\
1764	1772	1771	0\\
1773	1774	1781	0\\
1773	1775	1774	0\\
1773	1776	1775	0\\
1773	1777	1776	0\\
1773	1778	1777	0\\
1773	1779	1778	0\\
1773	1780	1779	0\\
1773	1781	1780	0\\
1782	1783	1790	0\\
1782	1784	1783	0\\
1782	1785	1784	0\\
1782	1786	1785	0\\
1782	1787	1786	0\\
1782	1788	1787	0\\
1782	1789	1788	0\\
1782	1790	1789	0\\
1791	1792	1799	0\\
1791	1793	1792	0\\
1791	1794	1793	0\\
1791	1795	1794	0\\
1791	1796	1795	0\\
1791	1797	1796	0\\
1791	1798	1797	0\\
1791	1799	1798	0\\
1800	1801	1808	0\\
1800	1802	1801	0\\
1800	1803	1802	0\\
1800	1804	1803	0\\
1800	1805	1804	0\\
1800	1806	1805	0\\
1800	1807	1806	0\\
1800	1808	1807	0\\
1809	1810	1817	0\\
1809	1811	1810	0\\
1809	1812	1811	0\\
1809	1813	1812	0\\
1809	1814	1813	0\\
1809	1815	1814	0\\
1809	1816	1815	0\\
1809	1817	1816	0\\
1818	1819	1826	0\\
1818	1820	1819	0\\
1818	1821	1820	0\\
1818	1822	1821	0\\
1818	1823	1822	0\\
1818	1824	1823	0\\
1818	1825	1824	0\\
1818	1826	1825	0\\
1827	1828	1835	0\\
1827	1829	1828	0\\
1827	1830	1829	0\\
1827	1831	1830	0\\
1827	1832	1831	0\\
1827	1833	1832	0\\
1827	1834	1833	0\\
1827	1835	1834	0\\
1836	1837	1844	0\\
1836	1838	1837	0\\
1836	1839	1838	0\\
1836	1840	1839	0\\
1836	1841	1840	0\\
1836	1842	1841	0\\
1836	1843	1842	0\\
1836	1844	1843	0\\
1845	1846	1853	0\\
1845	1847	1846	0\\
1845	1848	1847	0\\
1845	1849	1848	0\\
1845	1850	1849	0\\
1845	1851	1850	0\\
1845	1852	1851	0\\
1845	1853	1852	0\\
1854	1855	1862	0\\
1854	1856	1855	0\\
1854	1857	1856	0\\
1854	1858	1857	0\\
1854	1859	1858	0\\
1854	1860	1859	0\\
1854	1861	1860	0\\
1854	1862	1861	0\\
1863	1864	1871	0\\
1863	1865	1864	0\\
1863	1866	1865	0\\
1863	1867	1866	0\\
1863	1868	1867	0\\
1863	1869	1868	0\\
1863	1870	1869	0\\
1863	1871	1870	0\\
1872	1873	1880	0\\
1872	1874	1873	0\\
1872	1875	1874	0\\
1872	1876	1875	0\\
1872	1877	1876	0\\
1872	1878	1877	0\\
1872	1879	1878	0\\
1872	1880	1879	0\\
1881	1882	1889	0\\
1881	1883	1882	0\\
1881	1884	1883	0\\
1881	1885	1884	0\\
1881	1886	1885	0\\
1881	1887	1886	0\\
1881	1888	1887	0\\
1881	1889	1888	0\\
1890	1891	1898	0\\
1890	1892	1891	0\\
1890	1893	1892	0\\
1890	1894	1893	0\\
1890	1895	1894	0\\
1890	1896	1895	0\\
1890	1897	1896	0\\
1890	1898	1897	0\\
1899	1900	1907	0\\
1899	1901	1900	0\\
1899	1902	1901	0\\
1899	1903	1902	0\\
1899	1904	1903	0\\
1899	1905	1904	0\\
1899	1906	1905	0\\
1899	1907	1906	0\\
1908	1909	1916	0\\
1908	1910	1909	0\\
1908	1911	1910	0\\
1908	1912	1911	0\\
1908	1913	1912	0\\
1908	1914	1913	0\\
1908	1915	1914	0\\
1908	1916	1915	0\\
1917	1918	1925	0\\
1917	1919	1918	0\\
1917	1920	1919	0\\
1917	1921	1920	0\\
1917	1922	1921	0\\
1917	1923	1922	0\\
1917	1924	1923	0\\
1917	1925	1924	0\\
1926	1927	1934	0\\
1926	1928	1927	0\\
1926	1929	1928	0\\
1926	1930	1929	0\\
1926	1931	1930	0\\
1926	1932	1931	0\\
1926	1933	1932	0\\
1926	1934	1933	0\\
1935	1936	1943	0\\
1935	1937	1936	0\\
1935	1938	1937	0\\
1935	1939	1938	0\\
1935	1940	1939	0\\
1935	1941	1940	0\\
1935	1942	1941	0\\
1935	1943	1942	0\\
1944	1945	1952	0\\
1944	1946	1945	0\\
1944	1947	1946	0\\
1944	1948	1947	0\\
1944	1949	1948	0\\
1944	1950	1949	0\\
1944	1951	1950	0\\
1944	1952	1951	0\\
1953	1954	1961	0\\
1953	1955	1954	0\\
1953	1956	1955	0\\
1953	1957	1956	0\\
1953	1958	1957	0\\
1953	1959	1958	0\\
1953	1960	1959	0\\
1953	1961	1960	0\\
1962	1963	1970	0\\
1962	1964	1963	0\\
1962	1965	1964	0\\
1962	1966	1965	0\\
1962	1967	1966	0\\
1962	1968	1967	0\\
1962	1969	1968	0\\
1962	1970	1969	0\\
1971	1972	1979	0\\
1971	1973	1972	0\\
1971	1974	1973	0\\
1971	1975	1974	0\\
1971	1976	1975	0\\
1971	1977	1976	0\\
1971	1978	1977	0\\
1971	1979	1978	0\\
1980	1981	1988	0\\
1980	1982	1981	0\\
1980	1983	1982	0\\
1980	1984	1983	0\\
1980	1985	1984	0\\
1980	1986	1985	0\\
1980	1987	1986	0\\
1980	1988	1987	0\\
1989	1990	1997	0\\
1989	1991	1990	0\\
1989	1992	1991	0\\
1989	1993	1992	0\\
1989	1994	1993	0\\
1989	1995	1994	0\\
1989	1996	1995	0\\
1989	1997	1996	0\\
1998	1999	2006	0\\
1998	2000	1999	0\\
1998	2001	2000	0\\
1998	2002	2001	0\\
1998	2003	2002	0\\
1998	2004	2003	0\\
1998	2005	2004	0\\
1998	2006	2005	0\\
2007	2008	2015	0\\
2007	2009	2008	0\\
2007	2010	2009	0\\
2007	2011	2010	0\\
2007	2012	2011	0\\
2007	2013	2012	0\\
2007	2014	2013	0\\
2007	2015	2014	0\\
2016	2017	2024	0\\
2016	2018	2017	0\\
2016	2019	2018	0\\
2016	2020	2019	0\\
2016	2021	2020	0\\
2016	2022	2021	0\\
2016	2023	2022	0\\
2016	2024	2023	0\\
2025	2026	2033	0\\
2025	2027	2026	0\\
2025	2028	2027	0\\
2025	2029	2028	0\\
2025	2030	2029	0\\
2025	2031	2030	0\\
2025	2032	2031	0\\
2025	2033	2032	0\\
2034	2035	2042	0\\
2034	2036	2035	0\\
2034	2037	2036	0\\
2034	2038	2037	0\\
2034	2039	2038	0\\
2034	2040	2039	0\\
2034	2041	2040	0\\
2034	2042	2041	0\\
2043	2044	2051	0\\
2043	2045	2044	0\\
2043	2046	2045	0\\
2043	2047	2046	0\\
2043	2048	2047	0\\
2043	2049	2048	0\\
2043	2050	2049	0\\
2043	2051	2050	0\\
2052	2053	2060	0\\
2052	2054	2053	0\\
2052	2055	2054	0\\
2052	2056	2055	0\\
2052	2057	2056	0\\
2052	2058	2057	0\\
2052	2059	2058	0\\
2052	2060	2059	0\\
2061	2062	2069	0\\
2061	2063	2062	0\\
2061	2064	2063	0\\
2061	2065	2064	0\\
2061	2066	2065	0\\
2061	2067	2066	0\\
2061	2068	2067	0\\
2061	2069	2068	0\\
2070	2071	2078	0\\
2070	2072	2071	0\\
2070	2073	2072	0\\
2070	2074	2073	0\\
2070	2075	2074	0\\
2070	2076	2075	0\\
2070	2077	2076	0\\
2070	2078	2077	0\\
2079	2080	2087	0\\
2079	2081	2080	0\\
2079	2082	2081	0\\
2079	2083	2082	0\\
2079	2084	2083	0\\
2079	2085	2084	0\\
2079	2086	2085	0\\
2079	2087	2086	0\\
2088	2089	2096	0\\
2088	2090	2089	0\\
2088	2091	2090	0\\
2088	2092	2091	0\\
2088	2093	2092	0\\
2088	2094	2093	0\\
2088	2095	2094	0\\
2088	2096	2095	0\\
2097	2098	2105	0\\
2097	2099	2098	0\\
2097	2100	2099	0\\
2097	2101	2100	0\\
2097	2102	2101	0\\
2097	2103	2102	0\\
2097	2104	2103	0\\
2097	2105	2104	0\\
2106	2107	2114	0\\
2106	2108	2107	0\\
2106	2109	2108	0\\
2106	2110	2109	0\\
2106	2111	2110	0\\
2106	2112	2111	0\\
2106	2113	2112	0\\
2106	2114	2113	0\\
2115	2116	2123	0\\
2115	2117	2116	0\\
2115	2118	2117	0\\
2115	2119	2118	0\\
2115	2120	2119	0\\
2115	2121	2120	0\\
2115	2122	2121	0\\
2115	2123	2122	0\\
2124	2125	2132	0\\
2124	2126	2125	0\\
2124	2127	2126	0\\
2124	2128	2127	0\\
2124	2129	2128	0\\
2124	2130	2129	0\\
2124	2131	2130	0\\
2124	2132	2131	0\\
2133	2134	2141	0\\
2133	2135	2134	0\\
2133	2136	2135	0\\
2133	2137	2136	0\\
2133	2138	2137	0\\
2133	2139	2138	0\\
2133	2140	2139	0\\
2133	2141	2140	0\\
2142	2143	2150	0\\
2142	2144	2143	0\\
2142	2145	2144	0\\
2142	2146	2145	0\\
2142	2147	2146	0\\
2142	2148	2147	0\\
2142	2149	2148	0\\
2142	2150	2149	0\\
2151	2152	2159	0\\
2151	2153	2152	0\\
2151	2154	2153	0\\
2151	2155	2154	0\\
2151	2156	2155	0\\
2151	2157	2156	0\\
2151	2158	2157	0\\
2151	2159	2158	0\\
2160	2161	2168	0\\
2160	2162	2161	0\\
2160	2163	2162	0\\
2160	2164	2163	0\\
2160	2165	2164	0\\
2160	2166	2165	0\\
2160	2167	2166	0\\
2160	2168	2167	0\\
2169	2170	2177	0\\
2169	2171	2170	0\\
2169	2172	2171	0\\
2169	2173	2172	0\\
2169	2174	2173	0\\
2169	2175	2174	0\\
2169	2176	2175	0\\
2169	2177	2176	0\\
2178	2179	2186	0\\
2178	2180	2179	0\\
2178	2181	2180	0\\
2178	2182	2181	0\\
2178	2183	2182	0\\
2178	2184	2183	0\\
2178	2185	2184	0\\
2178	2186	2185	0\\
2187	2188	2195	0\\
2187	2189	2188	0\\
2187	2190	2189	0\\
2187	2191	2190	0\\
2187	2192	2191	0\\
2187	2193	2192	0\\
2187	2194	2193	0\\
2187	2195	2194	0\\
2196	2197	2204	0\\
2196	2198	2197	0\\
2196	2199	2198	0\\
2196	2200	2199	0\\
2196	2201	2200	0\\
2196	2202	2201	0\\
2196	2203	2202	0\\
2196	2204	2203	0\\
2205	2206	2213	0\\
2205	2207	2206	0\\
2205	2208	2207	0\\
2205	2209	2208	0\\
2205	2210	2209	0\\
2205	2211	2210	0\\
2205	2212	2211	0\\
2205	2213	2212	0\\
2214	2215	2222	0\\
2214	2216	2215	0\\
2214	2217	2216	0\\
2214	2218	2217	0\\
2214	2219	2218	0\\
2214	2220	2219	0\\
2214	2221	2220	0\\
2214	2222	2221	0\\
2223	2224	2231	0\\
2223	2225	2224	0\\
2223	2226	2225	0\\
2223	2227	2226	0\\
2223	2228	2227	0\\
2223	2229	2228	0\\
2223	2230	2229	0\\
2223	2231	2230	0\\
2232	2233	2240	0\\
2232	2234	2233	0\\
2232	2235	2234	0\\
2232	2236	2235	0\\
2232	2237	2236	0\\
2232	2238	2237	0\\
2232	2239	2238	0\\
2232	2240	2239	0\\
2241	2242	2249	0\\
2241	2243	2242	0\\
2241	2244	2243	0\\
2241	2245	2244	0\\
2241	2246	2245	0\\
2241	2247	2246	0\\
2241	2248	2247	0\\
2241	2249	2248	0\\
2250	2251	2258	0\\
2250	2252	2251	0\\
2250	2253	2252	0\\
2250	2254	2253	0\\
2250	2255	2254	0\\
2250	2256	2255	0\\
2250	2257	2256	0\\
2250	2258	2257	0\\
2259	2260	2267	0\\
2259	2261	2260	0\\
2259	2262	2261	0\\
2259	2263	2262	0\\
2259	2264	2263	0\\
2259	2265	2264	0\\
2259	2266	2265	0\\
2259	2267	2266	0\\
2268	2269	2276	0\\
2268	2270	2269	0\\
2268	2271	2270	0\\
2268	2272	2271	0\\
2268	2273	2272	0\\
2268	2274	2273	0\\
2268	2275	2274	0\\
2268	2276	2275	0\\
2277	2278	2285	0\\
2277	2279	2278	0\\
2277	2280	2279	0\\
2277	2281	2280	0\\
2277	2282	2281	0\\
2277	2283	2282	0\\
2277	2284	2283	0\\
2277	2285	2284	0\\
2286	2287	2294	0\\
2286	2288	2287	0\\
2286	2289	2288	0\\
2286	2290	2289	0\\
2286	2291	2290	0\\
2286	2292	2291	0\\
2286	2293	2292	0\\
2286	2294	2293	0\\
2295	2296	2303	0\\
2295	2297	2296	0\\
2295	2298	2297	0\\
2295	2299	2298	0\\
2295	2300	2299	0\\
2295	2301	2300	0\\
2295	2302	2301	0\\
2295	2303	2302	0\\
2304	2305	2312	0\\
2304	2306	2305	0\\
2304	2307	2306	0\\
2304	2308	2307	0\\
2304	2309	2308	0\\
2304	2310	2309	0\\
2304	2311	2310	0\\
2304	2312	2311	0\\
2313	2314	2321	0\\
2313	2315	2314	0\\
2313	2316	2315	0\\
2313	2317	2316	0\\
2313	2318	2317	0\\
2313	2319	2318	0\\
2313	2320	2319	0\\
2313	2321	2320	0\\
2322	2323	2330	0\\
2322	2324	2323	0\\
2322	2325	2324	0\\
2322	2326	2325	0\\
2322	2327	2326	0\\
2322	2328	2327	0\\
2322	2329	2328	0\\
2322	2330	2329	0\\
2331	2332	2339	0\\
2331	2333	2332	0\\
2331	2334	2333	0\\
2331	2335	2334	0\\
2331	2336	2335	0\\
2331	2337	2336	0\\
2331	2338	2337	0\\
2331	2339	2338	0\\
2340	2341	2348	0\\
2340	2342	2341	0\\
2340	2343	2342	0\\
2340	2344	2343	0\\
2340	2345	2344	0\\
2340	2346	2345	0\\
2340	2347	2346	0\\
2340	2348	2347	0\\
2349	2350	2357	0\\
2349	2351	2350	0\\
2349	2352	2351	0\\
2349	2353	2352	0\\
2349	2354	2353	0\\
2349	2355	2354	0\\
2349	2356	2355	0\\
2349	2357	2356	0\\
2358	2359	2366	0\\
2358	2360	2359	0\\
2358	2361	2360	0\\
2358	2362	2361	0\\
2358	2363	2362	0\\
2358	2364	2363	0\\
2358	2365	2364	0\\
2358	2366	2365	0\\
2367	2368	2375	0\\
2367	2369	2368	0\\
2367	2370	2369	0\\
2367	2371	2370	0\\
2367	2372	2371	0\\
2367	2373	2372	0\\
2367	2374	2373	0\\
2367	2375	2374	0\\
2376	2377	2384	0\\
2376	2378	2377	0\\
2376	2379	2378	0\\
2376	2380	2379	0\\
2376	2381	2380	0\\
2376	2382	2381	0\\
2376	2383	2382	0\\
2376	2384	2383	0\\
2385	2386	2393	0\\
2385	2387	2386	0\\
2385	2388	2387	0\\
2385	2389	2388	0\\
2385	2390	2389	0\\
2385	2391	2390	0\\
2385	2392	2391	0\\
2385	2393	2392	0\\
2394	2395	2402	0\\
2394	2396	2395	0\\
2394	2397	2396	0\\
2394	2398	2397	0\\
2394	2399	2398	0\\
2394	2400	2399	0\\
2394	2401	2400	0\\
2394	2402	2401	0\\
2403	2404	2411	0\\
2403	2405	2404	0\\
2403	2406	2405	0\\
2403	2407	2406	0\\
2403	2408	2407	0\\
2403	2409	2408	0\\
2403	2410	2409	0\\
2403	2411	2410	0\\
2412	2413	2420	0\\
2412	2414	2413	0\\
2412	2415	2414	0\\
2412	2416	2415	0\\
2412	2417	2416	0\\
2412	2418	2417	0\\
2412	2419	2418	0\\
2412	2420	2419	0\\
2421	2422	2429	0\\
2421	2423	2422	0\\
2421	2424	2423	0\\
2421	2425	2424	0\\
2421	2426	2425	0\\
2421	2427	2426	0\\
2421	2428	2427	0\\
2421	2429	2428	0\\
2430	2431	2438	0\\
2430	2432	2431	0\\
2430	2433	2432	0\\
2430	2434	2433	0\\
2430	2435	2434	0\\
2430	2436	2435	0\\
2430	2437	2436	0\\
2430	2438	2437	0\\
2439	2440	2447	0\\
2439	2441	2440	0\\
2439	2442	2441	0\\
2439	2443	2442	0\\
2439	2444	2443	0\\
2439	2445	2444	0\\
2439	2446	2445	0\\
2439	2447	2446	0\\
2448	2449	2456	0\\
2448	2450	2449	0\\
2448	2451	2450	0\\
2448	2452	2451	0\\
2448	2453	2452	0\\
2448	2454	2453	0\\
2448	2455	2454	0\\
2448	2456	2455	0\\
2457	2458	2465	0\\
2457	2459	2458	0\\
2457	2460	2459	0\\
2457	2461	2460	0\\
2457	2462	2461	0\\
2457	2463	2462	0\\
2457	2464	2463	0\\
2457	2465	2464	0\\
2466	2467	2474	0\\
2466	2468	2467	0\\
2466	2469	2468	0\\
2466	2470	2469	0\\
2466	2471	2470	0\\
2466	2472	2471	0\\
2466	2473	2472	0\\
2466	2474	2473	0\\
2475	2476	2483	0\\
2475	2477	2476	0\\
2475	2478	2477	0\\
2475	2479	2478	0\\
2475	2480	2479	0\\
2475	2481	2480	0\\
2475	2482	2481	0\\
2475	2483	2482	0\\
2484	2485	2492	0\\
2484	2486	2485	0\\
2484	2487	2486	0\\
2484	2488	2487	0\\
2484	2489	2488	0\\
2484	2490	2489	0\\
2484	2491	2490	0\\
2484	2492	2491	0\\
2493	2494	2501	0\\
2493	2495	2494	0\\
2493	2496	2495	0\\
2493	2497	2496	0\\
2493	2498	2497	0\\
2493	2499	2498	0\\
2493	2500	2499	0\\
2493	2501	2500	0\\
2502	2503	2510	0\\
2502	2504	2503	0\\
2502	2505	2504	0\\
2502	2506	2505	0\\
2502	2507	2506	0\\
2502	2508	2507	0\\
2502	2509	2508	0\\
2502	2510	2509	0\\
2511	2512	2519	0\\
2511	2513	2512	0\\
2511	2514	2513	0\\
2511	2515	2514	0\\
2511	2516	2515	0\\
2511	2517	2516	0\\
2511	2518	2517	0\\
2511	2519	2518	0\\
2520	2521	2528	0\\
2520	2522	2521	0\\
2520	2523	2522	0\\
2520	2524	2523	0\\
2520	2525	2524	0\\
2520	2526	2525	0\\
2520	2527	2526	0\\
2520	2528	2527	0\\
2529	2530	2537	0\\
2529	2531	2530	0\\
2529	2532	2531	0\\
2529	2533	2532	0\\
2529	2534	2533	0\\
2529	2535	2534	0\\
2529	2536	2535	0\\
2529	2537	2536	0\\
2538	2539	2546	0\\
2538	2540	2539	0\\
2538	2541	2540	0\\
2538	2542	2541	0\\
2538	2543	2542	0\\
2538	2544	2543	0\\
2538	2545	2544	0\\
2538	2546	2545	0\\
2547	2548	2555	0\\
2547	2549	2548	0\\
2547	2550	2549	0\\
2547	2551	2550	0\\
2547	2552	2551	0\\
2547	2553	2552	0\\
2547	2554	2553	0\\
2547	2555	2554	0\\
2556	2557	2564	0\\
2556	2558	2557	0\\
2556	2559	2558	0\\
2556	2560	2559	0\\
2556	2561	2560	0\\
2556	2562	2561	0\\
2556	2563	2562	0\\
2556	2564	2563	0\\
2565	2566	2573	0\\
2565	2567	2566	0\\
2565	2568	2567	0\\
2565	2569	2568	0\\
2565	2570	2569	0\\
2565	2571	2570	0\\
2565	2572	2571	0\\
2565	2573	2572	0\\
2574	2575	2582	0\\
2574	2576	2575	0\\
2574	2577	2576	0\\
2574	2578	2577	0\\
2574	2579	2578	0\\
2574	2580	2579	0\\
2574	2581	2580	0\\
2574	2582	2581	0\\
2583	2584	2591	0\\
2583	2585	2584	0\\
2583	2586	2585	0\\
2583	2587	2586	0\\
2583	2588	2587	0\\
2583	2589	2588	0\\
2583	2590	2589	0\\
2583	2591	2590	0\\
2592	2593	2600	0\\
2592	2594	2593	0\\
2592	2595	2594	0\\
2592	2596	2595	0\\
2592	2597	2596	0\\
2592	2598	2597	0\\
2592	2599	2598	0\\
2592	2600	2599	0\\
2601	2602	2609	0\\
2601	2603	2602	0\\
2601	2604	2603	0\\
2601	2605	2604	0\\
2601	2606	2605	0\\
2601	2607	2606	0\\
2601	2608	2607	0\\
2601	2609	2608	0\\
2610	2611	2618	0\\
2610	2612	2611	0\\
2610	2613	2612	0\\
2610	2614	2613	0\\
2610	2615	2614	0\\
2610	2616	2615	0\\
2610	2617	2616	0\\
2610	2618	2617	0\\
2619	2620	2627	0\\
2619	2621	2620	0\\
2619	2622	2621	0\\
2619	2623	2622	0\\
2619	2624	2623	0\\
2619	2625	2624	0\\
2619	2626	2625	0\\
2619	2627	2626	0\\
2628	2629	2636	0\\
2628	2630	2629	0\\
2628	2631	2630	0\\
2628	2632	2631	0\\
2628	2633	2632	0\\
2628	2634	2633	0\\
2628	2635	2634	0\\
2628	2636	2635	0\\
2637	2638	2645	0\\
2637	2639	2638	0\\
2637	2640	2639	0\\
2637	2641	2640	0\\
2637	2642	2641	0\\
2637	2643	2642	0\\
2637	2644	2643	0\\
2637	2645	2644	0\\
2646	2647	2654	0\\
2646	2648	2647	0\\
2646	2649	2648	0\\
2646	2650	2649	0\\
2646	2651	2650	0\\
2646	2652	2651	0\\
2646	2653	2652	0\\
2646	2654	2653	0\\
2655	2656	2663	0\\
2655	2657	2656	0\\
2655	2658	2657	0\\
2655	2659	2658	0\\
2655	2660	2659	0\\
2655	2661	2660	0\\
2655	2662	2661	0\\
2655	2663	2662	0\\
2664	2665	2672	0\\
2664	2666	2665	0\\
2664	2667	2666	0\\
2664	2668	2667	0\\
2664	2669	2668	0\\
2664	2670	2669	0\\
2664	2671	2670	0\\
2664	2672	2671	0\\
2673	2674	2681	0\\
2673	2675	2674	0\\
2673	2676	2675	0\\
2673	2677	2676	0\\
2673	2678	2677	0\\
2673	2679	2678	0\\
2673	2680	2679	0\\
2673	2681	2680	0\\
2682	2683	2690	0\\
2682	2684	2683	0\\
2682	2685	2684	0\\
2682	2686	2685	0\\
2682	2687	2686	0\\
2682	2688	2687	0\\
2682	2689	2688	0\\
2682	2690	2689	0\\
2691	2692	2699	0\\
2691	2693	2692	0\\
2691	2694	2693	0\\
2691	2695	2694	0\\
2691	2696	2695	0\\
2691	2697	2696	0\\
2691	2698	2697	0\\
2691	2699	2698	0\\
2700	2701	2708	0\\
2700	2702	2701	0\\
2700	2703	2702	0\\
2700	2704	2703	0\\
2700	2705	2704	0\\
2700	2706	2705	0\\
2700	2707	2706	0\\
2700	2708	2707	0\\
2709	2710	2717	0\\
2709	2711	2710	0\\
2709	2712	2711	0\\
2709	2713	2712	0\\
2709	2714	2713	0\\
2709	2715	2714	0\\
2709	2716	2715	0\\
2709	2717	2716	0\\
2718	2719	2726	0\\
2718	2720	2719	0\\
2718	2721	2720	0\\
2718	2722	2721	0\\
2718	2723	2722	0\\
2718	2724	2723	0\\
2718	2725	2724	0\\
2718	2726	2725	0\\
2727	2728	2735	0\\
2727	2729	2728	0\\
2727	2730	2729	0\\
2727	2731	2730	0\\
2727	2732	2731	0\\
2727	2733	2732	0\\
2727	2734	2733	0\\
2727	2735	2734	0\\
2736	2737	2744	0\\
2736	2738	2737	0\\
2736	2739	2738	0\\
2736	2740	2739	0\\
2736	2741	2740	0\\
2736	2742	2741	0\\
2736	2743	2742	0\\
2736	2744	2743	0\\
2745	2746	2753	0\\
2745	2747	2746	0\\
2745	2748	2747	0\\
2745	2749	2748	0\\
2745	2750	2749	0\\
2745	2751	2750	0\\
2745	2752	2751	0\\
2745	2753	2752	0\\
2754	2755	2762	0\\
2754	2756	2755	0\\
2754	2757	2756	0\\
2754	2758	2757	0\\
2754	2759	2758	0\\
2754	2760	2759	0\\
2754	2761	2760	0\\
2754	2762	2761	0\\
2763	2764	2771	0\\
2763	2765	2764	0\\
2763	2766	2765	0\\
2763	2767	2766	0\\
2763	2768	2767	0\\
2763	2769	2768	0\\
2763	2770	2769	0\\
2763	2771	2770	0\\
2772	2773	2780	0\\
2772	2774	2773	0\\
2772	2775	2774	0\\
2772	2776	2775	0\\
2772	2777	2776	0\\
2772	2778	2777	0\\
2772	2779	2778	0\\
2772	2780	2779	0\\
2781	2782	2789	0\\
2781	2783	2782	0\\
2781	2784	2783	0\\
2781	2785	2784	0\\
2781	2786	2785	0\\
2781	2787	2786	0\\
2781	2788	2787	0\\
2781	2789	2788	0\\
2790	2791	2798	0\\
2790	2792	2791	0\\
2790	2793	2792	0\\
2790	2794	2793	0\\
2790	2795	2794	0\\
2790	2796	2795	0\\
2790	2797	2796	0\\
2790	2798	2797	0\\
2799	2800	2807	0\\
2799	2801	2800	0\\
2799	2802	2801	0\\
2799	2803	2802	0\\
2799	2804	2803	0\\
2799	2805	2804	0\\
2799	2806	2805	0\\
2799	2807	2806	0\\
2808	2809	2816	0\\
2808	2810	2809	0\\
2808	2811	2810	0\\
2808	2812	2811	0\\
2808	2813	2812	0\\
2808	2814	2813	0\\
2808	2815	2814	0\\
2808	2816	2815	0\\
2817	2818	2825	0\\
2817	2819	2818	0\\
2817	2820	2819	0\\
2817	2821	2820	0\\
2817	2822	2821	0\\
2817	2823	2822	0\\
2817	2824	2823	0\\
2817	2825	2824	0\\
2826	2827	2834	0\\
2826	2828	2827	0\\
2826	2829	2828	0\\
2826	2830	2829	0\\
2826	2831	2830	0\\
2826	2832	2831	0\\
2826	2833	2832	0\\
2826	2834	2833	0\\
2835	2836	2843	0\\
2835	2837	2836	0\\
2835	2838	2837	0\\
2835	2839	2838	0\\
2835	2840	2839	0\\
2835	2841	2840	0\\
2835	2842	2841	0\\
2835	2843	2842	0\\
2844	2845	2852	0\\
2844	2846	2845	0\\
2844	2847	2846	0\\
2844	2848	2847	0\\
2844	2849	2848	0\\
2844	2850	2849	0\\
2844	2851	2850	0\\
2844	2852	2851	0\\
2853	2854	2861	0\\
2853	2855	2854	0\\
2853	2856	2855	0\\
2853	2857	2856	0\\
2853	2858	2857	0\\
2853	2859	2858	0\\
2853	2860	2859	0\\
2853	2861	2860	0\\
2862	2863	2870	0\\
2862	2864	2863	0\\
2862	2865	2864	0\\
2862	2866	2865	0\\
2862	2867	2866	0\\
2862	2868	2867	0\\
2862	2869	2868	0\\
2862	2870	2869	0\\
2871	2872	2879	0\\
2871	2873	2872	0\\
2871	2874	2873	0\\
2871	2875	2874	0\\
2871	2876	2875	0\\
2871	2877	2876	0\\
2871	2878	2877	0\\
2871	2879	2878	0\\
2880	2881	2888	0\\
2880	2882	2881	0\\
2880	2883	2882	0\\
2880	2884	2883	0\\
2880	2885	2884	0\\
2880	2886	2885	0\\
2880	2887	2886	0\\
2880	2888	2887	0\\
2889	2890	2897	0\\
2889	2891	2890	0\\
2889	2892	2891	0\\
2889	2893	2892	0\\
2889	2894	2893	0\\
2889	2895	2894	0\\
2889	2896	2895	0\\
2889	2897	2896	0\\
2898	2899	2906	0\\
2898	2900	2899	0\\
2898	2901	2900	0\\
2898	2902	2901	0\\
2898	2903	2902	0\\
2898	2904	2903	0\\
2898	2905	2904	0\\
2898	2906	2905	0\\
2907	2908	2915	0\\
2907	2909	2908	0\\
2907	2910	2909	0\\
2907	2911	2910	0\\
2907	2912	2911	0\\
2907	2913	2912	0\\
2907	2914	2913	0\\
2907	2915	2914	0\\
2916	2917	2924	0\\
2916	2918	2917	0\\
2916	2919	2918	0\\
2916	2920	2919	0\\
2916	2921	2920	0\\
2916	2922	2921	0\\
2916	2923	2922	0\\
2916	2924	2923	0\\
2925	2926	2933	0\\
2925	2927	2926	0\\
2925	2928	2927	0\\
2925	2929	2928	0\\
2925	2930	2929	0\\
2925	2931	2930	0\\
2925	2932	2931	0\\
2925	2933	2932	0\\
2934	2935	2942	0\\
2934	2936	2935	0\\
2934	2937	2936	0\\
2934	2938	2937	0\\
2934	2939	2938	0\\
2934	2940	2939	0\\
2934	2941	2940	0\\
2934	2942	2941	0\\
2943	2944	2951	0\\
2943	2945	2944	0\\
2943	2946	2945	0\\
2943	2947	2946	0\\
2943	2948	2947	0\\
2943	2949	2948	0\\
2943	2950	2949	0\\
2943	2951	2950	0\\
2952	2953	2960	0\\
2952	2954	2953	0\\
2952	2955	2954	0\\
2952	2956	2955	0\\
2952	2957	2956	0\\
2952	2958	2957	0\\
2952	2959	2958	0\\
2952	2960	2959	0\\
2961	2962	2969	0\\
2961	2963	2962	0\\
2961	2964	2963	0\\
2961	2965	2964	0\\
2961	2966	2965	0\\
2961	2967	2966	0\\
2961	2968	2967	0\\
2961	2969	2968	0\\
2970	2971	2978	0\\
2970	2972	2971	0\\
2970	2973	2972	0\\
2970	2974	2973	0\\
2970	2975	2974	0\\
2970	2976	2975	0\\
2970	2977	2976	0\\
2970	2978	2977	0\\
2979	2980	2987	0\\
2979	2981	2980	0\\
2979	2982	2981	0\\
2979	2983	2982	0\\
2979	2984	2983	0\\
2979	2985	2984	0\\
2979	2986	2985	0\\
2979	2987	2986	0\\
2988	2989	2996	0\\
2988	2990	2989	0\\
2988	2991	2990	0\\
2988	2992	2991	0\\
2988	2993	2992	0\\
2988	2994	2993	0\\
2988	2995	2994	0\\
2988	2996	2995	0\\
2997	2998	3005	0\\
2997	2999	2998	0\\
2997	3000	2999	0\\
2997	3001	3000	0\\
2997	3002	3001	0\\
2997	3003	3002	0\\
2997	3004	3003	0\\
2997	3005	3004	0\\
3006	3007	3014	0\\
3006	3008	3007	0\\
3006	3009	3008	0\\
3006	3010	3009	0\\
3006	3011	3010	0\\
3006	3012	3011	0\\
3006	3013	3012	0\\
3006	3014	3013	0\\
3015	3016	3023	0\\
3015	3017	3016	0\\
3015	3018	3017	0\\
3015	3019	3018	0\\
3015	3020	3019	0\\
3015	3021	3020	0\\
3015	3022	3021	0\\
3015	3023	3022	0\\
3024	3025	3032	0\\
3024	3026	3025	0\\
3024	3027	3026	0\\
3024	3028	3027	0\\
3024	3029	3028	0\\
3024	3030	3029	0\\
3024	3031	3030	0\\
3024	3032	3031	0\\
3033	3034	3041	0\\
3033	3035	3034	0\\
3033	3036	3035	0\\
3033	3037	3036	0\\
3033	3038	3037	0\\
3033	3039	3038	0\\
3033	3040	3039	0\\
3033	3041	3040	0\\
3042	3043	3050	0\\
3042	3044	3043	0\\
3042	3045	3044	0\\
3042	3046	3045	0\\
3042	3047	3046	0\\
3042	3048	3047	0\\
3042	3049	3048	0\\
3042	3050	3049	0\\
3051	3052	3059	0\\
3051	3053	3052	0\\
3051	3054	3053	0\\
3051	3055	3054	0\\
3051	3056	3055	0\\
3051	3057	3056	0\\
3051	3058	3057	0\\
3051	3059	3058	0\\
3060	3061	3068	0\\
3060	3062	3061	0\\
3060	3063	3062	0\\
3060	3064	3063	0\\
3060	3065	3064	0\\
3060	3066	3065	0\\
3060	3067	3066	0\\
3060	3068	3067	0\\
3069	3070	3077	0\\
3069	3071	3070	0\\
3069	3072	3071	0\\
3069	3073	3072	0\\
3069	3074	3073	0\\
3069	3075	3074	0\\
3069	3076	3075	0\\
3069	3077	3076	0\\
3078	3079	3086	0\\
3078	3080	3079	0\\
3078	3081	3080	0\\
3078	3082	3081	0\\
3078	3083	3082	0\\
3078	3084	3083	0\\
3078	3085	3084	0\\
3078	3086	3085	0\\
3087	3088	3095	0\\
3087	3089	3088	0\\
3087	3090	3089	0\\
3087	3091	3090	0\\
3087	3092	3091	0\\
3087	3093	3092	0\\
3087	3094	3093	0\\
3087	3095	3094	0\\
3096	3097	3104	0\\
3096	3098	3097	0\\
3096	3099	3098	0\\
3096	3100	3099	0\\
3096	3101	3100	0\\
3096	3102	3101	0\\
3096	3103	3102	0\\
3096	3104	3103	0\\
3105	3106	3113	0\\
3105	3107	3106	0\\
3105	3108	3107	0\\
3105	3109	3108	0\\
3105	3110	3109	0\\
3105	3111	3110	0\\
3105	3112	3111	0\\
3105	3113	3112	0\\
3114	3115	3122	0\\
3114	3116	3115	0\\
3114	3117	3116	0\\
3114	3118	3117	0\\
3114	3119	3118	0\\
3114	3120	3119	0\\
3114	3121	3120	0\\
3114	3122	3121	0\\
3123	3124	3131	0\\
3123	3125	3124	0\\
3123	3126	3125	0\\
3123	3127	3126	0\\
3123	3128	3127	0\\
3123	3129	3128	0\\
3123	3130	3129	0\\
3123	3131	3130	0\\
3132	3133	3140	0\\
3132	3134	3133	0\\
3132	3135	3134	0\\
3132	3136	3135	0\\
3132	3137	3136	0\\
3132	3138	3137	0\\
3132	3139	3138	0\\
3132	3140	3139	0\\
3141	3142	3149	0\\
3141	3143	3142	0\\
3141	3144	3143	0\\
3141	3145	3144	0\\
3141	3146	3145	0\\
3141	3147	3146	0\\
3141	3148	3147	0\\
3141	3149	3148	0\\
3150	3151	3158	0\\
3150	3152	3151	0\\
3150	3153	3152	0\\
3150	3154	3153	0\\
3150	3155	3154	0\\
3150	3156	3155	0\\
3150	3157	3156	0\\
3150	3158	3157	0\\
3159	3160	3167	0\\
3159	3161	3160	0\\
3159	3162	3161	0\\
3159	3163	3162	0\\
3159	3164	3163	0\\
3159	3165	3164	0\\
3159	3166	3165	0\\
3159	3167	3166	0\\
3168	3169	3176	0\\
3168	3170	3169	0\\
3168	3171	3170	0\\
3168	3172	3171	0\\
3168	3173	3172	0\\
3168	3174	3173	0\\
3168	3175	3174	0\\
3168	3176	3175	0\\
3177	3178	3185	0\\
3177	3179	3178	0\\
3177	3180	3179	0\\
3177	3181	3180	0\\
3177	3182	3181	0\\
3177	3183	3182	0\\
3177	3184	3183	0\\
3177	3185	3184	0\\
3186	3187	3194	0\\
3186	3188	3187	0\\
3186	3189	3188	0\\
3186	3190	3189	0\\
3186	3191	3190	0\\
3186	3192	3191	0\\
3186	3193	3192	0\\
3186	3194	3193	0\\
3195	3196	3203	0\\
3195	3197	3196	0\\
3195	3198	3197	0\\
3195	3199	3198	0\\
3195	3200	3199	0\\
3195	3201	3200	0\\
3195	3202	3201	0\\
3195	3203	3202	0\\
3204	3205	3212	0\\
3204	3206	3205	0\\
3204	3207	3206	0\\
3204	3208	3207	0\\
3204	3209	3208	0\\
3204	3210	3209	0\\
3204	3211	3210	0\\
3204	3212	3211	0\\
3213	3214	3221	0\\
3213	3215	3214	0\\
3213	3216	3215	0\\
3213	3217	3216	0\\
3213	3218	3217	0\\
3213	3219	3218	0\\
3213	3220	3219	0\\
3213	3221	3220	0\\
3222	3223	3230	0\\
3222	3224	3223	0\\
3222	3225	3224	0\\
3222	3226	3225	0\\
3222	3227	3226	0\\
3222	3228	3227	0\\
3222	3229	3228	0\\
3222	3230	3229	0\\
3231	3232	3239	0\\
3231	3233	3232	0\\
3231	3234	3233	0\\
3231	3235	3234	0\\
3231	3236	3235	0\\
3231	3237	3236	0\\
3231	3238	3237	0\\
3231	3239	3238	0\\
3240	3241	3248	0\\
3240	3242	3241	0\\
3240	3243	3242	0\\
3240	3244	3243	0\\
3240	3245	3244	0\\
3240	3246	3245	0\\
3240	3247	3246	0\\
3240	3248	3247	0\\
3249	3250	3257	0\\
3249	3251	3250	0\\
3249	3252	3251	0\\
3249	3253	3252	0\\
3249	3254	3253	0\\
3249	3255	3254	0\\
3249	3256	3255	0\\
3249	3257	3256	0\\
3258	3259	3266	0\\
3258	3260	3259	0\\
3258	3261	3260	0\\
3258	3262	3261	0\\
3258	3263	3262	0\\
3258	3264	3263	0\\
3258	3265	3264	0\\
3258	3266	3265	0\\
3267	3268	3275	0\\
3267	3269	3268	0\\
3267	3270	3269	0\\
3267	3271	3270	0\\
3267	3272	3271	0\\
3267	3273	3272	0\\
3267	3274	3273	0\\
3267	3275	3274	0\\
3276	3277	3284	0\\
3276	3278	3277	0\\
3276	3279	3278	0\\
3276	3280	3279	0\\
3276	3281	3280	0\\
3276	3282	3281	0\\
3276	3283	3282	0\\
3276	3284	3283	0\\
3285	3286	3293	0\\
3285	3287	3286	0\\
3285	3288	3287	0\\
3285	3289	3288	0\\
3285	3290	3289	0\\
3285	3291	3290	0\\
3285	3292	3291	0\\
3285	3293	3292	0\\
3294	3295	3302	0\\
3294	3296	3295	0\\
3294	3297	3296	0\\
3294	3298	3297	0\\
3294	3299	3298	0\\
3294	3300	3299	0\\
3294	3301	3300	0\\
3294	3302	3301	0\\
3303	3304	3311	0\\
3303	3305	3304	0\\
3303	3306	3305	0\\
3303	3307	3306	0\\
3303	3308	3307	0\\
3303	3309	3308	0\\
3303	3310	3309	0\\
3303	3311	3310	0\\
3312	3313	3320	0\\
3312	3314	3313	0\\
3312	3315	3314	0\\
3312	3316	3315	0\\
3312	3317	3316	0\\
3312	3318	3317	0\\
3312	3319	3318	0\\
3312	3320	3319	0\\
3321	3322	3329	0\\
3321	3323	3322	0\\
3321	3324	3323	0\\
3321	3325	3324	0\\
3321	3326	3325	0\\
3321	3327	3326	0\\
3321	3328	3327	0\\
3321	3329	3328	0\\
3330	3331	3338	0\\
3330	3332	3331	0\\
3330	3333	3332	0\\
3330	3334	3333	0\\
3330	3335	3334	0\\
3330	3336	3335	0\\
3330	3337	3336	0\\
3330	3338	3337	0\\
3339	3340	3347	0\\
3339	3341	3340	0\\
3339	3342	3341	0\\
3339	3343	3342	0\\
3339	3344	3343	0\\
3339	3345	3344	0\\
3339	3346	3345	0\\
3339	3347	3346	0\\
3348	3349	3356	0\\
3348	3350	3349	0\\
3348	3351	3350	0\\
3348	3352	3351	0\\
3348	3353	3352	0\\
3348	3354	3353	0\\
3348	3355	3354	0\\
3348	3356	3355	0\\
3357	3358	3365	0\\
3357	3359	3358	0\\
3357	3360	3359	0\\
3357	3361	3360	0\\
3357	3362	3361	0\\
3357	3363	3362	0\\
3357	3364	3363	0\\
3357	3365	3364	0\\
3366	3367	3374	0\\
3366	3368	3367	0\\
3366	3369	3368	0\\
3366	3370	3369	0\\
3366	3371	3370	0\\
3366	3372	3371	0\\
3366	3373	3372	0\\
3366	3374	3373	0\\
3375	3376	3383	0\\
3375	3377	3376	0\\
3375	3378	3377	0\\
3375	3379	3378	0\\
3375	3380	3379	0\\
3375	3381	3380	0\\
3375	3382	3381	0\\
3375	3383	3382	0\\
3384	3385	3392	0\\
3384	3386	3385	0\\
3384	3387	3386	0\\
3384	3388	3387	0\\
3384	3389	3388	0\\
3384	3390	3389	0\\
3384	3391	3390	0\\
3384	3392	3391	0\\
3393	3394	3401	0\\
3393	3395	3394	0\\
3393	3396	3395	0\\
3393	3397	3396	0\\
3393	3398	3397	0\\
3393	3399	3398	0\\
3393	3400	3399	0\\
3393	3401	3400	0\\
3402	3403	3410	0\\
3402	3404	3403	0\\
3402	3405	3404	0\\
3402	3406	3405	0\\
3402	3407	3406	0\\
3402	3408	3407	0\\
3402	3409	3408	0\\
3402	3410	3409	0\\
3411	3412	3419	0\\
3411	3413	3412	0\\
3411	3414	3413	0\\
3411	3415	3414	0\\
3411	3416	3415	0\\
3411	3417	3416	0\\
3411	3418	3417	0\\
3411	3419	3418	0\\
3420	3421	3428	0\\
3420	3422	3421	0\\
3420	3423	3422	0\\
3420	3424	3423	0\\
3420	3425	3424	0\\
3420	3426	3425	0\\
3420	3427	3426	0\\
3420	3428	3427	0\\
3429	3430	3437	0\\
3429	3431	3430	0\\
3429	3432	3431	0\\
3429	3433	3432	0\\
3429	3434	3433	0\\
3429	3435	3434	0\\
3429	3436	3435	0\\
3429	3437	3436	0\\
3438	3439	3446	0\\
3438	3440	3439	0\\
3438	3441	3440	0\\
3438	3442	3441	0\\
3438	3443	3442	0\\
3438	3444	3443	0\\
3438	3445	3444	0\\
3438	3446	3445	0\\
3447	3448	3455	0\\
3447	3449	3448	0\\
3447	3450	3449	0\\
3447	3451	3450	0\\
3447	3452	3451	0\\
3447	3453	3452	0\\
3447	3454	3453	0\\
3447	3455	3454	0\\
3456	3457	3464	0\\
3456	3458	3457	0\\
3456	3459	3458	0\\
3456	3460	3459	0\\
3456	3461	3460	0\\
3456	3462	3461	0\\
3456	3463	3462	0\\
3456	3464	3463	0\\
3465	3466	3473	0\\
3465	3467	3466	0\\
3465	3468	3467	0\\
3465	3469	3468	0\\
3465	3470	3469	0\\
3465	3471	3470	0\\
3465	3472	3471	0\\
3465	3473	3472	0\\
3474	3475	3482	0\\
3474	3476	3475	0\\
3474	3477	3476	0\\
3474	3478	3477	0\\
3474	3479	3478	0\\
3474	3480	3479	0\\
3474	3481	3480	0\\
3474	3482	3481	0\\
3483	3484	3491	0\\
3483	3485	3484	0\\
3483	3486	3485	0\\
3483	3487	3486	0\\
3483	3488	3487	0\\
3483	3489	3488	0\\
3483	3490	3489	0\\
3483	3491	3490	0\\
3492	3493	3500	0\\
3492	3494	3493	0\\
3492	3495	3494	0\\
3492	3496	3495	0\\
3492	3497	3496	0\\
3492	3498	3497	0\\
3492	3499	3498	0\\
3492	3500	3499	0\\
3501	3502	3509	0\\
3501	3503	3502	0\\
3501	3504	3503	0\\
3501	3505	3504	0\\
3501	3506	3505	0\\
3501	3507	3506	0\\
3501	3508	3507	0\\
3501	3509	3508	0\\
3510	3511	3518	0\\
3510	3512	3511	0\\
3510	3513	3512	0\\
3510	3514	3513	0\\
3510	3515	3514	0\\
3510	3516	3515	0\\
3510	3517	3516	0\\
3510	3518	3517	0\\
3519	3520	3527	0\\
3519	3521	3520	0\\
3519	3522	3521	0\\
3519	3523	3522	0\\
3519	3524	3523	0\\
3519	3525	3524	0\\
3519	3526	3525	0\\
3519	3527	3526	0\\
3528	3529	3536	0\\
3528	3530	3529	0\\
3528	3531	3530	0\\
3528	3532	3531	0\\
3528	3533	3532	0\\
3528	3534	3533	0\\
3528	3535	3534	0\\
3528	3536	3535	0\\
3537	3538	3545	0\\
3537	3539	3538	0\\
3537	3540	3539	0\\
3537	3541	3540	0\\
3537	3542	3541	0\\
3537	3543	3542	0\\
3537	3544	3543	0\\
3537	3545	3544	0\\
3546	3547	3554	0\\
3546	3548	3547	0\\
3546	3549	3548	0\\
3546	3550	3549	0\\
3546	3551	3550	0\\
3546	3552	3551	0\\
3546	3553	3552	0\\
3546	3554	3553	0\\
3555	3556	3563	0\\
3555	3557	3556	0\\
3555	3558	3557	0\\
3555	3559	3558	0\\
3555	3560	3559	0\\
3555	3561	3560	0\\
3555	3562	3561	0\\
3555	3563	3562	0\\
3564	3565	3572	0\\
3564	3566	3565	0\\
3564	3567	3566	0\\
3564	3568	3567	0\\
3564	3569	3568	0\\
3564	3570	3569	0\\
3564	3571	3570	0\\
3564	3572	3571	0\\
3573	3574	3581	0\\
3573	3575	3574	0\\
3573	3576	3575	0\\
3573	3577	3576	0\\
3573	3578	3577	0\\
3573	3579	3578	0\\
3573	3580	3579	0\\
3573	3581	3580	0\\
3582	3583	3590	0\\
3582	3584	3583	0\\
3582	3585	3584	0\\
3582	3586	3585	0\\
3582	3587	3586	0\\
3582	3588	3587	0\\
3582	3589	3588	0\\
3582	3590	3589	0\\
3591	3592	3599	0\\
3591	3593	3592	0\\
3591	3594	3593	0\\
3591	3595	3594	0\\
3591	3596	3595	0\\
3591	3597	3596	0\\
3591	3598	3597	0\\
3591	3599	3598	0\\
3600	3601	3608	0\\
3600	3602	3601	0\\
3600	3603	3602	0\\
3600	3604	3603	0\\
3600	3605	3604	0\\
3600	3606	3605	0\\
3600	3607	3606	0\\
3600	3608	3607	0\\
3609	3610	3617	0\\
3609	3611	3610	0\\
3609	3612	3611	0\\
3609	3613	3612	0\\
3609	3614	3613	0\\
3609	3615	3614	0\\
3609	3616	3615	0\\
3609	3617	3616	0\\
3618	3619	3626	0\\
3618	3620	3619	0\\
3618	3621	3620	0\\
3618	3622	3621	0\\
3618	3623	3622	0\\
3618	3624	3623	0\\
3618	3625	3624	0\\
3618	3626	3625	0\\
3627	3628	3635	0\\
3627	3629	3628	0\\
3627	3630	3629	0\\
3627	3631	3630	0\\
3627	3632	3631	0\\
3627	3633	3632	0\\
3627	3634	3633	0\\
3627	3635	3634	0\\
3636	3637	3644	0\\
3636	3638	3637	0\\
3636	3639	3638	0\\
3636	3640	3639	0\\
3636	3641	3640	0\\
3636	3642	3641	0\\
3636	3643	3642	0\\
3636	3644	3643	0\\
3645	3646	3653	0\\
3645	3647	3646	0\\
3645	3648	3647	0\\
3645	3649	3648	0\\
3645	3650	3649	0\\
3645	3651	3650	0\\
3645	3652	3651	0\\
3645	3653	3652	0\\
3654	3655	3662	0\\
3654	3656	3655	0\\
3654	3657	3656	0\\
3654	3658	3657	0\\
3654	3659	3658	0\\
3654	3660	3659	0\\
3654	3661	3660	0\\
3654	3662	3661	0\\
3663	3664	3671	0\\
3663	3665	3664	0\\
3663	3666	3665	0\\
3663	3667	3666	0\\
3663	3668	3667	0\\
3663	3669	3668	0\\
3663	3670	3669	0\\
3663	3671	3670	0\\
3672	3673	3680	0\\
3672	3674	3673	0\\
3672	3675	3674	0\\
3672	3676	3675	0\\
3672	3677	3676	0\\
3672	3678	3677	0\\
3672	3679	3678	0\\
3672	3680	3679	0\\
3681	3682	3689	0\\
3681	3683	3682	0\\
3681	3684	3683	0\\
3681	3685	3684	0\\
3681	3686	3685	0\\
3681	3687	3686	0\\
3681	3688	3687	0\\
3681	3689	3688	0\\
3690	3691	3698	0\\
3690	3692	3691	0\\
3690	3693	3692	0\\
3690	3694	3693	0\\
3690	3695	3694	0\\
3690	3696	3695	0\\
3690	3697	3696	0\\
3690	3698	3697	0\\
3699	3700	3707	0\\
3699	3701	3700	0\\
3699	3702	3701	0\\
3699	3703	3702	0\\
3699	3704	3703	0\\
3699	3705	3704	0\\
3699	3706	3705	0\\
3699	3707	3706	0\\
3708	3709	3716	0\\
3708	3710	3709	0\\
3708	3711	3710	0\\
3708	3712	3711	0\\
3708	3713	3712	0\\
3708	3714	3713	0\\
3708	3715	3714	0\\
3708	3716	3715	0\\
3717	3718	3725	0\\
3717	3719	3718	0\\
3717	3720	3719	0\\
3717	3721	3720	0\\
3717	3722	3721	0\\
3717	3723	3722	0\\
3717	3724	3723	0\\
3717	3725	3724	0\\
3726	3727	3734	0\\
3726	3728	3727	0\\
3726	3729	3728	0\\
3726	3730	3729	0\\
3726	3731	3730	0\\
3726	3732	3731	0\\
3726	3733	3732	0\\
3726	3734	3733	0\\
3735	3736	3743	0\\
3735	3737	3736	0\\
3735	3738	3737	0\\
3735	3739	3738	0\\
3735	3740	3739	0\\
3735	3741	3740	0\\
3735	3742	3741	0\\
3735	3743	3742	0\\
3744	3745	3752	0\\
3744	3746	3745	0\\
3744	3747	3746	0\\
3744	3748	3747	0\\
3744	3749	3748	0\\
3744	3750	3749	0\\
3744	3751	3750	0\\
3744	3752	3751	0\\
3753	3754	3761	0\\
3753	3755	3754	0\\
3753	3756	3755	0\\
3753	3757	3756	0\\
3753	3758	3757	0\\
3753	3759	3758	0\\
3753	3760	3759	0\\
3753	3761	3760	0\\
3762	3763	3770	0\\
3762	3764	3763	0\\
3762	3765	3764	0\\
3762	3766	3765	0\\
3762	3767	3766	0\\
3762	3768	3767	0\\
3762	3769	3768	0\\
3762	3770	3769	0\\
3771	3772	3779	0\\
3771	3773	3772	0\\
3771	3774	3773	0\\
3771	3775	3774	0\\
3771	3776	3775	0\\
3771	3777	3776	0\\
3771	3778	3777	0\\
3771	3779	3778	0\\
3780	3781	3788	0\\
3780	3782	3781	0\\
3780	3783	3782	0\\
3780	3784	3783	0\\
3780	3785	3784	0\\
3780	3786	3785	0\\
3780	3787	3786	0\\
3780	3788	3787	0\\
3789	3790	3797	0\\
3789	3791	3790	0\\
3789	3792	3791	0\\
3789	3793	3792	0\\
3789	3794	3793	0\\
3789	3795	3794	0\\
3789	3796	3795	0\\
3789	3797	3796	0\\
3798	3799	3806	0\\
3798	3800	3799	0\\
3798	3801	3800	0\\
3798	3802	3801	0\\
3798	3803	3802	0\\
3798	3804	3803	0\\
3798	3805	3804	0\\
3798	3806	3805	0\\
3807	3808	3815	0\\
3807	3809	3808	0\\
3807	3810	3809	0\\
3807	3811	3810	0\\
3807	3812	3811	0\\
3807	3813	3812	0\\
3807	3814	3813	0\\
3807	3815	3814	0\\
3816	3817	3824	0\\
3816	3818	3817	0\\
3816	3819	3818	0\\
3816	3820	3819	0\\
3816	3821	3820	0\\
3816	3822	3821	0\\
3816	3823	3822	0\\
3816	3824	3823	0\\
3825	3826	3833	0\\
3825	3827	3826	0\\
3825	3828	3827	0\\
3825	3829	3828	0\\
3825	3830	3829	0\\
3825	3831	3830	0\\
3825	3832	3831	0\\
3825	3833	3832	0\\
3834	3835	3842	0\\
3834	3836	3835	0\\
3834	3837	3836	0\\
3834	3838	3837	0\\
3834	3839	3838	0\\
3834	3840	3839	0\\
3834	3841	3840	0\\
3834	3842	3841	0\\
3843	3844	3851	0\\
3843	3845	3844	0\\
3843	3846	3845	0\\
3843	3847	3846	0\\
3843	3848	3847	0\\
3843	3849	3848	0\\
3843	3850	3849	0\\
3843	3851	3850	0\\
3852	3853	3860	0\\
3852	3854	3853	0\\
3852	3855	3854	0\\
3852	3856	3855	0\\
3852	3857	3856	0\\
3852	3858	3857	0\\
3852	3859	3858	0\\
3852	3860	3859	0\\
3861	3862	3869	0\\
3861	3863	3862	0\\
3861	3864	3863	0\\
3861	3865	3864	0\\
3861	3866	3865	0\\
3861	3867	3866	0\\
3861	3868	3867	0\\
3861	3869	3868	0\\
3870	3871	3878	0\\
3870	3872	3871	0\\
3870	3873	3872	0\\
3870	3874	3873	0\\
3870	3875	3874	0\\
3870	3876	3875	0\\
3870	3877	3876	0\\
3870	3878	3877	0\\
3879	3880	3887	0\\
3879	3881	3880	0\\
3879	3882	3881	0\\
3879	3883	3882	0\\
3879	3884	3883	0\\
3879	3885	3884	0\\
3879	3886	3885	0\\
3879	3887	3886	0\\
3888	3889	3896	0\\
3888	3890	3889	0\\
3888	3891	3890	0\\
3888	3892	3891	0\\
3888	3893	3892	0\\
3888	3894	3893	0\\
3888	3895	3894	0\\
3888	3896	3895	0\\
3897	3898	3905	0\\
3897	3899	3898	0\\
3897	3900	3899	0\\
3897	3901	3900	0\\
3897	3902	3901	0\\
3897	3903	3902	0\\
3897	3904	3903	0\\
3897	3905	3904	0\\
3906	3907	3914	0\\
3906	3908	3907	0\\
3906	3909	3908	0\\
3906	3910	3909	0\\
3906	3911	3910	0\\
3906	3912	3911	0\\
3906	3913	3912	0\\
3906	3914	3913	0\\
3915	3916	3923	0\\
3915	3917	3916	0\\
3915	3918	3917	0\\
3915	3919	3918	0\\
3915	3920	3919	0\\
3915	3921	3920	0\\
3915	3922	3921	0\\
3915	3923	3922	0\\
3924	3925	3932	0\\
3924	3926	3925	0\\
3924	3927	3926	0\\
3924	3928	3927	0\\
3924	3929	3928	0\\
3924	3930	3929	0\\
3924	3931	3930	0\\
3924	3932	3931	0\\
3933	3934	3941	0\\
3933	3935	3934	0\\
3933	3936	3935	0\\
3933	3937	3936	0\\
3933	3938	3937	0\\
3933	3939	3938	0\\
3933	3940	3939	0\\
3933	3941	3940	0\\
3942	3943	3950	0\\
3942	3944	3943	0\\
3942	3945	3944	0\\
3942	3946	3945	0\\
3942	3947	3946	0\\
3942	3948	3947	0\\
3942	3949	3948	0\\
3942	3950	3949	0\\
3951	3952	3959	0\\
3951	3953	3952	0\\
3951	3954	3953	0\\
3951	3955	3954	0\\
3951	3956	3955	0\\
3951	3957	3956	0\\
3951	3958	3957	0\\
3951	3959	3958	0\\
3960	3961	3968	0\\
3960	3962	3961	0\\
3960	3963	3962	0\\
3960	3964	3963	0\\
3960	3965	3964	0\\
3960	3966	3965	0\\
3960	3967	3966	0\\
3960	3968	3967	0\\
3969	3970	3977	0\\
3969	3971	3970	0\\
3969	3972	3971	0\\
3969	3973	3972	0\\
3969	3974	3973	0\\
3969	3975	3974	0\\
3969	3976	3975	0\\
3969	3977	3976	0\\
3978	3979	3986	0\\
3978	3980	3979	0\\
3978	3981	3980	0\\
3978	3982	3981	0\\
3978	3983	3982	0\\
3978	3984	3983	0\\
3978	3985	3984	0\\
3978	3986	3985	0\\
3987	3988	3995	0\\
3987	3989	3988	0\\
3987	3990	3989	0\\
3987	3991	3990	0\\
3987	3992	3991	0\\
3987	3993	3992	0\\
3987	3994	3993	0\\
3987	3995	3994	0\\
3996	3997	4004	0\\
3996	3998	3997	0\\
3996	3999	3998	0\\
3996	4000	3999	0\\
3996	4001	4000	0\\
3996	4002	4001	0\\
3996	4003	4002	0\\
3996	4004	4003	0\\
4005	4006	4013	0\\
4005	4007	4006	0\\
4005	4008	4007	0\\
4005	4009	4008	0\\
4005	4010	4009	0\\
4005	4011	4010	0\\
4005	4012	4011	0\\
4005	4013	4012	0\\
4014	4015	4022	0\\
4014	4016	4015	0\\
4014	4017	4016	0\\
4014	4018	4017	0\\
4014	4019	4018	0\\
4014	4020	4019	0\\
4014	4021	4020	0\\
4014	4022	4021	0\\
4023	4024	4031	0\\
4023	4025	4024	0\\
4023	4026	4025	0\\
4023	4027	4026	0\\
4023	4028	4027	0\\
4023	4029	4028	0\\
4023	4030	4029	0\\
4023	4031	4030	0\\
4032	4033	4040	0\\
4032	4034	4033	0\\
4032	4035	4034	0\\
4032	4036	4035	0\\
4032	4037	4036	0\\
4032	4038	4037	0\\
4032	4039	4038	0\\
4032	4040	4039	0\\
4041	4042	4049	0\\
4041	4043	4042	0\\
4041	4044	4043	0\\
4041	4045	4044	0\\
4041	4046	4045	0\\
4041	4047	4046	0\\
4041	4048	4047	0\\
4041	4049	4048	0\\
4050	4051	4058	0\\
4050	4052	4051	0\\
4050	4053	4052	0\\
4050	4054	4053	0\\
4050	4055	4054	0\\
4050	4056	4055	0\\
4050	4057	4056	0\\
4050	4058	4057	0\\
4059	4060	4067	0\\
4059	4061	4060	0\\
4059	4062	4061	0\\
4059	4063	4062	0\\
4059	4064	4063	0\\
4059	4065	4064	0\\
4059	4066	4065	0\\
4059	4067	4066	0\\
4068	4069	4076	0\\
4068	4070	4069	0\\
4068	4071	4070	0\\
4068	4072	4071	0\\
4068	4073	4072	0\\
4068	4074	4073	0\\
4068	4075	4074	0\\
4068	4076	4075	0\\
4077	4078	4085	0\\
4077	4079	4078	0\\
4077	4080	4079	0\\
4077	4081	4080	0\\
4077	4082	4081	0\\
4077	4083	4082	0\\
4077	4084	4083	0\\
4077	4085	4084	0\\
4086	4087	4094	0\\
4086	4088	4087	0\\
4086	4089	4088	0\\
4086	4090	4089	0\\
4086	4091	4090	0\\
4086	4092	4091	0\\
4086	4093	4092	0\\
4086	4094	4093	0\\
4095	4096	4103	0\\
4095	4097	4096	0\\
4095	4098	4097	0\\
4095	4099	4098	0\\
4095	4100	4099	0\\
4095	4101	4100	0\\
4095	4102	4101	0\\
4095	4103	4102	0\\
4104	4105	4112	0\\
4104	4106	4105	0\\
4104	4107	4106	0\\
4104	4108	4107	0\\
4104	4109	4108	0\\
4104	4110	4109	0\\
4104	4111	4110	0\\
4104	4112	4111	0\\
4113	4114	4121	0\\
4113	4115	4114	0\\
4113	4116	4115	0\\
4113	4117	4116	0\\
4113	4118	4117	0\\
4113	4119	4118	0\\
4113	4120	4119	0\\
4113	4121	4120	0\\
4122	4123	4130	0\\
4122	4124	4123	0\\
4122	4125	4124	0\\
4122	4126	4125	0\\
4122	4127	4126	0\\
4122	4128	4127	0\\
4122	4129	4128	0\\
4122	4130	4129	0\\
4131	4132	4139	0\\
4131	4133	4132	0\\
4131	4134	4133	0\\
4131	4135	4134	0\\
4131	4136	4135	0\\
4131	4137	4136	0\\
4131	4138	4137	0\\
4131	4139	4138	0\\
4140	4141	4148	0\\
4140	4142	4141	0\\
4140	4143	4142	0\\
4140	4144	4143	0\\
4140	4145	4144	0\\
4140	4146	4145	0\\
4140	4147	4146	0\\
4140	4148	4147	0\\
4149	4150	4157	0\\
4149	4151	4150	0\\
4149	4152	4151	0\\
4149	4153	4152	0\\
4149	4154	4153	0\\
4149	4155	4154	0\\
4149	4156	4155	0\\
4149	4157	4156	0\\
4158	4159	4166	0\\
4158	4160	4159	0\\
4158	4161	4160	0\\
4158	4162	4161	0\\
4158	4163	4162	0\\
4158	4164	4163	0\\
4158	4165	4164	0\\
4158	4166	4165	0\\
4167	4168	4175	0\\
4167	4169	4168	0\\
4167	4170	4169	0\\
4167	4171	4170	0\\
4167	4172	4171	0\\
4167	4173	4172	0\\
4167	4174	4173	0\\
4167	4175	4174	0\\
4176	4177	4184	0\\
4176	4178	4177	0\\
4176	4179	4178	0\\
4176	4180	4179	0\\
4176	4181	4180	0\\
4176	4182	4181	0\\
4176	4183	4182	0\\
4176	4184	4183	0\\
4185	4186	4193	0\\
4185	4187	4186	0\\
4185	4188	4187	0\\
4185	4189	4188	0\\
4185	4190	4189	0\\
4185	4191	4190	0\\
4185	4192	4191	0\\
4185	4193	4192	0\\
4194	4195	4202	0\\
4194	4196	4195	0\\
4194	4197	4196	0\\
4194	4198	4197	0\\
4194	4199	4198	0\\
4194	4200	4199	0\\
4194	4201	4200	0\\
4194	4202	4201	0\\
4203	4204	4211	0\\
4203	4205	4204	0\\
4203	4206	4205	0\\
4203	4207	4206	0\\
4203	4208	4207	0\\
4203	4209	4208	0\\
4203	4210	4209	0\\
4203	4211	4210	0\\
4212	4213	4220	0\\
4212	4214	4213	0\\
4212	4215	4214	0\\
4212	4216	4215	0\\
4212	4217	4216	0\\
4212	4218	4217	0\\
4212	4219	4218	0\\
4212	4220	4219	0\\
4221	4222	4229	0\\
4221	4223	4222	0\\
4221	4224	4223	0\\
4221	4225	4224	0\\
4221	4226	4225	0\\
4221	4227	4226	0\\
4221	4228	4227	0\\
4221	4229	4228	0\\
4230	4231	4238	0\\
4230	4232	4231	0\\
4230	4233	4232	0\\
4230	4234	4233	0\\
4230	4235	4234	0\\
4230	4236	4235	0\\
4230	4237	4236	0\\
4230	4238	4237	0\\
4239	4240	4247	0\\
4239	4241	4240	0\\
4239	4242	4241	0\\
4239	4243	4242	0\\
4239	4244	4243	0\\
4239	4245	4244	0\\
4239	4246	4245	0\\
4239	4247	4246	0\\
4248	4249	4256	0\\
4248	4250	4249	0\\
4248	4251	4250	0\\
4248	4252	4251	0\\
4248	4253	4252	0\\
4248	4254	4253	0\\
4248	4255	4254	0\\
4248	4256	4255	0\\
4257	4258	4265	0\\
4257	4259	4258	0\\
4257	4260	4259	0\\
4257	4261	4260	0\\
4257	4262	4261	0\\
4257	4263	4262	0\\
4257	4264	4263	0\\
4257	4265	4264	0\\
4266	4267	4274	0\\
4266	4268	4267	0\\
4266	4269	4268	0\\
4266	4270	4269	0\\
4266	4271	4270	0\\
4266	4272	4271	0\\
4266	4273	4272	0\\
4266	4274	4273	0\\
4275	4276	4283	0\\
4275	4277	4276	0\\
4275	4278	4277	0\\
4275	4279	4278	0\\
4275	4280	4279	0\\
4275	4281	4280	0\\
4275	4282	4281	0\\
4275	4283	4282	0\\
4284	4285	4292	0\\
4284	4286	4285	0\\
4284	4287	4286	0\\
4284	4288	4287	0\\
4284	4289	4288	0\\
4284	4290	4289	0\\
4284	4291	4290	0\\
4284	4292	4291	0\\
4293	4294	4301	0\\
4293	4295	4294	0\\
4293	4296	4295	0\\
4293	4297	4296	0\\
4293	4298	4297	0\\
4293	4299	4298	0\\
4293	4300	4299	0\\
4293	4301	4300	0\\
4302	4303	4310	0\\
4302	4304	4303	0\\
4302	4305	4304	0\\
4302	4306	4305	0\\
4302	4307	4306	0\\
4302	4308	4307	0\\
4302	4309	4308	0\\
4302	4310	4309	0\\
4311	4312	4319	0\\
4311	4313	4312	0\\
4311	4314	4313	0\\
4311	4315	4314	0\\
4311	4316	4315	0\\
4311	4317	4316	0\\
4311	4318	4317	0\\
4311	4319	4318	0\\
4320	4321	4328	0\\
4320	4322	4321	0\\
4320	4323	4322	0\\
4320	4324	4323	0\\
4320	4325	4324	0\\
4320	4326	4325	0\\
4320	4327	4326	0\\
4320	4328	4327	0\\
4329	4330	4337	0\\
4329	4331	4330	0\\
4329	4332	4331	0\\
4329	4333	4332	0\\
4329	4334	4333	0\\
4329	4335	4334	0\\
4329	4336	4335	0\\
4329	4337	4336	0\\
4338	4339	4346	0\\
4338	4340	4339	0\\
4338	4341	4340	0\\
4338	4342	4341	0\\
4338	4343	4342	0\\
4338	4344	4343	0\\
4338	4345	4344	0\\
4338	4346	4345	0\\
4347	4348	4355	0\\
4347	4349	4348	0\\
4347	4350	4349	0\\
4347	4351	4350	0\\
4347	4352	4351	0\\
4347	4353	4352	0\\
4347	4354	4353	0\\
4347	4355	4354	0\\
4356	4357	4364	0\\
4356	4358	4357	0\\
4356	4359	4358	0\\
4356	4360	4359	0\\
4356	4361	4360	0\\
4356	4362	4361	0\\
4356	4363	4362	0\\
4356	4364	4363	0\\
4365	4366	4373	0\\
4365	4367	4366	0\\
4365	4368	4367	0\\
4365	4369	4368	0\\
4365	4370	4369	0\\
4365	4371	4370	0\\
4365	4372	4371	0\\
4365	4373	4372	0\\
4374	4375	4382	0\\
4374	4376	4375	0\\
4374	4377	4376	0\\
4374	4378	4377	0\\
4374	4379	4378	0\\
4374	4380	4379	0\\
4374	4381	4380	0\\
4374	4382	4381	0\\
4383	4384	4391	0\\
4383	4385	4384	0\\
4383	4386	4385	0\\
4383	4387	4386	0\\
4383	4388	4387	0\\
4383	4389	4388	0\\
4383	4390	4389	0\\
4383	4391	4390	0\\
4392	4393	4400	0\\
4392	4394	4393	0\\
4392	4395	4394	0\\
4392	4396	4395	0\\
4392	4397	4396	0\\
4392	4398	4397	0\\
4392	4399	4398	0\\
4392	4400	4399	0\\
4401	4402	4409	0\\
4401	4403	4402	0\\
4401	4404	4403	0\\
4401	4405	4404	0\\
4401	4406	4405	0\\
4401	4407	4406	0\\
4401	4408	4407	0\\
4401	4409	4408	0\\
4410	4411	4418	0\\
4410	4412	4411	0\\
4410	4413	4412	0\\
4410	4414	4413	0\\
4410	4415	4414	0\\
4410	4416	4415	0\\
4410	4417	4416	0\\
4410	4418	4417	0\\
4419	4420	4427	0\\
4419	4421	4420	0\\
4419	4422	4421	0\\
4419	4423	4422	0\\
4419	4424	4423	0\\
4419	4425	4424	0\\
4419	4426	4425	0\\
4419	4427	4426	0\\
4428	4429	4436	0\\
4428	4430	4429	0\\
4428	4431	4430	0\\
4428	4432	4431	0\\
4428	4433	4432	0\\
4428	4434	4433	0\\
4428	4435	4434	0\\
4428	4436	4435	0\\
4437	4438	4445	0\\
4437	4439	4438	0\\
4437	4440	4439	0\\
4437	4441	4440	0\\
4437	4442	4441	0\\
4437	4443	4442	0\\
4437	4444	4443	0\\
4437	4445	4444	0\\
4446	4447	4454	0\\
4446	4448	4447	0\\
4446	4449	4448	0\\
4446	4450	4449	0\\
4446	4451	4450	0\\
4446	4452	4451	0\\
4446	4453	4452	0\\
4446	4454	4453	0\\
4455	4456	4463	0\\
4455	4457	4456	0\\
4455	4458	4457	0\\
4455	4459	4458	0\\
4455	4460	4459	0\\
4455	4461	4460	0\\
4455	4462	4461	0\\
4455	4463	4462	0\\
4464	4465	4472	0\\
4464	4466	4465	0\\
4464	4467	4466	0\\
4464	4468	4467	0\\
4464	4469	4468	0\\
4464	4470	4469	0\\
4464	4471	4470	0\\
4464	4472	4471	0\\
4473	4474	4481	0\\
4473	4475	4474	0\\
4473	4476	4475	0\\
4473	4477	4476	0\\
4473	4478	4477	0\\
4473	4479	4478	0\\
4473	4480	4479	0\\
4473	4481	4480	0\\
4482	4483	4490	0\\
4482	4484	4483	0\\
4482	4485	4484	0\\
4482	4486	4485	0\\
4482	4487	4486	0\\
4482	4488	4487	0\\
4482	4489	4488	0\\
4482	4490	4489	0\\
4491	4492	4499	0\\
4491	4493	4492	0\\
4491	4494	4493	0\\
4491	4495	4494	0\\
4491	4496	4495	0\\
4491	4497	4496	0\\
4491	4498	4497	0\\
4491	4499	4498	0\\
4500	4501	4508	0\\
4500	4502	4501	0\\
4500	4503	4502	0\\
4500	4504	4503	0\\
4500	4505	4504	0\\
4500	4506	4505	0\\
4500	4507	4506	0\\
4500	4508	4507	0\\
4509	4510	4517	0\\
4509	4511	4510	0\\
4509	4512	4511	0\\
4509	4513	4512	0\\
4509	4514	4513	0\\
4509	4515	4514	0\\
4509	4516	4515	0\\
4509	4517	4516	0\\
4518	4519	4526	0\\
4518	4520	4519	0\\
4518	4521	4520	0\\
4518	4522	4521	0\\
4518	4523	4522	0\\
4518	4524	4523	0\\
4518	4525	4524	0\\
4518	4526	4525	0\\
4527	4528	4535	0\\
4527	4529	4528	0\\
4527	4530	4529	0\\
4527	4531	4530	0\\
4527	4532	4531	0\\
4527	4533	4532	0\\
4527	4534	4533	0\\
4527	4535	4534	0\\
4536	4537	4544	0\\
4536	4538	4537	0\\
4536	4539	4538	0\\
4536	4540	4539	0\\
4536	4541	4540	0\\
4536	4542	4541	0\\
4536	4543	4542	0\\
4536	4544	4543	0\\
4545	4546	4553	0\\
4545	4547	4546	0\\
4545	4548	4547	0\\
4545	4549	4548	0\\
4545	4550	4549	0\\
4545	4551	4550	0\\
4545	4552	4551	0\\
4545	4553	4552	0\\
4554	4555	4562	0\\
4554	4556	4555	0\\
4554	4557	4556	0\\
4554	4558	4557	0\\
4554	4559	4558	0\\
4554	4560	4559	0\\
4554	4561	4560	0\\
4554	4562	4561	0\\
4563	4564	4571	0\\
4563	4565	4564	0\\
4563	4566	4565	0\\
4563	4567	4566	0\\
4563	4568	4567	0\\
4563	4569	4568	0\\
4563	4570	4569	0\\
4563	4571	4570	0\\
4572	4573	4580	0\\
4572	4574	4573	0\\
4572	4575	4574	0\\
4572	4576	4575	0\\
4572	4577	4576	0\\
4572	4578	4577	0\\
4572	4579	4578	0\\
4572	4580	4579	0\\
4581	4582	4589	0\\
4581	4583	4582	0\\
4581	4584	4583	0\\
4581	4585	4584	0\\
4581	4586	4585	0\\
4581	4587	4586	0\\
4581	4588	4587	0\\
4581	4589	4588	0\\
4590	4591	4598	0\\
4590	4592	4591	0\\
4590	4593	4592	0\\
4590	4594	4593	0\\
4590	4595	4594	0\\
4590	4596	4595	0\\
4590	4597	4596	0\\
4590	4598	4597	0\\
4599	4600	4607	0\\
4599	4601	4600	0\\
4599	4602	4601	0\\
4599	4603	4602	0\\
4599	4604	4603	0\\
4599	4605	4604	0\\
4599	4606	4605	0\\
4599	4607	4606	0\\
4608	4609	4616	0\\
4608	4610	4609	0\\
4608	4611	4610	0\\
4608	4612	4611	0\\
4608	4613	4612	0\\
4608	4614	4613	0\\
4608	4615	4614	0\\
4608	4616	4615	0\\
4617	4618	4625	0\\
4617	4619	4618	0\\
4617	4620	4619	0\\
4617	4621	4620	0\\
4617	4622	4621	0\\
4617	4623	4622	0\\
4617	4624	4623	0\\
4617	4625	4624	0\\
4626	4627	4634	0\\
4626	4628	4627	0\\
4626	4629	4628	0\\
4626	4630	4629	0\\
4626	4631	4630	0\\
4626	4632	4631	0\\
4626	4633	4632	0\\
4626	4634	4633	0\\
4635	4636	4643	0\\
4635	4637	4636	0\\
4635	4638	4637	0\\
4635	4639	4638	0\\
4635	4640	4639	0\\
4635	4641	4640	0\\
4635	4642	4641	0\\
4635	4643	4642	0\\
4644	4645	4652	0\\
4644	4646	4645	0\\
4644	4647	4646	0\\
4644	4648	4647	0\\
4644	4649	4648	0\\
4644	4650	4649	0\\
4644	4651	4650	0\\
4644	4652	4651	0\\
4653	4654	4661	0\\
4653	4655	4654	0\\
4653	4656	4655	0\\
4653	4657	4656	0\\
4653	4658	4657	0\\
4653	4659	4658	0\\
4653	4660	4659	0\\
4653	4661	4660	0\\
4662	4663	4670	0\\
4662	4664	4663	0\\
4662	4665	4664	0\\
4662	4666	4665	0\\
4662	4667	4666	0\\
4662	4668	4667	0\\
4662	4669	4668	0\\
4662	4670	4669	0\\
4671	4672	4679	0\\
4671	4673	4672	0\\
4671	4674	4673	0\\
4671	4675	4674	0\\
4671	4676	4675	0\\
4671	4677	4676	0\\
4671	4678	4677	0\\
4671	4679	4678	0\\
4680	4681	4688	0\\
4680	4682	4681	0\\
4680	4683	4682	0\\
4680	4684	4683	0\\
4680	4685	4684	0\\
4680	4686	4685	0\\
4680	4687	4686	0\\
4680	4688	4687	0\\
4689	4690	4697	0\\
4689	4691	4690	0\\
4689	4692	4691	0\\
4689	4693	4692	0\\
4689	4694	4693	0\\
4689	4695	4694	0\\
4689	4696	4695	0\\
4689	4697	4696	0\\
4698	4699	4706	0\\
4698	4700	4699	0\\
4698	4701	4700	0\\
4698	4702	4701	0\\
4698	4703	4702	0\\
4698	4704	4703	0\\
4698	4705	4704	0\\
4698	4706	4705	0\\
4707	4708	4715	0\\
4707	4709	4708	0\\
4707	4710	4709	0\\
4707	4711	4710	0\\
4707	4712	4711	0\\
4707	4713	4712	0\\
4707	4714	4713	0\\
4707	4715	4714	0\\
4716	4717	4724	0\\
4716	4718	4717	0\\
4716	4719	4718	0\\
4716	4720	4719	0\\
4716	4721	4720	0\\
4716	4722	4721	0\\
4716	4723	4722	0\\
4716	4724	4723	0\\
4725	4726	4733	0\\
4725	4727	4726	0\\
4725	4728	4727	0\\
4725	4729	4728	0\\
4725	4730	4729	0\\
4725	4731	4730	0\\
4725	4732	4731	0\\
4725	4733	4732	0\\
4734	4735	4742	0\\
4734	4736	4735	0\\
4734	4737	4736	0\\
4734	4738	4737	0\\
4734	4739	4738	0\\
4734	4740	4739	0\\
4734	4741	4740	0\\
4734	4742	4741	0\\
4743	4744	4751	0\\
4743	4745	4744	0\\
4743	4746	4745	0\\
4743	4747	4746	0\\
4743	4748	4747	0\\
4743	4749	4748	0\\
4743	4750	4749	0\\
4743	4751	4750	0\\
4752	4753	4760	0\\
4752	4754	4753	0\\
4752	4755	4754	0\\
4752	4756	4755	0\\
4752	4757	4756	0\\
4752	4758	4757	0\\
4752	4759	4758	0\\
4752	4760	4759	0\\
4761	4762	4769	0\\
4761	4763	4762	0\\
4761	4764	4763	0\\
4761	4765	4764	0\\
4761	4766	4765	0\\
4761	4767	4766	0\\
4761	4768	4767	0\\
4761	4769	4768	0\\
4770	4771	4778	0\\
4770	4772	4771	0\\
4770	4773	4772	0\\
4770	4774	4773	0\\
4770	4775	4774	0\\
4770	4776	4775	0\\
4770	4777	4776	0\\
4770	4778	4777	0\\
4779	4780	4787	0\\
4779	4781	4780	0\\
4779	4782	4781	0\\
4779	4783	4782	0\\
4779	4784	4783	0\\
4779	4785	4784	0\\
4779	4786	4785	0\\
4779	4787	4786	0\\
4788	4789	4796	0\\
4788	4790	4789	0\\
4788	4791	4790	0\\
4788	4792	4791	0\\
4788	4793	4792	0\\
4788	4794	4793	0\\
4788	4795	4794	0\\
4788	4796	4795	0\\
4797	4798	4805	0\\
4797	4799	4798	0\\
4797	4800	4799	0\\
4797	4801	4800	0\\
4797	4802	4801	0\\
4797	4803	4802	0\\
4797	4804	4803	0\\
4797	4805	4804	0\\
4806	4807	4814	0\\
4806	4808	4807	0\\
4806	4809	4808	0\\
4806	4810	4809	0\\
4806	4811	4810	0\\
4806	4812	4811	0\\
4806	4813	4812	0\\
4806	4814	4813	0\\
4815	4816	4823	0\\
4815	4817	4816	0\\
4815	4818	4817	0\\
4815	4819	4818	0\\
4815	4820	4819	0\\
4815	4821	4820	0\\
4815	4822	4821	0\\
4815	4823	4822	0\\
4824	4825	4832	0\\
4824	4826	4825	0\\
4824	4827	4826	0\\
4824	4828	4827	0\\
4824	4829	4828	0\\
4824	4830	4829	0\\
4824	4831	4830	0\\
4824	4832	4831	0\\
4833	4834	4841	0\\
4833	4835	4834	0\\
4833	4836	4835	0\\
4833	4837	4836	0\\
4833	4838	4837	0\\
4833	4839	4838	0\\
4833	4840	4839	0\\
4833	4841	4840	0\\
4842	4843	4850	0\\
4842	4844	4843	0\\
4842	4845	4844	0\\
4842	4846	4845	0\\
4842	4847	4846	0\\
4842	4848	4847	0\\
4842	4849	4848	0\\
4842	4850	4849	0\\
4851	4852	4859	0\\
4851	4853	4852	0\\
4851	4854	4853	0\\
4851	4855	4854	0\\
4851	4856	4855	0\\
4851	4857	4856	0\\
4851	4858	4857	0\\
4851	4859	4858	0\\
4860	4861	4868	0\\
4860	4862	4861	0\\
4860	4863	4862	0\\
4860	4864	4863	0\\
4860	4865	4864	0\\
4860	4866	4865	0\\
4860	4867	4866	0\\
4860	4868	4867	0\\
4869	4870	4877	0\\
4869	4871	4870	0\\
4869	4872	4871	0\\
4869	4873	4872	0\\
4869	4874	4873	0\\
4869	4875	4874	0\\
4869	4876	4875	0\\
4869	4877	4876	0\\
4878	4879	4886	0\\
4878	4880	4879	0\\
4878	4881	4880	0\\
4878	4882	4881	0\\
4878	4883	4882	0\\
4878	4884	4883	0\\
4878	4885	4884	0\\
4878	4886	4885	0\\
4887	4888	4895	0\\
4887	4889	4888	0\\
4887	4890	4889	0\\
4887	4891	4890	0\\
4887	4892	4891	0\\
4887	4893	4892	0\\
4887	4894	4893	0\\
4887	4895	4894	0\\
4896	4897	4904	0\\
4896	4898	4897	0\\
4896	4899	4898	0\\
4896	4900	4899	0\\
4896	4901	4900	0\\
4896	4902	4901	0\\
4896	4903	4902	0\\
4896	4904	4903	0\\
4905	4906	4913	0\\
4905	4907	4906	0\\
4905	4908	4907	0\\
4905	4909	4908	0\\
4905	4910	4909	0\\
4905	4911	4910	0\\
4905	4912	4911	0\\
4905	4913	4912	0\\
4914	4915	4922	0\\
4914	4916	4915	0\\
4914	4917	4916	0\\
4914	4918	4917	0\\
4914	4919	4918	0\\
4914	4920	4919	0\\
4914	4921	4920	0\\
4914	4922	4921	0\\
4923	4924	4931	0\\
4923	4925	4924	0\\
4923	4926	4925	0\\
4923	4927	4926	0\\
4923	4928	4927	0\\
4923	4929	4928	0\\
4923	4930	4929	0\\
4923	4931	4930	0\\
4932	4933	4940	0\\
4932	4934	4933	0\\
4932	4935	4934	0\\
4932	4936	4935	0\\
4932	4937	4936	0\\
4932	4938	4937	0\\
4932	4939	4938	0\\
4932	4940	4939	0\\
4941	4942	4949	0\\
4941	4943	4942	0\\
4941	4944	4943	0\\
4941	4945	4944	0\\
4941	4946	4945	0\\
4941	4947	4946	0\\
4941	4948	4947	0\\
4941	4949	4948	0\\
4950	4951	4958	0\\
4950	4952	4951	0\\
4950	4953	4952	0\\
4950	4954	4953	0\\
4950	4955	4954	0\\
4950	4956	4955	0\\
4950	4957	4956	0\\
4950	4958	4957	0\\
4959	4960	4967	0\\
4959	4961	4960	0\\
4959	4962	4961	0\\
4959	4963	4962	0\\
4959	4964	4963	0\\
4959	4965	4964	0\\
4959	4966	4965	0\\
4959	4967	4966	0\\
4968	4969	4976	0\\
4968	4970	4969	0\\
4968	4971	4970	0\\
4968	4972	4971	0\\
4968	4973	4972	0\\
4968	4974	4973	0\\
4968	4975	4974	0\\
4968	4976	4975	0\\
4977	4978	4985	0\\
4977	4979	4978	0\\
4977	4980	4979	0\\
4977	4981	4980	0\\
4977	4982	4981	0\\
4977	4983	4982	0\\
4977	4984	4983	0\\
4977	4985	4984	0\\
4986	4987	4994	0\\
4986	4988	4987	0\\
4986	4989	4988	0\\
4986	4990	4989	0\\
4986	4991	4990	0\\
4986	4992	4991	0\\
4986	4993	4992	0\\
4986	4994	4993	0\\
4995	4996	5003	0\\
4995	4997	4996	0\\
4995	4998	4997	0\\
4995	4999	4998	0\\
4995	5000	4999	0\\
4995	5001	5000	0\\
4995	5002	5001	0\\
4995	5003	5002	0\\
5004	5005	5012	0\\
5004	5006	5005	0\\
5004	5007	5006	0\\
5004	5008	5007	0\\
5004	5009	5008	0\\
5004	5010	5009	0\\
5004	5011	5010	0\\
5004	5012	5011	0\\
5013	5014	5021	0\\
5013	5015	5014	0\\
5013	5016	5015	0\\
5013	5017	5016	0\\
5013	5018	5017	0\\
5013	5019	5018	0\\
5013	5020	5019	0\\
5013	5021	5020	0\\
5022	5023	5030	0\\
5022	5024	5023	0\\
5022	5025	5024	0\\
5022	5026	5025	0\\
5022	5027	5026	0\\
5022	5028	5027	0\\
5022	5029	5028	0\\
5022	5030	5029	0\\
5031	5032	5039	0\\
5031	5033	5032	0\\
5031	5034	5033	0\\
5031	5035	5034	0\\
5031	5036	5035	0\\
5031	5037	5036	0\\
5031	5038	5037	0\\
5031	5039	5038	0\\
5040	5041	5048	0\\
5040	5042	5041	0\\
5040	5043	5042	0\\
5040	5044	5043	0\\
5040	5045	5044	0\\
5040	5046	5045	0\\
5040	5047	5046	0\\
5040	5048	5047	0\\
5049	5050	5057	0\\
5049	5051	5050	0\\
5049	5052	5051	0\\
5049	5053	5052	0\\
5049	5054	5053	0\\
5049	5055	5054	0\\
5049	5056	5055	0\\
5049	5057	5056	0\\
5058	5059	5066	0\\
5058	5060	5059	0\\
5058	5061	5060	0\\
5058	5062	5061	0\\
5058	5063	5062	0\\
5058	5064	5063	0\\
5058	5065	5064	0\\
5058	5066	5065	0\\
5067	5068	5075	0\\
5067	5069	5068	0\\
5067	5070	5069	0\\
5067	5071	5070	0\\
5067	5072	5071	0\\
5067	5073	5072	0\\
5067	5074	5073	0\\
5067	5075	5074	0\\
5076	5077	5084	0\\
5076	5078	5077	0\\
5076	5079	5078	0\\
5076	5080	5079	0\\
5076	5081	5080	0\\
5076	5082	5081	0\\
5076	5083	5082	0\\
5076	5084	5083	0\\
5085	5086	5093	0\\
5085	5087	5086	0\\
5085	5088	5087	0\\
5085	5089	5088	0\\
5085	5090	5089	0\\
5085	5091	5090	0\\
5085	5092	5091	0\\
5085	5093	5092	0\\
5094	5095	5102	0\\
5094	5096	5095	0\\
5094	5097	5096	0\\
5094	5098	5097	0\\
5094	5099	5098	0\\
5094	5100	5099	0\\
5094	5101	5100	0\\
5094	5102	5101	0\\
5103	5104	5111	0\\
5103	5105	5104	0\\
5103	5106	5105	0\\
5103	5107	5106	0\\
5103	5108	5107	0\\
5103	5109	5108	0\\
5103	5110	5109	0\\
5103	5111	5110	0\\
5112	5113	5120	0\\
5112	5114	5113	0\\
5112	5115	5114	0\\
5112	5116	5115	0\\
5112	5117	5116	0\\
5112	5118	5117	0\\
5112	5119	5118	0\\
5112	5120	5119	0\\
5121	5122	5129	0\\
5121	5123	5122	0\\
5121	5124	5123	0\\
5121	5125	5124	0\\
5121	5126	5125	0\\
5121	5127	5126	0\\
5121	5128	5127	0\\
5121	5129	5128	0\\
5130	5131	5138	0\\
5130	5132	5131	0\\
5130	5133	5132	0\\
5130	5134	5133	0\\
5130	5135	5134	0\\
5130	5136	5135	0\\
5130	5137	5136	0\\
5130	5138	5137	0\\
5139	5140	5147	0\\
5139	5141	5140	0\\
5139	5142	5141	0\\
5139	5143	5142	0\\
5139	5144	5143	0\\
5139	5145	5144	0\\
5139	5146	5145	0\\
5139	5147	5146	0\\
5148	5149	5156	0\\
5148	5150	5149	0\\
5148	5151	5150	0\\
5148	5152	5151	0\\
5148	5153	5152	0\\
5148	5154	5153	0\\
5148	5155	5154	0\\
5148	5156	5155	0\\
5157	5158	5165	0\\
5157	5159	5158	0\\
5157	5160	5159	0\\
5157	5161	5160	0\\
5157	5162	5161	0\\
5157	5163	5162	0\\
5157	5164	5163	0\\
5157	5165	5164	0\\
5166	5167	5174	0\\
5166	5168	5167	0\\
5166	5169	5168	0\\
5166	5170	5169	0\\
5166	5171	5170	0\\
5166	5172	5171	0\\
5166	5173	5172	0\\
5166	5174	5173	0\\
5175	5176	5183	0\\
5175	5177	5176	0\\
5175	5178	5177	0\\
5175	5179	5178	0\\
5175	5180	5179	0\\
5175	5181	5180	0\\
5175	5182	5181	0\\
5175	5183	5182	0\\
5184	5185	5192	0\\
5184	5186	5185	0\\
5184	5187	5186	0\\
5184	5188	5187	0\\
5184	5189	5188	0\\
5184	5190	5189	0\\
5184	5191	5190	0\\
5184	5192	5191	0\\
5193	5194	5201	0\\
5193	5195	5194	0\\
5193	5196	5195	0\\
5193	5197	5196	0\\
5193	5198	5197	0\\
5193	5199	5198	0\\
5193	5200	5199	0\\
5193	5201	5200	0\\
5202	5203	5210	0\\
5202	5204	5203	0\\
5202	5205	5204	0\\
5202	5206	5205	0\\
5202	5207	5206	0\\
5202	5208	5207	0\\
5202	5209	5208	0\\
5202	5210	5209	0\\
5211	5212	5219	0\\
5211	5213	5212	0\\
5211	5214	5213	0\\
5211	5215	5214	0\\
5211	5216	5215	0\\
5211	5217	5216	0\\
5211	5218	5217	0\\
5211	5219	5218	0\\
5220	5221	5228	0\\
5220	5222	5221	0\\
5220	5223	5222	0\\
5220	5224	5223	0\\
5220	5225	5224	0\\
5220	5226	5225	0\\
5220	5227	5226	0\\
5220	5228	5227	0\\
5229	5230	5237	0\\
5229	5231	5230	0\\
5229	5232	5231	0\\
5229	5233	5232	0\\
5229	5234	5233	0\\
5229	5235	5234	0\\
5229	5236	5235	0\\
5229	5237	5236	0\\
5238	5239	5246	0\\
5238	5240	5239	0\\
5238	5241	5240	0\\
5238	5242	5241	0\\
5238	5243	5242	0\\
5238	5244	5243	0\\
5238	5245	5244	0\\
5238	5246	5245	0\\
5247	5248	5255	0\\
5247	5249	5248	0\\
5247	5250	5249	0\\
5247	5251	5250	0\\
5247	5252	5251	0\\
5247	5253	5252	0\\
5247	5254	5253	0\\
5247	5255	5254	0\\
5256	5257	5264	0\\
5256	5258	5257	0\\
5256	5259	5258	0\\
5256	5260	5259	0\\
5256	5261	5260	0\\
5256	5262	5261	0\\
5256	5263	5262	0\\
5256	5264	5263	0\\
5265	5266	5273	0\\
5265	5267	5266	0\\
5265	5268	5267	0\\
5265	5269	5268	0\\
5265	5270	5269	0\\
5265	5271	5270	0\\
5265	5272	5271	0\\
5265	5273	5272	0\\
5274	5275	5282	0\\
5274	5276	5275	0\\
5274	5277	5276	0\\
5274	5278	5277	0\\
5274	5279	5278	0\\
5274	5280	5279	0\\
5274	5281	5280	0\\
5274	5282	5281	0\\
5283	5284	5291	0\\
5283	5285	5284	0\\
5283	5286	5285	0\\
5283	5287	5286	0\\
5283	5288	5287	0\\
5283	5289	5288	0\\
5283	5290	5289	0\\
5283	5291	5290	0\\
5292	5293	5300	0\\
5292	5294	5293	0\\
5292	5295	5294	0\\
5292	5296	5295	0\\
5292	5297	5296	0\\
5292	5298	5297	0\\
5292	5299	5298	0\\
5292	5300	5299	0\\
5301	5302	5309	0\\
5301	5303	5302	0\\
5301	5304	5303	0\\
5301	5305	5304	0\\
5301	5306	5305	0\\
5301	5307	5306	0\\
5301	5308	5307	0\\
5301	5309	5308	0\\
5310	5311	5318	0\\
5310	5312	5311	0\\
5310	5313	5312	0\\
5310	5314	5313	0\\
5310	5315	5314	0\\
5310	5316	5315	0\\
5310	5317	5316	0\\
5310	5318	5317	0\\
5319	5320	5327	0\\
5319	5321	5320	0\\
5319	5322	5321	0\\
5319	5323	5322	0\\
5319	5324	5323	0\\
5319	5325	5324	0\\
5319	5326	5325	0\\
5319	5327	5326	0\\
5328	5329	5336	0\\
5328	5330	5329	0\\
5328	5331	5330	0\\
5328	5332	5331	0\\
5328	5333	5332	0\\
5328	5334	5333	0\\
5328	5335	5334	0\\
5328	5336	5335	0\\
5337	5338	5345	0\\
5337	5339	5338	0\\
5337	5340	5339	0\\
5337	5341	5340	0\\
5337	5342	5341	0\\
5337	5343	5342	0\\
5337	5344	5343	0\\
5337	5345	5344	0\\
5346	5347	5354	0\\
5346	5348	5347	0\\
5346	5349	5348	0\\
5346	5350	5349	0\\
5346	5351	5350	0\\
5346	5352	5351	0\\
5346	5353	5352	0\\
5346	5354	5353	0\\
5355	5356	5363	0\\
5355	5357	5356	0\\
5355	5358	5357	0\\
5355	5359	5358	0\\
5355	5360	5359	0\\
5355	5361	5360	0\\
5355	5362	5361	0\\
5355	5363	5362	0\\
5364	5365	5372	0\\
5364	5366	5365	0\\
5364	5367	5366	0\\
5364	5368	5367	0\\
5364	5369	5368	0\\
5364	5370	5369	0\\
5364	5371	5370	0\\
5364	5372	5371	0\\
5373	5374	5381	0\\
5373	5375	5374	0\\
5373	5376	5375	0\\
5373	5377	5376	0\\
5373	5378	5377	0\\
5373	5379	5378	0\\
5373	5380	5379	0\\
5373	5381	5380	0\\
5382	5383	5390	0\\
5382	5384	5383	0\\
5382	5385	5384	0\\
5382	5386	5385	0\\
5382	5387	5386	0\\
5382	5388	5387	0\\
5382	5389	5388	0\\
5382	5390	5389	0\\
5391	5392	5399	0\\
5391	5393	5392	0\\
5391	5394	5393	0\\
5391	5395	5394	0\\
5391	5396	5395	0\\
5391	5397	5396	0\\
5391	5398	5397	0\\
5391	5399	5398	0\\
5400	5401	5408	0\\
5400	5402	5401	0\\
5400	5403	5402	0\\
5400	5404	5403	0\\
5400	5405	5404	0\\
5400	5406	5405	0\\
5400	5407	5406	0\\
5400	5408	5407	0\\
5409	5410	5417	0\\
5409	5411	5410	0\\
5409	5412	5411	0\\
5409	5413	5412	0\\
5409	5414	5413	0\\
5409	5415	5414	0\\
5409	5416	5415	0\\
5409	5417	5416	0\\
5418	5419	5426	0\\
5418	5420	5419	0\\
5418	5421	5420	0\\
5418	5422	5421	0\\
5418	5423	5422	0\\
5418	5424	5423	0\\
5418	5425	5424	0\\
5418	5426	5425	0\\
5427	5428	5435	0\\
5427	5429	5428	0\\
5427	5430	5429	0\\
5427	5431	5430	0\\
5427	5432	5431	0\\
5427	5433	5432	0\\
5427	5434	5433	0\\
5427	5435	5434	0\\
5436	5437	5444	0\\
5436	5438	5437	0\\
5436	5439	5438	0\\
5436	5440	5439	0\\
5436	5441	5440	0\\
5436	5442	5441	0\\
5436	5443	5442	0\\
5436	5444	5443	0\\
5445	5446	5453	0\\
5445	5447	5446	0\\
5445	5448	5447	0\\
5445	5449	5448	0\\
5445	5450	5449	0\\
5445	5451	5450	0\\
5445	5452	5451	0\\
5445	5453	5452	0\\
5454	5455	5462	0\\
5454	5456	5455	0\\
5454	5457	5456	0\\
5454	5458	5457	0\\
5454	5459	5458	0\\
5454	5460	5459	0\\
5454	5461	5460	0\\
5454	5462	5461	0\\
5463	5464	5471	0\\
5463	5465	5464	0\\
5463	5466	5465	0\\
5463	5467	5466	0\\
5463	5468	5467	0\\
5463	5469	5468	0\\
5463	5470	5469	0\\
5463	5471	5470	0\\
5472	5473	5480	0\\
5472	5474	5473	0\\
5472	5475	5474	0\\
5472	5476	5475	0\\
5472	5477	5476	0\\
5472	5478	5477	0\\
5472	5479	5478	0\\
5472	5480	5479	0\\
5481	5482	5489	0\\
5481	5483	5482	0\\
5481	5484	5483	0\\
5481	5485	5484	0\\
5481	5486	5485	0\\
5481	5487	5486	0\\
5481	5488	5487	0\\
5481	5489	5488	0\\
5490	5491	5498	0\\
5490	5492	5491	0\\
5490	5493	5492	0\\
5490	5494	5493	0\\
5490	5495	5494	0\\
5490	5496	5495	0\\
5490	5497	5496	0\\
5490	5498	5497	0\\
5499	5500	5507	0\\
5499	5501	5500	0\\
5499	5502	5501	0\\
5499	5503	5502	0\\
5499	5504	5503	0\\
5499	5505	5504	0\\
5499	5506	5505	0\\
5499	5507	5506	0\\
5508	5509	5516	0\\
5508	5510	5509	0\\
5508	5511	5510	0\\
5508	5512	5511	0\\
5508	5513	5512	0\\
5508	5514	5513	0\\
5508	5515	5514	0\\
5508	5516	5515	0\\
5517	5518	5525	0\\
5517	5519	5518	0\\
5517	5520	5519	0\\
5517	5521	5520	0\\
5517	5522	5521	0\\
5517	5523	5522	0\\
5517	5524	5523	0\\
5517	5525	5524	0\\
5526	5527	5534	0\\
5526	5528	5527	0\\
5526	5529	5528	0\\
5526	5530	5529	0\\
5526	5531	5530	0\\
5526	5532	5531	0\\
5526	5533	5532	0\\
5526	5534	5533	0\\
5535	5536	5543	0\\
5535	5537	5536	0\\
5535	5538	5537	0\\
5535	5539	5538	0\\
5535	5540	5539	0\\
5535	5541	5540	0\\
5535	5542	5541	0\\
5535	5543	5542	0\\
5544	5545	5552	0\\
5544	5546	5545	0\\
5544	5547	5546	0\\
5544	5548	5547	0\\
5544	5549	5548	0\\
5544	5550	5549	0\\
5544	5551	5550	0\\
5544	5552	5551	0\\
5553	5554	5561	0\\
5553	5555	5554	0\\
5553	5556	5555	0\\
5553	5557	5556	0\\
5553	5558	5557	0\\
5553	5559	5558	0\\
5553	5560	5559	0\\
5553	5561	5560	0\\
5562	5563	5570	0\\
5562	5564	5563	0\\
5562	5565	5564	0\\
5562	5566	5565	0\\
5562	5567	5566	0\\
5562	5568	5567	0\\
5562	5569	5568	0\\
5562	5570	5569	0\\
5571	5572	5579	0\\
5571	5573	5572	0\\
5571	5574	5573	0\\
5571	5575	5574	0\\
5571	5576	5575	0\\
5571	5577	5576	0\\
5571	5578	5577	0\\
5571	5579	5578	0\\
5580	5581	5588	0\\
5580	5582	5581	0\\
5580	5583	5582	0\\
5580	5584	5583	0\\
5580	5585	5584	0\\
5580	5586	5585	0\\
5580	5587	5586	0\\
5580	5588	5587	0\\
5589	5590	5597	0\\
5589	5591	5590	0\\
5589	5592	5591	0\\
5589	5593	5592	0\\
5589	5594	5593	0\\
5589	5595	5594	0\\
5589	5596	5595	0\\
5589	5597	5596	0\\
5598	5599	5606	0\\
5598	5600	5599	0\\
5598	5601	5600	0\\
5598	5602	5601	0\\
5598	5603	5602	0\\
5598	5604	5603	0\\
5598	5605	5604	0\\
5598	5606	5605	0\\
5607	5608	5615	0\\
5607	5609	5608	0\\
5607	5610	5609	0\\
5607	5611	5610	0\\
5607	5612	5611	0\\
5607	5613	5612	0\\
5607	5614	5613	0\\
5607	5615	5614	0\\
5616	5617	5624	0\\
5616	5618	5617	0\\
5616	5619	5618	0\\
5616	5620	5619	0\\
5616	5621	5620	0\\
5616	5622	5621	0\\
5616	5623	5622	0\\
5616	5624	5623	0\\
5625	5626	5633	0\\
5625	5627	5626	0\\
5625	5628	5627	0\\
5625	5629	5628	0\\
5625	5630	5629	0\\
5625	5631	5630	0\\
5625	5632	5631	0\\
5625	5633	5632	0\\
5634	5635	5642	0\\
5634	5636	5635	0\\
5634	5637	5636	0\\
5634	5638	5637	0\\
5634	5639	5638	0\\
5634	5640	5639	0\\
5634	5641	5640	0\\
5634	5642	5641	0\\
5643	5644	5651	0\\
5643	5645	5644	0\\
5643	5646	5645	0\\
5643	5647	5646	0\\
5643	5648	5647	0\\
5643	5649	5648	0\\
5643	5650	5649	0\\
5643	5651	5650	0\\
5652	5653	5660	0\\
5652	5654	5653	0\\
5652	5655	5654	0\\
5652	5656	5655	0\\
5652	5657	5656	0\\
5652	5658	5657	0\\
5652	5659	5658	0\\
5652	5660	5659	0\\
5661	5662	5669	0\\
5661	5663	5662	0\\
5661	5664	5663	0\\
5661	5665	5664	0\\
5661	5666	5665	0\\
5661	5667	5666	0\\
5661	5668	5667	0\\
5661	5669	5668	0\\
5670	5671	5678	0\\
5670	5672	5671	0\\
5670	5673	5672	0\\
5670	5674	5673	0\\
5670	5675	5674	0\\
5670	5676	5675	0\\
5670	5677	5676	0\\
5670	5678	5677	0\\
5679	5680	5687	0\\
5679	5681	5680	0\\
5679	5682	5681	0\\
5679	5683	5682	0\\
5679	5684	5683	0\\
5679	5685	5684	0\\
5679	5686	5685	0\\
5679	5687	5686	0\\
5688	5689	5696	0\\
5688	5690	5689	0\\
5688	5691	5690	0\\
5688	5692	5691	0\\
5688	5693	5692	0\\
5688	5694	5693	0\\
5688	5695	5694	0\\
5688	5696	5695	0\\
5697	5698	5705	0\\
5697	5699	5698	0\\
5697	5700	5699	0\\
5697	5701	5700	0\\
5697	5702	5701	0\\
5697	5703	5702	0\\
5697	5704	5703	0\\
5697	5705	5704	0\\
5706	5707	5714	0\\
5706	5708	5707	0\\
5706	5709	5708	0\\
5706	5710	5709	0\\
5706	5711	5710	0\\
5706	5712	5711	0\\
5706	5713	5712	0\\
5706	5714	5713	0\\
5715	5716	5723	0\\
5715	5717	5716	0\\
5715	5718	5717	0\\
5715	5719	5718	0\\
5715	5720	5719	0\\
5715	5721	5720	0\\
5715	5722	5721	0\\
5715	5723	5722	0\\
5724	5725	5732	0\\
5724	5726	5725	0\\
5724	5727	5726	0\\
5724	5728	5727	0\\
5724	5729	5728	0\\
5724	5730	5729	0\\
5724	5731	5730	0\\
5724	5732	5731	0\\
5733	5734	5741	0\\
5733	5735	5734	0\\
5733	5736	5735	0\\
5733	5737	5736	0\\
5733	5738	5737	0\\
5733	5739	5738	0\\
5733	5740	5739	0\\
5733	5741	5740	0\\
5742	5743	5750	0\\
5742	5744	5743	0\\
5742	5745	5744	0\\
5742	5746	5745	0\\
5742	5747	5746	0\\
5742	5748	5747	0\\
5742	5749	5748	0\\
5742	5750	5749	0\\
5751	5752	5759	0\\
5751	5753	5752	0\\
5751	5754	5753	0\\
5751	5755	5754	0\\
5751	5756	5755	0\\
5751	5757	5756	0\\
5751	5758	5757	0\\
5751	5759	5758	0\\
5760	5761	5768	0\\
5760	5762	5761	0\\
5760	5763	5762	0\\
5760	5764	5763	0\\
5760	5765	5764	0\\
5760	5766	5765	0\\
5760	5767	5766	0\\
5760	5768	5767	0\\
5769	5770	5777	0\\
5769	5771	5770	0\\
5769	5772	5771	0\\
5769	5773	5772	0\\
5769	5774	5773	0\\
5769	5775	5774	0\\
5769	5776	5775	0\\
5769	5777	5776	0\\
5778	5779	5786	0\\
5778	5780	5779	0\\
5778	5781	5780	0\\
5778	5782	5781	0\\
5778	5783	5782	0\\
5778	5784	5783	0\\
5778	5785	5784	0\\
5778	5786	5785	0\\
5787	5788	5795	0\\
5787	5789	5788	0\\
5787	5790	5789	0\\
5787	5791	5790	0\\
5787	5792	5791	0\\
5787	5793	5792	0\\
5787	5794	5793	0\\
5787	5795	5794	0\\
5796	5797	5804	0\\
5796	5798	5797	0\\
5796	5799	5798	0\\
5796	5800	5799	0\\
5796	5801	5800	0\\
5796	5802	5801	0\\
5796	5803	5802	0\\
5796	5804	5803	0\\
5805	5806	5813	0\\
5805	5807	5806	0\\
5805	5808	5807	0\\
5805	5809	5808	0\\
5805	5810	5809	0\\
5805	5811	5810	0\\
5805	5812	5811	0\\
5805	5813	5812	0\\
5814	5815	5822	0\\
5814	5816	5815	0\\
5814	5817	5816	0\\
5814	5818	5817	0\\
5814	5819	5818	0\\
5814	5820	5819	0\\
5814	5821	5820	0\\
5814	5822	5821	0\\
5823	5824	5831	0\\
5823	5825	5824	0\\
5823	5826	5825	0\\
5823	5827	5826	0\\
5823	5828	5827	0\\
5823	5829	5828	0\\
5823	5830	5829	0\\
5823	5831	5830	0\\
5832	5833	5840	0\\
5832	5834	5833	0\\
5832	5835	5834	0\\
5832	5836	5835	0\\
5832	5837	5836	0\\
5832	5838	5837	0\\
5832	5839	5838	0\\
5832	5840	5839	0\\
5841	5842	5849	0\\
5841	5843	5842	0\\
5841	5844	5843	0\\
5841	5845	5844	0\\
5841	5846	5845	0\\
5841	5847	5846	0\\
5841	5848	5847	0\\
5841	5849	5848	0\\
5850	5851	5858	0\\
5850	5852	5851	0\\
5850	5853	5852	0\\
5850	5854	5853	0\\
5850	5855	5854	0\\
5850	5856	5855	0\\
5850	5857	5856	0\\
5850	5858	5857	0\\
5859	5860	5867	0\\
5859	5861	5860	0\\
5859	5862	5861	0\\
5859	5863	5862	0\\
5859	5864	5863	0\\
5859	5865	5864	0\\
5859	5866	5865	0\\
5859	5867	5866	0\\
5868	5869	5876	0\\
5868	5870	5869	0\\
5868	5871	5870	0\\
5868	5872	5871	0\\
5868	5873	5872	0\\
5868	5874	5873	0\\
5868	5875	5874	0\\
5868	5876	5875	0\\
5877	5878	5885	0\\
5877	5879	5878	0\\
5877	5880	5879	0\\
5877	5881	5880	0\\
5877	5882	5881	0\\
5877	5883	5882	0\\
5877	5884	5883	0\\
5877	5885	5884	0\\
5886	5887	5894	0\\
5886	5888	5887	0\\
5886	5889	5888	0\\
5886	5890	5889	0\\
5886	5891	5890	0\\
5886	5892	5891	0\\
5886	5893	5892	0\\
5886	5894	5893	0\\
5895	5896	5903	0\\
5895	5897	5896	0\\
5895	5898	5897	0\\
5895	5899	5898	0\\
5895	5900	5899	0\\
5895	5901	5900	0\\
5895	5902	5901	0\\
5895	5903	5902	0\\
5904	5905	5912	0\\
5904	5906	5905	0\\
5904	5907	5906	0\\
5904	5908	5907	0\\
5904	5909	5908	0\\
5904	5910	5909	0\\
5904	5911	5910	0\\
5904	5912	5911	0\\
5913	5914	5921	0\\
5913	5915	5914	0\\
5913	5916	5915	0\\
5913	5917	5916	0\\
5913	5918	5917	0\\
5913	5919	5918	0\\
5913	5920	5919	0\\
5913	5921	5920	0\\
5922	5923	5930	0\\
5922	5924	5923	0\\
5922	5925	5924	0\\
5922	5926	5925	0\\
5922	5927	5926	0\\
5922	5928	5927	0\\
5922	5929	5928	0\\
5922	5930	5929	0\\
5931	5932	5939	0\\
5931	5933	5932	0\\
5931	5934	5933	0\\
5931	5935	5934	0\\
5931	5936	5935	0\\
5931	5937	5936	0\\
5931	5938	5937	0\\
5931	5939	5938	0\\
5940	5941	5948	0\\
5940	5942	5941	0\\
5940	5943	5942	0\\
5940	5944	5943	0\\
5940	5945	5944	0\\
5940	5946	5945	0\\
5940	5947	5946	0\\
5940	5948	5947	0\\
5949	5950	5957	0\\
5949	5951	5950	0\\
5949	5952	5951	0\\
5949	5953	5952	0\\
5949	5954	5953	0\\
5949	5955	5954	0\\
5949	5956	5955	0\\
5949	5957	5956	0\\
5958	5959	5966	0\\
5958	5960	5959	0\\
5958	5961	5960	0\\
5958	5962	5961	0\\
5958	5963	5962	0\\
5958	5964	5963	0\\
5958	5965	5964	0\\
5958	5966	5965	0\\
5967	5968	5975	0\\
5967	5969	5968	0\\
5967	5970	5969	0\\
5967	5971	5970	0\\
5967	5972	5971	0\\
5967	5973	5972	0\\
5967	5974	5973	0\\
5967	5975	5974	0\\
5976	5977	5984	0\\
5976	5978	5977	0\\
5976	5979	5978	0\\
5976	5980	5979	0\\
5976	5981	5980	0\\
5976	5982	5981	0\\
5976	5983	5982	0\\
5976	5984	5983	0\\
5985	5986	5993	0\\
5985	5987	5986	0\\
5985	5988	5987	0\\
5985	5989	5988	0\\
5985	5990	5989	0\\
5985	5991	5990	0\\
5985	5992	5991	0\\
5985	5993	5992	0\\
5994	5995	6002	0\\
5994	5996	5995	0\\
5994	5997	5996	0\\
5994	5998	5997	0\\
5994	5999	5998	0\\
5994	6000	5999	0\\
5994	6001	6000	0\\
5994	6002	6001	0\\
6003	6004	6011	0\\
6003	6005	6004	0\\
6003	6006	6005	0\\
6003	6007	6006	0\\
6003	6008	6007	0\\
6003	6009	6008	0\\
6003	6010	6009	0\\
6003	6011	6010	0\\
6012	6013	6020	0\\
6012	6014	6013	0\\
6012	6015	6014	0\\
6012	6016	6015	0\\
6012	6017	6016	0\\
6012	6018	6017	0\\
6012	6019	6018	0\\
6012	6020	6019	0\\
6021	6022	6029	0\\
6021	6023	6022	0\\
6021	6024	6023	0\\
6021	6025	6024	0\\
6021	6026	6025	0\\
6021	6027	6026	0\\
6021	6028	6027	0\\
6021	6029	6028	0\\
6030	6031	6038	0\\
6030	6032	6031	0\\
6030	6033	6032	0\\
6030	6034	6033	0\\
6030	6035	6034	0\\
6030	6036	6035	0\\
6030	6037	6036	0\\
6030	6038	6037	0\\
6039	6040	6047	0\\
6039	6041	6040	0\\
6039	6042	6041	0\\
6039	6043	6042	0\\
6039	6044	6043	0\\
6039	6045	6044	0\\
6039	6046	6045	0\\
6039	6047	6046	0\\
6048	6049	6056	0\\
6048	6050	6049	0\\
6048	6051	6050	0\\
6048	6052	6051	0\\
6048	6053	6052	0\\
6048	6054	6053	0\\
6048	6055	6054	0\\
6048	6056	6055	0\\
6057	6058	6065	0\\
6057	6059	6058	0\\
6057	6060	6059	0\\
6057	6061	6060	0\\
6057	6062	6061	0\\
6057	6063	6062	0\\
6057	6064	6063	0\\
6057	6065	6064	0\\
6066	6067	6074	0\\
6066	6068	6067	0\\
6066	6069	6068	0\\
6066	6070	6069	0\\
6066	6071	6070	0\\
6066	6072	6071	0\\
6066	6073	6072	0\\
6066	6074	6073	0\\
6075	6076	6083	0\\
6075	6077	6076	0\\
6075	6078	6077	0\\
6075	6079	6078	0\\
6075	6080	6079	0\\
6075	6081	6080	0\\
6075	6082	6081	0\\
6075	6083	6082	0\\
6084	6085	6092	0\\
6084	6086	6085	0\\
6084	6087	6086	0\\
6084	6088	6087	0\\
6084	6089	6088	0\\
6084	6090	6089	0\\
6084	6091	6090	0\\
6084	6092	6091	0\\
6093	6094	6101	0\\
6093	6095	6094	0\\
6093	6096	6095	0\\
6093	6097	6096	0\\
6093	6098	6097	0\\
6093	6099	6098	0\\
6093	6100	6099	0\\
6093	6101	6100	0\\
6102	6103	6110	0\\
6102	6104	6103	0\\
6102	6105	6104	0\\
6102	6106	6105	0\\
6102	6107	6106	0\\
6102	6108	6107	0\\
6102	6109	6108	0\\
6102	6110	6109	0\\
6111	6112	6119	0\\
6111	6113	6112	0\\
6111	6114	6113	0\\
6111	6115	6114	0\\
6111	6116	6115	0\\
6111	6117	6116	0\\
6111	6118	6117	0\\
6111	6119	6118	0\\
6120	6121	6128	0\\
6120	6122	6121	0\\
6120	6123	6122	0\\
6120	6124	6123	0\\
6120	6125	6124	0\\
6120	6126	6125	0\\
6120	6127	6126	0\\
6120	6128	6127	0\\
6129	6130	6137	0\\
6129	6131	6130	0\\
6129	6132	6131	0\\
6129	6133	6132	0\\
6129	6134	6133	0\\
6129	6135	6134	0\\
6129	6136	6135	0\\
6129	6137	6136	0\\
6138	6139	6146	0\\
6138	6140	6139	0\\
6138	6141	6140	0\\
6138	6142	6141	0\\
6138	6143	6142	0\\
6138	6144	6143	0\\
6138	6145	6144	0\\
6138	6146	6145	0\\
6147	6148	6155	0\\
6147	6149	6148	0\\
6147	6150	6149	0\\
6147	6151	6150	0\\
6147	6152	6151	0\\
6147	6153	6152	0\\
6147	6154	6153	0\\
6147	6155	6154	0\\
6156	6157	6164	0\\
6156	6158	6157	0\\
6156	6159	6158	0\\
6156	6160	6159	0\\
6156	6161	6160	0\\
6156	6162	6161	0\\
6156	6163	6162	0\\
6156	6164	6163	0\\
6165	6166	6173	0\\
6165	6167	6166	0\\
6165	6168	6167	0\\
6165	6169	6168	0\\
6165	6170	6169	0\\
6165	6171	6170	0\\
6165	6172	6171	0\\
6165	6173	6172	0\\
6174	6175	6182	0\\
6174	6176	6175	0\\
6174	6177	6176	0\\
6174	6178	6177	0\\
6174	6179	6178	0\\
6174	6180	6179	0\\
6174	6181	6180	0\\
6174	6182	6181	0\\
6183	6184	6191	0\\
6183	6185	6184	0\\
6183	6186	6185	0\\
6183	6187	6186	0\\
6183	6188	6187	0\\
6183	6189	6188	0\\
6183	6190	6189	0\\
6183	6191	6190	0\\
6192	6193	6200	0\\
6192	6194	6193	0\\
6192	6195	6194	0\\
6192	6196	6195	0\\
6192	6197	6196	0\\
6192	6198	6197	0\\
6192	6199	6198	0\\
6192	6200	6199	0\\
6201	6202	6209	0\\
6201	6203	6202	0\\
6201	6204	6203	0\\
6201	6205	6204	0\\
6201	6206	6205	0\\
6201	6207	6206	0\\
6201	6208	6207	0\\
6201	6209	6208	0\\
6210	6211	6218	0\\
6210	6212	6211	0\\
6210	6213	6212	0\\
6210	6214	6213	0\\
6210	6215	6214	0\\
6210	6216	6215	0\\
6210	6217	6216	0\\
6210	6218	6217	0\\
6219	6220	6227	0\\
6219	6221	6220	0\\
6219	6222	6221	0\\
6219	6223	6222	0\\
6219	6224	6223	0\\
6219	6225	6224	0\\
6219	6226	6225	0\\
6219	6227	6226	0\\
6228	6229	6236	0\\
6228	6230	6229	0\\
6228	6231	6230	0\\
6228	6232	6231	0\\
6228	6233	6232	0\\
6228	6234	6233	0\\
6228	6235	6234	0\\
6228	6236	6235	0\\
6237	6238	6245	0\\
6237	6239	6238	0\\
6237	6240	6239	0\\
6237	6241	6240	0\\
6237	6242	6241	0\\
6237	6243	6242	0\\
6237	6244	6243	0\\
6237	6245	6244	0\\
6246	6247	6254	0\\
6246	6248	6247	0\\
6246	6249	6248	0\\
6246	6250	6249	0\\
6246	6251	6250	0\\
6246	6252	6251	0\\
6246	6253	6252	0\\
6246	6254	6253	0\\
6255	6256	6263	0\\
6255	6257	6256	0\\
6255	6258	6257	0\\
6255	6259	6258	0\\
6255	6260	6259	0\\
6255	6261	6260	0\\
6255	6262	6261	0\\
6255	6263	6262	0\\
6264	6265	6272	0\\
6264	6266	6265	0\\
6264	6267	6266	0\\
6264	6268	6267	0\\
6264	6269	6268	0\\
6264	6270	6269	0\\
6264	6271	6270	0\\
6264	6272	6271	0\\
6273	6274	6281	0\\
6273	6275	6274	0\\
6273	6276	6275	0\\
6273	6277	6276	0\\
6273	6278	6277	0\\
6273	6279	6278	0\\
6273	6280	6279	0\\
6273	6281	6280	0\\
6282	6283	6290	0\\
6282	6284	6283	0\\
6282	6285	6284	0\\
6282	6286	6285	0\\
6282	6287	6286	0\\
6282	6288	6287	0\\
6282	6289	6288	0\\
6282	6290	6289	0\\
6291	6292	6299	0\\
6291	6293	6292	0\\
6291	6294	6293	0\\
6291	6295	6294	0\\
6291	6296	6295	0\\
6291	6297	6296	0\\
6291	6298	6297	0\\
6291	6299	6298	0\\
6300	6301	6308	0\\
6300	6302	6301	0\\
6300	6303	6302	0\\
6300	6304	6303	0\\
6300	6305	6304	0\\
6300	6306	6305	0\\
6300	6307	6306	0\\
6300	6308	6307	0\\
6309	6310	6317	0\\
6309	6311	6310	0\\
6309	6312	6311	0\\
6309	6313	6312	0\\
6309	6314	6313	0\\
6309	6315	6314	0\\
6309	6316	6315	0\\
6309	6317	6316	0\\
6318	6319	6326	0\\
6318	6320	6319	0\\
6318	6321	6320	0\\
6318	6322	6321	0\\
6318	6323	6322	0\\
6318	6324	6323	0\\
6318	6325	6324	0\\
6318	6326	6325	0\\
6327	6328	6335	0\\
6327	6329	6328	0\\
6327	6330	6329	0\\
6327	6331	6330	0\\
6327	6332	6331	0\\
6327	6333	6332	0\\
6327	6334	6333	0\\
6327	6335	6334	0\\
6336	6337	6344	0\\
6336	6338	6337	0\\
6336	6339	6338	0\\
6336	6340	6339	0\\
6336	6341	6340	0\\
6336	6342	6341	0\\
6336	6343	6342	0\\
6336	6344	6343	0\\
6345	6346	6353	0\\
6345	6347	6346	0\\
6345	6348	6347	0\\
6345	6349	6348	0\\
6345	6350	6349	0\\
6345	6351	6350	0\\
6345	6352	6351	0\\
6345	6353	6352	0\\
6354	6355	6362	0\\
6354	6356	6355	0\\
6354	6357	6356	0\\
6354	6358	6357	0\\
6354	6359	6358	0\\
6354	6360	6359	0\\
6354	6361	6360	0\\
6354	6362	6361	0\\
6363	6364	6371	0\\
6363	6365	6364	0\\
6363	6366	6365	0\\
6363	6367	6366	0\\
6363	6368	6367	0\\
6363	6369	6368	0\\
6363	6370	6369	0\\
6363	6371	6370	0\\
6372	6373	6380	0\\
6372	6374	6373	0\\
6372	6375	6374	0\\
6372	6376	6375	0\\
6372	6377	6376	0\\
6372	6378	6377	0\\
6372	6379	6378	0\\
6372	6380	6379	0\\
6381	6382	6389	0\\
6381	6383	6382	0\\
6381	6384	6383	0\\
6381	6385	6384	0\\
6381	6386	6385	0\\
6381	6387	6386	0\\
6381	6388	6387	0\\
6381	6389	6388	0\\
6390	6391	6398	0\\
6390	6392	6391	0\\
6390	6393	6392	0\\
6390	6394	6393	0\\
6390	6395	6394	0\\
6390	6396	6395	0\\
6390	6397	6396	0\\
6390	6398	6397	0\\
6399	6400	6407	0\\
6399	6401	6400	0\\
6399	6402	6401	0\\
6399	6403	6402	0\\
6399	6404	6403	0\\
6399	6405	6404	0\\
6399	6406	6405	0\\
6399	6407	6406	0\\
6408	6409	6416	0\\
6408	6410	6409	0\\
6408	6411	6410	0\\
6408	6412	6411	0\\
6408	6413	6412	0\\
6408	6414	6413	0\\
6408	6415	6414	0\\
6408	6416	6415	0\\
6417	6418	6425	0\\
6417	6419	6418	0\\
6417	6420	6419	0\\
6417	6421	6420	0\\
6417	6422	6421	0\\
6417	6423	6422	0\\
6417	6424	6423	0\\
6417	6425	6424	0\\
6426	6427	6434	0\\
6426	6428	6427	0\\
6426	6429	6428	0\\
6426	6430	6429	0\\
6426	6431	6430	0\\
6426	6432	6431	0\\
6426	6433	6432	0\\
6426	6434	6433	0\\
6435	6436	6443	0\\
6435	6437	6436	0\\
6435	6438	6437	0\\
6435	6439	6438	0\\
6435	6440	6439	0\\
6435	6441	6440	0\\
6435	6442	6441	0\\
6435	6443	6442	0\\
6444	6445	6452	0\\
6444	6446	6445	0\\
6444	6447	6446	0\\
6444	6448	6447	0\\
6444	6449	6448	0\\
6444	6450	6449	0\\
6444	6451	6450	0\\
6444	6452	6451	0\\
6453	6454	6461	0\\
6453	6455	6454	0\\
6453	6456	6455	0\\
6453	6457	6456	0\\
6453	6458	6457	0\\
6453	6459	6458	0\\
6453	6460	6459	0\\
6453	6461	6460	0\\
6462	6463	6470	0\\
6462	6464	6463	0\\
6462	6465	6464	0\\
6462	6466	6465	0\\
6462	6467	6466	0\\
6462	6468	6467	0\\
6462	6469	6468	0\\
6462	6470	6469	0\\
6471	6472	6479	0\\
6471	6473	6472	0\\
6471	6474	6473	0\\
6471	6475	6474	0\\
6471	6476	6475	0\\
6471	6477	6476	0\\
6471	6478	6477	0\\
6471	6479	6478	0\\
}]
table[row sep=crcr] {%
x	y\\
0.0357258607284448	-0.000733333207821996\\
0.0364749327664343	0.00206698423070926\\
0.0362551873820758	0.00206689118159323\\
0.0357246750948885	0.00206666654115533\\
0.0351941628077012	0.00206644190071743\\
0.0349744174233427	0.0020663488516014\\
0.0351941628077012	0.00206644190071743\\
0.0357246750948885	0.00206666654115533\\
0.0362551873820758	0.00206689118159323\\
0.0798370974799757	0.0191752001391205\\
0.0816681574232786	0.0169279560138258\\
0.0814676811563156	0.0168379709651254\\
0.0809836886336797	0.0166207278401422\\
0.0804996961110437	0.0164034847151589\\
0.0802992198440807	0.0163134996664585\\
0.0804996961110437	0.0164034847151589\\
0.0809836886336797	0.0166207278401422\\
0.0814676811563156	0.0168379709651254\\
0.0631123600272055	0.0076437477800468\\
0.0659465512055036	0.00825222706440833\\
0.0659354988833289	0.00803275978033263\\
0.0659088162172389	0.00750291888661987\\
0.065882133551149	0.00697307799290711\\
0.0658710812289742	0.0067536107088314\\
0.065882133551149	0.00697307799290711\\
0.0659088162172389	0.00750291888661987\\
0.0659354988833289	0.00803275978033263\\
0.0138741282564331	0.000883204816800244\\
0.0148913333575318	0.00359764406956291\\
0.0150701358784328	0.00346990331207151\\
0.0155018033493785	0.00316150984286796\\
0.0159334708203241	0.00285311637366441\\
0.0161122733412251	0.002725375616173\\
0.0159334708203241	0.00285311637366441\\
0.0155018033493785	0.00316150984286796\\
0.0150701358784328	0.00346990331207151\\
0.0250618419192487	0.00158487672138595\\
0.0263367452732448	0.00418824148887622\\
0.0265023584812384	0.004043810509017\\
0.0269021841340846	0.00369512327861405\\
0.0273020097869308	0.00334643604821109\\
0.0274676229949244	0.00320200506835187\\
0.0273020097869308	0.00334643604821109\\
0.0269021841340846	0.00369512327861405\\
0.0265023584812384	0.004043810509017\\
0.0105420165099489	0.00294249565513337\\
0.0112326423035261	0.00575779718212578\\
0.0110129464573348	0.00575313051615233\\
0.0104825537658627	0.00574186418786817\\
0.00995216107439066	0.005730597859584\\
0.00973246522819935	0.00572593119361055\\
0.00995216107439066	0.005730597859584\\
0.0104825537658627	0.00574186418786817\\
0.0110129464573348	0.00575313051615233\\
0.0335894200559345	0.0142035569273483\\
0.0349986104764749	0.0167367503730403\\
0.0351564507793108	0.0165838632205203\\
0.0355375109791065	0.016214760983394\\
0.0359185711789022	0.0158456587462676\\
0.0360764114817381	0.0156927715937476\\
0.0359185711789022	0.0158456587462676\\
0.0355375109791065	0.016214760983394\\
0.0351564507793108	0.0165838632205203\\
0.00456196438310185	0.00329385999132526\\
0.00709516912617061	0.00188468987940337\\
0.00694228323905884	0.0017268483508785\\
0.00657318405689815	0.00134578519200807\\
0.00620408487473746	0.000964722033137632\\
0.00605119898762568	0.000806880504612764\\
0.00620408487473746	0.000964722033137632\\
0.00657318405689815	0.00134578519200807\\
0.00694228323905884	0.0017268483508785\\
0.0843383849003052	0.0146289317203671\\
0.085552876176197	0.0119968417493702\\
0.0853363173791595	0.0119595546198121\\
0.0848134981943003	0.0118695355259309\\
0.0842906790094411	0.0117795164320497\\
0.0840741202124036	0.0117422293024916\\
0.0842906790094411	0.0117795164320497\\
0.0848134981943003	0.0118695355259309\\
0.0853363173791595	0.0119595546198121\\
0.0615194524733252	0.0366552815795904\\
0.0639374324462866	0.0350564509053169\\
0.0637729197104619	0.0349107676792526\\
0.0633757508324509	0.034559057259078\\
0.0629785819544398	0.0342073468389033\\
0.0628140692186151	0.0340616636128391\\
0.0629785819544398	0.0342073468389033\\
0.0633757508324509	0.034559057259078\\
0.0637729197104619	0.0349107676792526\\
0.0806278746394973	0.031409667202508\\
0.0821720994288686	0.028956453702926\\
0.0819621691453312	0.0288915128170459\\
0.0814553526076621	0.0287347316496017\\
0.0809485360699931	0.0285779504821575\\
0.0807386057864556	0.0285130095962774\\
0.0809485360699931	0.0285779504821575\\
0.0814553526076621	0.0287347316496017\\
0.0819621691453312	0.0288915128170459\\
0.0724519546516318	0.00853234056240446\\
0.0710001300281096	0.006023338382817\\
0.0712123324403247	0.00596625792333104\\
0.0717246343818626	0.00582845350389354\\
0.0722369363234005	0.00569064908445605\\
0.0724491387356155	0.00563356862497009\\
0.0722369363234005	0.00569064908445605\\
0.0717246343818626	0.00582845350389354\\
0.0712123324403247	0.00596625792333104\\
0.0803678744237265	0.0783566426541392\\
0.0818367464228376	0.0758575824858225\\
0.081624937525897	0.0757990586976519\\
0.0811135856142718	0.075657769774529\\
0.0806022337026465	0.0755164808514062\\
0.080390424805706	0.0754579570632356\\
0.0806022337026465	0.0755164808514062\\
0.0811135856142718	0.075657769774529\\
0.081624937525897	0.0757990586976519\\
0.0815507538929008	0.00823283613583983\\
0.0800578143024027	0.00574807899403235\\
0.0802690480936352	0.00568751227011099\\
0.0807790115772602	0.00554129126379151\\
0.0812889750608851	0.00539507025747204\\
0.0815002088521176	0.00533450353355067\\
0.0812889750608851	0.00539507025747204\\
0.0807790115772602	0.00554129126379151\\
0.0802690480936352	0.00568751227011099\\
0.0941985211563401	0.00920547235834769\\
0.0953574087013427	0.00654843146052961\\
0.0951401138671586	0.00651570536021318\\
0.0946155177314377	0.00643669756498567\\
0.0940909215957168	0.00635768976975816\\
0.0938736267615327	0.00632496366944172\\
0.0940909215957168	0.00635768976975816\\
0.0946155177314377	0.00643669756498567\\
0.0951401138671586	0.00651570536021318\\
0.0926368281587729	0.00525977915580978\\
0.0897940132682128	0.00469295451568754\\
0.0898912944260848	0.0044959153852385\\
0.0901261519167826	0.00402022084419022\\
0.0903610094074804	0.00354452630314194\\
0.0904582905653523	0.00334748717269289\\
0.0903610094074804	0.00354452630314194\\
0.0901261519167826	0.00402022084419022\\
0.0898912944260848	0.0044959153852385\\
0.0947257748216664	0.0193038314834962\\
0.0956087267569339	0.0165428022271052\\
0.0953892314427394	0.0165323213086503\\
0.0948593228783336	0.0165070181331705\\
0.0943294143139277	0.0164817149576906\\
0.0941099189997332	0.0164712340392358\\
0.0943294143139277	0.0164817149576906\\
0.0948593228783336	0.0165070181331705\\
0.0953892314427394	0.0165323213086503\\
0.0851644823745193	0.025047220935278\\
0.0867103436015989	0.0225950382868499\\
0.0865004566932766	0.022529957350164\\
0.0859937448726402	0.022372838070165\\
0.0854870330520039	0.0222157187901659\\
0.0852771461436816	0.02215063785348\\
0.0854870330520039	0.0222157187901659\\
0.0859937448726402	0.022372838070165\\
0.0865004566932766	0.022529957350164\\
0.0918010033490954	0.0155828423578601\\
0.0909829988725032	0.0128018793320514\\
0.0912026795258885	0.0127965451842078\\
0.0917330355386824	0.0127836674121399\\
0.0922633915514762	0.0127707896400721\\
0.0924830722048615	0.0127654554922284\\
0.0922633915514762	0.0127707896400721\\
0.0917330355386824	0.0127836674121399\\
0.0912026795258885	0.0127965451842078\\
0.0744800802593433	0.0595562849413448\\
0.0759525787455034	0.0570593598557853\\
0.0757408550342476	0.0570005286336572\\
0.0752297087790578	0.0568584974993045\\
0.0747185625238681	0.0567164663649517\\
0.0745068388126123	0.0566576351428236\\
0.0747185625238681	0.0567164663649517\\
0.0752297087790578	0.0568584974993045\\
0.0757408550342476	0.0570005286336572\\
0.092911344606566	0.0241763350998649\\
0.0918826037724436	0.0214662467303003\\
0.0921012294230322	0.0214440912002966\\
0.0926290384337657	0.0213906030192801\\
0.0931568474444993	0.0213371148382637\\
0.0933754730950879	0.02131495930826\\
0.0931568474444993	0.0213371148382637\\
0.0926290384337657	0.0213906030192801\\
0.0921012294230322	0.0214440912002966\\
0.0953772012024535	0.0273641652668846\\
0.0961932312438547	0.0245826222335719\\
0.0959735468590692	0.0245774440402178\\
0.0954431818378783	0.0245649427755937\\
0.0949128168166874	0.0245524415109696\\
0.0946931324319019	0.0245472633176155\\
0.0949128168166874	0.0245524415109696\\
0.0954431818378783	0.0245649427755937\\
0.0959735468590692	0.0245774440402178\\
0.0926116527094322	0.0337177183534366\\
0.0936741619879622	0.0310206902283186\\
0.0934558301105197	0.0309958058175874\\
0.0929287303308996	0.0309357295357084\\
0.0924016305512794	0.0308756532538294\\
0.0921832986738369	0.0308507688430982\\
0.0924016305512794	0.0308756532538294\\
0.0929287303308996	0.0309357295357084\\
0.0934558301105197	0.0309958058175874\\
0.0379551430462548	0.0361999315793469\\
0.0405215563649638	0.0348521892626582\\
0.0403725168676024	0.0346907108714373\\
0.0400127036917435	0.0343008675493215\\
0.0396528905158845	0.0339110242272057\\
0.0395038510185232	0.0337495458359847\\
0.0396528905158845	0.0339110242272057\\
0.0400127036917435	0.0343008675493215\\
0.0403725168676024	0.0346907108714373\\
0.0734873196218091	0.0157818848539795\\
0.0751637946546807	0.0134170765871641\\
0.0749577429280827	0.0133407173796576\\
0.0744602900551796	0.0131563699452832\\
0.0739628371822765	0.0129720225109087\\
0.0737567854556785	0.0128956633034022\\
0.0739628371822765	0.0129720225109087\\
0.0744602900551796	0.0131563699452832\\
0.0749577429280827	0.0133407173796576\\
0.0755278003536911	0.00558445800020538\\
0.0739831400465226	0.00313151870008032\\
0.0741930587971835	0.00306654054432015\\
0.0746998474920254	0.00290966939942595\\
0.0752066361868674	0.00275279825453176\\
0.0754165549375283	0.00268782009877159\\
0.0752066361868674	0.00275279825453176\\
0.0746998474920254	0.00290966939942595\\
0.0741930587971835	0.00306654054432015\\
0.0603752625642122	0.0156042690375492\\
0.0630522096834831	0.0144921355944465\\
0.0629182535594393	0.0143179408774307\\
0.06259485486801	0.0138973976291175\\
0.0622714561765807	0.0134768543808043\\
0.062137500052537	0.0133026596637885\\
0.0622714561765807	0.0134768543808043\\
0.06259485486801	0.0138973976291175\\
0.0629182535594393	0.0143179408774307\\
0.0587520413519745	0.00466974245978803\\
0.0615673483497433	0.00536034595163693\\
0.0615626799434263	0.00514065014242001\\
0.0615514094135811	0.00461025754021197\\
0.0615401388837359	0.00407986493800393\\
0.0615354704774188	0.00386016912878701\\
0.0615401388837359	0.00407986493800393\\
0.0615514094135811	0.00461025754021197\\
0.0615626799434263	0.00514065014242001\\
0.0527008471754757	0.00466248691082352\\
0.0555125366648262	0.0053676740420986\\
0.0555090070967513	0.00514795698596907\\
0.0555004859656354	0.00461751308917648\\
0.0554919648345195	0.00408706919238389\\
0.0554884352664445	0.00386735213625436\\
0.0554919648345195	0.00408706919238389\\
0.0555004859656354	0.00461751308917648\\
0.0555090070967513	0.00514795698596907\\
0.0688740037601391	0.00633332593014072\\
0.068114644191746	0.00353578062746377\\
0.0683343884337924	0.00353506599995344\\
0.0688648979631942	0.00353334073652594\\
0.069395407492596	0.00353161547309845\\
0.0696151517346424	0.00353090084558811\\
0.069395407492596	0.00353161547309845\\
0.0688648979631942	0.00353334073652594\\
0.0683343884337924	0.00353506599995344\\
0.0850226848309368	0.00600575699031679\\
0.0863700845853994	0.00343916380550657\\
0.0861557139984826	0.00339085962276859\\
0.0856381776201743	0.00327424300968321\\
0.0851206412418659	0.00315762639659783\\
0.0849062706549492	0.00310932221385985\\
0.0851206412418659	0.00315762639659783\\
0.0856381776201743	0.00327424300968321\\
0.0861557139984826	0.00339085962276859\\
0.0424840988419445	0.00425759013678788\\
0.0452896607943438	0.00498677379396171\\
0.0452880085542397	0.00476703460149105\\
0.0452840196937721	0.00423653726284346\\
0.0452800308333044	0.00370603992419587\\
0.0452783785932003	0.00348630073172521\\
0.0452800308333044	0.00370603992419587\\
0.0452840196937721	0.00423653726284346\\
0.0452880085542397	0.00476703460149105\\
0.0394953161079005	0.0074992202777897\\
0.0423926004774534	0.00759211783741675\\
0.042342557661227	0.00737814643944694\\
0.0422217436155939	0.00686157378850831\\
0.0421009295699608	0.00634500113756967\\
0.0420508867537344	0.00613102973959987\\
0.0421009295699608	0.00634500113756967\\
0.0422217436155939	0.00686157378850831\\
0.042342557661227	0.00737814643944694\\
0.0323873158504098	0.00190957544491327\\
0.031819017787014	0.00475209615473768\\
0.0320383066263222	0.00473793820432405\\
0.0325677167162569	0.00470375788842007\\
0.0330971268061916	0.00466957757251608\\
0.0333164156454998	0.00465541962210245\\
0.0330971268061916	0.00466957757251608\\
0.0325677167162569	0.00470375788842007\\
0.0320383066263222	0.00473793820432405\\
0.0186463312224739	0.00807894982277181\\
0.0193534587886199	0.0108901519286042\\
0.019545430365503	0.0107832175736286\\
0.0200088907500044	0.0105250552035631\\
0.0204723511345057	0.0102668928334975\\
0.0206643227113888	0.0101599584785219\\
0.0204723511345057	0.0102668928334975\\
0.0200088907500044	0.0105250552035631\\
0.019545430365503	0.0107832175736286\\
0.0204815894658068	0.00345100889282046\\
0.0212361889824371	0.00624984190751451\\
0.0214263234479712	0.00613967418256255\\
0.0218853486533381	0.00587370576684774\\
0.022344373858705	0.00560773735113293\\
0.0225345083242391	0.00549756962618097\\
0.022344373858705	0.00560773735113293\\
0.0218853486533381	0.00587370576684774\\
0.0214263234479712	0.00613967418256255\\
0.0105101474778565	0.00885268575580335\\
0.0132290043393874	0.00985802353045734\\
0.013249274181125	0.00963921499287036\\
0.0132982099079551	0.00911096445386485\\
0.0133471456347852	0.00858271391485934\\
0.0133674154765229	0.00836390537727236\\
0.0133471456347852	0.00858271391485933\\
0.0132982099079551	0.00911096445386485\\
0.013249274181125	0.00963921499287036\\
0.0200645246671836	0.0136671716876004\\
0.0223137086162613	0.0154958483232721\\
0.022403481091715	0.0152952767767957\\
0.0226202110194831	0.0148110542290662\\
0.0228369409472512	0.0143268316813367\\
0.0229267134227049	0.0141262601348603\\
0.0228369409472512	0.0143268316813367\\
0.0226202110194831	0.0148110542290662\\
0.022403481091715	0.0152952767767957\\
0.0271334221898018	0.0186333176375221\\
0.02996509912123	0.0192533921738942\\
0.0299549451715651	0.019033881490985\\
0.0299304313685725	0.0185039358232201\\
0.0299059175655799	0.0179739901554551\\
0.029895763615915	0.017754479472546\\
0.0299059175655799	0.0179739901554551\\
0.0299304313685725	0.0185039358232201\\
0.0299549451715651	0.019033881490985\\
0.0267204666159003	0.0255877269005334\\
0.0296189973660554	0.0255502280332816\\
0.0295593820383878	0.0253387237654474\\
0.0294154579058073	0.0248281072935422\\
0.0292715337732268	0.0243174908216369\\
0.0292119184455591	0.0241059865538027\\
0.0292715337732268	0.0243174908216369\\
0.0294154579058073	0.0248281072935422\\
0.0295593820383878	0.0253387237654474\\
0.0666427304266324	0.0202822188841608\\
0.0692891466156539	0.0190992700141223\\
0.0691506041727048	0.0189287002802692\\
0.068816133127973	0.0185169085154705\\
0.0684816620832412	0.0181051167506718\\
0.0683431196402921	0.0179345470168187\\
0.0684816620832412	0.0181051167506718\\
0.068816133127973	0.0185169085154705\\
0.0691506041727048	0.0189287002802692\\
0.0344165264098396	0.00640947889389328\\
0.0367675672890912	0.00810520689647139\\
0.036845606380535	0.00789978551780876\\
0.0370340094134938	0.00740385443944006\\
0.0372224124464525	0.00690792336107136\\
0.0373004515378963	0.00670250198240873\\
0.0372224124464525	0.00690792336107136\\
0.0370340094134938	0.00740385443944006\\
0.036845606380535	0.00789978551780876\\
0.04005088463248	0.0156846912499315\\
0.0423150636989313	0.0174947685492985\\
0.0424031800634328	0.0172934639320835\\
0.0426159117856793	0.0168074715950348\\
0.0428286435079258	0.0163214792579862\\
0.0429167598724273	0.0161201746407712\\
0.0428286435079258	0.0163214792579862\\
0.0426159117856793	0.0168074715950348\\
0.0424031800634328	0.0172934639320835\\
0.0478105320473619	0.0319598175556311\\
0.050558097921758	0.0310358216462819\\
0.050436532300846	0.0308527647086442\\
0.0501430469301218	0.0304108261671128\\
0.0498495615593976	0.0299688876255814\\
0.0497279959384855	0.0297858306879437\\
0.0498495615593976	0.0299688876255814\\
0.0501430469301218	0.0304108261671128\\
0.050436532300846	0.0308527647086442\\
0.0369592095779903	0.0227480526248734\\
0.0398522628737299	0.0225660380577367\\
0.0397821730972775	0.0223577702833647\\
0.0396129614083823	0.0218549673978705\\
0.0394437497194872	0.0213521645123764\\
0.0393736599430348	0.0211438967380044\\
0.0394437497194872	0.0213521645123764\\
0.0396129614083823	0.0218549673978705\\
0.0397821730972775	0.0223577702833647\\
0.0516669100932211	0.0145995810434877\\
0.0545410998095093	0.0142228581354725\\
0.054457122950678	0.0140197918167836\\
0.0542543848791621	0.0135295463561437\\
0.0540516468076463	0.0130393008955038\\
0.053967669948815	0.0128362345768149\\
0.0540516468076463	0.0130393008955038\\
0.0542543848791621	0.0135295463561437\\
0.054457122950678	0.0140197918167836\\
0.0485356277328942	0.00684929111541587\\
0.0513143661602949	0.00767482090090293\\
0.0513202949830244	0.00745515549246077\\
0.0513346084272669	0.00692483628421547\\
0.0513489218715093	0.00639451707597017\\
0.0513548506942388	0.006174851667528\\
0.0513489218715093	0.00639451707597016\\
0.0513346084272669	0.00692483628421547\\
0.0513202949830244	0.00745515549246077\\
0.0690225138452856	0.03045261480259\\
0.0709108538030922	0.0282532833408974\\
0.07071276201863	0.0281581640077753\\
0.0702345261459866	0.027928525623708\\
0.0697562902733432	0.0276988872396407\\
0.069558198488881	0.0276037679065186\\
0.0697562902733432	0.0276988872396407\\
0.0702345261459866	0.027928525623708\\
0.07071276201863	0.0281581640077753\\
0.0460982281433499	0.0210430729018367\\
0.0489669438234846	0.0206267112547206\\
0.0488801718864577	0.0204248234800793\\
0.0486706858992539	0.0199374232764629\\
0.0484611999120501	0.0194500230728466\\
0.0483744279750232	0.0192481352982053\\
0.0484611999120501	0.0194500230728466\\
0.0486706858992539	0.0199374232764629\\
0.0488801718864577	0.0204248234800793\\
0.0663589531245824	0.064409549548559\\
0.0679927070334245	0.0620150277090297\\
0.067785317774647	0.0619423796674268\\
0.0672846358134158	0.0617669917801093\\
0.0667839538521846	0.0615916038927918\\
0.0665765645934071	0.0615189558511889\\
0.0667839538521846	0.0615916038927918\\
0.0672846358134158	0.0617669917801093\\
0.067785317774647	0.0619423796674268\\
0.0525993730790704	0.0367870406988683\\
0.0551490699824644	0.0354079350555389\\
0.0549980619368441	0.0352482960478906\\
0.0546334962650799	0.0348628933905422\\
0.0542689305933158	0.0344774907331939\\
0.0541179225476954	0.0343178517255456\\
0.0542689305933158	0.0344774907331939\\
0.0546334962650799	0.0348628933905422\\
0.0549980619368441	0.0352482960478906\\
0.0571139092780911	0.0524143937594862\\
0.0590933126773689	0.0502966475854683\\
0.0588994081611479	0.0501932595726521\\
0.0584312812482815	0.0499436588299244\\
0.0579631543354152	0.0496940580871967\\
0.0577692498191941	0.0495906700743805\\
0.0579631543354152	0.0496940580871967\\
0.0584312812482815	0.0499436588299244\\
0.0588994081611479	0.0501932595726521\\
0.045724195796844	0.0448369040782261\\
0.0481025191709022	0.0431796579881572\\
0.0479345071327293	0.0430380246670989\\
0.0475288901915302	0.0426960915825161\\
0.0471232732503312	0.0423541584979332\\
0.0469552612121583	0.0422125251768749\\
0.0471232732503312	0.0423541584979332\\
0.0475288901915302	0.0426960915825161\\
0.0479345071327293	0.0430380246670989\\
0.0522131669324111	0.0503876638727718\\
0.0542454513194651	0.0483206111775614\\
0.0540542212156798	0.048212356431655\\
0.0535925509055871	0.0479510063558965\\
0.0531308805954945	0.047689656280138\\
0.0529396504917092	0.0475814015342316\\
0.0531308805954945	0.047689656280138\\
0.0535925509055871	0.0479510063558965\\
0.0540542212156798	0.048212356431655\\
0.0313414245468994	0.030153412392613\\
0.0342376949226353	0.0302738473762122\\
0.034189688382281	0.0300594099385101\\
0.0340737903414749	0.0295417121681292\\
0.0339578923006689	0.0290240143977483\\
0.0339098857603145	0.0288095769600463\\
0.0339578923006689	0.0290240143977483\\
0.0340737903414749	0.0295417121681292\\
0.034189688382281	0.0300594099385101\\
0.0500576040752983	0.0453981951781281\\
0.0522002803826625	0.0434458056379748\\
0.0520152803907027	0.043327217925374\\
0.0515686509010743	0.0430409218612825\\
0.0511220214114459	0.0427546257971909\\
0.0509370214194861	0.0426360380845902\\
0.0511220214114459	0.0427546257971909\\
0.0515686509010743	0.0430409218612825\\
0.0520152803907027	0.043327217925374\\
0.0429435499211867	0.0383239047164628\\
0.0453338656944446	0.0366840031405277\\
0.0451668883865393	0.036541151394827\\
0.0447637695051859	0.0361962767729478\\
0.0443606506238324	0.0358514021510686\\
0.0441936733159271	0.0357085504053679\\
0.0443606506238324	0.0358514021510686\\
0.0447637695051859	0.0361962767729478\\
0.0451668883865393	0.036541151394827\\
0.0358776297987106	0.0312632243496049\\
0.0384266106024164	0.0298827955984629\\
0.0382755197244351	0.0297232349855414\\
0.037910754077662	0.0293380215898057\\
0.0375459884308889	0.0289528081940701\\
0.0373948975529077	0.0287932475811486\\
0.0375459884308889	0.0289528081940701\\
0.037910754077662	0.0293380215898057\\
0.0382755197244351	0.0297232349855414\\
0.0640059970961898	0.0473160216368195\\
0.0657211812514602	0.0449791369609851\\
0.065516414704639	0.0448993954792588\\
0.0650220645301828	0.0447068825125912\\
0.0645277143557266	0.0445143695459236\\
0.0643229478089054	0.0444346280641972\\
0.0645277143557266	0.0445143695459236\\
0.0650220645301828	0.0447068825125912\\
0.065516414704639	0.0448993954792588\\
0.0641512134578307	0.0594123126458772\\
0.06599554993612	0.0571759518454938\\
0.0657956100948923	0.0570847811128276\\
0.0653129126185419	0.0568646754935333\\
0.0648302151421914	0.0566445698742391\\
0.0646302753009638	0.0565533991415729\\
0.0648302151421914	0.0566445698742391\\
0.0653129126185419	0.0568646754935333\\
0.0657956100948923	0.0570847811128276\\
0.0721923372829707	0.0492223325946962\\
0.0740312526252934	0.0469815119775092\\
0.0738310925849083	0.0468908257004985\\
0.0733478635007655	0.0466718896606181\\
0.0728646344166227	0.0464529536207377\\
0.0726644743762376	0.046362267343727\\
0.0728646344166227	0.0464529536207377\\
0.0733478635007655	0.0466718896606181\\
0.0738310925849083	0.0468908257004985\\
0.0598833107117637	0.0589189380466386\\
0.0618686795349834	0.0568067833860071\\
0.0616750674054851	0.0567028488589423\\
0.0612076463766106	0.0564519287141036\\
0.060740225347736	0.056201008569265\\
0.0605466132182378	0.0560970740422002\\
0.060740225347736	0.056201008569265\\
0.0612076463766106	0.0564519287141036\\
0.0616750674054851	0.0567028488589423\\
0.0697164998098999	0.0548758931656994\\
0.0714150327952715	0.0525268779736999\\
0.0712097047100097	0.0524485937479086\\
0.0707139988618347	0.0522595989082832\\
0.0702182930136596	0.0520706040686578\\
0.0700129649283978	0.0519923198428664\\
0.0702182930136596	0.0520706040686578\\
0.0707139988618347	0.0522595989082832\\
0.0712097047100097	0.0524485937479086\\
0.0712329372061019	0.0664207210455961\\
0.0728589889395897	0.0640209622171591\\
0.0726513673288237	0.0639489809046679\\
0.0721501244202706	0.0637752026438144\\
0.0716488815117175	0.0636014243829609\\
0.0714412599009515	0.0635294430704698\\
0.0716488815117175	0.0636014243829609\\
0.0721501244202706	0.0637752026438144\\
0.0726513673288237	0.0639489809046679\\
0.0739687021413289	0.0729136701408622\\
0.0756617784510457	0.0705607189547736\\
0.0754562692199498	0.0704829115095038\\
0.0749601260470453	0.07029506771988\\
0.0744639828741408	0.0701072239302561\\
0.0742584736430449	0.0700294164849863\\
0.0744639828741408	0.0701072239302561\\
0.0749601260470453	0.07029506771988\\
0.0754562692199498	0.0704829115095038\\
0.0781768092598792	0.0733746784500026\\
0.0798310994371114	0.0709942980845666\\
0.07962434273964	0.0709198688520314\\
0.0791251879164933	0.0707401807894079\\
0.0786260330933466	0.0705604927267845\\
0.0784192763958753	0.0704860634942493\\
0.0786260330933466	0.0705604927267845\\
0.0791251879164933	0.0707401807894079\\
0.07962434273964	0.0709198688520314\\
0.0811333969597674	0.0444410546650612\\
0.0825890531791323	0.0419342735326796\\
0.0823769382229428	0.0418768689338591\\
0.0818648474189279	0.0417382819728442\\
0.0813527566149129	0.0415996950118292\\
0.0811406416587234	0.0415422904130088\\
0.0813527566149129	0.0415996950118292\\
0.0818648474189279	0.0417382819728442\\
0.0823769382229428	0.0418768689338591\\
0.0872504134841242	0.0661878689468042\\
0.0888190551457928	0.063750195873581\\
0.0886097837215344	0.0636831621985074\\
0.0881045578108725	0.0635213285910091\\
0.0875993319002107	0.0633594949835108\\
0.0873900604759523	0.0632924613084373\\
0.0875993319002107	0.0633594949835108\\
0.0881045578108725	0.0635213285910091\\
0.0886097837215344	0.0636831621985074\\
0.0876026603025023	0.0726147676792733\\
0.0885014963916846	0.0698588684867368\\
0.0882820650686278	0.0698471238255439\\
0.0877523109924944	0.0698187697052066\\
0.0872225569163611	0.0697904155848694\\
0.0870031255933042	0.0697786709236765\\
0.0872225569163611	0.0697904155848694\\
0.0877523109924944	0.0698187697052066\\
0.0882820650686278	0.0698471238255439\\
0.0816004904499643	0.0603053040884344\\
0.0830208814017194	0.0577783738917704\\
0.0828079829734279	0.0577239468595528\\
0.0822940007004386	0.0575925483802132\\
0.0817800184274493	0.0574611499008736\\
0.0815671199991578	0.0574067228686559\\
0.0817800184274493	0.0574611499008736\\
0.0822940007004386	0.0575925483802132\\
0.0828079829734279	0.0577239468595528\\
0.0948309684493243	0.0829265967760877\\
0.0940041540726407	0.0801482403084707\\
0.0942238167165655	0.0801422099296297\\
0.0947541292506756	0.0801276513072457\\
0.0952844417847857	0.0801130926848616\\
0.0955041044287106	0.0801070623060207\\
0.0952844417847857	0.0801130926848616\\
0.0947541292506756	0.0801276513072457\\
0.0942238167165655	0.0801422099296297\\
0.0846304810020285	0.0789369242244713\\
0.086203956396852	0.0765023684422956\\
0.0859948183924953	0.0764349196636652\\
0.0854899145859697	0.0762720839075303\\
0.0849850107794442	0.0761092481513955\\
0.0847758727750875	0.0760417993727651\\
0.0849850107794442	0.0761092481513955\\
0.0854899145859697	0.0762720839075303\\
0.0859948183924953	0.0764349196636652\\
0.0873239959701227	0.0854150707875978\\
0.0890410632223753	0.0830795694011967\\
0.0888363610179788	0.082999662892574\\
0.0883421661798773	0.0828067515157355\\
0.0878479713417757	0.0826138401388969\\
0.0876432691373792	0.0825339336302743\\
0.0878479713417757	0.0826138401388969\\
0.0883421661798773	0.0828067515157355\\
0.0888363610179788	0.082999662892574\\
0.0926113251974242	0.0718907005261444\\
0.0936744694748987	0.0691939226487668\\
0.0934561434626638	0.0691689868314224\\
0.0929290578429076	0.0691087864430005\\
0.0924019722231513	0.0690485860545787\\
0.0921836462109164	0.0690236502372343\\
0.0924019722231513	0.0690485860545787\\
0.0929290578429076	0.0691087864430005\\
0.0934561434626638	0.0691689868314224\\
0.0826633365009475	0.0676584533155557\\
0.0840095775611277	0.0650912521776383\\
0.0837951851916024	0.0650430447664409\\
0.0832775962254251	0.0649266617805215\\
0.0827600072592478	0.0648102787946021\\
0.0825456148897225	0.0647620713834048\\
0.0827600072592478	0.0648102787946021\\
0.0832775962254251	0.0649266617805215\\
0.0837951851916024	0.0650430447664409\\
0.0865927992553203	0.0525474475879845\\
0.0874652647697721	0.0497830867937442\\
0.0872457312542575	0.0497734390908663\\
0.0867157304637067	0.0497501474757325\\
0.0861857296731559	0.0497268558605988\\
0.0859661961576413	0.0497172081577208\\
0.0861857296731559	0.0497268558605988\\
0.0867157304637067	0.0497501474757325\\
0.0872457312542575	0.0497734390908663\\
0.0947941488483745	0.0574784434340492\\
0.0940406916027818	0.0546793026991622\\
0.0942604368633337	0.0546790515618127\\
0.0947909488516255	0.0546784452626175\\
0.0953214608399173	0.0546778389634223\\
0.0955412061004692	0.0546775878260728\\
0.0953214608399173	0.0546778389634223\\
0.0947909488516255	0.0546784452626175\\
0.0942604368633337	0.0546790515618127\\
0.094770906380046	0.0383917672838715\\
0.0955643594059293	0.035603700037488\\
0.0953446402605768	0.0356003030136988\\
0.094814191319954	0.0355921018727952\\
0.0942837423793312	0.0355839007318916\\
0.0940640232339788	0.0355805037081024\\
0.0942837423793312	0.0355839007318916\\
0.094814191319954	0.0355921018727952\\
0.0953446402605768	0.0356003030136988\\
0.0853984172391093	0.0368942639194725\\
0.0865299648034984	0.0342254651664443\\
0.0863123454341466	0.0341949716804521\\
0.0857869658012225	0.0341213538930058\\
0.0852615861682983	0.0340477361055595\\
0.0850439667989466	0.0340172426195673\\
0.0852615861682983	0.0340477361055595\\
0.0857869658012225	0.0341213538930058\\
0.0863123454341466	0.0341949716804521\\
0.0926406502920829	0.0528072276421872\\
0.0936467718425654	0.0500886607218605\\
0.0934279691576516	0.0500683278007838\\
0.0928997327482489	0.0500192397869578\\
0.0923714963388462	0.0499701517731317\\
0.0921526936539324	0.049949818852055\\
0.0923714963388462	0.0499701517731317\\
0.0928997327482489	0.0500192397869578\\
0.0934279691576516	0.0500683278007838\\
0.0862160380948221	0.0461162731638173\\
0.0878050465297253	0.0436918270686346\\
0.0875963440298661	0.0436230425561513\\
0.0870924916242049	0.043456982053233\\
0.0865886392185438	0.0432909215503147\\
0.0863799367186846	0.0432221370378315\\
0.0865886392185438	0.0432909215503147\\
0.0870924916242049	0.043456982053233\\
0.0875963440298661	0.0436230425561513\\
0.0954005202185322	0.0464510303858137\\
0.0961701026586932	0.0436562800315896\\
0.0959503624979834	0.0436547620143858\\
0.0954198628217996	0.0436510971966646\\
0.0948893631456159	0.0436474323789433\\
0.094669622984906	0.0436459143617396\\
0.0948893631456159	0.0436474323789433\\
0.0954198628217996	0.0436510971966646\\
0.0959503624979834	0.0436547620143858\\
0.0928538295944187	0.0432674782651843\\
0.0919376357555228	0.0405173009028658\\
0.0921569886684876	0.0405041729868505\\
0.0926865534459131	0.0404724793939607\\
0.0932161182233386	0.0404407858010709\\
0.0934354711363033	0.0404276578850556\\
0.0932161182233386	0.0404407858010709\\
0.0926865534459131	0.0404724793939607\\
0.0921569886684876	0.0405041729868505\\
0.0928265388154353	0.0623553542050957\\
0.0919641944062572	0.0595878194185755\\
0.0921837617546214	0.0595789750905994\\
0.0927138442248965	0.0595576229940493\\
0.0932439266951715	0.0595362708974992\\
0.0934634940435357	0.059527426569523\\
0.0932439266951715	0.0595362708974992\\
0.0927138442248965	0.0595576229940493\\
0.0921837617546214	0.0595789750905994\\
0.0948208895114788	0.0765646672342635\\
0.0940141041904237	0.0737804287171156\\
0.0942338045648713	0.0737759803384671\\
0.0947642081885212	0.0737652410024032\\
0.095294611812171	0.0737545016663393\\
0.0955143121866186	0.0737500532876907\\
0.095294611812171	0.0737545016663393\\
0.0947642081885212	0.0737652410024032\\
0.0942338045648713	0.0737759803384671\\
0.0954188503682297	0.0655375467839653\\
0.0946512892831928	0.0627422406012052\\
0.0948710304842639	0.0627408814997291\\
0.0954015326721021	0.062737600338513\\
0.0959320348599403	0.0627343191772969\\
0.0961517760610114	0.0627329600758208\\
0.0959320348599403	0.0627343191772969\\
0.0954015326721021	0.062737600338513\\
0.0948710304842639	0.0627408814997291\\
0.0922122154473653	0.0869450200338207\\
0.093470391374756	0.0843335300356828\\
0.0932544838774692	0.0842926399975272\\
0.0927332370693014	0.0841939227128459\\
0.0922119902611335	0.0840952054281646\\
0.0919960827638467	0.084054315390009\\
0.0922119902611335	0.0840952054281646\\
0.0927332370693014	0.0841939227128459\\
0.0932544838774692	0.0842926399975272\\
0.0952123821664181	0.093328089899367\\
0.0942647157995183	0.0905885981341509\\
0.0944839037726954	0.0905729560428731\\
0.0950130703502485	0.0905351926939663\\
0.0955422369278017	0.0904974293450595\\
0.0957614249009788	0.0904817872537817\\
0.0955422369278017	0.0904974293450595\\
0.0950130703502485	0.0905351926939663\\
0.0944839037726954	0.0905729560428731\\
-0.013762284274856	0.0543276248631976\\
-0.015099404093256	0.0517556611647986\\
-0.0148848419532206	0.0517082150831012\\
-0.0143668431247753	0.0515936701091857\\
-0.01384884429633	0.0514791251352702\\
-0.0136342821562946	0.0514316790535727\\
-0.01384884429633	0.0514791251352702\\
-0.0143668431247753	0.0515936701091857\\
-0.0148848419532206	0.0517082150831012\\
-0.00262261834287068	0.0273819051217924\\
-0.00340758156988861	0.0245914357335228\\
-0.00318785310268697	0.0245887074911877\\
-0.00265738165712932	0.024582120931541\\
-0.00212691021157166	0.0245755343718942\\
-0.00190718174437002	0.0245728061295591\\
-0.00212691021157166	0.0245755343718942\\
-0.00265738165712932	0.024582120931541\\
-0.00318785310268697	0.0245887074911877\\
-0.00230696542307477	0.00696751518061791\\
-0.0030829058599562	0.00417452339526438\\
-0.00286316972277789	0.00417250532118776\\
-0.00233267976025856	0.00416763325938209\\
-0.00180218979773922	0.00416276119757642\\
-0.00158245366056092	0.00416074312349979\\
-0.00180218979773922	0.00416276119757642\\
-0.00233267976025856	0.00416763325938209\\
-0.00286316972277789	0.00417250532118776\\
-0.00405215003666365	0.0224434877337839\\
-0.00594780659541074	0.0202504594882022\\
-0.00575003280063475	0.0201546807394898\\
-0.00527256462300455	0.019923450385361\\
-0.00479509644537436	0.0196922200312323\\
-0.00459732265059837	0.0195964412825198\\
-0.00479509644537436	0.0196922200312323\\
-0.00527256462300455	0.019923450385361\\
-0.00575003280063475	0.0201546807394898\\
-0.00353930349776598	0.0338580524490371\\
-0.00233420273412278	0.0312216498196752\\
-0.00255089307523031	0.0311851349093545\\
-0.00307402983556735	0.0310969801176296\\
-0.00359716659590439	0.0310088253259046\\
-0.00381385693701192	0.030972310415584\\
-0.00359716659590439	0.0310088253259046\\
-0.00307402983556735	0.0310969801176296\\
-0.00255089307523031	0.0311851349093545\\
-0.00200932543791712	0.0160879051479465\\
-0.00278561445566352	0.0132950102276951\\
-0.00256587857206783	0.0132929647288701\\
-0.00203538922175109	0.0132880264578651\\
-0.00150489987143434	0.01328308818686\\
-0.00128516398783865	0.0132810426880351\\
-0.00150489987143434	0.01328308818686\\
-0.00203538922175109	0.0132880264578651\\
-0.00256587857206783	0.0132929647288701\\
-0.0285811099503587	0.0708889001716463\\
-0.0304754661765756	0.0686947485900929\\
-0.0302776356401147	0.0685990870960181\\
-0.0298000304759393	0.0683681398196259\\
-0.0293224253117639	0.0681371925432336\\
-0.0291245947753031	0.0680415310491588\\
-0.0293224253117639	0.0681371925432336\\
-0.0298000304759393	0.0683681398196259\\
-0.0302776356401147	0.0685990870960181\\
-0.00459535270716522	0.061551013279975\\
-0.00543452341690004	0.0587763638976992\\
-0.00521488978521121	0.0587693560138391\\
-0.00468464729283478	0.0587524374855806\\
-0.00415440480045835	0.058735518957322\\
-0.00393477116876951	0.058728511073462\\
-0.00415440480045834	0.058735518957322\\
-0.00468464729283478	0.0587524374855806\\
-0.00521488978521121	0.0587693560138391\\
-0.0763409097784447	0.0819720094590618\\
-0.0783333433134672	0.079866517762769\\
-0.0781400804577058	0.0797619352059637\\
-0.0776735026502235	0.0795094505789364\\
-0.0772069248427413	0.0792569659519092\\
-0.0770136619869799	0.0791523833951038\\
-0.0772069248427413	0.0792569659519092\\
-0.0776735026502235	0.0795094505789364\\
-0.0781400804577058	0.0797619352059637\\
-0.0345654608048179	0.0866280562171436\\
-0.0370050072765142	0.0850623296487178\\
-0.0368424953953101	0.0849144177456386\\
-0.0364501570076604	0.0845573268231882\\
-0.0360578186200108	0.0842002359007378\\
-0.0358953067388067	0.0840523239976585\\
-0.0360578186200108	0.0842002359007378\\
-0.0364501570076604	0.0845573268231882\\
-0.0368424953953101	0.0849144177456386\\
-0.000385157981368788	0.0370966733440979\\
-0.00168310930819575	0.0345047225290113\\
-0.00146785213613988	0.0344605366434421\\
-0.000948175351964545	0.0343538624792354\\
-0.000428498567789206	0.0342471883150288\\
-0.000213241395733345	0.0342030024294596\\
-0.000428498567789206	0.0342471883150288\\
-0.000948175351964545	0.0343538624792354\\
-0.00146785213613988	0.0344605366434421\\
-0.00474612917712225	0.0702568781945015\\
-0.00586405755632436	0.0675823459337848\\
-0.00564628557071279	0.067552962181679\\
-0.00512053748954442	0.0674820235288318\\
-0.00459478940837604	0.0674110848759846\\
-0.00437701742276447	0.0673817011238788\\
-0.00459478940837604	0.0674110848759846\\
-0.00512053748954442	0.0674820235288318\\
-0.00564628557071279	0.067552962181679\\
-0.0356024110816405	0.0949635004575921\\
-0.0384730707654245	0.0953662406400137\\
-0.0384462380296496	0.0951481396384208\\
-0.0383814580750263	0.0946215972424079\\
-0.0383166781204029	0.094095054846395\\
-0.038289845384628	0.093876953844802\\
-0.0383166781204029	0.094095054846395\\
-0.0383814580750263	0.0946215972424079\\
-0.0384462380296496	0.0951481396384208\\
-0.00677175017527322	0.0825601256497938\\
-0.00775008564884346	0.0798314361519223\\
-0.00753108692166202	0.0798133364254623\\
-0.00700237722435812	0.0797696398203672\\
-0.00647366752705423	0.0797259432152722\\
-0.00625466879987279	0.0797078434888121\\
-0.00647366752705423	0.0797259432152722\\
-0.00700237722435812	0.0797696398203672\\
-0.00753108692166201	0.0798133364254623\\
-0.00835896747130976	0.0203623500402177\\
-0.0107995525428061	0.0187982428880606\\
-0.0106371388631546	0.0186502231621215\\
-0.0102450375550251	0.0182928719322605\\
-0.00985293624689557	0.0179355207023996\\
-0.00969052256724409	0.0177875009764605\\
-0.00985293624689557	0.0179355207023996\\
-0.0102450375550251	0.0182928719322605\\
-0.0106371388631546	0.0186502231621215\\
-0.00680071244707837	0.042206060794639\\
-0.00828222126970829	0.0397144712852877\\
-0.00807071146304384	0.0396548756118726\\
-0.00756008161921963	0.0395109989288553\\
-0.00704945177539542	0.039367122245838\\
-0.00683794196873097	0.039307526572423\\
-0.00704945177539542	0.039367122245838\\
-0.00756008161921963	0.0395109989288553\\
-0.00807071146304384	0.0396548756118726\\
-0.00460382944194327	0.0555001992392453\\
-0.00542617785476952	0.052720517645508\\
-0.00520650580350174	0.05271484027844\\
-0.00467617055805673	0.0527011339018658\\
-0.00414583531261173	0.0526874275252916\\
-0.00392616326134395	0.0526817501582236\\
-0.00414583531261173	0.0526874275252916\\
-0.00467617055805673	0.0527011339018658\\
-0.00520650580350174	0.05271484027844\\
-0.00422187724747137	0.0452838326933163\\
-0.00502238647003599	0.0424977832215321\\
-0.00480267662934441	0.0424938299307126\\
-0.00427225015215997	0.0424842858424003\\
-0.00374182367497554	0.042474741754088\\
-0.00352211383428396	0.0424707884632686\\
-0.00374182367497554	0.042474741754088\\
-0.00427225015215997	0.0424842858424003\\
-0.00480267662934441	0.0424938299307126\\
-0.0074098678262625	0.0659010121683312\\
-0.0084819248409876	0.0632077649773332\\
-0.00826368248825513	0.0631821072674039\\
-0.00773679884040417	0.0631201640761132\\
-0.00720991519255321	0.0630582208848226\\
-0.00699167283982073	0.0630325631748933\\
-0.00720991519255321	0.0630582208848226\\
-0.00773679884040417	0.0631201640761132\\
-0.00826368248825512	0.0631821072674039\\
-0.00696026603076287	0.0734708798999292\\
-0.00814145330931651	0.070823676982202\\
-0.00792444132097844	0.0707891249992983\\
-0.00740052803553513	0.0707057091335652\\
-0.00687661475009182	0.0706222932678321\\
-0.00665960276175376	0.0705877412849284\\
-0.00687661475009182	0.0706222932678321\\
-0.00740052803553513	0.0707057091335652\\
-0.00792444132097844	0.0707891249992983\\
-0.0645995155765704	0.0729997935229592\\
-0.066297503985983	0.0706503846534475\\
-0.0660921577590014	0.0705721480273096\\
-0.0655964081128402	0.0703832681034134\\
-0.065100658466679	0.0701943881795171\\
-0.0648953122396974	0.0701161515533792\\
-0.065100658466679	0.0701943881795171\\
-0.0655964081128402	0.0703832681034134\\
-0.0660921577590014	0.0705721480273096\\
-0.0239541554954377	0.0286909244156861\\
-0.0267955231112428	0.0281168889233213\\
-0.026697742346652	0.0279200972449376\\
-0.0264616786986378	0.0274450001060215\\
-0.0262256150506237	0.0269699029671055\\
-0.0261278342860329	0.0267731112887218\\
-0.0262256150506237	0.0269699029671055\\
-0.0264616786986378	0.0274450001060215\\
-0.026697742346652	0.0279200972449376\\
-0.0158030239963801	0.0426614419271759\\
-0.0174008353321404	0.0402427882500332\\
-0.017192384258254	0.0401732455120901\\
-0.0166891388485862	0.0400053544909834\\
-0.0161858934389184	0.0398374634698766\\
-0.015977442365032	0.0397679207319336\\
-0.0161858934389184	0.0398374634698766\\
-0.0166891388485862	0.0400053544909834\\
-0.017192384258254	0.0401732455120901\\
-0.00670390431633942	0.0513230851691156\\
-0.00781403240454779	0.0486453058088227\\
-0.00759617569826171	0.0486165569283019\\
-0.00707022308329192	0.0485471509910454\\
-0.00654427046832213	0.048477745053789\\
-0.00632641376203605	0.0484489961732681\\
-0.00654427046832213	0.048477745053789\\
-0.00707022308329192	0.0485471509910454\\
-0.00759617569826171	0.0486165569283019\\
-0.0147235407297034	0.0358765439382172\\
-0.0163984537858877	0.0335106291196188\\
-0.0161923516800898	0.0334344059958918\\
-0.0156947771810389	0.0332503870968238\\
-0.0151972026819879	0.0330663681977557\\
-0.01499110057619	0.0329901450740288\\
-0.0151972026819879	0.0330663681977557\\
-0.0156947771810389	0.0332503870968238\\
-0.0161923516800898	0.0334344059958918\\
-0.00671762513381929	0.0371124460901494\\
-0.0078390947448791	0.0344393967853087\\
-0.00762136186678452	0.0344097246367234\\
-0.00709570819951405	0.0343380897331839\\
-0.00657005453224357	0.0342664548296445\\
-0.00635232165414899	0.0342367826810591\\
-0.00657005453224357	0.0342664548296445\\
-0.00709570819951405	0.0343380897331839\\
-0.00762136186678452	0.0344097246367234\\
-0.0133137832111307	0.022392969984461\\
-0.015727458696099	0.0207876484191965\\
-0.0155625551303796	0.0206424077340631\\
-0.0151644427055359	0.0202917657022057\\
-0.0147663302806923	0.0199411236703482\\
-0.0146014267149728	0.0197958829852148\\
-0.0147663302806923	0.0199411236703482\\
-0.0151644427055359	0.0202917657022057\\
-0.0155625551303796	0.0206424077340631\\
-0.0174777556249147	0.0294094233497105\\
-0.0201297468306932	0.0282390262721707\\
-0.0199920140889432	0.0280678020494245\\
-0.0196594978358275	0.0276544302086637\\
-0.0193269815827119	0.027241058367903\\
-0.0191892488409619	0.0270698341451568\\
-0.0193269815827119	0.027241058367903\\
-0.0196594978358275	0.0276544302086637\\
-0.0199920140889432	0.0280678020494245\\
-0.00823547979650666	0.0130886484817724\\
-0.0103629258599333	0.0111196741493214\\
-0.0101770102939689	0.0110025270412172\\
-0.00972817041316154	0.0107197089040392\\
-0.00927933053235416	0.0104368907668612\\
-0.00909341496638982	0.010319743658757\\
-0.00927933053235416	0.0104368907668612\\
-0.00972817041316154	0.0107197089040392\\
-0.0101770102939689	0.0110025270412172\\
-0.00340383884196473	0.0115512827406245\\
-0.00583731813820949	0.00997614300416038\\
-0.00567423603247686	0.00982886004725486\\
-0.00528052100103681	0.00947328753518712\\
-0.00488680596959675	0.00911771502311939\\
-0.00472372386386412	0.00897043206621387\\
-0.00488680596959675	0.00911771502311939\\
-0.00528052100103681	0.00947328753518712\\
-0.00567423603247686	0.00982886004725486\\
-0.0350001003791954	0.0547476265143949\\
-0.0372560375914836	0.0529272875435289\\
-0.0370784845854417	0.0527978156444523\\
-0.0366498337102152	0.0524852428297555\\
-0.0362211828349886	0.0521726700150586\\
-0.0360436298289467	0.052043198115982\\
-0.0362211828349886	0.0521726700150586\\
-0.0366498337102152	0.0524852428297555\\
-0.0370784845854417	0.0527978156444523\\
-0.0293207139297374	0.0378940810687349\\
-0.0318163709797755	0.0364194344794684\\
-0.0316594273790565	0.036265626973805\\
-0.0312805320096732	0.0358943028076377\\
-0.0309016366402898	0.0355229786414704\\
-0.0307446930395709	0.035369171135807\\
-0.0309016366402898	0.0355229786414704\\
-0.0312805320096732	0.0358943028076377\\
-0.0316594273790565	0.036265626973805\\
-0.0364198972284393	0.0449735145498614\\
-0.0387004126592256	0.0431840632248499\\
-0.0385246391209596	0.0430521856079073\\
-0.0381002842609713	0.0427338048765112\\
-0.037675929400983	0.0424154241451151\\
-0.0375001558627169	0.0422835465281725\\
-0.037675929400983	0.0424154241451151\\
-0.0381002842609713	0.0427338048765112\\
-0.0385246391209596	0.0430521856079073\\
-0.0212456342745948	0.039205393074187\\
-0.023850041195999	0.0379326200141397\\
-0.0237057457561123	0.0377668886995582\\
-0.0233573857481491	0.0373667779121856\\
-0.023009025740186	0.036966667124813\\
-0.0228647303002992	0.0368009358102315\\
-0.023009025740186	0.036966667124813\\
-0.0233573857481491	0.0373667779121856\\
-0.0237057457561123	0.0377668886995582\\
-0.0289038349562668	0.0337417151454151\\
-0.0313454662513371	0.0321792416916971\\
-0.0311831516694465	0.0320311133044423\\
-0.0307912896044754	0.0316734997429592\\
-0.0303994275395043	0.0313158861814762\\
-0.0302371129576138	0.0311677577942213\\
-0.0303994275395043	0.0313158861814762\\
-0.0307912896044754	0.0316734997429592\\
-0.0311831516694465	0.0320311133044423\\
-0.0453647829786764	0.0657557308897914\\
-0.0473235462362702	0.0636188796606834\\
-0.0471286477469462	0.0635173778308268\\
-0.0466581211707342	0.0632723307365812\\
-0.0461875945945222	0.0630272836423356\\
-0.0459926961051982	0.062925781812479\\
-0.0461875945945222	0.0630272836423356\\
-0.0466581211707342	0.0632723307365812\\
-0.0471286477469462	0.0635173778308268\\
-0.0198202127946257	0.0486137058586379\\
-0.0218190358501962	0.046514279016102\\
-0.0216260917198752	0.0464091096042957\\
-0.021160283383674	0.0461552081839659\\
-0.0206944750474728	0.0459013067636361\\
-0.0205015309171518	0.0457961373518297\\
-0.0206944750474728	0.0459013067636361\\
-0.021160283383674	0.0461552081839659\\
-0.0216260917198752	0.0464091096042957\\
-0.0342621835096817	0.0399756032716528\\
-0.036770055277119	0.0385218268539286\\
-0.0366144002050435	0.0383667154709093\\
-0.0362386156189866	0.0379922434663455\\
-0.0358628310329297	0.0376177714617817\\
-0.0357071759608541	0.0374626600787623\\
-0.0358628310329297	0.0376177714617817\\
-0.0362386156189866	0.0379922434663455\\
-0.0366144002050435	0.0383667154709093\\
-0.0430352049914311	0.0478203649171367\\
-0.045137557909633	0.0458246197224868\\
-0.0449501744233237	0.0457098352650738\\
-0.0444977906693111	0.0454327210712375\\
-0.0440454069152986	0.0451556068774013\\
-0.0438580234289893	0.0450408224199883\\
-0.0440454069152986	0.0451556068774013\\
-0.0444977906693111	0.0454327210712375\\
-0.0449501744233237	0.0457098352650738\\
-0.0574816535625058	0.0659684127250071\\
-0.059457892377197	0.0638477131182858\\
-0.0592638336904195	0.0637446147735309\\
-0.0587953345769048	0.0634957133513655\\
-0.0583268354633901	0.0632468119292001\\
-0.0581327767766126	0.0631437135844452\\
-0.0583268354633901	0.0632468119292001\\
-0.0587953345769048	0.0634957133513655\\
-0.0592638336904195	0.0637446147735309\\
-0.0624635488263677	0.0680746801881163\\
-0.0643844119355925	0.0659036961738363\\
-0.0641877577366017	0.0658056392076161\\
-0.0637129925023006	0.0655689087498819\\
-0.0632382272679995	0.0653321782921478\\
-0.0630415730690088	0.0652341213259275\\
-0.0632382272679995	0.0653321782921478\\
-0.0637129925023006	0.0655689087498819\\
-0.0641877577366017	0.0658056392076161\\
-0.0574587466137278	0.0760379123774823\\
-0.0595900131864378	0.0740730740964299\\
-0.0594043255169542	0.0739555660881634\\
-0.0589560358269215	0.0736718766609189\\
-0.0585077461368887	0.0733881872336743\\
-0.0583220584674051	0.0732706792254078\\
-0.0585077461368887	0.0733881872336743\\
-0.0589560358269215	0.0736718766609189\\
-0.0594043255169542	0.0739555660881634\\
-0.0434913382013923	0.0520088260990394\\
-0.0455885517923565	0.0500076809697409\\
-0.0454008737392318	0.0498933787782469\\
-0.0449477788380183	0.0496174288773331\\
-0.0444946839368047	0.0493414789764193\\
-0.04430700588368	0.0492271767849253\\
-0.0444946839368047	0.0493414789764193\\
-0.0449477788380183	0.0496174288773331\\
-0.0454008737392318	0.0498933787782469\\
-0.057128343807111	0.0618298660275289\\
-0.0589308241314913	0.0595596344633791\\
-0.0587292253839948	0.0594721931252555\\
-0.0582425229536312	0.0592610910608454\\
-0.0577558205232676	0.0590499889964353\\
-0.0575542217757711	0.0589625476583117\\
-0.0577558205232676	0.0590499889964353\\
-0.0582425229536312	0.0592610910608454\\
-0.0587292253839948	0.0594721931252555\\
-0.0484358359328741	0.0540953265079916\\
-0.0505418757507358	0.0521034723566489\\
-0.0503547048420427	0.0519883415895012\\
-0.0499028342957942	0.0517103913300067\\
-0.0494509637495457	0.0514324410705122\\
-0.0492637928408526	0.0513173103033645\\
-0.0494509637495457	0.0514324410705122\\
-0.0499028342957942	0.0517103913300067\\
-0.0503547048420427	0.0519883415895012\\
-0.0350007450150603	0.0637094453206619\\
-0.0368898138071168	0.0615107398439056\\
-0.0366917535595209	0.0614155548612282\\
-0.0362135938236081	0.0611857579851142\\
-0.0357354340876953	0.0609559611090001\\
-0.0355373738400994	0.0608607761263227\\
-0.0357354340876953	0.0609559611090001\\
-0.0362135938236081	0.0611857579851142\\
-0.0366917535595209	0.0614155548612282\\
-0.0506074112780941	0.0590505844152469\\
-0.0524355136337772	0.0568009336752906\\
-0.0522349191747755	0.0567112124090111\\
-0.0517506413113165	0.0564946061111257\\
-0.0512663634478575	0.0562779998132403\\
-0.0510657689888557	0.0561882785469607\\
-0.0512663634478575	0.0562779998132403\\
-0.0517506413113165	0.0564946061111257\\
-0.0522349191747755	0.0567112124090111\\
-0.0304937932011941	0.0501940766825267\\
-0.0325291927626126	0.0481300913870322\\
-0.0323381261438597	0.0480215483549971\\
-0.0318768505215498	0.047759502294957\\
-0.0314155748992398	0.0474974562349168\\
-0.031224508280487	0.0473889132028817\\
-0.0314155748992398	0.0474974562349168\\
-0.0318768505215498	0.047759502294957\\
-0.0323381261438597	0.0480215483549971\\
-0.0144104206250095	0.0628430422167515\\
-0.0158189872063199	0.060309501836048\\
-0.0156058367541388	0.0602560703159498\\
-0.0150912460416572	0.0601270752154707\\
-0.0145766553291755	0.0599980801149915\\
-0.0143635048769944	0.0599446485948934\\
-0.0145766553291755	0.0599980801149915\\
-0.0150912460416572	0.0601270752154707\\
-0.0156058367541388	0.0602560703159498\\
-0.013040630143424	0.0925759747578206\\
-0.0157593974727378	0.0915703948834714\\
-0.0156324230353624	0.0913910473580961\\
-0.015325879626576	0.0909580641299571\\
-0.0150193362177897	0.0905250809018182\\
-0.0148923617804143	0.0903457333764429\\
-0.0150193362177897	0.0905250809018182\\
-0.015325879626576	0.0909580641299571\\
-0.0156324230353624	0.0913910473580961\\
-0.0500161312760661	0.0874771057633274\\
-0.0527224228990033	0.0864384179727668\\
-0.0525932689655142	0.0862606335413075\\
-0.0522814637876509	0.0858314239556997\\
-0.0519696586097876	0.0854022143700919\\
-0.0518405046762985	0.0852244299386326\\
-0.0519696586097876	0.0854022143700919\\
-0.0522814637876509	0.0858314239556997\\
-0.0525932689655142	0.0862606335413075\\
-0.052855875154318	0.0714207533161187\\
-0.0549256445556263	0.0693912358118709\\
-0.054736427441887	0.0692794998441918\\
-0.0542796169196646	0.0690097453556159\\
-0.0538228063974421	0.0687399908670399\\
-0.0536335892837028	0.0686282548993608\\
-0.0538228063974421	0.0687399908670399\\
-0.0542796169196646	0.0690097453556159\\
-0.054736427441887	0.0692794998441918\\
-0.0701378271782648	0.0885696096351935\\
-0.0727737980103178	0.0873635646745033\\
-0.0726337693344987	0.0871942129324002\\
-0.0722957102062151	0.0867853616598032\\
-0.0719576510779315	0.0863765103872063\\
-0.0718176224021124	0.0862071586451031\\
-0.0719576510779315	0.0863765103872063\\
-0.0722957102062151	0.0867853616598032\\
-0.0726337693344987	0.0871942129324002\\
-0.0581594100744299	0.0831033875358907\\
-0.0603580170036226	0.081214204049422\\
-0.0601765478019789	0.0810902808011599\\
-0.0597384423942177	0.0807911036145122\\
-0.0593003369864566	0.0804919264278645\\
-0.0591188677848129	0.0803680031796024\\
-0.0593003369864566	0.0804919264278645\\
-0.0597384423942177	0.0807911036145122\\
-0.0601765478019789	0.0810902808011599\\
-0.0639077480302646	0.0887087342493074\\
-0.0663540939676496	0.0871536528272333\\
-0.0661922281528712	0.0870050341857001\\
-0.0658014495075487	0.0866462370456894\\
-0.0654106708622262	0.0862874399056786\\
-0.0652488050474478	0.0861388212641455\\
-0.0654106708622262	0.0862874399056786\\
-0.0658014495075487	0.0866462370456894\\
-0.0661922281528712	0.0870050341857001\\
-0.0654040866978386	0.0840524180942468\\
-0.0677608445834129	0.0823646447257451\\
-0.0675910203546171	0.082225189450051\\
-0.0671810283982386	0.0818885146321258\\
-0.0667710364418602	0.0815518398142005\\
-0.0666012122130644	0.0814123845385064\\
-0.0667710364418602	0.0815518398142005\\
-0.0671810283982386	0.0818885146321258\\
-0.0675910203546171	0.082225189450051\\
-0.0710762635565828	0.0757609883165809\\
-0.0728273063357942	0.0734508506886435\\
-0.0726237947455139	0.0733679587395373\\
-0.0721324743041593	0.0731678398717933\\
-0.0716411538628047	0.0729677210040494\\
-0.0714376422725245	0.0728848290549432\\
-0.0716411538628047	0.0729677210040494\\
-0.0721324743041593	0.0731678398717933\\
-0.0726237947455139	0.0733679587395373\\
-0.0713889177887682	0.0798810766068083\\
-0.0733851382740765	0.0777791749800247\\
-0.0731920639946292	0.0776742446925908\\
-0.0727259414506423	0.0774209205695642\\
-0.0722598189066554	0.0771675964465376\\
-0.0720667446272082	0.0770626661591037\\
-0.0722598189066554	0.0771675964465376\\
-0.0727259414506423	0.0774209205695642\\
-0.0731920639946292	0.0776742446925908\\
-0.08336619409388	0.0890185752773652\\
-0.0854909326377643	0.0870466795410819\\
-0.0853048562788299	0.0869297880048155\\
-0.0848556282094532	0.0866475868726347\\
-0.0844064001400766	0.0863653857404538\\
-0.0842203237811421	0.0862484942041875\\
-0.0844064001400766	0.0863653857404538\\
-0.0848556282094532	0.0866475868726347\\
-0.0853048562788299	0.0869297880048155\\
-0.0801305877759939	0.0948909686582741\\
-0.082976403323632	0.0954425305709015\\
-0.0829609552518202	0.0952233288380563\\
-0.0829236603073395	0.0946941290417259\\
-0.0828863653628588	0.0941649292453954\\
-0.0828709172910469	0.0939457275125503\\
-0.0828863653628588	0.0941649292453954\\
-0.0829236603073395	0.0946941290417259\\
-0.0829609552518202	0.0952233288380563\\
-0.0770094311075321	0.0863274342258063\\
-0.0788786869815136	0.0841118599995106\\
-0.0786797802802667	0.0840184567511511\\
-0.0781995770244695	0.083792961362192\\
-0.0777193737686724	0.0835674659732329\\
-0.0775204670674255	0.0834740627248734\\
-0.0777193737686724	0.0835674659732329\\
-0.0781995770244695	0.083792961362192\\
-0.0786797802802667	0.0840184567511511\\
-0.0905405252027506	0.0952701937573538\\
-0.0934071439689761	0.0957007556271983\\
-0.0933824277124058	0.0954824046499479\\
-0.0933227573905827	0.0949552587593128\\
-0.0932630870687596	0.0944281128686776\\
-0.0932383708121893	0.0942097618914273\\
-0.0932630870687596	0.0944281128686776\\
-0.0933227573905827	0.0949552587593128\\
-0.0933824277124058	0.0954824046499479\\
-0.0844003930703352	0.0932429573414889\\
-0.0871513152697652	0.092329002349532\\
-0.087030419026489	0.0921455026466256\\
-0.0867385496763315	0.0917024951751778\\
-0.086446680326174	0.0912594877037299\\
-0.0863257840828977	0.0910759880008236\\
-0.086446680326174	0.0912594877037299\\
-0.0867385496763315	0.0917024951751778\\
-0.087030419026489	0.0921455026466256\\
-0.0737698010776179	0.0949089446960703\\
-0.0766224835049626	0.0954238132650847\\
-0.0766042138962301	0.0952048286446161\\
-0.0765601071590488	0.0946761530039297\\
-0.0765160004218675	0.0941474773632432\\
-0.076497730813135	0.0939284927427746\\
-0.0765160004218675	0.0941474773632432\\
-0.0765601071590488	0.0946761530039297\\
-0.0766042138962301	0.0952048286446161\\
-0.0546837353561738	0.0949141499486357\\
-0.0575383191728492	0.0954183700476154\\
-0.0575192325424537	0.0951994551254534\\
-0.0574731533404929	0.0946709477513643\\
-0.057427074138532	0.0941424403772751\\
-0.0574079875081365	0.0939235254551131\\
-0.057427074138532	0.0941424403772751\\
-0.0574731533404929	0.0946709477513643\\
-0.0575192325424537	0.0951994551254534\\
-0.0691760339172846	0.0932260346746287\\
-0.0720677386620874	0.0930237221848394\\
-0.0719961890633982	0.0928159514036106\\
-0.0718234530518603	0.0923143483657031\\
-0.0716507170403224	0.0918127453277957\\
-0.0715791674416332	0.0916049745465668\\
-0.0716507170403224	0.0918127453277957\\
-0.0718234530518603	0.0923143483657031\\
-0.0719961890633982	0.0928159514036106\\
-0.06274045204317	0.0954999214691693\\
-0.065582781214053	0.096069176736152\\
-0.0655686971112673	0.0958498831415038\\
-0.0655346950793083	0.0953204615711625\\
-0.0655006930473492	0.0947910400008211\\
-0.0654866089445636	0.0945717464061729\\
-0.0655006930473492	0.0947910400008211\\
-0.0655346950793083	0.0953204615711625\\
-0.0655686971112673	0.0958498831415038\\
-0.0595826947462173	0.0930398031825316\\
-0.0624747669073295	0.0932367937649468\\
-0.0624324483904112	0.0930211617039474\\
-0.0623302824529276	0.0925005798578001\\
-0.0622281165154441	0.0919799980116529\\
-0.0621857979985258	0.0917643659506534\\
-0.0622281165154441	0.0919799980116529\\
-0.0623302824529276	0.0925005798578001\\
-0.0624324483904112	0.0930211617039474\\
-0.0438664286829381	0.0877093638773069\\
-0.0462722523936174	0.0860922989596943\\
-0.0461066429936265	0.0859478636134673\\
-0.0457068265341122	0.0855991658417202\\
-0.0453070100745978	0.0852504680699731\\
-0.045141400674607	0.0851060327237461\\
-0.0453070100745978	0.0852504680699731\\
-0.0457068265341122	0.0855991658417202\\
-0.0461066429936265	0.0859478636134673\\
-0.0500711765672006	0.0931687923395178\\
-0.0529689003972398	0.0930907969584834\\
-0.0529063356128779	0.0928801463226838\\
-0.0527552908619444	0.092371590700814\\
-0.0526042461110109	0.0918630350789441\\
-0.0525416813266489	0.0916523844431446\\
-0.0526042461110109	0.0918630350789441\\
-0.0527552908619444	0.092371590700814\\
-0.0529063356128779	0.0928801463226838\\
-0.0165530878930043	0.0951547433660246\\
-0.019451861179806	0.0951550695026898\\
-0.0193950107653261	0.0949428053442021\\
-0.0192577617236624	0.0944303543339754\\
-0.0191205126819987	0.0939179033237486\\
-0.0190636622675189	0.093705639165261\\
-0.0191205126819987	0.0939179033237486\\
-0.0192577617236624	0.0944303543339754\\
-0.0193950107653261	0.0949428053442021\\
-0.0436556842568979	0.0955238399039716\\
-0.0465073473109041	0.0960443247750834\\
-0.0464895089466041	0.0958253046039482\\
-0.0464464433255804	0.0952965431363601\\
-0.0464033777045567	0.0947677816687721\\
-0.0463855393402567	0.0945487614976368\\
-0.0464033777045567	0.0947677816687721\\
-0.0464464433255804	0.0952965431363601\\
-0.0464895089466041	0.0958253046039482\\
-0.0245765704069155	0.0955932256327492\\
-0.0274506253208709	0.0959709755847139\\
-0.027421896102995	0.0957531162846019\\
-0.0273525376355628	0.0952271574075826\\
-0.0272831791681305	0.0947011985305632\\
-0.0272544499502547	0.0944833392304513\\
-0.0272831791681305	0.0947011985305632\\
-0.0273525376355628	0.0952271574075826\\
-0.027421896102995	0.0957531162846019\\
-0.0404971803804463	0.0930448265836167\\
-0.0433899537656286	0.0932312369283431\\
-0.043346846770638	0.0930157611069898\\
-0.0432427772786987	0.092495556456715\\
-0.0431387077867594	0.0919753518064402\\
-0.0430956007917689	0.0917598759850869\\
-0.0431387077867594	0.0919753518064402\\
-0.0432427772786987	0.092495556456715\\
-0.043346846770638	0.0930157611069898\\
-0.0422627772164478	0.0826288350310017\\
-0.0445219707086582	0.0808125389539829\\
-0.044344649848044	0.0806827492972453\\
-0.0439165594214576	0.0803694093476935\\
-0.0434884689948713	0.0800560693981418\\
-0.0433111481342571	0.0799262797414042\\
-0.0434884689948713	0.0800560693981418\\
-0.0439165594214576	0.0803694093476935\\
-0.044344649848044	0.0806827492972453\\
-0.0310154926446919	0.093260775333814\\
-0.0339008583178266	0.0929822944423046\\
-0.0338238557904303	0.0927764822624425\\
-0.0336379552444531	0.0922796077065178\\
-0.0334520546984758	0.0917827331505931\\
-0.0333750521710795	0.091576920970731\\
-0.0334520546984758	0.0917827331505931\\
-0.0336379552444531	0.0922796077065178\\
-0.0338238557904303	0.0927764822624425\\
-0.0472449894021102	0.073981308500541\\
-0.0492983173223739	0.0719351581818925\\
-0.0491082048829169	0.0718249524516933\\
-0.0486492328532041	0.0715588922831952\\
-0.0481902608234912	0.0712928321146971\\
-0.0480001483840342	0.0711826263844979\\
-0.0481902608234912	0.0712928321146971\\
-0.0486492328532041	0.0715588922831952\\
-0.0491082048829169	0.0718249524516933\\
-0.018930281241463	0.0690484366955204\\
-0.0205756987634666	0.0666619145705604\\
-0.0203686664286741	0.0665882555252544\\
-0.0198688461581683	0.066410426859085\\
-0.0193690258876626	0.0662325981929157\\
-0.0191619935528701	0.0661589391476096\\
-0.0193690258876626	0.0662325981929157\\
-0.0198688461581683	0.066410426859085\\
-0.0203686664286741	0.0665882555252544\\
-0.0140920584668614	0.0753220700275205\\
-0.0155687294695664	0.0728276102815214\\
-0.0153571044133228	0.0727684251636717\\
-0.0148461963324013	0.0726255396494682\\
-0.0143352882514799	0.0724826541352648\\
-0.0141236631952362	0.0724234690174151\\
-0.0143352882514799	0.0724826541352648\\
-0.0148461963324013	0.0726255396494682\\
-0.0153571044133228	0.0727684251636717\\
-0.0292865121090376	0.0822003609816688\\
-0.0314788575807353	0.080303914829687\\
-0.0312969794333028	0.0801805925604428\\
-0.030857886743072	0.0798828662654907\\
-0.0304187940528412	0.0795851399705387\\
-0.0302369159054087	0.0794618177012944\\
-0.0304187940528412	0.0795851399705387\\
-0.030857886743072	0.0798828662654907\\
-0.0312969794333028	0.0801805925604428\\
-0.00417808002413663	0.0765121233373221\\
-0.00506539377325969	0.0737524927487727\\
-0.00484591529481204	0.0737416650018545\\
-0.00431604737549471	0.0737155245083945\\
-0.00378617945617739	0.0736893840149345\\
-0.00356670097772974	0.0736785562680162\\
-0.00378617945617738	0.0736893840149345\\
-0.00431604737549471	0.0737155245083945\\
-0.00484591529481204	0.0737416650018545\\
-0.0127304250168315	0.085876263672782\\
-0.0144648827563115	0.0835536481160017\\
-0.0142607828914042	0.0834722153968414\\
-0.0137680422294666	0.0832756194218235\\
-0.0132753015675289	0.0830790234468056\\
-0.0130712017026216	0.0829975907276453\\
-0.0132753015675289	0.0830790234468056\\
-0.0137680422294666	0.0832756194218235\\
-0.0142607828914042	0.0834722153968414\\
-0.00448493164148438	0.0867218167954776\\
-0.00554070963815747	0.0840221465385053\\
-0.00532231636368299	0.0839978068534347\\
-0.00479506835851562	0.0839390456556335\\
-0.00426782035334825	0.0838802844578323\\
-0.00404942707887376	0.0838559447727618\\
-0.00426782035334825	0.0838802844578323\\
-0.00479506835851562	0.0839390456556335\\
-0.00532231636368299	0.0839978068534347\\
-0.00429355944760516	0.0927379482729094\\
-0.00571336432973496	0.0902106887351253\\
-0.00550045328475778	0.0901563110785765\\
-0.00498644055239484	0.0900250318026461\\
-0.0044724278200319	0.0898937525267158\\
-0.00425951677505472	0.089839374870167\\
-0.0044724278200319	0.0898937525267158\\
-0.00498644055239484	0.0900250318026461\\
-0.00550045328475778	0.0901563110785765\\
-0.0230480396054625	0.0868127137921624\\
-0.0250331037378897	0.0847002727717333\\
-0.0248394766182523	0.0845963661735504\\
-0.0243720193999805	0.0843455134549971\\
-0.0239045621817086	0.0840946607364438\\
-0.0237109350620712	0.0839907541382609\\
-0.0239045621817086	0.0840946607364438\\
-0.0243720193999805	0.0843455134549971\\
-0.0248394766182523	0.0845963661735504\\
-0.0174463865388645	0.0817355639159847\\
-0.019059698363487	0.0793272218241768\\
-0.0188516982164208	0.0792563417746178\\
-0.0183495414403982	0.0790852221976707\\
-0.0178473846643756	0.0789141026207236\\
-0.0176393845173094	0.0788432225711645\\
-0.0178473846643756	0.0789141026207236\\
-0.0183495414403982	0.0790852221976707\\
-0.0188516982164208	0.0792563417746178\\
-0.00681424049333018	0.0953797805741671\\
-0.00934923054857606	0.0939738246379997\\
-0.00919654498598619	0.093815789320486\\
-0.00882792943000318	0.0934342583136106\\
-0.00845931387402016	0.0930527273067353\\
-0.0083066283114303	0.0928946919892216\\
-0.00845931387402016	0.0930527273067353\\
-0.00882792943000318	0.0934342583136106\\
-0.00919654498598619	0.093815789320486\\
-0.0214465298307444	0.0931856352569348\\
-0.0243430439159362	0.0930712113567849\\
-0.0242778354503647	0.0928613640346128\\
-0.0241204082884006	0.092354747783397\\
-0.0239629811264365	0.0918481315321812\\
-0.023897772660865	0.091638284210009\\
-0.0239629811264365	0.0918481315321812\\
-0.0241204082884006	0.092354747783397\\
-0.0242778354503647	0.0928613640346128\\
0.0357246750948885	-0.00206666654115533\\
0.034975603056899	0.000733650897375929\\
0.0351953484412575	0.000733557848259894\\
0.0357258607284448	0.000733333207821996\\
0.0362563730156321	0.000733108567384097\\
0.0364761183999906	0.000733015518268063\\
0.0362563730156321	0.000733108567384097\\
0.0357258607284448	0.000733333207821996\\
0.0351953484412575	0.000733557848259894\\
0.0809836886336791	-0.0166207278401419\\
0.0791526286903772	-0.0188679719654374\\
0.0793531049573402	-0.0189579570141377\\
0.0798370974799762	-0.0191752001391208\\
0.0803210900026123	-0.0193924432641038\\
0.0805215662695753	-0.0194824283128041\\
0.0803210900026123	-0.0193924432641038\\
0.0798370974799762	-0.0191752001391208\\
0.0793531049573402	-0.0189579570141377\\
0.0659088162172389	-0.00750291888661992\\
0.0630746250389408	-0.00689443960225828\\
0.0630856773611156	-0.00711390688633398\\
0.0631123600272055	-0.00764374778004674\\
0.0631390426932955	-0.0081735886737595\\
0.0631500950154702	-0.00839305595783521\\
0.0631390426932955	-0.00817358867375951\\
0.0631123600272055	-0.00764374778004674\\
0.0630856773611156	-0.00711390688633398\\
0.0155018033493804	-0.00316150984286657\\
0.0144845982482771	-0.000447070590105635\\
0.0143057957273763	-0.000574811347597341\\
0.0138741282564312	-0.000883204816801629\\
0.0134424607854861	-0.00119159828600592\\
0.0132636582645853	-0.00131933904349762\\
0.0134424607854861	-0.00119159828600592\\
0.0138741282564312	-0.000883204816801629\\
0.0143057957273763	-0.000574811347597341\\
0.0269021841340847	-0.00369512327861395\\
0.0256272807800884	-0.00109175851112382\\
0.0254616675720948	-0.00123618949098305\\
0.0250618419192486	-0.00158487672138605\\
0.0246620162664024	-0.00193356395178905\\
0.0244964030584089	-0.00207799493164828\\
0.0246620162664024	-0.00193356395178905\\
0.0250618419192486	-0.00158487672138605\\
0.0254616675720948	-0.00123618949098305\\
0.0104825537658935	-0.00574186418786882\\
0.00979192797225434	-0.0029265626608916\\
0.0100116238184457	-0.00293122932686022\\
0.0105420165099181	-0.00294249565513272\\
0.0110724092013904	-0.00295376198340522\\
0.0112921050475818	-0.00295842864937383\\
0.0110724092013904	-0.00295376198340522\\
0.0105420165099181	-0.00294249565513272\\
0.0100116238184457	-0.00293122932686022\\
0.0355375109791063	-0.0162147609833942\\
0.0341283205585665	-0.0136815675377018\\
0.0339704802557305	-0.0138344546902218\\
0.0335894200559347	-0.014203556927348\\
0.0332083598561389	-0.0145726591644743\\
0.0330505195533029	-0.0147255463169942\\
0.0332083598561389	-0.0145726591644743\\
0.0335894200559347	-0.014203556927348\\
0.0339704802557305	-0.0138344546902218\\
0.00657318405691764	-0.0013457851920282\\
0.00403997931382068	-0.00275495530389938\\
0.00419286520092929	-0.00291279683242731\\
0.00456196438308235	-0.00329385999130513\\
0.00493106356523542	-0.00367492315018296\\
0.00508394945234403	-0.00383276467871089\\
0.00493106356523542	-0.00367492315018296\\
0.00456196438308235	-0.00329385999130514\\
0.00419286520092929	-0.00291279683242731\\
0.0848134981942995	-0.0118695355259308\\
0.0835990069184092	-0.0145016254969284\\
0.0838155657154467	-0.0145389126264864\\
0.0843383849003059	-0.0146289317203673\\
0.0848612040851652	-0.0147189508142481\\
0.0850777628822027	-0.0147562379438061\\
0.0848612040851652	-0.0147189508142481\\
0.0843383849003059	-0.0146289317203673\\
0.0838155657154467	-0.0145389126264864\\
0.0633757508324508	-0.0345590572590779\\
0.0609577708594895	-0.0361578879333515\\
0.0611222835953142	-0.0363035711594158\\
0.0615194524733253	-0.0366552815795904\\
0.0619166213513364	-0.037006991999765\\
0.0620811340871611	-0.0371526752258293\\
0.0619166213513364	-0.037006991999765\\
0.0615194524733253	-0.0366552815795904\\
0.0611222835953142	-0.0363035711594158\\
0.0814553526076616	-0.0287347316496015\\
0.0799111278182913	-0.0311879451491841\\
0.0801210581018288	-0.0312528860350641\\
0.0806278746394979	-0.0314096672025081\\
0.081134691177167	-0.0315664483699521\\
0.0813446214607045	-0.0316313892558321\\
0.081134691177167	-0.0315664483699521\\
0.0806278746394979	-0.0314096672025081\\
0.0801210581018288	-0.0312528860350641\\
0.0717246343818611	-0.00582845350389394\\
0.073176459005386	-0.00833745568347981\\
0.072964256593171	-0.00839453614296601\\
0.0724519546516333	-0.00853234056240406\\
0.0719396527100955	-0.00867014498184212\\
0.0717274502978805	-0.00872722544132831\\
0.0719396527100955	-0.00867014498184212\\
0.0724519546516333	-0.00853234056240406\\
0.072964256593171	-0.00839453614296601\\
0.0811135856142698	-0.0756577697745285\\
0.0796447136151623	-0.0781568299428474\\
0.079856522512103	-0.0782153537310177\\
0.0803678744237285	-0.0783566426541398\\
0.0808792263353539	-0.0784979315772619\\
0.0810910352322946	-0.0785564553654322\\
0.0808792263353539	-0.0784979315772619\\
0.0803678744237285	-0.0783566426541398\\
0.079856522512103	-0.0782153537310177\\
0.0807790115772589	-0.00554129126379188\\
0.0822719511677594	-0.00802604840559794\\
0.082060717376527	-0.0080866151295195\\
0.0815507538929021	-0.00823283613583946\\
0.0810407904092773	-0.00837905714215942\\
0.0808295566180448	-0.00843962386608099\\
0.0810407904092773	-0.00837905714215942\\
0.0815507538929021	-0.00823283613583946\\
0.082060717376527	-0.0080866151295195\\
0.0946155177314375	-0.00643669756498564\\
0.0934566301864353	-0.00909373846280389\\
0.0936739250206194	-0.00912646456312029\\
0.0941985211563403	-0.00920547235834772\\
0.0947231172920612	-0.00928448015357515\\
0.0949404121262453	-0.00931720625389155\\
0.0947231172920612	-0.00928448015357515\\
0.0941985211563403	-0.00920547235834772\\
0.0936739250206194	-0.00912646456312029\\
0.0901261519167822	-0.00402022084419101\\
0.0929689668073427	-0.00458704548431145\\
0.0928716856494708	-0.00478408461476056\\
0.0926368281587733	-0.00525977915580899\\
0.0924019706680758	-0.00573547369685742\\
0.092304689510204	-0.00593251282730652\\
0.0924019706680758	-0.00573547369685742\\
0.0926368281587733	-0.00525977915580899\\
0.0928716856494708	-0.00478408461476056\\
0.0948593228783334	-0.0165070181331705\\
0.0939763709430662	-0.0192680473895616\\
0.0941958662572607	-0.0192785283080165\\
0.0947257748216665	-0.0193038314834963\\
0.0952556833860724	-0.0193291346589761\\
0.0954751787002669	-0.0193396155774309\\
0.0952556833860724	-0.0193291346589761\\
0.0947257748216665	-0.0193038314834963\\
0.0941958662572607	-0.0192785283080165\\
0.0859937448726395	-0.0223728380701648\\
0.0844478836455612	-0.0248250207185936\\
0.0846577705538835	-0.0248901016552794\\
0.0851644823745199	-0.0250472209352782\\
0.0856711941951564	-0.025204340215277\\
0.0858810811034787	-0.0252694211519628\\
0.0856711941951564	-0.025204340215277\\
0.0851644823745199	-0.0250472209352782\\
0.0846577705538835	-0.0248901016552794\\
0.091733035538682	-0.0127836674121399\\
0.0925510400152749	-0.0155646304379485\\
0.0923313593618895	-0.0155699645857922\\
0.0918010033490957	-0.0155828423578601\\
0.0912706473363019	-0.0155957201299281\\
0.0910509666829166	-0.0156010542777718\\
0.0912706473363019	-0.0155957201299281\\
0.0918010033490957	-0.0155828423578601\\
0.0923313593618895	-0.0155699645857922\\
0.0752297087790565	-0.0568584974993041\\
0.0737572102928989	-0.0593554225848651\\
0.0739689340041548	-0.059414253806993\\
0.0744800802593446	-0.0595562849413452\\
0.0749912265145345	-0.0596983160756974\\
0.0752029502257904	-0.0597571472978253\\
0.0749912265145345	-0.0596983160756974\\
0.0744800802593446	-0.0595562849413452\\
0.0739689340041548	-0.059414253806993\\
0.0926290384337655	-0.0213906030192802\\
0.0936577792678884	-0.0241006913888446\\
0.0934391536172998	-0.0241228469188483\\
0.0929113446065662	-0.0241763350998648\\
0.0923835355958327	-0.0242298232808814\\
0.0921649099452441	-0.0242519788108851\\
0.0923835355958327	-0.0242298232808814\\
0.0929113446065662	-0.0241763350998648\\
0.0934391536172998	-0.0241228469188483\\
0.0954431818378782	-0.0245649427755937\\
0.0946271517964771	-0.0273464858089065\\
0.0948468361812627	-0.0273516640022606\\
0.0953772012024536	-0.0273641652668846\\
0.0959075662236444	-0.0273766665315087\\
0.09612725060843	-0.0273818447248627\\
0.0959075662236444	-0.0273766665315087\\
0.0953772012024536	-0.0273641652668846\\
0.0948468361812627	-0.0273516640022606\\
0.0929287303308994	-0.0309357295357084\\
0.0918662210523697	-0.0336327576608265\\
0.0920845529298123	-0.0336576420715577\\
0.0926116527094324	-0.0337177183534366\\
0.0931387524890526	-0.0337777946353155\\
0.0933570843664951	-0.0338026790460467\\
0.0931387524890526	-0.0337777946353155\\
0.0926116527094324	-0.0337177183534366\\
0.0920845529298123	-0.0336576420715577\\
0.0400127036917449	-0.0343008675493231\\
0.0374462903730339	-0.0356486098660077\\
0.037595329870395	-0.0358100882572289\\
0.0379551430462533	-0.0361999315793453\\
0.0383149562221117	-0.0365897749014616\\
0.0384639957194728	-0.0367512532926828\\
0.0383149562221117	-0.0365897749014616\\
0.0379551430462533	-0.0361999315793453\\
0.037595329870395	-0.0358100882572289\\
0.074460290055179	-0.0131563699452829\\
0.0727838150223085	-0.0155211782120991\\
0.0729898667489065	-0.0155975374196056\\
0.0734873196218097	-0.0157818848539797\\
0.073984772494713	-0.0159662322883539\\
0.0741908242213109	-0.0160425914958604\\
0.073984772494713	-0.0159662322883539\\
0.0734873196218097	-0.0157818848539797\\
0.0729898667489065	-0.0155975374196056\\
0.07469984749202	-0.00290966939942762\\
0.0762445077991984	-0.00536260869954647\\
0.0760345890485378	-0.00542758685530748\\
0.0755278003536965	-0.00558445800020372\\
0.0750210116588552	-0.00574132914509995\\
0.0748110929081946	-0.00580630730086097\\
0.0750210116588552	-0.00574132914509995\\
0.0755278003536965	-0.00558445800020372\\
0.0760345890485378	-0.00542758685530748\\
0.06259485486801	-0.0138973976291174\\
0.0599179077487392	-0.0150095310722203\\
0.0600518638727829	-0.015183725789236\\
0.0603752625642122	-0.0156042690375492\\
0.0606986612556416	-0.0160248122858624\\
0.0608326173796853	-0.0161990070028782\\
0.0606986612556416	-0.0160248122858624\\
0.0603752625642122	-0.0156042690375492\\
0.0600518638727829	-0.015183725789236\\
0.0615514094135811	-0.00461025754021197\\
0.0587361024158123	-0.00391965404836306\\
0.0587407708221293	-0.00413934985757999\\
0.0587520413519745	-0.00466974245978803\\
0.0587633118818197	-0.00520013506199606\\
0.0587679802881367	-0.00541983087121299\\
0.0587633118818197	-0.00520013506199606\\
0.0587520413519745	-0.00466974245978803\\
0.0587407708221293	-0.00413934985757999\\
0.0555004859656354	-0.00461751308917648\\
0.0526887964762849	-0.0039123259579014\\
0.0526923260443598	-0.00413204301403093\\
0.0527008471754757	-0.00466248691082352\\
0.0527093683065916	-0.00519293080761611\\
0.0527128978746666	-0.00541264786374564\\
0.0527093683065916	-0.00519293080761611\\
0.0527008471754757	-0.00466248691082352\\
0.0526923260443598	-0.00413204301403093\\
0.0688648979631941	-0.00353334073652594\\
0.0696242575315874	-0.00633088603920285\\
0.069404513289541	-0.0063316006667132\\
0.0688740037601392	-0.00633332593014072\\
0.0683434942307374	-0.00633505119356825\\
0.068123749988691	-0.0063357658210786\\
0.0683434942307374	-0.00633505119356825\\
0.0688740037601392	-0.00633332593014072\\
0.069404513289541	-0.0063316006667132\\
0.0856381776201702	-0.00327424300968229\\
0.0842907778657153	-0.00584083619449654\\
0.0845051484526322	-0.00588914037723388\\
0.0850226848309409	-0.00600575699031771\\
0.0855402212092496	-0.00612237360340154\\
0.0857545917961665	-0.00617067778613888\\
0.0855402212092496	-0.00612237360340154\\
0.0850226848309409	-0.00600575699031771\\
0.0845051484526322	-0.00588914037723388\\
0.0452840196937721	-0.00423653726284346\\
0.0424784577413728	-0.00350735360566963\\
0.0424801099814769	-0.00372709279814029\\
0.0424840988419445	-0.00425759013678788\\
0.0424880877024122	-0.00478808747543547\\
0.0424897399425163	-0.00500782666790613\\
0.0424880877024122	-0.00478808747543547\\
0.0424840988419445	-0.00425759013678788\\
0.0424801099814769	-0.00372709279814029\\
0.0422217436155939	-0.00686157378850836\\
0.039324459246041	-0.00676867622888119\\
0.0393745020622674	-0.006982647626851\\
0.0394953161079005	-0.00749922027778964\\
0.0396161301535336	-0.00801579292872828\\
0.0396661729697599	-0.00822976432669809\\
0.0396161301535336	-0.00801579292872828\\
0.0394953161079005	-0.00749922027778964\\
0.0393745020622674	-0.006982647626851\\
0.0325677167162569	-0.00470375788842006\\
0.0331360147796526	-0.00186123717859564\\
0.0329167259403445	-0.00187539512900927\\
0.0323873158504097	-0.00190957544491327\\
0.031857905760475	-0.00194375576081727\\
0.0316386169211669	-0.0019579137112309\\
0.031857905760475	-0.00194375576081727\\
0.0323873158504097	-0.00190957544491327\\
0.0329167259403445	-0.00187539512900927\\
0.0200088907500061	-0.0105250552035621\\
0.0193017631838561	-0.00771385309773072\\
0.0191097916069732	-0.00782078745270653\\
0.0186463312224722	-0.00807894982277275\\
0.0181828708379712	-0.00833711219283898\\
0.0179908992610882	-0.00844404654781479\\
0.0181828708379712	-0.00833711219283898\\
0.0186463312224722	-0.00807894982277275\\
0.0191097916069732	-0.00782078745270653\\
0.021885348653339	-0.00587370576684722\\
0.0211307491367067	-0.00307487275215373\\
0.0209406146711727	-0.00318504047710583\\
0.0204815894658059	-0.00345100889282098\\
0.0200225642604392	-0.00371697730853613\\
0.0198324297949052	-0.00382714503348823\\
0.0200225642604392	-0.00371697730853613\\
0.0204815894658059	-0.00345100889282098\\
0.0209406146711727	-0.00318504047710583\\
0.013298209907955	-0.00911096445386595\\
0.0105793530464249	-0.00810562667920981\\
0.0105590832046871	-0.00832443521679678\\
0.0105101474778566	-0.00885268575580225\\
0.010461211751026	-0.00938093629480772\\
0.0104409419092882	-0.00959974483239468\\
0.010461211751026	-0.00938093629480772\\
0.0105101474778566	-0.00885268575580225\\
0.0105590832046871	-0.00832443521679678\\
0.022620211019483	-0.0148110542290664\\
0.0203710270704056	-0.0129823775933944\\
0.0202812545949519	-0.0131829491398708\\
0.0200645246671837	-0.0136671716876002\\
0.0198477947394155	-0.0141513942353297\\
0.0197580222639618	-0.014351965781806\\
0.0198477947394155	-0.0141513942353297\\
0.0200645246671837	-0.0136671716876002\\
0.0202812545949519	-0.0131829491398708\\
0.0299304313685727	-0.0185039358232229\\
0.0270987544371457	-0.0178838612868451\\
0.0271089083868101	-0.0181033719697543\\
0.0271334221898016	-0.0186333176375193\\
0.0271579359927932	-0.0191632633052843\\
0.0271680899424576	-0.0193827739881934\\
0.0271579359927932	-0.0191632633052843\\
0.0271334221898016	-0.0186333176375193\\
0.0271089083868101	-0.0181033719697543\\
0.0294154579058087	-0.024828107293547\\
0.0265169271556534	-0.0248656061607883\\
0.0265765424833203	-0.0250771104286228\\
0.0267204666158989	-0.0255877269005286\\
0.0268643907484776	-0.0260983433724343\\
0.0269240060761445	-0.0263098476402688\\
0.0268643907484776	-0.0260983433724343\\
0.0267204666158989	-0.0255877269005286\\
0.0265765424833203	-0.0250771104286228\\
0.068816133127973	-0.0185169085154705\\
0.0661697169389516	-0.019699857385509\\
0.0663082593819006	-0.0198704271193622\\
0.0666427304266325	-0.0202822188841609\\
0.0669772014713643	-0.0206940106489595\\
0.0671157439143133	-0.0208645803828127\\
0.0669772014713643	-0.0206940106489595\\
0.0666427304266325	-0.0202822188841609\\
0.0663082593819006	-0.0198704271193622\\
0.0370340094134937	-0.00740385443944011\\
0.0346829685342421	-0.00570812643686191\\
0.0346049294427984	-0.00591354781552453\\
0.0344165264098396	-0.00640947889389323\\
0.0342281233768808	-0.00690540997226192\\
0.034150084285437	-0.00711083135092455\\
0.0342281233768808	-0.00690540997226192\\
0.0344165264098396	-0.00640947889389323\\
0.0346049294427984	-0.00591354781552453\\
0.042615911785679	-0.0168074715950355\\
0.0403517327192286	-0.0149973942956674\\
0.040263616354727	-0.0151986989128823\\
0.0400508846324803	-0.0156846912499309\\
0.0398381529102336	-0.0161706835869794\\
0.039750036545732	-0.0163719882041943\\
0.0398381529102336	-0.0161706835869794\\
0.0400508846324803	-0.0156846912499309\\
0.040263616354727	-0.0151986989128823\\
0.0501430469301222	-0.0304108261671135\\
0.0473954810557256	-0.0313348220764612\\
0.0475170466766376	-0.0315178790140989\\
0.0478105320473615	-0.0319598175556305\\
0.0481040174180854	-0.032401756097162\\
0.0482255830389974	-0.0325848130347998\\
0.0481040174180854	-0.032401756097162\\
0.0478105320473615	-0.0319598175556305\\
0.0475170466766376	-0.0315178790140989\\
0.0396129614083828	-0.021854967397872\\
0.036719908112643	-0.0220369819650055\\
0.0367899978890952	-0.0222452497393776\\
0.0369592095779898	-0.0227480526248719\\
0.0371284212668843	-0.0232508555103663\\
0.0371985110433365	-0.0234591232847383\\
0.0371284212668843	-0.0232508555103663\\
0.0369592095779898	-0.0227480526248719\\
0.0367899978890952	-0.0222452497393776\\
0.0542543848791622	-0.0135295463561437\\
0.051380195162874	-0.0139062692641588\\
0.0514641720217052	-0.0141093355828477\\
0.0516669100932211	-0.0145995810434876\\
0.051869648164737	-0.0150898265041275\\
0.0519536250235682	-0.0152928928228164\\
0.051869648164737	-0.0150898265041275\\
0.0516669100932211	-0.0145995810434876\\
0.0514641720217052	-0.0141093355828477\\
0.0513346084272669	-0.00692483628421552\\
0.0485558699998661	-0.00609930649872835\\
0.0485499411771366	-0.00631897190717052\\
0.0485356277328942	-0.00684929111541582\\
0.0485213142886517	-0.00737961032366112\\
0.0485153854659222	-0.00759927573210328\\
0.0485213142886517	-0.00737961032366112\\
0.0485356277328942	-0.00684929111541582\\
0.0485499411771366	-0.00631897190717052\\
0.0702345261459859	-0.0279285256237077\\
0.0683461861881805	-0.0301278570854013\\
0.0685442779726427	-0.0302229764185233\\
0.0690225138452862	-0.0304526148025904\\
0.0695007497179297	-0.0306822531866574\\
0.069698841502392	-0.0307773725197794\\
0.0695007497179297	-0.0306822531866574\\
0.0690225138452862	-0.0304526148025904\\
0.0685442779726427	-0.0302229764185233\\
0.0486706858992541	-0.0199374232764634\\
0.0458019702191192	-0.0203537849235785\\
0.0458887421561461	-0.0205556726982199\\
0.0460982281433497	-0.0210430729018363\\
0.0463077141305533	-0.0215304731054527\\
0.0463944860675801	-0.0217323608800941\\
0.0463077141305533	-0.0215304731054527\\
0.0460982281433497	-0.0210430729018363\\
0.0458887421561461	-0.0205556726982199\\
0.0672846358134142	-0.0617669917801087\\
0.065650881904575	-0.0641615136196401\\
0.0658582711633526	-0.0642341616612427\\
0.066358953124584	-0.0644095495485596\\
0.0668596350858154	-0.0645849374358765\\
0.067067024344593	-0.0646575854774791\\
0.0668596350858154	-0.0645849374358765\\
0.066358953124584	-0.0644095495485596\\
0.0658582711633526	-0.0642341616612427\\
0.0546334962650803	-0.0348628933905426\\
0.0520837993616858	-0.0362419990338711\\
0.0522348074073061	-0.0364016380415195\\
0.0525993730790701	-0.036787040698868\\
0.0529639387508341	-0.0371724433562165\\
0.0531149467964544	-0.0373320823638648\\
0.0529639387508341	-0.0371724433562165\\
0.0525993730790701	-0.036787040698868\\
0.0522348074073061	-0.0364016380415195\\
0.0584312812482807	-0.049943658829924\\
0.0564518778490042	-0.0520614050039431\\
0.0566457823652254	-0.0521647930167592\\
0.0571139092780919	-0.0524143937594866\\
0.0575820361909584	-0.052663994502214\\
0.0577759407071796	-0.0527673825150301\\
0.0575820361909584	-0.052663994502214\\
0.0571139092780919	-0.0524143937594866\\
0.0566457823652254	-0.0521647930167592\\
0.0475288901915304	-0.0426960915825163\\
0.045150566817472	-0.0443533376725847\\
0.0453185788556449	-0.044494970993643\\
0.0457241957968438	-0.044836904078226\\
0.0461298127380428	-0.0451788371628089\\
0.0462978247762157	-0.0453204704838672\\
0.0461298127380428	-0.0451788371628089\\
0.0457241957968438	-0.044836904078226\\
0.0453185788556449	-0.044494970993643\\
0.0535925509055867	-0.0479510063558962\\
0.0515602665185335	-0.0500180590511074\\
0.0517514966223189	-0.0501263137970137\\
0.0522131669324116	-0.0503876638727721\\
0.0526748372425043	-0.0506490139485305\\
0.0528660673462897	-0.0507572686944368\\
0.0526748372425043	-0.0506490139485305\\
0.0522131669324116	-0.0503876638727721\\
0.0517514966223189	-0.0501263137970137\\
0.0340737903414756	-0.0295417121681321\\
0.0311775199657399	-0.0294212771845269\\
0.0312255265060938	-0.029635714622229\\
0.0313414245468987	-0.0301534123926101\\
0.0314573225877037	-0.0306711101629913\\
0.0315053291280576	-0.0308855476006934\\
0.0314573225877037	-0.0306711101629913\\
0.0313414245468987	-0.0301534123926101\\
0.0312255265060938	-0.029635714622229\\
0.0515686509010741	-0.0430409218612824\\
0.0494259745937102	-0.044993311401436\\
0.0496109745856701	-0.0451118991140367\\
0.0500576040752985	-0.0453981951781282\\
0.0505042335649269	-0.0456844912422197\\
0.0506892335568867	-0.0458030789548204\\
0.0505042335649269	-0.0456844912422197\\
0.0500576040752985	-0.0453981951781282\\
0.0496109745856701	-0.0451118991140367\\
0.0447637695051867	-0.0361962767729485\\
0.0423734537319275	-0.0378361783488818\\
0.0425404310398327	-0.0379790300945826\\
0.0429435499211859	-0.0383239047164621\\
0.0433466688025391	-0.0386687793383416\\
0.0435136461104442	-0.0388116310840424\\
0.0433466688025391	-0.0386687793383416\\
0.0429435499211859	-0.0383239047164621\\
0.0425404310398327	-0.0379790300945826\\
0.0379107540776629	-0.0293380215898067\\
0.0353617732739558	-0.0307184503409462\\
0.0355128641519369	-0.0308780109538679\\
0.0358776297987096	-0.0312632243496039\\
0.0362423954454824	-0.0316484377453399\\
0.0363934863234635	-0.0318079983582615\\
0.0362423954454824	-0.0316484377453399\\
0.0358776297987096	-0.0312632243496039\\
0.0355128641519369	-0.0308780109538679\\
0.0650220645301816	-0.0447068825125907\\
0.0633068803749133	-0.0470437671884266\\
0.0635116469217346	-0.0471235086701528\\
0.064005997096191	-0.0473160216368199\\
0.0645003472706473	-0.0475085346034871\\
0.0647051138174687	-0.0475882760852133\\
0.0645003472706473	-0.0475085346034871\\
0.064005997096191	-0.0473160216368199\\
0.0635116469217346	-0.0471235086701528\\
0.0653129126185407	-0.0568646754935328\\
0.0634685761402535	-0.0591010362939179\\
0.0636685159814812	-0.059192207026584\\
0.0641512134578319	-0.0594123126458778\\
0.0646339109341825	-0.0596324182651716\\
0.0648338507754102	-0.0597235889978376\\
0.0646339109341825	-0.0596324182651716\\
0.0641512134578319	-0.0594123126458778\\
0.0636685159814812	-0.059192207026584\\
0.0733478635007647	-0.0466718896606177\\
0.0715089481584435	-0.0489127102778059\\
0.0717091081988286	-0.0490033965548165\\
0.0721923372829716	-0.0492223325946966\\
0.0726755663671145	-0.0494412686345766\\
0.0728757264074996	-0.0495319549115872\\
0.0726755663671145	-0.0494412686345766\\
0.0721923372829716	-0.0492223325946966\\
0.0717091081988286	-0.0490033965548165\\
0.0612076463766093	-0.0564519287141029\\
0.0592222775533918	-0.0585640833747365\\
0.0594158896828901	-0.0586680179018011\\
0.059883310711765	-0.0589189380466393\\
0.0603507317406398	-0.0591698581914774\\
0.0605443438701381	-0.059273792718542\\
0.0603507317406398	-0.0591698581914774\\
0.059883310711765	-0.0589189380466393\\
0.0594158896828901	-0.0586680179018011\\
0.0707139988618334	-0.0522595989082827\\
0.069015465876464	-0.0546086141002839\\
0.0692207939617259	-0.054686898326075\\
0.0697164998099012	-0.0548758931656999\\
0.0702122056580764	-0.0550648880053248\\
0.0704175337433383	-0.055143172231116\\
0.0702122056580764	-0.0550648880053248\\
0.0697164998099012	-0.0548758931656999\\
0.0692207939617259	-0.054686898326075\\
0.0721501244202689	-0.0637752026438139\\
0.0705240726867842	-0.0661749614722529\\
0.0707316942975503	-0.0662469427847438\\
0.0712329372061036	-0.0664207210455967\\
0.0717341801146569	-0.0665944993064496\\
0.071941801725423	-0.0666664806189404\\
0.0717341801146569	-0.0665944993064496\\
0.0712329372061036	-0.0664207210455967\\
0.0707316942975503	-0.0662469427847438\\
0.0749601260470432	-0.0702950677198792\\
0.0732670497373302	-0.0726480189059705\\
0.0734725589684262	-0.0727258263512399\\
0.073968702141331	-0.072913670140863\\
0.0744648453142358	-0.0731015139304861\\
0.0746703545453318	-0.0731793213757555\\
0.0744648453142358	-0.0731015139304861\\
0.073968702141331	-0.072913670140863\\
0.0734725589684262	-0.0727258263512399\\
0.0791251879164917	-0.0707401807894073\\
0.0774708977392625	-0.0731205611548454\\
0.0776776544367339	-0.0731949903873804\\
0.0781768092598809	-0.0733746784500032\\
0.0786759640830278	-0.073554366512626\\
0.0788827207804992	-0.073628795745161\\
0.0786759640830278	-0.073554366512626\\
0.0781768092598809	-0.0733746784500032\\
0.0776776544367339	-0.0731949903873804\\
0.0818648474189271	-0.041738281972844\\
0.0804091911995636	-0.0442450631052264\\
0.0806213061557532	-0.0443024677040467\\
0.0811333969597682	-0.0444410546650614\\
0.0816454877637832	-0.0445796416260761\\
0.0818576027199727	-0.0446370462248964\\
0.0816454877637832	-0.0445796416260761\\
0.0811333969597682	-0.0444410546650614\\
0.0806213061557532	-0.0443024677040467\\
0.0881045578108718	-0.0635213285910089\\
0.0865359161492045	-0.065959001664233\\
0.086745187573463	-0.0660260353393064\\
0.0872504134841249	-0.0661878689468044\\
0.0877556393947869	-0.0663497025543024\\
0.0879649108190453	-0.0664167362293759\\
0.0877556393947869	-0.0663497025543024\\
0.0872504134841249	-0.0661878689468044\\
0.086745187573463	-0.0660260353393064\\
0.0877523109924935	-0.0698187697052066\\
0.086853474903313	-0.0725746688977437\\
0.0870729062263698	-0.0725864135589364\\
0.0876026603025032	-0.0726147676792734\\
0.0881324143786366	-0.0726431217996103\\
0.0883518457016935	-0.072654866460803\\
0.0881324143786366	-0.0726431217996103\\
0.0876026603025032	-0.0726147676792734\\
0.0870729062263698	-0.0725864135589364\\
0.0822940007004376	-0.0575925483802129\\
0.0808736097486844	-0.060119478576878\\
0.0810865081769759	-0.0601739056090955\\
0.0816004904499653	-0.0603053040884347\\
0.0821144727229547	-0.0604367025677739\\
0.0823273711512463	-0.0604911295999914\\
0.0821144727229547	-0.0604367025677739\\
0.0816004904499653	-0.0603053040884347\\
0.0810865081769759	-0.0601739056090955\\
0.0947541292506755	-0.0801276513072457\\
0.0955809436273595	-0.0829060077748626\\
0.0953612809834346	-0.0829120381537035\\
0.0948309684493245	-0.0829265967760877\\
0.0943006559152144	-0.0829411553984718\\
0.0940809932712896	-0.0829471857773127\\
0.0943006559152144	-0.0829411553984718\\
0.0948309684493245	-0.0829265967760877\\
0.0953612809834346	-0.0829120381537035\\
0.0854899145859678	-0.0762720839075297\\
0.0839164391911479	-0.0787066396897077\\
0.0841255771955047	-0.0787740884683378\\
0.0846304810020305	-0.0789369242244719\\
0.0851353848085562	-0.0790997599806061\\
0.085344522812913	-0.0791672087592361\\
0.0851353848085562	-0.0790997599806061\\
0.0846304810020305	-0.0789369242244719\\
0.0841255771955047	-0.0787740884683378\\
0.0883421661798754	-0.0828067515157348\\
0.0866250989276261	-0.0851422529021383\\
0.0868298011320226	-0.0852221594107606\\
0.0873239959701245	-0.0854150707875985\\
0.0878181908082264	-0.0856079821644364\\
0.0880228930126229	-0.0856878886730587\\
0.0878181908082264	-0.0856079821644364\\
0.0873239959701245	-0.0854150707875985\\
0.0868298011320226	-0.0852221594107606\\
0.0929290578429073	-0.0691087864430005\\
0.0918659135654333	-0.0718055643203783\\
0.0920842395776681	-0.0718305001377227\\
0.0926113251974244	-0.0718907005261444\\
0.0931384108171807	-0.0719509009145662\\
0.0933567368294156	-0.0719758367319106\\
0.0931384108171807	-0.0719509009145662\\
0.0926113251974244	-0.0718907005261444\\
0.0920842395776681	-0.0718305001377227\\
0.0832775962254239	-0.0649266617805212\\
0.0819313551652459	-0.0674938629184399\\
0.0821457475347712	-0.067542070329637\\
0.0826633365009486	-0.067658453315556\\
0.083180925467126	-0.067774836301475\\
0.0833953178366514	-0.0678230437126721\\
0.083180925467126	-0.067774836301475\\
0.0826633365009486	-0.067658453315556\\
0.0821457475347712	-0.067542070329637\\
0.086715730463706	-0.0497501474757325\\
0.0858432649492556	-0.0525145082699732\\
0.0860627984647702	-0.052524155972851\\
0.086592799255321	-0.0525474475879845\\
0.0871228000458718	-0.052570739203118\\
0.0873423335613864	-0.0525803869059958\\
0.0871228000458718	-0.052570739203118\\
0.086592799255321	-0.0525474475879845\\
0.0860627984647702	-0.052524155972851\\
0.0947909488516254	-0.0546784452626175\\
0.0955444060972183	-0.0574775859975045\\
0.0953246608366664	-0.057477837134854\\
0.0947941488483746	-0.0574784434340492\\
0.0942636368600828	-0.0574790497332444\\
0.0940438915995308	-0.0574793008705939\\
0.0942636368600828	-0.0574790497332444\\
0.0947941488483746	-0.0574784434340492\\
0.0953246608366664	-0.057477837134854\\
0.0948141913199539	-0.0355921018727952\\
0.0940207382940708	-0.0383801691191788\\
0.0942404574394232	-0.038383566142968\\
0.0947709063800461	-0.0383917672838715\\
0.0953013553206689	-0.0383999684247751\\
0.0955210744660213	-0.0384033654485643\\
0.0953013553206689	-0.0383999684247751\\
0.0947709063800461	-0.0383917672838715\\
0.0942404574394232	-0.038383566142968\\
0.0857869658012217	-0.0341213538930057\\
0.0846554182368341	-0.0367901526460346\\
0.0848730376061859	-0.0368206461320266\\
0.0853984172391101	-0.0368942639194726\\
0.0859237968720343	-0.0369678817069187\\
0.086141416241386	-0.0369983751929107\\
0.0859237968720343	-0.0369678817069187\\
0.0853984172391101	-0.0368942639194726\\
0.0848730376061859	-0.0368206461320266\\
0.0928997327482487	-0.0500192397869577\\
0.0918936111977666	-0.0527378067072846\\
0.0921124138826804	-0.0527581396283613\\
0.0926406502920831	-0.0528072276421872\\
0.0931688867014857	-0.0528563156560132\\
0.0933876893863996	-0.0528766485770899\\
0.0931688867014857	-0.0528563156560132\\
0.0926406502920831	-0.0528072276421872\\
0.0921124138826804	-0.0527581396283613\\
0.0870924916242046	-0.0434569820532329\\
0.0855034831893021	-0.0458814281484161\\
0.0857121856891613	-0.0459502126608992\\
0.0862160380948225	-0.0461162731638174\\
0.0867198905004837	-0.0462823336667355\\
0.0869285930003428	-0.0463511181792187\\
0.0867198905004837	-0.0462823336667355\\
0.0862160380948225	-0.0461162731638174\\
0.0857121856891613	-0.0459502126608992\\
0.0954198628217995	-0.0436510971966646\\
0.0946502803816387	-0.0464458475508887\\
0.0948700205423485	-0.0464473655680925\\
0.0954005202185323	-0.0464510303858137\\
0.095931019894716	-0.0464546952035349\\
0.0961507600554259	-0.0464562132207387\\
0.095931019894716	-0.0464546952035349\\
0.0954005202185323	-0.0464510303858137\\
0.0948700205423485	-0.0464473655680925\\
0.092686553445913	-0.0404724793939607\\
0.0936027472848091	-0.0432226567562791\\
0.0933833943718443	-0.0432357846722944\\
0.0928538295944188	-0.0432674782651843\\
0.0923242648169933	-0.0432991718580741\\
0.0921049119040285	-0.0433122997740894\\
0.0923242648169933	-0.0432991718580741\\
0.0928538295944188	-0.0432674782651843\\
0.0933833943718443	-0.0432357846722944\\
0.0927138442248961	-0.0595576229940493\\
0.0935761886340749	-0.0623251577805693\\
0.0933566212857107	-0.0623340021085455\\
0.0928265388154356	-0.0623553542050957\\
0.0922964563451606	-0.0623767063016459\\
0.0920768889967964	-0.0623855506296221\\
0.0922964563451606	-0.0623767063016459\\
0.0928265388154356	-0.0623553542050957\\
0.0933566212857107	-0.0623340021085455\\
0.094764208188521	-0.0737652410024032\\
0.0955709935095765	-0.076549479519551\\
0.0953512931351289	-0.0765539278981996\\
0.094820889511479	-0.0765646672342635\\
0.0942904858878291	-0.0765754065703275\\
0.0940707855133815	-0.076579854948976\\
0.0942904858878291	-0.0765754065703275\\
0.094820889511479	-0.0765646672342635\\
0.0953512931351289	-0.0765539278981996\\
0.095401532672102	-0.062737600338513\\
0.0961690937571392	-0.0655329065212731\\
0.095949352556068	-0.0655342656227491\\
0.0954188503682298	-0.0655375467839653\\
0.0948883481803917	-0.0655408279451814\\
0.0946686069793205	-0.0655421870466575\\
0.0948883481803917	-0.0655408279451814\\
0.0954188503682298	-0.0655375467839653\\
0.095949352556068	-0.0655342656227491\\
0.0927332370693006	-0.0841939227128457\\
0.0914750611419113	-0.0868054127109844\\
0.0916909686391982	-0.0868463027491399\\
0.0922122154473661	-0.0869450200338209\\
0.092733462255534	-0.0870437373185019\\
0.0929493697528208	-0.0870846273566574\\
0.092733462255534	-0.0870437373185019\\
0.0922122154473661	-0.0869450200338209\\
0.0916909686391982	-0.0868463027491399\\
0.0950130703502481	-0.0905351926939663\\
0.0959607367171487	-0.0932746844591822\\
0.0957415487439716	-0.09329032655046\\
0.0952123821664185	-0.093328089899367\\
0.0946832155888653	-0.0933658532482739\\
0.0944640276156882	-0.0933814953395518\\
0.0946832155888653	-0.0933658532482739\\
0.0952123821664185	-0.093328089899367\\
0.0957415487439716	-0.09329032655046\\
0.0639077480302762	0.088708734249318\\
0.0663540939676437	0.0871536528272164\\
0.0661922281528636	0.0870050341856851\\
0.0658014495075371	0.0866462370456787\\
0.0654106708622105	0.0862874399056724\\
0.0652488050474305	0.086138821264141\\
0.0654106708622105	0.0862874399056724\\
0.0658014495075371	0.0866462370456787\\
0.0661922281528636	0.0870050341856851\\
0.0763409097787321	0.0819720094592173\\
0.0783333433132632	0.0798665177624595\\
0.0781400804574773	0.0797619352056992\\
0.0776735026499362	0.0795094505787809\\
0.077206924842395	0.0792569659518626\\
0.0770136619866092	0.0791523833951023\\
0.077206924842395	0.0792569659518626\\
0.0776735026499362	0.0795094505787809\\
0.0781400804574773	0.0797619352056992\\
0.00696026603075769	0.0734708798999283\\
0.00814145330932125	0.0708236769822056\\
0.00792444132098331	0.0707891249993011\\
0.00740052803554031	0.070705709133566\\
0.00687661475009732	0.070622293267831\\
0.00665960276175938	0.0705877412849264\\
0.00687661475009732	0.070622293267831\\
0.00740052803554031	0.070705709133566\\
0.00792444132098331	0.0707891249993011\\
0.035602411081641	0.0949635004575967\\
0.0384730707654264	0.0953662406400089\\
0.0384462380296507	0.095148139638416\\
0.0383814580750257	0.0946215972424033\\
0.0383166781204007	0.0940950548463906\\
0.038289845384625	0.0938769538447978\\
0.0383166781204007	0.0940950548463906\\
0.0383814580750257	0.0946215972424033\\
0.0384462380296507	0.095148139638416\\
0.0500161312760328	0.0874771057632816\\
0.0527224228990121	0.0864384179728304\\
0.0525932689655301	0.0862606335413659\\
0.0522814637876842	0.0858314239557455\\
0.0519696586098383	0.085402214370125\\
0.0518405046763563	0.0852244299386605\\
0.0519696586098383	0.085402214370125\\
0.0522814637876842	0.0858314239557455\\
0.0525932689655301	0.0862606335413659\\
0.00677175017524794	0.0825601256497917\\
0.00775008564886761	0.0798314361519379\\
0.00753108692168649	0.0798133364254739\\
0.0070023772243834	0.0797696398203693\\
0.0064736675270803	0.0797259432152647\\
0.00625466879989918	0.0797078434888007\\
0.0064736675270803	0.0797259432152647\\
0.0070023772243834	0.0797696398203693\\
0.00753108692168649	0.0798133364254739\\
0.0350001003791586	0.054747626514368\\
0.0372560375915061	0.0529272875435756\\
0.0370784845854684	0.0527978156444932\\
0.036649833710252	0.0524852428297824\\
0.0362211828350357	0.0521726700150715\\
0.036043629828998	0.0520431981159892\\
0.0362211828350357	0.0521726700150715\\
0.036649833710252	0.0524852428297824\\
0.0370784845854684	0.0527978156444932\\
0.00681424049316884	0.0953797805740001\\
0.0093492305486479	0.0939738246382531\\
0.00919654498608425	0.0938157893207141\\
0.00882792943016451	0.0934342583137776\\
0.00845931387424477	0.0930527273068411\\
0.00830662831168112	0.0928946919893022\\
0.00845931387424477	0.0930527273068411\\
0.00882792943016451	0.0934342583137776\\
0.00919654498608425	0.0938157893207141\\
0.00200932543865585	0.0160879051479534\\
0.00278561445492847	0.0132950102272923\\
0.0025658785713317	0.0132929647285833\\
0.00203538922101235	0.0132880264578582\\
0.001504899870693	0.0132830881871331\\
0.00128516398709623	0.0132810426884241\\
0.001504899870693	0.0132830881871331\\
0.00203538922101235	0.0132880264578582\\
0.0025658785713317	0.0132929647285833\\
0.00823547979688399	0.0130886484820101\\
0.0103629258596833	0.0111196741488814\\
0.0101770102936817	0.0110025270408365\\
0.0097281704127842	0.0107197089038015\\
0.00927933053188673	0.0104368907667665\\
0.00909341496588507	0.0103197436587215\\
0.00927933053188673	0.0104368907667665\\
0.0097281704127842	0.0107197089038015\\
0.0101770102936817	0.0110025270408365\\
0.00835896747144141	0.0203623500403377\\
0.0107995525427388	0.01879824288787\\
0.0106371388630685	0.0186502231619516\\
0.0102450375548935	0.0182928719321406\\
0.00985293624671846	0.0179355207023295\\
0.00969052256704814	0.0177875009764111\\
0.00985293624671846	0.0179355207023295\\
0.0102450375548935	0.0182928719321406\\
0.0106371388630684	0.0186502231619516\\
0.00680071244732906	0.0422060607947097\\
0.00828222126949546	0.0397144712850827\\
0.00807071146281993	0.039654875611707\\
0.00756008161896895	0.0395109989287847\\
0.00704945177511797	0.0393671222458624\\
0.00683794196844244	0.0393075265724867\\
0.00704945177511797	0.0393671222458624\\
0.00756008161896895	0.0395109989287847\\
0.00807071146281993	0.039654875611707\\
0.0147235407297735	0.0358765439382431\\
0.0163984537858315	0.0335106291195553\\
0.0161923516800295	0.0334344059958394\\
0.0156947771809688	0.0332503870967979\\
0.015197202681908	0.0330663681977564\\
0.0149911005761061	0.0329901450740404\\
0.015197202681908	0.0330663681977564\\
0.0156947771809688	0.0332503870967979\\
0.0161923516800295	0.0334344059958394\\
0.0345654608047872	0.0866280562171157\\
0.0370050072765299	0.0850623296487622\\
0.0368424953953302	0.0849144177456781\\
0.0364501570076911	0.0845573268232161\\
0.036057818620052	0.0842002359007541\\
0.0358953067388523	0.08405232399767\\
0.036057818620052	0.0842002359007541\\
0.0364501570076911	0.0845573268232161\\
0.0368424953953302	0.0849144177456781\\
0.00353930349781918	0.0338580524490281\\
0.00233420273407438	0.0312216498197126\\
0.0025508930751805	0.0311851349093836\\
0.00307402983551415	0.0310969801176385\\
0.00359716659584779	0.0310088253258934\\
0.00381385693695391	0.0309723104155644\\
0.00359716659584779	0.0310088253258934\\
0.00307402983551415	0.0310969801176385\\
0.0025508930751805	0.0311851349093836\\
0.0133137832111771	0.0223929699845018\\
0.0157274586960746	0.0207876484191308\\
0.0155625551303487	0.0206424077340047\\
0.0151644427054895	0.0202917657021648\\
0.0147663302806304	0.019941123670325\\
0.0146014267149045	0.0197958829851988\\
0.0147663302806304	0.019941123670325\\
0.0151644427054895	0.0202917657021648\\
0.0155625551303487	0.0206424077340047\\
0.0472449894021167	0.0739813085005448\\
0.0492983173223694	0.0719351581818852\\
0.0491082048829119	0.0718249524516871\\
0.0486492328531975	0.0715588922831914\\
0.0481902608234832	0.0712928321146958\\
0.0480001483840257	0.0711826263844976\\
0.0481902608234832	0.0712928321146958\\
0.0486492328531975	0.0715588922831914\\
0.0491082048829119	0.0718249524516871\\
0.0710762635565974	0.0757609883165868\\
0.0728273063357828	0.0734508506886298\\
0.0726237947455017	0.0733679587395258\\
0.0721324743041448	0.0731678398717874\\
0.0716411538627879	0.072967721004049\\
0.0714376422725068	0.072884829054945\\
0.0716411538627879	0.072967721004049\\
0.0721324743041448	0.0731678398717874\\
0.0726237947455017	0.0733679587395258\\
0.0844003930700184	0.0932429573410081\\
0.0871513152698243	0.0923290023501824\\
0.0870304190266235	0.0921455026472264\\
0.0867385496766482	0.0917024951756585\\
0.0864466803266729	0.0912594877040906\\
0.0863257840834721	0.0910759880011346\\
0.0864466803266729	0.0912594877040906\\
0.0867385496766482	0.0917024951756585\\
0.0870304190266235	0.0921455026472264\\
0.0905405252027422	0.0952701937572797\\
0.0934071439689448	0.0957007556272769\\
0.0933824277123861	0.0954824046500252\\
0.0933227573905911	0.0949552587593869\\
0.0932630870687961	0.0944281128687486\\
0.0932383708122374	0.0942097618914969\\
0.0932630870687961	0.0944281128687486\\
0.0933227573905911	0.0949552587593869\\
0.0933824277123861	0.0954824046500252\\
0.0833661940939292	0.0890185752773962\\
0.0854909326377317	0.0870466795410246\\
0.0853048562787924	0.086929788004766\\
0.084855628209404	0.0866475868726038\\
0.0844064001400157	0.0863653857404416\\
0.0842203237810764	0.0862484942041829\\
0.0844064001400157	0.0863653857404416\\
0.084855628209404	0.0866475868726038\\
0.0853048562787924	0.086929788004766\\
0.077009431107522	0.0863274342258015\\
0.0788786869815212	0.0841118599995208\\
0.078679780280275	0.0840184567511597\\
0.0781995770244797	0.0837929613621967\\
0.0777193737686843	0.0835674659732338\\
0.0775204670674382	0.0834740627248727\\
0.0777193737686843	0.0835674659732338\\
0.0781995770244797	0.0837929613621967\\
0.078679780280275	0.0840184567511597\\
0.0801305877759938	0.094890968658273\\
0.0829764033236315	0.0954425305709026\\
0.0829609552518198	0.0952233288380574\\
0.0829236603073395	0.094694129041727\\
0.0828863653628593	0.0941649292453965\\
0.0828709172910476	0.0939457275125513\\
0.0828863653628593	0.0941649292453965\\
0.0829236603073395	0.094694129041727\\
0.0829609552518198	0.0952233288380574\\
0.0713889177888892	0.0798810766068741\\
0.0733851382739907	0.0777791749798941\\
0.0731920639945331	0.0776742446924792\\
0.0727259414505213	0.0774209205694984\\
0.0722598189065095	0.0771675964465177\\
0.072066744627052	0.0770626661591028\\
0.0722598189065095	0.0771675964465177\\
0.0727259414505213	0.0774209205694984\\
0.0731920639945331	0.0776742446924792\\
0.0654040866977893	0.0840524180942063\\
0.0677608445834405	0.082364644725812\\
0.067591020354651	0.0822251894501101\\
0.0671810283982879	0.0818885146321662\\
0.0667710364419248	0.0815518398142223\\
0.0666012122131353	0.0814123845385204\\
0.0667710364419248	0.0815518398142223\\
0.0671810283982879	0.0818885146321662\\
0.067591020354651	0.0822251894501101\\
0.0691760339172824	0.0932260346746221\\
0.0720677386620862	0.0930237221848472\\
0.071996189063398	0.092815951403618\\
0.0718234530518626	0.0923143483657097\\
0.0716507170403272	0.0918127453278014\\
0.071579167441639	0.0916049745465722\\
0.0716507170403272	0.0918127453278014\\
0.0718234530518626	0.0923143483657097\\
0.071996189063398	0.092815951403618\\
0.0645995155764615	0.0729997935229177\\
0.0662975039860696	0.0706503846535473\\
0.0660921577590945	0.0705721480273924\\
0.065596408112949	0.0703832681034548\\
0.0651006584668036	0.0701943881795173\\
0.0648953122398284	0.0701161515533624\\
0.0651006584668036	0.0701943881795173\\
0.065596408112949	0.0703832681034548\\
0.0660921577590945	0.0705721480273924\\
0.0737698010776171	0.0949089446960604\\
0.0766224835049581	0.0954238132650951\\
0.0766042138962271	0.0952048286446264\\
0.0765601071590496	0.0946761530039396\\
0.0765160004218721	0.0941474773632528\\
0.0764977308131412	0.0939284927427841\\
0.0765160004218721	0.0941474773632528\\
0.0765601071590496	0.0946761530039396\\
0.0766042138962271	0.0952048286446264\\
0.0581594100743585	0.083103387535842\\
0.0603580170036678	0.081214204049509\\
0.0601765478020318	0.0810902808012356\\
0.0597384423942891	0.0807911036145609\\
0.0593003369865464	0.0804919264278862\\
0.0591188677849103	0.0803680031796129\\
0.0593003369865464	0.0804919264278862\\
0.0597384423942891	0.0807911036145609\\
0.0601765478020318	0.0810902808012356\\
0.0289038349562613	0.03374171514541\\
0.0313454662513399	0.0321792416917051\\
0.0311831516694501	0.0320311133044494\\
0.0307912896044809	0.0316734997429642\\
0.0303994275395117	0.0313158861814791\\
0.030237112957622	0.0311677577942234\\
0.0303994275395117	0.0313158861814791\\
0.0307912896044809	0.0316734997429642\\
0.0311831516694501	0.0320311133044494\\
0.0436556842568974	0.0955238399039655\\
0.0465073473109013	0.0960443247750898\\
0.0464895089466022	0.0958253046039545\\
0.0464464433255809	0.0952965431363663\\
0.0464033777045595	0.094767781668778\\
0.0463855393402605	0.0945487614976427\\
0.0464033777045595	0.094767781668778\\
0.0464464433255809	0.0952965431363663\\
0.0464895089466022	0.0958253046039545\\
0.0500711765671986	0.093168792339511\\
0.0529689003972382	0.0930907969584913\\
0.0529063356128774	0.0928801463226914\\
0.0527552908619464	0.0923715907008208\\
0.0526042461110155	0.0918630350789502\\
0.0525416813266546	0.0916523844431503\\
0.0526042461110155	0.0918630350789502\\
0.0527552908619464	0.0923715907008208\\
0.0529063356128774	0.0928801463226914\\
0.0701378271782801	0.0885696096352119\\
0.0727737980103124	0.0873635646744767\\
0.0726337693344905	0.087194212932376\\
0.0722957102061999	0.0867853616597848\\
0.0719576510779093	0.0863765103871936\\
0.0718176224020873	0.0862071586450929\\
0.0719576510779093	0.0863765103871936\\
0.0722957102061999	0.0867853616597848\\
0.0726337693344904	0.0871942129323759\\
0.0546837353561732	0.0949141499486284\\
0.0575383191728459	0.0954183700476231\\
0.0575192325424516	0.0951994551254611\\
0.0574731533404935	0.0946709477513716\\
0.0574270741385354	0.0941424403772822\\
0.0574079875081411	0.0939235254551201\\
0.0574270741385354	0.0941424403772822\\
0.0574731533404935	0.0946709477513716\\
0.0575192325424516	0.0951994551254611\\
0.0595826947462099	0.0930398031824935\\
0.0624747669073165	0.093236793764989\\
0.0624324483904042	0.0930211617039884\\
0.0623302824529351	0.0925005798578382\\
0.062228116515466	0.0919799980116881\\
0.0621857979985537	0.0917643659506875\\
0.062228116515466	0.0919799980116881\\
0.0623302824529351	0.0925005798578382\\
0.0624324483904042	0.0930211617039884\\
0.0627404520431695	0.0954999214691623\\
0.0655827812140497	0.0960691767361592\\
0.0655686971112651	0.0958498831415109\\
0.0655346950793087	0.0953204615711694\\
0.0655006930473524	0.094791040000828\\
0.0654866089445678	0.0945717464061797\\
0.0655006930473524	0.094791040000828\\
0.0655346950793087	0.0953204615711694\\
0.0655686971112651	0.0958498831415109\\
0.0245765704069132	0.0955932256327312\\
0.0274506253208636	0.0959709755847331\\
0.0274218961029906	0.0957531162846208\\
0.0273525376355651	0.0952271574076006\\
0.0272831791681397	0.0947011985305803\\
0.0272544499502667	0.094483339230468\\
0.0272831791681397	0.0947011985305803\\
0.0273525376355651	0.0952271574076006\\
0.0274218961029906	0.0957531162846208\\
0.0438664286827988	0.0877093638771854\\
0.0462722523936916	0.0860922989598904\\
0.0461066429937198	0.0859478636136416\\
0.0457068265342515	0.0855991658418417\\
0.0453070100747832	0.0852504680700418\\
0.0451414006748114	0.085106032723793\\
0.0453070100747832	0.0852504680700418\\
0.0457068265342515	0.0855991658418417\\
0.0461066429937198	0.0859478636136416\\
0.0310154926447113	0.0932607753338658\\
0.033900858317835	0.0929822944422424\\
0.0338238557904305	0.0927764822623833\\
0.0336379552444337	0.092279607706466\\
0.0334520546984368	0.0917827331505486\\
0.0333750521710323	0.0915769209706895\\
0.0334520546984368	0.0917827331505486\\
0.0336379552444337	0.092279607706466\\
0.0338238557904305	0.0927764822623833\\
0.0404971803804205	0.0930448265834876\\
0.0433899537655852	0.0932312369284861\\
0.0433468467706149	0.0930157611071287\\
0.0432427772787245	0.0924955564568441\\
0.0431387077868341	0.0919753518065596\\
0.0430956007918639	0.0917598759852021\\
0.0431387077868341	0.0919753518065596\\
0.0432427772787245	0.0924955564568441\\
0.0433468467706149	0.0930157611071287\\
0.0422627772163117	0.0826288350309021\\
0.0445219707087409	0.0808125389541554\\
0.0443446498481424	0.0806827492973964\\
0.0439165594215937	0.0803694093477931\\
0.0434884689950451	0.0800560693981898\\
0.0433111481344465	0.0799262797414309\\
0.0434884689950451	0.0800560693981898\\
0.0439165594215937	0.0803694093477931\\
0.0443446498481424	0.0806827492973964\\
0.0165530878929964	0.0951547433659952\\
0.0194518611797981	0.0951550695027235\\
0.0193950107653229	0.0949428053442345\\
0.0192577617236703	0.0944303543340048\\
0.0191205126820177	0.0939179033237751\\
0.0190636622675425	0.0937056391652862\\
0.0191205126820177	0.0939179033237751\\
0.0192577617236703	0.0944303543340048\\
0.0193950107653229	0.0949428053442345\\
0.0214465298307112	0.0931856352568279\\
0.0243430439159121	0.0930712113569096\\
0.0242778354503575	0.0928613640347322\\
0.0241204082884338	0.0923547477835038\\
0.0239629811265102	0.0918481315322755\\
0.0238977726609555	0.0916382842100981\\
0.0239629811265102	0.0918481315322755\\
0.0241204082884338	0.0923547477835038\\
0.0242778354503575	0.0928613640347322\\
0.00448493164146674	0.0867218167954756\\
0.00554070963817406	0.0840221465385167\\
0.00532231636369989	0.0839978068534434\\
0.00479506835853326	0.0839390456556355\\
0.00426782035336664	0.0838802844578276\\
0.00404942707889246	0.0838559447727543\\
0.00426782035336664	0.0838802844578276\\
0.00479506835853326	0.0839390456556355\\
0.00532231636369989	0.0839978068534434\\
0.00429355944755023	0.0927379482728953\\
0.00571336432978237	0.0902106887351688\\
0.0055004532848074	0.0901563110786113\\
0.00498644055244977	0.0900250318026602\\
0.00447242782009215	0.089893752526709\\
0.00425951677511717	0.0898393748701516\\
0.00447242782009215	0.089893752526709\\
0.00498644055244977	0.0900250318026602\\
0.0055004532848074	0.0901563110786113\\
0.00417808002412915	0.0765121233373217\\
0.00506539377326697	0.0737524927487771\\
0.00484591529481938	0.0737416650018577\\
0.00431604737550219	0.0737155245083949\\
0.003786179456185	0.073689384014932\\
0.00356670097773741	0.0736785562680126\\
0.003786179456185	0.073689384014932\\
0.00431604737550219	0.0737155245083949\\
0.00484591529481938	0.0737416650018577\\
0.0230480396054403	0.0868127137921504\\
0.0250331037379055	0.0847002727717572\\
0.02483947661827	0.0845963661735708\\
0.0243720194000027	0.0843455134550091\\
0.0239045621817354	0.0840946607364473\\
0.0237109350620999	0.0839907541382609\\
0.0239045621817354	0.0840946607364473\\
0.0243720194000027	0.0843455134550091\\
0.02483947661827	0.0845963661735708\\
0.0127304250168408	0.0858762636727857\\
0.0144648827563042	0.0835536481159929\\
0.0142607828913963	0.0834722153968341\\
0.0137680422294572	0.0832756194218198\\
0.0132753015675181	0.0830790234468055\\
0.0130712017026102	0.0829975907276466\\
0.0132753015675181	0.0830790234468055\\
0.0137680422294572	0.0832756194218198\\
0.0142607828913963	0.0834722153968341\\
0.0130406301433861	0.0925759747577671\\
0.015759397472747	0.0915703948835452\\
0.01563242303538	0.091391047358164\\
0.0153258796266139	0.0909580641300107\\
0.0150193362178478	0.0905250809018573\\
0.0148923617804809	0.0903457333764761\\
0.0150193362178478	0.0905250809018573\\
0.0153258796266139	0.0909580641300107\\
0.01563242303538	0.091391047358164\\
0.0350007450150397	0.063709445320652\\
0.036889813807132	0.0615107398439265\\
0.0366917535595378	0.0614155548612459\\
0.0362135938236287	0.0611857579851241\\
0.0357354340877196	0.0609559611090022\\
0.0355373738401253	0.0608607761263216\\
0.0357354340877196	0.0609559611090022\\
0.0362135938236287	0.0611857579851241\\
0.0366917535595378	0.0614155548612459\\
0.0174463865388637	0.0817355639159845\\
0.0190596983634876	0.0793272218241775\\
0.0188516982164215	0.0792563417746184\\
0.018349541440399	0.079085222197671\\
0.0178473846643764	0.0789141026207236\\
0.0176393845173103	0.0788432225711644\\
0.0178473846643764	0.0789141026207236\\
0.018349541440399	0.079085222197671\\
0.0188516982164215	0.0792563417746184\\
0.0158030239966511	0.0426614419272663\\
0.017400835331918	0.0402427882497977\\
0.0171923842580174	0.0401732455118971\\
0.0166891388483153	0.040005354490893\\
0.0161858934386132	0.0398374634698889\\
0.0159774423647126	0.0397679207319884\\
0.0161858934386132	0.0398374634698889\\
0.0166891388483153	0.040005354490893\\
0.0171923842580174	0.0401732455118971\\
0.0292865121090087	0.0822003609816492\\
0.0314788575807538	0.0803039148297221\\
0.0312969794333243	0.0801805925604734\\
0.030857886743101	0.0798828662655103\\
0.0304187940528776	0.0795851399705473\\
0.0302369159054482	0.0794618177012986\\
0.0304187940528776	0.0795851399705473\\
0.030857886743101	0.0798828662655103\\
0.0312969794333243	0.0801805925604734\\
0.00670390431616896	0.0513230851690931\\
0.0078140324047062	0.0486453058089365\\
0.00759617569842365	0.0486165569283889\\
0.00707022308346238	0.0485471509910679\\
0.00654427046850112	0.0484777450537468\\
0.00632641376221857	0.0484489961731993\\
0.00654427046850112	0.0484777450537468\\
0.00707022308346238	0.0485471509910679\\
0.00759617569842365	0.0486165569283889\\
0.018930281241447	0.0690484366955147\\
0.0205756987634795	0.0666619145705747\\
0.020368666428688	0.0665882555252661\\
0.0198688461581844	0.0664104268590908\\
0.0193690258876808	0.0662325981929154\\
0.0191619935528892	0.0661589391476068\\
0.0193690258876808	0.0662325981929154\\
0.0198688461581844	0.0664104268590908\\
0.020368666428688	0.0665882555252661\\
0.00740986782625718	0.0659010121683306\\
0.00848192484099258	0.0632077649773367\\
0.00826368248826021	0.0631821072674066\\
0.00773679884040949	0.0631201640761139\\
0.00720991519255877	0.0630582208848212\\
0.00699167283982639	0.0630325631748911\\
0.00720991519255877	0.0630582208848212\\
0.00773679884040949	0.0631201640761139\\
0.00826368248826021	0.0631821072674066\\
0.0140920584668324	0.0753220700275124\\
0.015568729469591	0.072827610281545\\
0.0153571044133486	0.0727684251636907\\
0.0148461963324302	0.0726255396494763\\
0.0143352882515119	0.0724826541352619\\
0.0141236631952695	0.0724234690174076\\
0.0143352882515119	0.0724826541352619\\
0.0148461963324302	0.0726255396494763\\
0.0153571044133486	0.0727684251636907\\
0.00474612917680806	0.0702568781944592\\
0.00586405755661583	0.0675823459339956\\
0.00564628557101092	0.0675529621818405\\
0.00512053748985861	0.0674820235288742\\
0.0045947894087063	0.0674110848759079\\
0.00437701742310138	0.0673817011237528\\
0.0045947894087063	0.0674110848759079\\
0.00512053748985861	0.0674820235288742\\
0.00564628557101092	0.0675529621818405\\
0.00460382944193997	0.0555001992392452\\
0.00542617785477277	0.0527205176455098\\
0.005206505803505	0.0527148402784413\\
0.00467617055806003	0.0527011339018659\\
0.00414583531261506	0.0526874275252905\\
0.00392616326134729	0.0526817501582219\\
0.00414583531261506	0.0526874275252905\\
0.00467617055806003	0.0527011339018659\\
0.005206505803505	0.0527148402784413\\
0.000385157983010744	0.0370966733444349\\
0.00168310930673441	0.0345047225277943\\
0.00146785213462565	0.0344605366424828\\
0.000948175350322589	0.0343538624788984\\
0.000428498566019531	0.034247188315314\\
0.000213241393910767	0.0342030024300025\\
0.000428498566019531	0.034247188315314\\
0.000948175350322589	0.0343538624788984\\
0.00146785213462565	0.0344605366424828\\
0.00422187724746718	0.0452838326933162\\
0.00502238647004013	0.0424977832215344\\
0.00480267662934857	0.0424938299307143\\
0.00427225015216416	0.0424842858424004\\
0.00374182367497975	0.0424747417540865\\
0.00352211383428819	0.0424707884632664\\
0.00374182367497975	0.0424747417540865\\
0.00427225015216416	0.0424842858424004\\
0.00480267662934857	0.0424938299307143\\
0.00459535270716702	0.061551013279975\\
0.00543452341689827	0.0587763638976982\\
0.00521488978520944	0.0587693560138384\\
0.00468464729283298	0.0587524374855805\\
0.00415440480045653	0.0587355189573227\\
0.00393477116876769	0.0587285110734629\\
0.00415440480045653	0.0587355189573227\\
0.00468464729283298	0.0587524374855805\\
0.00521488978520944	0.0587693560138384\\
0.0023069654220308	0.00696751518060832\\
0.00308290586099503	0.00417452339583344\\
0.00286316972381824	0.00417250532159294\\
0.00233267976130253	0.00416763325939168\\
0.00180218979878683	0.00416276119719041\\
0.00158245366161003	0.00416074312294991\\
0.00180218979878683	0.00416276119719041\\
0.00233267976130253	0.00416763325939168\\
0.00286316972381824	0.00417250532159294\\
0.00262261834283672	0.027381905121792\\
0.00340758156992234	0.0245914357335414\\
0.00318785310272077	0.024588707491201\\
0.00265738165716328	0.0245821209315414\\
0.00212691021160579	0.0245755343718818\\
0.00190718174440421	0.0245728061295414\\
0.00212691021160579	0.0245755343718818\\
0.00265738165716328	0.0245821209315414\\
0.00318785310272077	0.024588707491201\\
0.00340383884185862	0.0115512827405286\\
0.00583731813826424	0.00997614300431308\\
0.00567423603254666	0.0098288600473909\\
0.00528052100114291	0.00947328753528295\\
0.00488680596973917	0.00911771502317501\\
0.00472372386402159	0.00897043206625283\\
0.00488680596973917	0.00911771502317501\\
0.00528052100114291	0.00947328753528295\\
0.00567423603254666	0.0098288600473909\\
0.0040521500366524	0.0224434877337785\\
0.00594780659541907	0.0202504594882137\\
0.00575003280064393	0.0201546807394995\\
0.0052725646230158	0.0199234503853665\\
0.00479509644538767	0.0196922200312334\\
0.00459732265061253	0.0195964412825192\\
0.00479509644538767	0.0196922200312334\\
0.0052725646230158	0.0199234503853665\\
0.00575003280064393	0.0201546807394995\\
0.00671762513386086	0.0371124460901551\\
0.00783909474484057	0.0344393967852808\\
0.0076213618667451	0.034409724636702\\
0.00709570819947248	0.0343380897331782\\
0.00657005453219986	0.0342664548296545\\
0.00635232165410439	0.0342367826810757\\
0.00657005453219986	0.0342664548296545\\
0.00709570819947248	0.0343380897331782\\
0.0076213618667451	0.034409724636702\\
0.0137622842747046	0.0543276248631641\\
0.0150994040933895	0.0517556611649133\\
0.0148848419533593	0.051708215083192\\
0.0143668431249267	0.0515936701092192\\
0.0138488442964941	0.0514791251352463\\
0.0136342821564639	0.0514316790535251\\
0.0138488442964941	0.0514791251352463\\
0.0143668431249267	0.0515936701092192\\
0.0148848419533593	0.051708215083192\\
0.0174777556249278	0.0294094233497268\\
0.0201297468306888	0.0282390262721475\\
0.0199920140889363	0.0280678020494033\\
0.0196594978358144	0.0276544302086475\\
0.0193269815826926	0.0272410583678917\\
0.0191892488409401	0.0270698341451475\\
0.0193269815826926	0.0272410583678917\\
0.0196594978358144	0.0276544302086475\\
0.0199920140889363	0.0280678020494033\\
0.0239541554954463	0.0286909244157033\\
0.0267955231112434	0.0281168889232995\\
0.02669774234665	0.0279200972449171\\
0.0264616786986293	0.0274450001060043\\
0.0262256150506086	0.0269699029670915\\
0.0261278342860151	0.0267731112887091\\
0.0262256150506086	0.0269699029670915\\
0.0264616786986293	0.0274450001060043\\
0.02669774234665	0.0279200972449171\\
0.0285811099502954	0.0708889001716157\\
0.0304754661766225	0.0686947485901574\\
0.0302776356401664	0.0685990870960727\\
0.0298000304760026	0.0683681398196564\\
0.0293224253118388	0.0681371925432402\\
0.0291245947753827	0.0680415310491555\\
0.0293224253118388	0.0681371925432402\\
0.0298000304760026	0.0683681398196564\\
0.0302776356401664	0.0685990870960727\\
0.0293207139297067	0.0378940810687047\\
0.0318163709797901	0.036419434479515\\
0.0316594273790759	0.0362656269738468\\
0.0312805320097039	0.0358943028076678\\
0.030901636640332	0.0355229786414889\\
0.0307446930396178	0.0353691711358206\\
0.030901636640332	0.0355229786414889\\
0.0312805320097039	0.0358943028076678\\
0.0316594273790759	0.0362656269738468\\
0.0212456342746067	0.0392053930742006\\
0.0238500411959944	0.0379326200141198\\
0.0237057457561056	0.0377668886995401\\
0.0233573857481373	0.037366777912172\\
0.023009025740169	0.0369666671248039\\
0.0228647303002801	0.0368009358102243\\
0.023009025740169	0.0369666671248039\\
0.0233573857481373	0.037366777912172\\
0.0237057457561056	0.0377668886995401\\
0.0364198972285036	0.0449735145499096\\
0.0387004126591872	0.0431840632247671\\
0.0385246391209135	0.0430521856078347\\
0.0381002842609069	0.0427338048764629\\
0.0376759294009004	0.0424154241450912\\
0.0375001558626267	0.0422835465281587\\
0.0376759294009004	0.0424154241450912\\
0.0381002842609069	0.0427338048764629\\
0.0385246391209135	0.0430521856078347\\
0.0342621835096476	0.0399756032716188\\
0.036770055277135	0.038521826853981\\
0.0366144002050648	0.0383667154709563\\
0.0362386156190208	0.0379922434663795\\
0.0358628310329768	0.0376177714618028\\
0.0357071759609066	0.037462660078778\\
0.0358628310329768	0.0376177714618028\\
0.0362386156190208	0.0379922434663795\\
0.0366144002050648	0.0383667154709563\\
0.0198202127946349	0.0486137058586429\\
0.0218190358501897	0.0465142790160921\\
0.0216260917198679	0.0464091096042872\\
0.0211602833836648	0.0461552081839609\\
0.0206944750474617	0.0459013067636345\\
0.02050153091714	0.0457961373518296\\
0.0206944750474617	0.0459013067636345\\
0.0211602833836648	0.0461552081839609\\
0.0216260917198679	0.0464091096042872\\
0.0528558751543356	0.0714207533161291\\
0.0549256445556143	0.0693912358118511\\
0.0547364274418734	0.0692794998441747\\
0.054279616919647	0.0690097453556055\\
0.0538228063974206	0.0687399908670362\\
0.0536335892836797	0.0686282548993598\\
0.0538228063974206	0.0687399908670362\\
0.054279616919647	0.0690097453556055\\
0.0547364274418734	0.0692794998441747\\
0.0304937932011773	0.0501940766825172\\
0.0325291927626243	0.0481300913870508\\
0.0323381261438729	0.048021548355013\\
0.0318768505215666	0.0477595022949665\\
0.0314155748992603	0.04749745623492\\
0.0312245082805089	0.0473889132028823\\
0.0314155748992603	0.04749745623492\\
0.0318768505215666	0.0477595022949665\\
0.0323381261438729	0.048021548355013\\
0.0144104206249948	0.0628430422167479\\
0.0158189872063327	0.0603095018360596\\
0.0156058367541521	0.0602560703159591\\
0.0150912460416718	0.0601270752154744\\
0.0145766553291916	0.0599980801149896\\
0.014363504877011	0.0599446485948892\\
0.0145766553291916	0.0599980801149896\\
0.0150912460416718	0.0601270752154744\\
0.0156058367541521	0.0602560703159591\\
0.0574587466137593	0.0760379123775022\\
0.059590013186417	0.0740730740963931\\
0.0594043255169303	0.0739555660881315\\
0.05895603582689	0.0736718766608989\\
0.0585077461368497	0.0733881872336663\\
0.0583220584673629	0.0732706792254047\\
0.0585077461368497	0.0733881872336663\\
0.05895603582689	0.0736718766608989\\
0.0594043255169303	0.0739555660881315\\
0.0484358359328799	0.0540953265079951\\
0.050541875750732	0.0521034723566423\\
0.0503547048420383	0.0519883415894954\\
0.0499028342957884	0.0517103913300031\\
0.0494509637495385	0.0514324410705108\\
0.0492637928408449	0.051317310303364\\
0.0494509637495385	0.0514324410705108\\
0.0499028342957884	0.0517103913300031\\
0.0503547048420383	0.0519883415894954\\
0.0624635488263027	0.0680746801880839\\
0.0643844119356401	0.0659036961739036\\
0.0641877577366544	0.0658056392076731\\
0.0637129925023656	0.0655689087499143\\
0.0632382272680768	0.0653321782921556\\
0.0630415730690911	0.0652341213259251\\
0.0632382272680768	0.0653321782921556\\
0.0637129925023656	0.0655689087499143\\
0.0641877577366544	0.0658056392076731\\
0.0430352049914884	0.0478203649171719\\
0.0451375579095944	0.0458246197224209\\
0.0449501744232796	0.0457098352650169\\
0.0444977906692538	0.0454327210712024\\
0.0440454069152279	0.0451556068773879\\
0.0438580234289131	0.0450408224199839\\
0.0440454069152279	0.0451556068773879\\
0.0444977906692538	0.0454327210712024\\
0.0449501744232796	0.0457098352650169\\
0.0574816535624471	0.0659684127249759\\
0.059457892377239	0.0638477131183484\\
0.0592638336904663	0.0637446147735844\\
0.0587953345769635	0.0634957133513967\\
0.0583268354634606	0.063246811929209\\
0.058132776776688	0.0631437135844449\\
0.0583268354634606	0.063246811929209\\
0.0587953345769635	0.0634957133513967\\
0.0592638336904663	0.0637446147735844\\
0.0571283438070609	0.0618298660275071\\
0.0589308241315298	0.0595596344634276\\
0.0587292253840366	0.0594721931252962\\
0.0582425229536813	0.0592610910608671\\
0.0577558205233259	0.0590499889964381\\
0.0575542217758328	0.0589625476583066\\
0.0577558205233259	0.0590499889964381\\
0.0582425229536813	0.0592610910608671\\
0.0587292253840366	0.0594721931252962\\
0.0453647829786676	0.0657557308897868\\
0.0473235462362766	0.0636188796606927\\
0.0471286477469533	0.0635173778308347\\
0.046658121170743	0.0632723307365858\\
0.0461875945945328	0.0630272836423369\\
0.0459926961052095	0.0629257818124788\\
0.0461875945945328	0.0630272836423369\\
0.046658121170743	0.0632723307365858\\
0.0471286477469533	0.0635173778308347\\
0.0506074112780588	0.0590505844152311\\
0.0524355136338041	0.0568009336753254\\
0.0522349191748048	0.0567112124090403\\
0.0517506413113518	0.0564946061111415\\
0.0512663634478988	0.0562779998132427\\
0.0510657689888995	0.0561882785469576\\
0.0512663634478988	0.0562779998132427\\
0.0517506413113518	0.0564946061111415\\
0.0522349191748048	0.0567112124090403\\
0.0434913382013865	0.0520088260990359\\
0.0455885517923604	0.0500076809697476\\
0.0454008737392362	0.0498933787782527\\
0.0449477788380241	0.0496174288773367\\
0.0444946839368119	0.0493414789764207\\
0.0443070058836877	0.0492271767849258\\
0.0444946839368119	0.0493414789764207\\
0.0449477788380241	0.0496174288773367\\
0.0454008737392362	0.0498933787782527\\
-0.0200645246671821	0.0136671716876037\\
-0.0223137086162645	0.0154958483232696\\
-0.0224034810917176	0.015295276776793\\
-0.0226202110194845	0.014811054229063\\
-0.0228369409472514	0.0143268316813329\\
-0.0229267134227046	0.0141262601348563\\
-0.0228369409472514	0.0143268316813329\\
-0.0226202110194845	0.014811054229063\\
-0.0224034810917176	0.015295276776793\\
-0.0739687021421031	0.0729136701411553\\
-0.0756617784504286	0.0705607189540656\\
-0.0754562692192867	0.0704829115089174\\
-0.0749601260462711	0.0702950677195869\\
-0.0744639828732556	0.0701072239302564\\
-0.0742584736421137	0.0700294164851081\\
-0.0744639828732556	0.0701072239302564\\
-0.0749601260462711	0.0702950677195869\\
-0.0754562692192867	0.0704829115089174\\
-0.0948309684493149	0.0829265967760879\\
-0.09400415407265	0.0801482403084653\\
-0.0942238167165749	0.0801422099296259\\
-0.0947541292506851	0.0801276513072454\\
-0.0952844417847953	0.080113092684865\\
-0.0955041044287202	0.0801070623060255\\
-0.0952844417847953	0.080113092684865\\
-0.0947541292506851	0.0801276513072454\\
-0.0942238167165749	0.0801422099296259\\
-0.0598833107116208	0.0589189380465619\\
-0.0618686795350852	0.0568067833861604\\
-0.061675067405599	0.0567028488590732\\
-0.0612076463767535	0.0564519287141804\\
-0.060740225347908	0.0562010085692875\\
-0.0605466132184218	0.0560970740422003\\
-0.060740225347908	0.0562010085692875\\
-0.0612076463767535	0.0564519287141804\\
-0.061675067405599	0.0567028488590732\\
-0.0803678744237811	0.0783566426541543\\
-0.081836746422791	0.0758575824857781\\
-0.0816249375258481	0.0757990586976161\\
-0.0811135856142171	0.0756577697745139\\
-0.0806022337025862	0.0755164808514118\\
-0.0803904248056432	0.0754579570632497\\
-0.0806022337025862	0.0755164808514118\\
-0.0811135856142171	0.0756577697745139\\
-0.0816249375258481	0.0757990586976161\\
-0.0571139092780329	0.0524143937594552\\
-0.0590933126774105	0.0502966475855305\\
-0.0588994081611943	0.0501932595727052\\
-0.0584312812483397	0.0499436588299554\\
-0.0579631543354851	0.0496940580872057\\
-0.0577692498192688	0.0495906700743803\\
-0.0579631543354851	0.0496940580872057\\
-0.0584312812483397	0.0499436588299554\\
-0.0588994081611943	0.0501932595727052\\
-0.0851644823745796	0.0250472209352967\\
-0.0867103436015486	0.0225950382867989\\
-0.0865004566932233	0.0225299573501224\\
-0.0859937448725799	0.0223728380701463\\
-0.0854870330519365	0.0222157187901701\\
-0.0852771461436112	0.0221506378534937\\
-0.0854870330519365	0.0222157187901701\\
-0.0859937448725799	0.0223728380701463\\
-0.0865004566932233	0.0225299573501224\\
-0.0522131669323973	0.050387663872764\\
-0.0542454513194748	0.0483206111775767\\
-0.0540542212156907	0.0482123564316681\\
-0.053592550905601	0.0479510063559043\\
-0.0531308805955114	0.0476896562801406\\
-0.0529396504917272	0.047581401534232\\
-0.0531308805955114	0.0476896562801406\\
-0.053592550905601	0.0479510063559043\\
-0.0540542212156907	0.0482123564316681\\
-0.0712329372062362	0.0664207210456427\\
-0.0728589889394803	0.0640209622170405\\
-0.072651367328707	0.0639489809045705\\
-0.0721501244201363	0.0637752026437679\\
-0.0716488815115656	0.0636014243829652\\
-0.0714412599007923	0.0635294430704952\\
-0.0716488815115656	0.0636014243829652\\
-0.0721501244201363	0.0637752026437679\\
-0.072651367328707	0.0639489809045705\\
-0.0369592095779891	0.0227480526248701\\
-0.0398522628737293	0.0225660380577406\\
-0.0397821730972773	0.0223577702833684\\
-0.0396129614083834	0.0218549673978738\\
-0.0394437497194895	0.0213521645123793\\
-0.0393736599430376	0.0211438967380071\\
-0.0394437497194895	0.0213521645123793\\
-0.0396129614083834	0.0218549673978738\\
-0.0397821730972773	0.0223577702833684\\
-0.0357258607284445	-0.000733333207821996\\
-0.0364749327664346	0.0020669842307091\\
-0.0362551873820761	0.00206689118159312\\
-0.0357246750948888	0.00206666654115533\\
-0.0351941628077015	0.00206644190071754\\
-0.034974417423343	0.00206634885160155\\
-0.0351941628077015	0.00206644190071754\\
-0.0357246750948888	0.00206666654115533\\
-0.0362551873820761	0.00206689118159312\\
-0.0424840988419445	0.00425759013678795\\
-0.0452896607943439	0.00498677379396164\\
-0.0452880085542397	0.00476703460149097\\
-0.0452840196937721	0.00423653726284339\\
-0.0452800308333044	0.0037060399241958\\
-0.0452783785932003	0.00348630073172513\\
-0.0452800308333044	0.0037060399241958\\
-0.0452840196937721	0.00423653726284339\\
-0.0452880085542397	0.00476703460149097\\
-0.010510147477817	0.00885268575622949\\
-0.0132290043396552	0.00985802353005235\\
-0.013249274181326	0.00963921499245917\\
-0.0132982099079946	0.0091109644534387\\
-0.0133471456346632	0.00858271391441823\\
-0.013367415476334	0.00836390537682506\\
-0.0133471456346632	0.00858271391441823\\
-0.0132982099079946	0.0091109644534387\\
-0.013249274181326	0.00963921499245917\\
-0.0105420165065642	0.00294249565506148\\
-0.0112326423069493	0.00575779718038385\\
-0.0110129464607467	0.00575313051494166\\
-0.0104825537692474	0.00574186418794006\\
-0.00995216107774806	0.00573059786093846\\
-0.00973246523154547	0.00572593119549627\\
-0.00995216107774806	0.00573059786093846\\
-0.0104825537692474	0.00574186418794006\\
-0.0110129464607467	0.00575313051494166\\
-0.0204815894656081	0.00345100889293562\\
-0.0212361889826975	0.00624984190750587\\
-0.0214263234482135	0.00613967418252271\\
-0.0218853486535368	0.00587370576673259\\
-0.0223443738588601	0.00560773735094246\\
-0.0225345083243761	0.00549756962595931\\
-0.0223443738588601	0.00560773735094246\\
-0.0218853486535368	0.00587370576673259\\
-0.0214263234482135	0.00613967418252271\\
-0.0806278746394959	0.0314096672025075\\
-0.0821720994288699	0.0289564537029272\\
-0.0819621691453325	0.0288915128170469\\
-0.0814553526076636	0.0287347316496021\\
-0.0809485360699947	0.0285779504821574\\
-0.0807386057864573	0.0285130095962771\\
-0.0809485360699947	0.0285779504821574\\
-0.0814553526076636	0.0287347316496021\\
-0.0819621691453325	0.0288915128170469\\
-0.0525993730790701	0.036787040698868\\
-0.0551490699824646	0.0354079350555395\\
-0.0549980619368443	0.0352482960478911\\
-0.0546334962650803	0.0348628933905426\\
-0.0542689305933163	0.0344774907331941\\
-0.054117922547696	0.0343178517255458\\
-0.0542689305933163	0.0344774907331941\\
-0.0546334962650803	0.0348628933905426\\
-0.0549980619368443	0.0352482960478911\\
-0.0457241957968581	0.044836904078238\\
-0.0481025191708945	0.0431796579881378\\
-0.0479345071327197	0.0430380246670818\\
-0.0475288901915162	0.0426960915825042\\
-0.0471232732503126	0.0423541584979267\\
-0.0469552612121378	0.0422125251768706\\
-0.0471232732503126	0.0423541584979267\\
-0.0475288901915162	0.0426960915825042\\
-0.0479345071327197	0.0430380246670818\\
-0.0918010033490887	0.0155828423578603\\
-0.0909829988725098	0.0128018793320476\\
-0.0912026795258952	0.012796545184205\\
-0.0917330355386891	0.0127836674121398\\
-0.092263391551483	0.0127707896400745\\
-0.0924830722048683	0.0127654554922319\\
-0.092263391551483	0.0127707896400745\\
-0.0917330355386891	0.0127836674121398\\
-0.0912026795258952	0.012796545184205\\
-0.0460982281433497	0.0210430729018364\\
-0.0489669438234845	0.0206267112547211\\
-0.0488801718864577	0.0204248234800798\\
-0.0486706858992541	0.0199374232764633\\
-0.0484611999120504	0.0194500230728469\\
-0.0483744279750236	0.0192481352982056\\
-0.0484611999120504	0.0194500230728469\\
-0.0486706858992541	0.0199374232764633\\
-0.0488801718864577	0.0204248234800798\\
-0.0429435499212075	0.0383239047164806\\
-0.0453338656944333	0.0366840031404987\\
-0.0451668883865253	0.0365411513948013\\
-0.044763769505165	0.03619627677293\\
-0.0443606506238048	0.0358514021510586\\
-0.0441936733158967	0.0357085504053612\\
-0.0443606506238048	0.0358514021510586\\
-0.044763769505165	0.03619627677293\\
-0.0451668883865253	0.0365411513948013\\
-0.0500576040752895	0.0453981951781225\\
-0.0522002803826682	0.0434458056379851\\
-0.0520152803907093	0.0433272179253829\\
-0.051568650901083	0.0430409218612881\\
-0.0511220214114568	0.0427546257971932\\
-0.0509370214194978	0.0426360380845911\\
-0.0511220214114568	0.0427546257971932\\
-0.051568650901083	0.0430409218612881\\
-0.0520152803907093	0.0433272179253829\\
-0.035877629798712	0.0312632243496063\\
-0.0384266106024157	0.0298827955984607\\
-0.0382755197244343	0.0297232349855394\\
-0.0379107540776606	0.0293380215898043\\
-0.0375459884308869	0.0289528081940691\\
-0.0373948975529055	0.0287932475811479\\
-0.0375459884308869	0.0289528081940691\\
-0.0379107540776606	0.0293380215898043\\
-0.0382755197244343	0.0297232349855394\\
-0.0379551430462397	0.0361999315793305\\
-0.0405215563649701	0.0348521892626827\\
-0.0403725168676113	0.0346907108714594\\
-0.0400127036917586	0.0343008675493379\\
-0.0396528905159058	0.0339110242272163\\
-0.0395038510185471	0.033749545835993\\
-0.0396528905159058	0.0339110242272163\\
-0.0400127036917586	0.0343008675493379\\
-0.0403725168676113	0.0346907108714594\\
-0.0640059970962184	0.0473160216368306\\
-0.0657211812514376	0.0449791369609587\\
-0.0655164147046146	0.0448993954792368\\
-0.0650220645301542	0.04470688251258\\
-0.0645277143556938	0.0445143695459233\\
-0.0643229478088708	0.0444346280642014\\
-0.0645277143556938	0.0445143695459233\\
-0.0650220645301542	0.04470688251258\\
-0.0655164147046146	0.0448993954792368\\
-0.0663589531245697	0.0644095495485546\\
-0.0679927070334349	0.0620150277090409\\
-0.0677853177746581	0.0619423796674361\\
-0.0672846358134286	0.0617669917801137\\
-0.0667839538521991	0.0615916038927914\\
-0.0665765645934222	0.0615189558511865\\
-0.0667839538521991	0.0615916038927914\\
-0.0672846358134286	0.0617669917801137\\
-0.0677853177746581	0.0619423796674361\\
-0.0721923372829878	0.0492223325947039\\
-0.0740312526252805	0.0469815119774923\\
-0.0738310925848942	0.0468908257004843\\
-0.0733478635007485	0.0466718896606104\\
-0.0728646344166027	0.0464529536207364\\
-0.0726644743762164	0.0463622673437284\\
-0.0728646344166027	0.0464529536207364\\
-0.0733478635007485	0.0466718896606104\\
-0.0738310925848942	0.0468908257004843\\
-0.0928265388154097	0.0623553542050967\\
-0.0919641944062823	0.0595878194185607\\
-0.0921837617546467	0.0595789750905886\\
-0.0927138442249221	0.0595576229940482\\
-0.0932439266951976	0.0595362708975079\\
-0.0934634940435619	0.0595274265695357\\
-0.0932439266951976	0.0595362708975079\\
-0.0927138442249221	0.0595576229940482\\
-0.0921837617546467	0.0595789750905886\\
-0.0615194524733328	0.0366552815795971\\
-0.0639374324462826	0.0350564509053061\\
-0.0637729197104569	0.034910767679243\\
-0.0633757508324432	0.0345590572590713\\
-0.0629785819544296	0.0342073468388995\\
-0.0628140692186039	0.0340616636128364\\
-0.0629785819544296	0.0342073468388995\\
-0.0633757508324432	0.0345590572590713\\
-0.0637729197104569	0.034910767679243\\
-0.0947257748216661	0.0193038314834962\\
-0.0956087267569343	0.0165428022271054\\
-0.0953892314427397	0.0165323213086505\\
-0.0948593228783339	0.0165070181331705\\
-0.0943294143139281	0.0164817149576905\\
-0.0941099189997335	0.0164712340392356\\
-0.0943294143139281	0.0164817149576905\\
-0.0948593228783339	0.0165070181331705\\
-0.0953892314427397	0.0165323213086505\\
-0.0697164998098103	0.0548758931656653\\
-0.0714150327953428	0.0525268779737821\\
-0.0712097047100863	0.0524485937479766\\
-0.0707139988619242	0.0522595989083173\\
-0.070218293013762	0.052070604068658\\
-0.0700129649285056	0.0519923198428526\\
-0.070218293013762	0.052070604068658\\
-0.0707139988619242	0.0522595989083173\\
-0.0712097047100863	0.0524485937479766\\
-0.0744800802592106	0.0595562849413079\\
-0.0759525787456164	0.0570593598558933\\
-0.0757408550343664	0.0570005286337444\\
-0.0752297087791906	0.0568584974993413\\
-0.0747185625240149	0.0567164663649383\\
-0.0745068388127649	0.0566576351427894\\
-0.0747185625240149	0.0567164663649383\\
-0.0752297087791906	0.0568584974993413\\
-0.0757408550343664	0.0570005286337444\\
-0.0781768092603506	0.0733746784501723\\
-0.0798310994367309	0.0709942980841443\\
-0.079624342739233	0.0709198688516831\\
-0.079125187916022	0.0707401807892382\\
-0.0786260330928109	0.0705604927267934\\
-0.078419276395313	0.0704860634943322\\
-0.0786260330928109	0.0705604927267934\\
-0.079125187916022	0.0707401807892382\\
-0.079624342739233	0.0709198688516831\\
-0.0641512134577741	0.0594123126458514\\
-0.0659955499361628	0.05717595184555\\
-0.0657956100949392	0.0570847811128749\\
-0.0653129126185985	0.0568646754935592\\
-0.0648302151422579	0.0566445698742434\\
-0.0646302753010343	0.0565533991415683\\
-0.0648302151422579	0.0566445698742434\\
-0.0653129126185985	0.0568646754935592\\
-0.0657956100949392	0.0570847811128749\\
-0.0816004904498021	0.060305304088393\\
-0.0830208814018594	0.0577783738918989\\
-0.0828079829735744	0.0577239468596557\\
-0.0822940007006008	0.0575925483802546\\
-0.0817800184276273	0.0574611499008535\\
-0.0815671199993423	0.0574067228686104\\
-0.0817800184276273	0.0574611499008535\\
-0.0822940007006008	0.0575925483802546\\
-0.0828079829735744	0.0577239468596557\\
-0.0948208895114787	0.0765646672342635\\
-0.0940141041904238	0.0737804287171156\\
-0.0942338045648714	0.073775980338467\\
-0.0947642081885213	0.0737652410024032\\
-0.0952946118121711	0.0737545016663393\\
-0.0955143121866187	0.0737500532876908\\
-0.0952946118121711	0.0737545016663393\\
-0.0947642081885213	0.0737652410024032\\
-0.0942338045648714	0.073775980338467\\
-0.0846304810020777	0.0789369242244872\\
-0.0862039563968112	0.0765023684422533\\
-0.0859948183924521	0.0764349196636307\\
-0.0854899145859205	0.0762720839075145\\
-0.0849850107793889	0.0761092481513982\\
-0.0847758727750298	0.0760417993727756\\
-0.0849850107793889	0.0761092481513982\\
-0.0854899145859205	0.0762720839075145\\
-0.0859948183924521	0.0764349196636307\\
-0.0876026603024716	0.0726147676792717\\
-0.0885014963917144	0.0698588684867549\\
-0.0882820650686578	0.0698471238255572\\
-0.0877523109925251	0.0698187697052083\\
-0.0872225569163923	0.0697904155848594\\
-0.0870031255933357	0.0697786709236617\\
-0.0872225569163923	0.0697904155848594\\
-0.0877523109925251	0.0698187697052083\\
-0.0882820650686578	0.0698471238255572\\
-0.087323995970112	0.0854150707875936\\
-0.0890410632223837	0.0830795694012065\\
-0.0888363610179879	0.0829996628925822\\
-0.0883421661798879	0.0828067515157396\\
-0.0878479713417879	0.082613840138897\\
-0.0876432691373921	0.0825339336302728\\
-0.0878479713417878	0.082613840138897\\
-0.0883421661798879	0.0828067515157396\\
-0.0888363610179879	0.0829996628925822\\
-0.0926113251974159	0.0718907005261435\\
-0.0936744694749065	0.0691939226487722\\
-0.0934561434626718	0.0691689868314265\\
-0.0929290578429159	0.0691087864430015\\
-0.0924019722231599	0.0690485860545765\\
-0.0921836462109252	0.0690236502372308\\
-0.0924019722231599	0.0690485860545765\\
-0.0929290578429159	0.0691087864430015\\
-0.0934561434626718	0.0691689868314265\\
-0.0952123821664452	0.0933280898993651\\
-0.0942647157994922	0.0905885981341674\\
-0.0944839037726689	0.0905729560428853\\
-0.0950130703502214	0.0905351926939682\\
-0.0955422369277738	0.0904974293450511\\
-0.0957614249009506	0.0904817872537691\\
-0.0955422369277738	0.0904974293450511\\
-0.0950130703502214	0.0905351926939682\\
-0.0944839037726689	0.0905729560428853\\
-0.0922122154471723	0.0869450200337842\\
-0.0934703913749294	0.0843335300358228\\
-0.0932544838776483	0.0842926399976369\\
-0.0927332370694944	0.0841939227128824\\
-0.0922119902613404	0.084095205428128\\
-0.0919960827640593	0.0840543153899421\\
-0.0922119902613404	0.084095205428128\\
-0.0927332370694944	0.0841939227128824\\
-0.0932544838776483	0.0842926399976369\\
-0.0811333969598024	0.0444410546650707\\
-0.0825890531791024	0.0419342735326514\\
-0.0823769382229114	0.0418768689338364\\
-0.0818648474188929	0.0417382819728347\\
-0.0813527566148744	0.041599695011833\\
-0.0811406416586834	0.0415422904130181\\
-0.0813527566148744	0.041599695011833\\
-0.0818648474188929	0.0417382819728347\\
-0.0823769382229114	0.0418768689338364\\
-0.0926406502920982	0.0528072276421886\\
-0.0936467718425509	0.0500886607218509\\
-0.0934279691576368	0.0500683278007766\\
-0.0928997327482336	0.0500192397869563\\
-0.0923714963388304	0.0499701517731361\\
-0.0921526936539163	0.0499498188520618\\
-0.0923714963388304	0.0499701517731361\\
-0.0928997327482336	0.0500192397869563\\
-0.0934279691576368	0.0500683278007766\\
-0.0954005202185326	0.0464510303858137\\
-0.0961701026586928	0.0436562800315894\\
-0.095950362497983	0.0436547620143857\\
-0.0954198628217992	0.0436510971966646\\
-0.0948893631456155	0.0436474323789435\\
-0.0946696229849056	0.0436459143617398\\
-0.0948893631456155	0.0436474323789435\\
-0.0954198628217992	0.0436510971966646\\
-0.095950362497983	0.0436547620143857\\
-0.0947941488483742	0.0574784434340492\\
-0.094040691602782	0.054679302699162\\
-0.094260436863334	0.0546790515618126\\
-0.0947909488516258	0.0546784452626175\\
-0.0953214608399176	0.0546778389634224\\
-0.0955412061004695	0.054677587826073\\
-0.0953214608399176	0.0546778389634224\\
-0.0947909488516258	0.0546784452626175\\
-0.094260436863334	0.0546790515618126\\
-0.0826633365012203	0.0676584533156171\\
-0.0840095775608877	0.0650912521774306\\
-0.0837951851913528	0.0650430447662762\\
-0.0832775962251522	0.0649266617804601\\
-0.0827600072589517	0.0648102787946441\\
-0.0825456148894167	0.0647620713834896\\
-0.0827600072589517	0.0648102787946441\\
-0.0832775962251522	0.0649266617804601\\
-0.0837951851913528	0.0650430447662762\\
-0.0954188503682298	0.0655375467839653\\
-0.0946512892831926	0.0627422406012052\\
-0.0948710304842638	0.0627408814997292\\
-0.095401532672102	0.062737600338513\\
-0.0959320348599401	0.0627343191772968\\
-0.0961517760610113	0.0627329600758208\\
-0.0959320348599401	0.0627343191772968\\
-0.095401532672102	0.062737600338513\\
-0.0948710304842638	0.0627408814997292\\
-0.0872504134841265	0.0661878689468049\\
-0.0888190551457909	0.063750195873579\\
-0.0886097837215323	0.0636831621985058\\
-0.0881045578108702	0.0635213285910084\\
-0.0875993319002081	0.063359494983511\\
-0.0873900604759495	0.0632924613084378\\
-0.0875993319002081	0.063359494983511\\
-0.0881045578108702	0.0635213285910084\\
-0.0886097837215323	0.0636831621985058\\
-0.0865927992553589	0.0525474475879862\\
-0.0874652647697344	0.0497830867937219\\
-0.0872457312542196	0.04977343909085\\
-0.0867157304636681	0.0497501474757308\\
-0.0861857296731167	0.0497268558606117\\
-0.0859661961576018	0.0497172081577398\\
-0.0861857296731167	0.0497268558606117\\
-0.0867157304636681	0.0497501474757308\\
-0.0872457312542196	0.04977343909085\\
-0.0928538295944296	0.0432674782651836\\
-0.0919376357555123	0.0405173009028722\\
-0.0921569886684769	0.0405041729868552\\
-0.0926865534459022	0.0404724793939613\\
-0.0932161182233275	0.0404407858010674\\
-0.0934354711362921	0.0404276578850504\\
-0.0932161182233275	0.0404407858010674\\
-0.0926865534459022	0.0404724793939613\\
-0.0921569886684769	0.0405041729868552\\
-0.0862160380948577	0.046116273163829\\
-0.0878050465296959	0.0436918270686037\\
-0.0875963440298349	0.0436230425561261\\
-0.0870924916241693	0.0434569820532213\\
-0.0865886392185037	0.0432909215503165\\
-0.0863799367186427	0.0432221370378388\\
-0.0865886392185037	0.0432909215503165\\
-0.0870924916241693	0.0434569820532213\\
-0.0875963440298349	0.0436230425561261\\
-0.0603752625642167	0.0156042690375551\\
-0.0630522096834817	0.0144921355944381\\
-0.062918253559437	0.0143179408774231\\
-0.0625948548680055	0.0138973976291116\\
-0.0622714561765739	0.0134768543808001\\
-0.0621375000525293	0.0133026596637851\\
-0.0622714561765739	0.0134768543808001\\
-0.0625948548680055	0.0138973976291116\\
-0.062918253559437	0.0143179408774231\\
-0.0815507538929063	0.00823283613583825\\
-0.080057814302398	0.00574807899403688\\
-0.0802690480936303	0.00568751227011465\\
-0.0807790115772547	0.00554129126379309\\
-0.081288975060879	0.00539507025747153\\
-0.0815002088521113	0.0053345035335493\\
-0.081288975060879	0.00539507025747153\\
-0.0807790115772547	0.00554129126379309\\
-0.0802690480936303	0.00568751227011465\\
-0.0690225138452663	0.0304526148025808\\
-0.0709108538031065	0.028253283340917\\
-0.0707127620186457	0.0281581640077918\\
-0.0702345261460058	0.0279285256237172\\
-0.069756290273366	0.0276988872396426\\
-0.0695581984889052	0.0276037679065175\\
-0.069756290273366	0.0276988872396426\\
-0.0702345261460058	0.0279285256237172\\
-0.0707127620186457	0.0281581640077918\\
-0.0724519546516396	0.00853234056240236\\
-0.0710001300281029	0.00602333838282328\\
-0.0712123324403176	0.0059662579233361\\
-0.0717246343818548	0.00582845350389564\\
-0.0722369363233919	0.00569064908445519\\
-0.0724491387356066	0.00563356862496801\\
-0.0722369363233919	0.00569064908445519\\
-0.0717246343818548	0.00582845350389564\\
-0.0712123324403176	0.0059662579233361\\
-0.0798370974800117	0.0191752001391367\\
-0.0816681574232513	0.0169279560137904\\
-0.0814676811562857	0.0168379709650956\\
-0.0809836886336437	0.016620727840126\\
-0.0804996961110016	0.0164034847151564\\
-0.0802992198440361	0.0163134996664617\\
-0.0804996961110016	0.0164034847151564\\
-0.0809836886336437	0.016620727840126\\
-0.0814676811562857	0.0168379709650956\\
-0.0947709063800458	0.0383917672838715\\
-0.0955643594059294	0.0356037000374881\\
-0.095344640260577	0.0356003030136989\\
-0.0948141913199542	0.0355921018727952\\
-0.0942837423793314	0.0355839007318915\\
-0.0940640232339789	0.0355805037081023\\
-0.0942837423793314	0.0355839007318915\\
-0.0948141913199542	0.0355921018727952\\
-0.095344640260577	0.0356003030136989\\
-0.092611652709435	0.0337177183534369\\
-0.0936741619879596	0.0310206902283168\\
-0.093455830110517	0.030995805817586\\
-0.0929287303308968	0.0309357295357081\\
-0.0924016305512765	0.0308756532538302\\
-0.0921832986738339	0.0308507688430994\\
-0.0924016305512765	0.0308756532538302\\
-0.0929287303308968	0.0309357295357081\\
-0.093455830110517	0.030995805817586\\
-0.0853984172391183	0.0368942639194738\\
-0.08652996480349	0.0342254651664382\\
-0.0863123454341381	0.0341949716804474\\
-0.0857869658012134	0.0341213538930045\\
-0.0852615861682888	0.0340477361055616\\
-0.0850439667989368	0.0340172426195709\\
-0.0852615861682888	0.0340477361055616\\
-0.0857869658012134	0.0341213538930045\\
-0.0863123454341381	0.0341949716804474\\
-0.0953772012024545	0.0273641652668846\\
-0.0961932312438537	0.0245826222335713\\
-0.0959735468590682	0.0245774440402174\\
-0.0954431818378773	0.0245649427755937\\
-0.0949128168166864	0.02455244151097\\
-0.0946931324319008	0.024547263317616\\
-0.0949128168166864	0.02455244151097\\
-0.0954431818378773	0.0245649427755937\\
-0.0959735468590682	0.0245774440402174\\
-0.092911344606582	0.0241763350998632\\
-0.0918826037724285	0.0214662467303105\\
-0.0921012294230168	0.0214440912003043\\
-0.0926290384337498	0.0213906030192818\\
-0.0931568474444827	0.0213371148382592\\
-0.0933754730950711	0.021314959308253\\
-0.0931568474444827	0.0213371148382592\\
-0.0926290384337498	0.0213906030192818\\
-0.0921012294230168	0.0214440912003043\\
-0.0941985211563395	0.0092054723583476\\
-0.0953574087013432	0.00654843146053001\\
-0.0951401138671591	0.00651570536021349\\
-0.0946155177314383	0.00643669756498576\\
-0.0940909215957174	0.00635768976975802\\
-0.0938736267615333	0.0063249636694415\\
-0.0940909215957174	0.00635768976975802\\
-0.0946155177314383	0.00643669756498576\\
-0.0951401138671591	0.00651570536021349\\
-0.0926368281587658	0.00525977915582435\\
-0.0897940132682122	0.00469295451566912\\
-0.0898912944260864	0.0044959153852212\\
-0.0901261519167898	0.00402022084417565\\
-0.0903610094074931	0.00354452630313009\\
-0.0904582905653673	0.00334748717268218\\
-0.0903610094074931	0.00354452630313009\\
-0.0901261519167898	0.00402022084417565\\
-0.0898912944260864	0.0044959153852212\\
-0.0850226848308597	0.00600575699029941\\
-0.0863700845854672	0.00343916380556527\\
-0.0861557139985531	0.00339085962281519\\
-0.0856381776202514	0.00327424300970059\\
-0.0851206412419497	0.00315762639658599\\
-0.0849062706550356	0.0031093222138359\\
-0.0851206412419497	0.00315762639658599\\
-0.0856381776202514	0.00327424300970059\\
-0.0861557139985531	0.00339085962281519\\
-0.0843383849003026	0.0146289317203667\\
-0.0855528761761993	0.011996841749372\\
-0.0853363173791619	0.0119595546198135\\
-0.0848134981943029	0.0118695355259313\\
-0.0842906790094439	0.0117795164320492\\
-0.0840741202124064	0.0117422293024907\\
-0.0842906790094439	0.0117795164320492\\
-0.0848134981943029	0.0118695355259313\\
-0.0853363173791619	0.0119595546198135\\
-0.0666427304266395	0.0202822188841695\\
-0.0692891466156515	0.0190992700141099\\
-0.0691506041727011	0.0189287002802579\\
-0.068816133127966	0.0185169085154619\\
-0.0684816620832309	0.0181051167506659\\
-0.0683431196402805	0.0179345470168138\\
-0.0684816620832309	0.0181051167506659\\
-0.068816133127966	0.0185169085154619\\
-0.0691506041727011	0.0189287002802579\\
-0.0755278003538084	0.00558445800016908\\
-0.0739831400464248	0.00313151870017949\\
-0.07419305879708	0.0030665405444009\\
-0.0746998474919081	0.00290966939946226\\
-0.0752066361867363	0.00275279825452362\\
-0.0754165549373915	0.00268782009874504\\
-0.0752066361867363	0.00275279825452362\\
-0.0746998474919081	0.00290966939946226\\
-0.07419305879708	0.0030665405444009\\
-0.0734873196218123	0.0157818848539807\\
-0.0751637946546781	0.0134170765871613\\
-0.07495774292808	0.0133407173796552\\
-0.0744602900551764	0.013156369945282\\
-0.0739628371822729	0.0129720225109088\\
-0.0737567854556748	0.0128956633034027\\
-0.0739628371822729	0.0129720225109088\\
-0.0744602900551764	0.013156369945282\\
-0.07495774292808	0.0133407173796552\\
-0.0485356277328938	0.00684929111543098\\
-0.0513143661603034	0.00767482090088804\\
-0.0513202949830306	0.00745515549244581\\
-0.0513346084272673	0.00692483628420036\\
-0.051348921871504	0.0063945170759549\\
-0.0513548506942311	0.00617485166751267\\
-0.051348921871504	0.0063945170759549\\
-0.0513346084272673	0.00692483628420036\\
-0.0513202949830306	0.00745515549244581\\
-0.0688740037601389	0.00633332593014072\\
-0.0681146441917463	0.00353578062746365\\
-0.0683343884337927	0.00353506599995335\\
-0.0688648979631944	0.00353334073652594\\
-0.0693954074925962	0.00353161547309853\\
-0.0696151517346426	0.00353090084558823\\
-0.0693954074925962	0.00353161547309853\\
-0.0688648979631944	0.00353334073652594\\
-0.0683343884337927	0.00353506599995335\\
-0.0323873158504184	0.00190957544491271\\
-0.0318190177870051	0.00475209615473363\\
-0.0320383066263134	0.00473793820432135\\
-0.0325677167162483	0.00470375788842062\\
-0.0330971268061832	0.00466957757251989\\
-0.0333164156454915	0.00465541962210761\\
-0.0330971268061832	0.00466957757251989\\
-0.0325677167162483	0.00470375788842062\\
-0.0320383066263134	0.00473793820432135\\
-0.0394953161078965	0.00749922027777281\\
-0.0423926004774483	0.00759211783743575\\
-0.0423425576612245	0.00737814643946532\\
-0.0422217436155978	0.00686157378852519\\
-0.0421009295699711	0.00634500113758506\\
-0.0420508867537474	0.00613102973961464\\
-0.0421009295699711	0.00634500113758506\\
-0.0422217436155978	0.00686157378852519\\
-0.0423425576612245	0.00737814643946532\\
-0.0527008471754757	0.00466248691082351\\
-0.0555125366648262	0.00536767404209861\\
-0.0555090070967513	0.00514795698596908\\
-0.0555004859656354	0.00461751308917649\\
-0.0554919648345195	0.0040870691923839\\
-0.0554884352664445	0.00386735213625437\\
-0.0554919648345195	0.0040870691923839\\
-0.0555004859656354	0.00461751308917649\\
-0.0555090070967513	0.00514795698596908\\
-0.0631123600272054	0.00764374778004335\\
-0.065946551205502	0.00825222706441188\\
-0.0659354988833278	0.00803275978033614\\
-0.0659088162172391	0.00750291888662332\\
-0.0658821335511504	0.00697307799291049\\
-0.0658710812289762	0.00675361070883476\\
-0.0658821335511504	0.00697307799291049\\
-0.0659088162172391	0.00750291888662332\\
-0.0659354988833278	0.00803275978033614\\
-0.0587520413519745	0.00466974245978754\\
-0.0615673483497431	0.00536034595163743\\
-0.0615626799434261	0.00514065014242051\\
-0.0615514094135811	0.00461025754021246\\
-0.0615401388837361	0.00407986493800442\\
-0.0615354704774191	0.0038601691287875\\
-0.0615401388837361	0.00407986493800442\\
-0.0615514094135811	0.00461025754021246\\
-0.0615626799434261	0.00514065014242051\\
-0.0516669100932573	0.0145995810435752\\
-0.05454109980952	0.0142228581353656\\
-0.054457122950675	0.0140197918166824\\
-0.054254384879126	0.0135295463560562\\
-0.0540516468075769	0.01303930089543\\
-0.053967669948732	0.0128362345767468\\
-0.0540516468075769	0.01303930089543\\
-0.054254384879126	0.0135295463560562\\
-0.054457122950675	0.0140197918166824\\
-0.0478105320473666	0.0319598175556382\\
-0.0505580979217571	0.0310358216462723\\
-0.0504365323008439	0.0308527647086354\\
-0.0501430469301171	0.0304108261671057\\
-0.0498495615593902	0.0299688876255761\\
-0.049727995938477	0.0297858306879392\\
-0.0498495615593902	0.0299688876255761\\
-0.0501430469301171	0.0304108261671057\\
-0.0504365323008439	0.0308527647086354\\
-0.0313414245468987	0.03015341239261\\
-0.0342376949226343	0.0302738473762155\\
-0.0341896883822805	0.0300594099385133\\
-0.0340737903414756	0.0295417121681322\\
-0.0339578923006707	0.0290240143977511\\
-0.0339098857603168	0.0288095769600489\\
-0.0339578923006707	0.0290240143977511\\
-0.0340737903414756	0.0295417121681322\\
-0.0341896883822805	0.0300594099385133\\
-0.0267204666158998	0.0255877269005315\\
-0.029618997366055	0.0255502280332838\\
-0.0295593820383876	0.0253387237654495\\
-0.0294154579058078	0.0248281072935441\\
-0.029271533773228	0.0243174908216386\\
-0.0292119184455607	0.0241059865538043\\
-0.029271533773228	0.0243174908216386\\
-0.0294154579058078	0.0248281072935441\\
-0.0295593820383876	0.0253387237654495\\
-0.0400508846325139	0.0156846912498541\\
-0.042315063698856	0.0174947685493578\\
-0.0424031800633696	0.0172934639321481\\
-0.0426159117856454	0.0168074715951123\\
-0.0428286435079213	0.0163214792580764\\
-0.0429167598724349	0.0161201746408668\\
-0.0428286435079213	0.0163214792580764\\
-0.0426159117856454	0.0168074715951123\\
-0.0424031800633696	0.0172934639321481\\
-0.0271334221898013	0.0186333176375118\\
-0.029965099121225	0.0192533921739048\\
-0.0299549451715617	0.0190338814909956\\
-0.029930431368573	0.0185039358232304\\
-0.0299059175655843	0.0179739901554653\\
-0.029895763615921	0.0177544794725561\\
-0.0299059175655843	0.0179739901554653\\
-0.029930431368573	0.0185039358232304\\
-0.0299549451715617	0.0190338814909956\\
-0.0335894200559384	0.0142035569273445\\
-0.0349986104764689	0.016736750373042\\
-0.0351564507793055	0.0165838632205226\\
-0.0355375109791026	0.0162147609833978\\
-0.0359185711788997	0.0158456587462729\\
-0.0360764114817363	0.0156927715937535\\
-0.0359185711788997	0.0158456587462729\\
-0.0355375109791026	0.0162147609833978\\
-0.0351564507793055	0.0165838632205226\\
-0.0344165264098402	0.00640947889389148\\
-0.0367675672890896	0.00810520689647282\\
-0.0368456063805336	0.00789978551781029\\
-0.0370340094134931	0.00740385443944185\\
-0.0372224124464525	0.00690792336107341\\
-0.0373004515378966	0.00670250198241089\\
-0.0372224124464525	0.00690792336107341\\
-0.0370340094134931	0.00740385443944185\\
-0.0368456063805336	0.00789978551781029\\
-0.0138741282559312	0.000883204817158863\\
-0.014891333358226	0.0035976440694733\\
-0.0150701358790707	0.00346990331190311\\
-0.0155018033498804	0.00316150984250934\\
-0.0159334708206902	0.00285311637311557\\
-0.0161122733415349	0.00272537561554538\\
-0.0159334708206902	0.00285311637311557\\
-0.0155018033498804	0.00316150984250934\\
-0.0150701358790707	0.00346990331190311\\
-0.0186463312227596	0.00807894982261263\\
-0.0193534587882489	0.0108901519286102\\
-0.019545430365157	0.0107832175736795\\
-0.0200088907497186	0.0105250552037222\\
-0.0204723511342803	0.0102668928337649\\
-0.0206643227111884	0.0101599584788342\\
-0.0204723511342803	0.0102668928337649\\
-0.0200088907497186	0.0105250552037222\\
-0.019545430365157	0.0107832175736795\\
-0.025061841919246	0.00158487672138832\\
-0.0263367452732488	0.00418824148887531\\
-0.026502358481242	0.00404381050901567\\
-0.0269021841340873	0.00369512327861168\\
-0.0273020097869326	0.0033464360482077\\
-0.0274676229949259	0.00320200506834806\\
-0.0273020097869326	0.0033464360482077\\
-0.0269021841340873	0.00369512327861168\\
-0.026502358481242	0.00404381050901567\\
-0.00456196438101616	0.00329385998917197\\
-0.00709516912710235	0.00188468988267439\\
-0.00694228324032856	0.00172684835382215\\
-0.00657318405898384	0.00134578519416136\\
-0.00620408487763911	0.000964722034500582\\
-0.00605119899086532	0.000806880505648342\\
-0.00620408487763911	0.000964722034500582\\
-0.00657318405898384	0.00134578519416136\\
-0.00694228324032856	0.00172684835382214\\
-0.0143668431247737	-0.0515936701091853\\
-0.0130297233063768	-0.0541656338075859\\
-0.0132442854464122	-0.0542130798892831\\
-0.0137622842748577	-0.0543276248631979\\
-0.0142802831033031	-0.0544421698371128\\
-0.0144948452433386	-0.05448961591881\\
-0.0142802831033031	-0.0544421698371128\\
-0.0137622842748577	-0.0543276248631979\\
-0.0132442854464122	-0.0542130798892831\\
-0.0026573816571121	-0.0245821209315407\\
-0.00187241843012849	-0.02737259031982\\
-0.00209214689733017	-0.0273753185621523\\
-0.0026226183428879	-0.0273819051217926\\
-0.00315308978844563	-0.0273884916814328\\
-0.0033728182556473	-0.0273912199237652\\
-0.00315308978844563	-0.0273884916814328\\
-0.0026226183428879	-0.0273819051217926\\
-0.00209214689733017	-0.0273753185621523\\
-0.00233267976022646	-0.00416763325938179\\
-0.00155673932340907	-0.00696062504475311\\
-0.00177647546058742	-0.0069626431188247\\
-0.00230696542310687	-0.00696751518061821\\
-0.00283745538562632	-0.00697238724241171\\
-0.00305719152280467	-0.0069744053164833\\
-0.00283745538562632	-0.00697238724241171\\
-0.00230696542310687	-0.00696751518061821\\
-0.00177647546058742	-0.0069626431188247\\
-0.0052725646229892	-0.0199234503853536\\
-0.00337690806426883	-0.0221164786309584\\
-0.00357468185904599	-0.0222122573796684\\
-0.00405215003667901	-0.0224434877337914\\
-0.00452961821431202	-0.0226747180879143\\
-0.00472739200908918	-0.0227704968366243\\
-0.00452961821431202	-0.0226747180879143\\
-0.00405215003667901	-0.0224434877337914\\
-0.00357468185904599	-0.0222122573796684\\
-0.00307402983541624	-0.031096980117655\\
-0.00427913059934801	-0.0337333827468851\\
-0.00406244025824448	-0.0337698976572294\\
-0.00353930349791709	-0.0338580524490116\\
-0.0030161667375897	-0.0339462072407938\\
-0.00279947639648617	-0.0339827221511382\\
-0.00301616673758969	-0.0339462072407938\\
-0.00353930349791709	-0.0338580524490116\\
-0.00406244025824448	-0.0337698976572294\\
-0.00203538922172444	-0.0132880264578648\\
-0.00125910020403119	-0.016080921378131\\
-0.00147883608762692	-0.0160829668769518\\
-0.00200932543794376	-0.0160879051479468\\
-0.0025398147882606	-0.0160928434189417\\
-0.00275955067185633	-0.0160948889177625\\
-0.0025398147882606	-0.0160928434189417\\
-0.00200932543794376	-0.0160879051479468\\
-0.00147883608762692	-0.0160829668769518\\
-0.0298000304759409	-0.0683681398196266\\
-0.0279056742497212	-0.0705622914011776\\
-0.028103504786182	-0.0706579528952526\\
-0.0285811099503571	-0.0708889001716455\\
-0.0290587151145322	-0.0711198474480384\\
-0.0292565456509929	-0.0712155089421134\\
-0.0290587151145322	-0.0711198474480384\\
-0.0285811099503571	-0.0708889001716455\\
-0.028103504786182	-0.0706579528952526\\
-0.00468464729283404	-0.0587524374855806\\
-0.00384547658310069	-0.0615270868678568\\
-0.00406511021478952	-0.0615340947517167\\
-0.00459535270716596	-0.061551013279975\\
-0.0051255951995424	-0.0615679318082333\\
-0.00534522883123124	-0.0615749396920932\\
-0.0051255951995424	-0.0615679318082333\\
-0.00459535270716596	-0.061551013279975\\
-0.00406511021478952	-0.0615340947517167\\
-0.0776735026502257	-0.0795094505789376\\
-0.0756810691151995	-0.0816149422752268\\
-0.0758743319709607	-0.0817195248320326\\
-0.0763409097784425	-0.0819720094590606\\
-0.0768074875859243	-0.0822244940860887\\
-0.0770007504416856	-0.0823290766428944\\
-0.0768074875859243	-0.0822244940860887\\
-0.0763409097784425	-0.0819720094590606\\
-0.0758743319709607	-0.0817195248320326\\
-0.0364501570076631	-0.0845573268231906\\
-0.0340106105359628	-0.08612305339161\\
-0.0341731224171665	-0.0862709652946897\\
-0.0345654608048152	-0.0866280562171411\\
-0.0349577991924639	-0.0869851471395925\\
-0.0351203110736676	-0.0871330590426722\\
-0.0349577991924639	-0.0869851471395925\\
-0.0345654608048152	-0.0866280562171411\\
-0.0341731224171665	-0.0862709652946897\\
-0.00094817534738849	-0.0343538624782961\\
0.000349775970789741	-0.0369458132977137\\
0.000134518798586442	-0.0369899991825646\\
-0.000385157985944844	-0.0370966733450372\\
-0.000904834770476129	-0.0372033475075098\\
-0.00112009194267943	-0.0372475333923607\\
-0.000904834770476129	-0.0372033475075098\\
-0.000385157985944844	-0.0370966733450372\\
0.000134518798586441	-0.0369899991825646\\
-0.00512053748964536	-0.0674820235288454\\
-0.00400260911024866	-0.0701565557894808\\
-0.00422038109585809	-0.0701859395416024\\
-0.00474612917702131	-0.0702568781944879\\
-0.00527187725818452	-0.0703278168473734\\
-0.00548964924379395	-0.070357200599495\\
-0.00527187725818452	-0.0703278168473734\\
-0.00474612917702131	-0.0702568781944879\\
-0.00422038109585809	-0.0701859395416024\\
-0.0383814580750264	-0.0946215972424087\\
-0.0355107983912426	-0.0942188570599854\\
-0.0355376311270173	-0.0944369580615784\\
-0.0356024110816404	-0.0949635004575913\\
-0.0356671910362634	-0.0954900428536042\\
-0.0356940237720381	-0.0957081438551972\\
-0.0356671910362634	-0.0954900428536042\\
-0.0356024110816404	-0.0949635004575913\\
-0.0355376311270173	-0.0944369580615784\\
-0.00700237722435942	-0.0797696398203673\\
-0.00602404175078664	-0.0824983293182379\\
-0.00624304047796807	-0.0825164290446981\\
-0.00677175017527192	-0.0825601256497937\\
-0.00730045987257577	-0.0826038222548892\\
-0.00751945859975719	-0.0826219219813494\\
-0.00730045987257577	-0.0826038222548892\\
-0.00677175017527192	-0.0825601256497937\\
-0.00624304047796807	-0.0825164290446981\\
-0.0102450375550103	-0.0182928719322471\\
-0.00780445248353632	-0.0198569790844391\\
-0.00796686616318992	-0.0200049988103759\\
-0.00835896747132456	-0.0203623500402312\\
-0.0087510687794592	-0.0207197012700865\\
-0.0089134824591128	-0.0208677209960233\\
-0.0087510687794592	-0.0207197012700865\\
-0.00835896747132456	-0.0203623500402312\\
-0.00796686616318992	-0.0200049988103759\\
-0.0075600816192115	-0.039510998928853\\
-0.00607857279659662	-0.0420025884382133\\
-0.00629008260326142	-0.0420621841116271\\
-0.0068007124470865	-0.0422060607946413\\
-0.00731134229091158	-0.0423499374776556\\
-0.00752285209757639	-0.0424095331510693\\
-0.00731134229091159	-0.0423499374776556\\
-0.0068007124470865	-0.0422060607946413\\
-0.00629008260326142	-0.0420621841116271\\
-0.00467617055805607	-0.0527011339018658\\
-0.00385382214523114	-0.0554808154956035\\
-0.00407349419649892	-0.0554864928626714\\
-0.00460382944194393	-0.0555001992392453\\
-0.00513416468738894	-0.0555139056158192\\
-0.00535383673865673	-0.0555195829828871\\
-0.00513416468738894	-0.0555139056158192\\
-0.00460382944194393	-0.0555001992392453\\
-0.00407349419649892	-0.0554864928626714\\
-0.00427225015215892	-0.0424842858424003\\
-0.0034717409295964	-0.0452703353141851\\
-0.00369145077028798	-0.0452742886050044\\
-0.00422187724747242	-0.0452838326933163\\
-0.00475230372465686	-0.0452933767816282\\
-0.00497201356534844	-0.0452973300724474\\
-0.00475230372465686	-0.0452933767816282\\
-0.00422187724747242	-0.0452838326933163\\
-0.00369145077028798	-0.0452742886050044\\
-0.00773679884039482	-0.0631201640761121\\
-0.00666474182568783	-0.0658134112671174\\
-0.00688298417842048	-0.0658390689770452\\
-0.00740986782627185	-0.0659010121683323\\
-0.00793675147412322	-0.0659629553596194\\
-0.00815499382685587	-0.0659886130695472\\
-0.00793675147412322	-0.0659629553596194\\
-0.00740986782627185	-0.0659010121683323\\
-0.00688298417842048	-0.0658390689770452\\
-0.00740052803554162	-0.0707057091335662\\
-0.00621934075697557	-0.0733529120512878\\
-0.00643635274531347	-0.0733874640341926\\
-0.00696026603075639	-0.0734708798999281\\
-0.00748417931619931	-0.0735542957656637\\
-0.00770119130453721	-0.0735888477485684\\
-0.00748417931619931	-0.0735542957656637\\
-0.00696026603075639	-0.0734708798999281\\
-0.00643635274531347	-0.0733874640341926\\
-0.0655964081128427	-0.0703832681034143\\
-0.0638984197034256	-0.0727326769729228\\
-0.064103765930407	-0.072810913599061\\
-0.0645995155765679	-0.0729997935229582\\
-0.0650952652227287	-0.0731886734468555\\
-0.0653006114497102	-0.0732669100729937\\
-0.0650952652227287	-0.0731886734468555\\
-0.0645995155765679	-0.0729997935229582\\
-0.064103765930407	-0.072810913599061\\
-0.026461678698635	-0.0274450001060158\\
-0.0236203110828326	-0.0280190355983936\\
-0.0237180918474242	-0.0282158272767768\\
-0.0239541554954406	-0.0286909244156918\\
-0.0241902191434569	-0.0291660215546068\\
-0.0242879999080486	-0.0293628132329901\\
-0.0241902191434569	-0.0291660215546068\\
-0.0239541554954406	-0.0286909244156918\\
-0.0237180918474242	-0.0282158272767768\\
-0.0166891388485706	-0.0400053544909782\\
-0.0150913275128387	-0.0424240081681397\\
-0.015299778586726	-0.0424935509060803\\
-0.0158030239963958	-0.0426614419271812\\
-0.0163062694060656	-0.042829332948282\\
-0.0165147204799528	-0.0428988756862226\\
-0.0163062694060656	-0.042829332948282\\
-0.0158030239963958	-0.0426614419271812\\
-0.015299778586726	-0.0424935509060803\\
-0.00707022308327275	-0.0485471509910429\\
-0.00596009499510137	-0.0512249303513511\\
-0.00617795170138784	-0.051253679231869\\
-0.00670390431635859	-0.0513230851691182\\
-0.00722985693132934	-0.0513924911063673\\
-0.00744771363761581	-0.0514212399868852\\
-0.00722985693132934	-0.0513924911063673\\
-0.00670390431635859	-0.0513230851691182\\
-0.00617795170138784	-0.051253679231869\\
-0.0156947771810157	-0.0332503870968152\\
-0.0140198641248731	-0.0356163019154431\\
-0.0142259662306724	-0.0356925250391665\\
-0.0147235407297265	-0.0358765439382257\\
-0.0152211152287807	-0.036060562837285\\
-0.0154272173345799	-0.0361367859610083\\
-0.0152211152287807	-0.036060562837285\\
-0.0147235407297265	-0.0358765439382257\\
-0.0142259662306724	-0.0356925250391665\\
-0.00709570819945851	-0.0343380897331763\\
-0.00597423858850571	-0.0370111390380619\\
-0.00619197146660148	-0.0370408111866386\\
-0.00671762513387482	-0.037112446090157\\
-0.00724327880114816	-0.0371840809936754\\
-0.00746101167924393	-0.037213753142252\\
-0.00724327880114816	-0.0371840809936754\\
-0.00671762513387482	-0.037112446090157\\
-0.00619197146660148	-0.0370408111866386\\
-0.01516444270552	-0.0202917657021917\\
-0.012750767220576	-0.0218970872674926\\
-0.0129156707862977	-0.0220423279526236\\
-0.0133137832111466	-0.022392969984475\\
-0.0137118956359956	-0.0227436120163264\\
-0.0138767992017173	-0.0228888527014573\\
-0.0137118956359956	-0.0227436120163264\\
-0.0133137832111466	-0.022392969984475\\
-0.0129156707862977	-0.0220423279526236\\
-0.019659497835822	-0.0276544302086569\\
-0.0170075066300509	-0.0288248272862133\\
-0.017145239371802	-0.0289960515089587\\
-0.0174777556249202	-0.0294094233497174\\
-0.0178102718780384	-0.029822795190476\\
-0.0179480046197895	-0.0299940194132214\\
-0.0178102718780384	-0.029822795190476\\
-0.0174777556249202	-0.0294094233497174\\
-0.017145239371802	-0.0289960515089587\\
-0.00972817041314853	-0.010719708904031\\
-0.00760072434974355	-0.0126886832365053\\
-0.00778663991570918	-0.0128058303446075\\
-0.00823547979651966	-0.0130886484817806\\
-0.00868431967733015	-0.0133714666189536\\
-0.00887023524329577	-0.0134886137270558\\
-0.00868431967733015	-0.0133714666189536\\
-0.00823547979651966	-0.0130886484817806\\
-0.00778663991570918	-0.0128058303446075\\
-0.00528052100102621	-0.00947328753517756\\
-0.00284704170479752	-0.0110484272716665\\
-0.00301012381053164	-0.0111957102285703\\
-0.00340383884197533	-0.011551282740634\\
-0.00379755387341901	-0.0119068552526978\\
-0.00396063597915314	-0.0120541382096016\\
-0.00379755387341901	-0.0119068552526978\\
-0.00340383884197533	-0.011551282740634\\
-0.00301012381053164	-0.0111957102285703\\
-0.0366498337102138	-0.0524852428297545\\
-0.0343938964979278	-0.0543055818006231\\
-0.0345714495039699	-0.0544350536996995\\
-0.0350001003791968	-0.0547476265143959\\
-0.0354287512544237	-0.0550601993290922\\
-0.0356063042604658	-0.0551896712281686\\
-0.0354287512544237	-0.0550601993290922\\
-0.0350001003791968	-0.0547476265143959\\
-0.0345714495039699	-0.0544350536996995\\
-0.0312805320096714	-0.0358943028076359\\
-0.028784874959636	-0.0373689493969069\\
-0.0289418185603552	-0.03752275690257\\
-0.0293207139297392	-0.0378940810687366\\
-0.0296996092991232	-0.0382654052349033\\
-0.0298565528998424	-0.0384192127405664\\
-0.0296996092991232	-0.0382654052349033\\
-0.0293207139297392	-0.0378940810687366\\
-0.0289418185603552	-0.03752275690257\\
-0.0381002842609704	-0.0427338048765105\\
-0.0358197688301855	-0.0445232562015238\\
-0.0359955423684516	-0.0446551338184662\\
-0.0364198972284402	-0.044973514549862\\
-0.0368442520884287	-0.0452918952812578\\
-0.0370200256266949	-0.0454237728982002\\
-0.0368442520884287	-0.0452918952812578\\
-0.0364198972284402	-0.044973514549862\\
-0.0359955423684516	-0.0446551338184662\\
-0.0233573857481436	-0.0373667779121793\\
-0.020752978826747	-0.0386395509722421\\
-0.0208972742666348	-0.0388052822868228\\
-0.0212456342746003	-0.0392053930741933\\
-0.0215939942825658	-0.0396055038615638\\
-0.0217382897224536	-0.0397712351761444\\
-0.0215939942825658	-0.0396055038615638\\
-0.0212456342746003	-0.0392053930741933\\
-0.0208972742666348	-0.0388052822868228\\
-0.0307912896044715	-0.0316734997429556\\
-0.0283496583094072	-0.0332359731966829\\
-0.0285119728912983	-0.0333841015839371\\
-0.0289038349562708	-0.0337417151454187\\
-0.0292956970212432	-0.0340993287069002\\
-0.0294580116031343	-0.0342474570941544\\
-0.0292956970212432	-0.0340993287069002\\
-0.0289038349562708	-0.0337417151454187\\
-0.0285119728912983	-0.0333841015839371\\
-0.0466581211707356	-0.0632723307365819\\
-0.0446993579131394	-0.0654091819656877\\
-0.0448942564024632	-0.0655106837955445\\
-0.045364782978675	-0.0657557308897907\\
-0.0458353095548867	-0.0660007779840368\\
-0.0460302080442106	-0.0661022798138936\\
-0.0458353095548867	-0.0660007779840368\\
-0.045364782978675	-0.0657557308897907\\
-0.0448942564024632	-0.0655106837955445\\
-0.0211602833836691	-0.0461552081839632\\
-0.019161460328107	-0.048254635026507\\
-0.0193544044584284	-0.0483598044383126\\
-0.0198202127946306	-0.0486137058586406\\
-0.0202860211308328	-0.0488676072789685\\
-0.0204789652611542	-0.0489727766907741\\
-0.0202860211308328	-0.0488676072789685\\
-0.0198202127946306	-0.0486137058586406\\
-0.0193544044584284	-0.0483598044383126\\
-0.0362386156189849	-0.0379922434663438\\
-0.0337307438515501	-0.0394460198840722\\
-0.0338863989236259	-0.0396011312670913\\
-0.0342621835096834	-0.0399756032716545\\
-0.034637968095741	-0.0403500752762177\\
-0.0347936231678168	-0.0405051866592368\\
-0.034637968095741	-0.0403500752762177\\
-0.0342621835096834	-0.0399756032716545\\
-0.0338863989236259	-0.0396011312670913\\
-0.0444977906693108	-0.0454327210712373\\
-0.0423954377511095	-0.0474284662658878\\
-0.0425828212374188	-0.0475432507233008\\
-0.0430352049914314	-0.0478203649171369\\
-0.0434875887454441	-0.048097479110973\\
-0.0436749722317534	-0.048212263568386\\
-0.0434875887454441	-0.048097479110973\\
-0.0430352049914314	-0.0478203649171369\\
-0.0425828212374188	-0.0475432507233008\\
-0.0587953345769064	-0.0634957133513663\\
-0.0568190957622124	-0.0656164129580851\\
-0.0570131544489898	-0.0657195113028402\\
-0.0574816535625042	-0.0659684127250063\\
-0.0579501526760185	-0.0662173141471723\\
-0.0581442113627959	-0.0663204124919274\\
-0.0579501526760185	-0.0662173141471723\\
-0.0574816535625042	-0.0659684127250063\\
-0.0570131544489898	-0.0657195113028402\\
-0.0637129925023024	-0.0655689087498828\\
-0.0617921293930745	-0.0677398927641601\\
-0.0619887835920652	-0.0678379497303807\\
-0.062463548826366	-0.0680746801881155\\
-0.0629383140606667	-0.0683114106458502\\
-0.0631349682596574	-0.0684094676120708\\
-0.0629383140606667	-0.0683114106458502\\
-0.062463548826366	-0.0680746801881155\\
-0.0619887835920652	-0.0678379497303807\\
-0.0589560358269235	-0.0736718766609202\\
-0.0568247692542101	-0.0756367149419688\\
-0.0570104569236935	-0.0757542229502357\\
-0.0574587466137257	-0.076037912377481\\
-0.057907036303758	-0.0763216018047263\\
-0.0580927239732414	-0.0764391098129932\\
-0.057907036303758	-0.0763216018047263\\
-0.0574587466137257	-0.076037912377481\\
-0.0570104569236935	-0.0757542229502357\\
-0.0449477788380187	-0.0496174288773334\\
-0.0428505652470538	-0.0516185740066311\\
-0.0430382433001785	-0.0517328761981252\\
-0.0434913382013919	-0.0520088260990392\\
-0.0439444331026053	-0.0522847759999531\\
-0.04413211115573	-0.0523990781914472\\
-0.0439444331026053	-0.0522847759999531\\
-0.0434913382013919	-0.0520088260990392\\
-0.0430382433001785	-0.0517328761981252\\
-0.0582425229536324	-0.0592610910608459\\
-0.05644004262925	-0.061531322624994\\
-0.0566416413767464	-0.0616187639631178\\
-0.0571283438071098	-0.0618298660275283\\
-0.0576150462374732	-0.0620409680919389\\
-0.0578166449849697	-0.0621284094300627\\
-0.0576150462374732	-0.0620409680919389\\
-0.0571283438071098	-0.0618298660275283\\
-0.0566416413767464	-0.0616187639631178\\
-0.0499028342957945	-0.0517103913300069\\
-0.0477967944779323	-0.053702245481349\\
-0.0479839653866253	-0.0538173762484968\\
-0.0484358359328738	-0.0540953265079914\\
-0.0488877064791223	-0.054373276767486\\
-0.0490748773878153	-0.0544884075346338\\
-0.0488877064791223	-0.054373276767486\\
-0.0484358359328738	-0.0540953265079914\\
-0.0479839653866253	-0.0538173762484968\\
-0.0362135938236086	-0.0611857579851144\\
-0.0343245250315512	-0.0633844634618699\\
-0.034522585279147	-0.0634796484445474\\
-0.0350007450150597	-0.0637094453206617\\
-0.0354789047509725	-0.0639392421967759\\
-0.0356769649985683	-0.0640344271794534\\
-0.0354789047509725	-0.0639392421967759\\
-0.0350007450150597	-0.0637094453206617\\
-0.034522585279147	-0.0634796484445474\\
-0.0517506413113177	-0.0564946061111262\\
-0.0499225389556324	-0.0587442568510807\\
-0.0501231334146341	-0.0588339781173605\\
-0.0506074112780929	-0.0590505844152463\\
-0.0510916891415516	-0.0592671907131322\\
-0.0512922836005533	-0.0593569119794119\\
-0.0510916891415516	-0.0592671907131322\\
-0.0506074112780929	-0.0590505844152463\\
-0.0501231334146341	-0.0588339781173605\\
-0.0318768505215475	-0.0477595022949557\\
-0.0298414509601329	-0.049823487590454\\
-0.030032517578886	-0.0499320306224887\\
-0.0304937932011964	-0.050194076682528\\
-0.0309550688235068	-0.0504561227425673\\
-0.0311461354422599	-0.0505646657746021\\
-0.0309550688235068	-0.0504561227425673\\
-0.0304937932011964	-0.050194076682528\\
-0.030032517578886	-0.0499320306224887\\
-0.0150912460416584	-0.060127075215471\\
-0.0136826794603456	-0.0626606155961732\\
-0.0138958299125267	-0.0627140471162716\\
-0.0144104206250082	-0.0628430422167512\\
-0.0149250113374897	-0.0629720373172309\\
-0.0151381617896708	-0.0630254688373292\\
-0.0149250113374897	-0.0629720373172309\\
-0.0144104206250082	-0.0628430422167512\\
-0.0138958299125267	-0.0627140471162716\\
-0.0153258796265781	-0.09095806412996\\
-0.0126071122972618	-0.0919636440043024\\
-0.0127340867346367	-0.0921429915296779\\
-0.013040630143422	-0.0925759747578177\\
-0.0133471735522072	-0.0930089579859575\\
-0.0134741479895821	-0.093188305511333\\
-0.0133471735522072	-0.0930089579859575\\
-0.013040630143422	-0.0925759747578177\\
-0.0127340867346367	-0.0921429915296779\\
-0.0522814637876529	-0.0858314239557025\\
-0.0495751721647131	-0.0868701117462564\\
-0.0497043260982018	-0.087047896177716\\
-0.0500161312760641	-0.0874771057633246\\
-0.0503279364539263	-0.0879063153489332\\
-0.050457090387415	-0.0880840997803928\\
-0.0503279364539263	-0.0879063153489332\\
-0.0500161312760641	-0.0874771057633246\\
-0.0497043260982018	-0.087047896177716\\
-0.0542796169196663	-0.0690097453556169\\
-0.0522098475183551	-0.0710392628598617\\
-0.0523990646320942	-0.0711509988275411\\
-0.0528558751543163	-0.0714207533161176\\
-0.0533126856765384	-0.0716905078046942\\
-0.0535019027902775	-0.0718022437723736\\
-0.0533126856765384	-0.0716905078046942\\
-0.0528558751543163	-0.0714207533161176\\
-0.0523990646320942	-0.0711509988275411\\
-0.0722957102062173	-0.0867853616598058\\
-0.0696597393741614	-0.0879914066204897\\
-0.0697997680499801	-0.0881607583625931\\
-0.0701378271782627	-0.0885696096351909\\
-0.0704758863065453	-0.0889784609077886\\
-0.070615914982364	-0.0891478126498921\\
-0.0704758863065453	-0.0889784609077886\\
-0.0701378271782627	-0.0885696096351909\\
-0.0697997680499801	-0.0881607583625931\\
-0.0597384423942205	-0.0807911036145141\\
-0.0575398354650233	-0.0826802871009775\\
-0.0577213046666666	-0.08280421034924\\
-0.0581594100744271	-0.0831033875358888\\
-0.0585975154821875	-0.0834025647225375\\
-0.0587789846838309	-0.0835264879708001\\
-0.0585975154821875	-0.0834025647225375\\
-0.0581594100744271	-0.0831033875358888\\
-0.0577213046666666	-0.08280421034924\\
-0.0658014495075508	-0.0866462370456913\\
-0.0633551035701626	-0.0882013184677604\\
-0.0635169693849407	-0.0883499371092938\\
-0.0639077480302625	-0.0887087342493054\\
-0.0642985266755842	-0.089067531389317\\
-0.0644603924903623	-0.0892161500308504\\
-0.0642985266755842	-0.089067531389317\\
-0.0639077480302625	-0.0887087342493054\\
-0.0635169693849407	-0.0883499371092938\\
-0.0671810283982407	-0.0818885146321275\\
-0.0648242705126632	-0.0835762880006246\\
-0.0649940947414587	-0.083715743276319\\
-0.0654040866978365	-0.0840524180942451\\
-0.0658140786542143	-0.0843890929121711\\
-0.0659839028830098	-0.0845285481878656\\
-0.0658140786542143	-0.0843890929121711\\
-0.0654040866978365	-0.0840524180942451\\
-0.0649940947414587	-0.083715743276319\\
-0.0721324743041614	-0.0731678398717942\\
-0.0703814315249464	-0.0754779774997287\\
-0.0705849431152265	-0.0755608694488353\\
-0.0710762635565808	-0.07576098831658\\
-0.0715675839979351	-0.0759611071843247\\
-0.0717710955882152	-0.0760439991334313\\
-0.0715675839979351	-0.0759611071843247\\
-0.0710762635565808	-0.07576098831658\\
-0.0705849431152265	-0.0755608694488353\\
-0.0727259414506445	-0.0774209205695654\\
-0.0707297209653326	-0.0795228221963456\\
-0.0709227952447796	-0.0796277524837798\\
-0.0713889177887661	-0.0798810766068072\\
-0.0718550403327525	-0.0801344007298346\\
-0.0720481146121996	-0.0802393310172688\\
-0.0718550403327525	-0.0801344007298346\\
-0.0713889177887661	-0.0798810766068072\\
-0.0709227952447796	-0.0796277524837798\\
-0.0848556282094552	-0.0866475868726359\\
-0.0827308896655676	-0.0886194826089158\\
-0.0829169660245019	-0.0887363741451824\\
-0.0833661940938781	-0.089018575277364\\
-0.0838154221632543	-0.0893007764095456\\
-0.0840014985221885	-0.0894176679458123\\
-0.0838154221632543	-0.0893007764095456\\
-0.0833661940938781	-0.089018575277364\\
-0.0829169660245019	-0.0887363741451824\\
-0.0829236603073395	-0.0946941290417264\\
-0.0800778447597016	-0.0941425671290979\\
-0.0800932928315134	-0.0943617688619431\\
-0.0801305877759939	-0.0948909686582735\\
-0.0801678827204743	-0.095420168454604\\
-0.0801833307922861	-0.0956393701874492\\
-0.0801678827204743	-0.095420168454604\\
-0.0801305877759939	-0.0948909686582735\\
-0.0800932928315134	-0.0943617688619431\\
-0.0781995770244722	-0.0837929613621932\\
-0.0763303211504861	-0.086008535588485\\
-0.0765292278517328	-0.0861019388368449\\
-0.0770094311075294	-0.086327434225805\\
-0.0774896343633261	-0.0865529296147651\\
-0.0776885410645728	-0.086646332863125\\
-0.0774896343633261	-0.0865529296147651\\
-0.0770094311075294	-0.086327434225805\\
-0.0765292278517328	-0.0861019388368449\\
-0.0933227573905828	-0.0949552587593137\\
-0.0904561386243576	-0.0945246968894674\\
-0.0904808548809277	-0.0947430478667178\\
-0.0905405252027505	-0.0952701937573529\\
-0.0906001955245733	-0.0957973396479881\\
-0.0906249117811434	-0.0960156906252385\\
-0.0906001955245733	-0.0957973396479881\\
-0.0905405252027505	-0.0952701937573529\\
-0.0904808548809277	-0.0947430478667178\\
-0.0867385496763327	-0.0917024951751796\\
-0.0839876274769012	-0.0926164501671322\\
-0.0841085237201772	-0.0927999498700387\\
-0.084400393070334	-0.093242957341487\\
-0.0846922624204908	-0.0936859648129354\\
-0.0848131586637667	-0.0938694645158419\\
-0.0846922624204908	-0.0936859648129354\\
-0.084400393070334	-0.093242957341487\\
-0.0841085237201772	-0.0927999498700387\\
-0.0765601071590489	-0.0946761530039304\\
-0.0737074247317045	-0.0941612844349145\\
-0.0737256943404369	-0.0943802690553831\\
-0.0737698010776178	-0.0949089446960696\\
-0.0738139078147988	-0.0954376203367561\\
-0.0738321774235312	-0.0956566049572247\\
-0.0738139078147988	-0.0954376203367561\\
-0.0737698010776178	-0.0949089446960696\\
-0.0737256943404369	-0.0943802690553831\\
-0.0574731533404929	-0.0946709477513649\\
-0.0546185695238178	-0.0941667276523839\\
-0.0546376561542132	-0.0943856425745459\\
-0.0546837353561738	-0.0949141499486351\\
-0.0547298145581344	-0.0954426573227243\\
-0.0547489011885298	-0.0956615722448862\\
-0.0547298145581344	-0.0954426573227243\\
-0.0546837353561738	-0.0949141499486351\\
-0.0546376561542132	-0.0943856425745459\\
-0.0718234530518608	-0.0923143483657046\\
-0.0689317483070578	-0.0925166608554907\\
-0.0690032979057468	-0.0927244316367195\\
-0.0691760339172841	-0.0932260346746272\\
-0.0693487699288214	-0.0937276377125348\\
-0.0694203195275104	-0.0939354084937637\\
-0.0693487699288214	-0.0937276377125348\\
-0.0691760339172841	-0.0932260346746272\\
-0.0690032979057468	-0.0927244316367195\\
-0.0655346950793083	-0.0953204615711629\\
-0.0626923659084255	-0.0947512063041793\\
-0.0627064500112111	-0.0949704998988276\\
-0.06274045204317	-0.0954999214691689\\
-0.0627744540751288	-0.0960293430395102\\
-0.0627885381779144	-0.0962486366341584\\
-0.0627744540751288	-0.0960293430395102\\
-0.06274045204317	-0.0954999214691689\\
-0.0627064500112111	-0.0949704998988276\\
-0.0623302824529279	-0.0925005798578017\\
-0.0594382102918161	-0.0923035892753832\\
-0.0594805288087341	-0.0925192213363826\\
-0.059582694746217	-0.09303980318253\\
-0.0596848606837	-0.0935603850286774\\
-0.059727179200618	-0.0937760170896769\\
-0.0596848606837	-0.0935603850286774\\
-0.059582694746217	-0.09303980318253\\
-0.0594805288087341	-0.0925192213363826\\
-0.0457068265341144	-0.0855991658417221\\
-0.0433010028234317	-0.0872162307593297\\
-0.0434666122234223	-0.087360666105557\\
-0.0438664286829359	-0.0877093638773049\\
-0.0442662451424495	-0.0880580616490529\\
-0.04443185454244	-0.0882024969952802\\
-0.0442662451424495	-0.0880580616490529\\
-0.0438664286829359	-0.0877093638773049\\
-0.0434666122234223	-0.087360666105557\\
-0.0527552908619448	-0.0923715907008155\\
-0.0498575670319055	-0.0924495860818466\\
-0.0499201318162672	-0.0926602367176463\\
-0.0500711765672001	-0.0931687923395163\\
-0.0502222213181331	-0.0936773479613863\\
-0.0502847861024948	-0.093887998597186\\
-0.0502222213181331	-0.0936773479613863\\
-0.0500711765672001	-0.0931687923395163\\
-0.0499201318162672	-0.0926602367176463\\
-0.0192577617236628	-0.0944303543339769\\
-0.0163589884368612	-0.0944300281973084\\
-0.0164158388513408	-0.0946422923557962\\
-0.0165530878930039	-0.0951547433660231\\
-0.016690336934667	-0.09566719437625\\
-0.0167471873491466	-0.0958794585347377\\
-0.016690336934667	-0.09566719437625\\
-0.0165530878930039	-0.0951547433660231\\
-0.0164158388513408	-0.0946422923557962\\
-0.0464464433255804	-0.0952965431363607\\
-0.0435947802715745	-0.0947760582652478\\
-0.0436126186358744	-0.0949950784363831\\
-0.0436556842568979	-0.0955238399039711\\
-0.0436987498779214	-0.0960526013715592\\
-0.0437165882422213	-0.0962716215426944\\
-0.0436987498779214	-0.0960526013715592\\
-0.0436556842568979	-0.0955238399039711\\
-0.0436126186358744	-0.0949950784363831\\
-0.0273525376355629	-0.0952271574075834\\
-0.0244784827216078	-0.0948494074556171\\
-0.0245072119394835	-0.095067266755729\\
-0.0245765704069154	-0.0955932256327484\\
-0.0246459288743474	-0.0961191845097678\\
-0.0246746580922231	-0.0963370438098798\\
-0.0246459288743474	-0.0961191845097678\\
-0.0245765704069154	-0.0955932256327484\\
-0.0245072119394835	-0.095067266755729\\
-0.0432427772786991	-0.0924955564567169\\
-0.0403500038935171	-0.0923091461119865\\
-0.0403931108885073	-0.0925246219333399\\
-0.0404971803804459	-0.0930448265836148\\
-0.0406012498723845	-0.0935650312338897\\
-0.0406443568673747	-0.0937805070552432\\
-0.0406012498723845	-0.0935650312338897\\
-0.0404971803804459	-0.0930448265836148\\
-0.0403931108885073	-0.0925246219333399\\
-0.0439165594214601	-0.0803694093476953\\
-0.0416573659292457	-0.0821857054247093\\
-0.0418346867898596	-0.0823154950814473\\
-0.0422627772164453	-0.0826288350309999\\
-0.042690867643031	-0.0829421749805526\\
-0.0428681885036449	-0.0830719646372906\\
-0.042690867643031	-0.0829421749805526\\
-0.0422627772164453	-0.0826288350309999\\
-0.0418346867898596	-0.0823154950814473\\
-0.0336379552444537	-0.0922796077065196\\
-0.0307525895713186	-0.092558088598025\\
-0.0308295920987147	-0.0927639007778872\\
-0.0310154926446912	-0.0932607753338122\\
-0.0312013931906678	-0.0937576498897371\\
-0.0312783957180638	-0.0939634620695994\\
-0.0312013931906678	-0.0937576498897371\\
-0.0310154926446912	-0.0932607753338122\\
-0.0308295920987147	-0.0927639007778872\\
-0.0486492328532059	-0.0715588922831963\\
-0.046595904932939	-0.0736050426018416\\
-0.0467860173723959	-0.0737152483320411\\
-0.0472449894021083	-0.0739813085005399\\
-0.0477039614318208	-0.0742473686690387\\
-0.0478940738712776	-0.0743575743992382\\
-0.0477039614318208	-0.0742473686690387\\
-0.0472449894021083	-0.0739813085005399\\
-0.0467860173723959	-0.0737152483320411\\
-0.0198688461581674	-0.0664104268590847\\
-0.0182234286361655	-0.0687969489840458\\
-0.018430460970958	-0.0688706080293518\\
-0.0189302812414639	-0.0690484366955207\\
-0.0194301015119698	-0.0692262653616897\\
-0.0196371338467623	-0.0692999244069956\\
-0.0194301015119698	-0.0692262653616897\\
-0.0189302812414639	-0.0690484366955207\\
-0.018430460970958	-0.0688706080293518\\
-0.0148461963324068	-0.0726255396494697\\
-0.0133695253296916	-0.0751199993954629\\
-0.013581150385935	-0.0751791845133135\\
-0.0140920584668559	-0.075322070027519\\
-0.0146029665477767	-0.0754649555417245\\
-0.0148145916040202	-0.0755241406595751\\
-0.0146029665477767	-0.0754649555417245\\
-0.0140920584668559	-0.075322070027519\\
-0.013581150385935	-0.0751791845133135\\
-0.0308578867430749	-0.0798828662654926\\
-0.0286655412713725	-0.0817793124174691\\
-0.0288474194188047	-0.0819026346867137\\
-0.0292865121090348	-0.0822003609816668\\
-0.0297256047992649	-0.08249808727662\\
-0.029907482946697	-0.0826214095458646\\
-0.0297256047992649	-0.08249808727662\\
-0.0292865121090348	-0.0822003609816668\\
-0.0288474194188047	-0.0819026346867137\\
-0.00431604737549605	-0.0737155245083946\\
-0.00342873362637034	-0.076475155096943\\
-0.00364821210481798	-0.0764859828438615\\
-0.00417808002413528	-0.076512123337322\\
-0.00470794794345258	-0.0765382638307825\\
-0.00492742642190022	-0.076549091577701\\
-0.00470794794345258	-0.0765382638307825\\
-0.00417808002413528	-0.076512123337322\\
-0.00364821210481798	-0.0764859828438615\\
-0.0137680422294741	-0.0832756194218265\\
-0.0120335844899806	-0.0855982349785967\\
-0.0122376843548874	-0.0856796676977583\\
-0.0127304250168239	-0.085876263672779\\
-0.0132231656787605	-0.0860728596477997\\
-0.0134272655436673	-0.0861542923669612\\
-0.0132231656787605	-0.0860728596477997\\
-0.0127304250168239	-0.085876263672779\\
-0.0122376843548874	-0.0856796676977583\\
-0.00479506835851726	-0.0839390456556337\\
-0.00373929036184098	-0.0866387159126048\\
-0.00395768363631544	-0.0866630555976756\\
-0.00448493164148274	-0.0867218167954774\\
-0.00501217964665004	-0.0867805779932792\\
-0.0052305729211245	-0.0868049176783501\\
-0.00501217964665004	-0.0867805779932792\\
-0.00448493164148274	-0.0867218167954774\\
-0.00395768363631544	-0.0866630555976756\\
-0.00498644055239638	-0.0900250318026466\\
-0.00356663567026371	-0.092552291340429\\
-0.00377954671524083	-0.0926066689969781\\
-0.00429355944760362	-0.092737948272909\\
-0.00480757217996641	-0.0928692275488399\\
-0.00502048322494353	-0.092923605205389\\
-0.00480757217996641	-0.0928692275488399\\
-0.00429355944760362	-0.092737948272909\\
-0.00377954671524083	-0.0926066689969781\\
-0.0243720193999842	-0.0843455134549991\\
-0.0223869552675506	-0.0864579544754222\\
-0.0225805823871877	-0.0865618610736057\\
-0.0230480396054588	-0.0868127137921604\\
-0.0235154968237299	-0.087063566510715\\
-0.0237091239433669	-0.0871674731088986\\
-0.0235154968237299	-0.087063566510715\\
-0.0230480396054588	-0.0868127137921604\\
-0.0225805823871877	-0.0865618610736057\\
-0.0183495414404015	-0.0790852221976718\\
-0.0167362296157731	-0.0814935642894757\\
-0.016944229762839	-0.0815644443390352\\
-0.0174463865388612	-0.0817355639159836\\
-0.0179485433148834	-0.0819066834929319\\
-0.0181565434619494	-0.0819775635424915\\
-0.0179485433148834	-0.0819066834929319\\
-0.0174463865388612	-0.0817355639159836\\
-0.016944229762839	-0.0815644443390352\\
-0.00882792943000393	-0.0934342583136114\\
-0.00629293937475696	-0.0948402142497769\\
-0.0064456249373467	-0.0949982495672907\\
-0.00681424049332943	-0.0953797805741663\\
-0.00718285604931215	-0.095761311581042\\
-0.00733554161190189	-0.0959193468985558\\
-0.00718285604931215	-0.095761311581042\\
-0.00681424049332943	-0.0953797805741663\\
-0.00644562493734671	-0.0949982495672907\\
-0.0241204082884015	-0.0923547477833998\\
-0.0212238942032094	-0.0924691716835435\\
-0.0212891026687804	-0.0926790190057158\\
-0.0214465298307435	-0.0931856352569319\\
-0.0216039569927065	-0.093692251508148\\
-0.0216691654582776	-0.0939020988303204\\
-0.0216039569927065	-0.093692251508148\\
-0.0214465298307435	-0.0931856352569319\\
-0.0212891026687804	-0.0926790190057158\\
-0.0226202110194847	-0.0148110542290626\\
-0.0203710270704019	-0.0129823775933973\\
-0.0202812545949487	-0.0131829491398739\\
-0.020064524667182	-0.013667171687604\\
-0.0198477947394152	-0.0141513942353341\\
-0.0197580222639621	-0.0143519657818108\\
-0.0198477947394152	-0.0141513942353341\\
-0.020064524667182	-0.013667171687604\\
-0.0202812545949487	-0.0131829491398739\\
-0.0749601260462732	-0.0702950677195876\\
-0.073267049737944	-0.0726480189066747\\
-0.0734725589690857	-0.0727258263518232\\
-0.073968702142101	-0.0729136701411545\\
-0.0744648453151163	-0.0731015139304858\\
-0.074670354546258	-0.0731793213756344\\
-0.0744648453151163	-0.0731015139304858\\
-0.073968702142101	-0.0729136701411545\\
-0.0734725589690857	-0.0727258263518232\\
-0.0947541292506853	-0.0801276513072454\\
-0.0955809436273498	-0.0829060077748681\\
-0.0953612809834249	-0.0829120381537076\\
-0.0948309684493147	-0.0829265967760879\\
-0.0943006559152045	-0.0829411553984683\\
-0.0940809932712796	-0.0829471857773077\\
-0.0943006559152045	-0.0829411553984683\\
-0.0948309684493147	-0.0829265967760879\\
-0.0953612809834249	-0.0829120381537076\\
-0.0612076463767547	-0.056451928714181\\
-0.0592222775532882	-0.0585640833745805\\
-0.0594158896827743	-0.0586680179016679\\
-0.0598833107116195	-0.0589189380465612\\
-0.0603507317404648	-0.0591698581914545\\
-0.0605443438699508	-0.0592737927185419\\
-0.0603507317404648	-0.0591698581914545\\
-0.0598833107116195	-0.0589189380465612\\
-0.0594158896827743	-0.0586680179016679\\
-0.0811135856142191	-0.0756577697745145\\
-0.0796447136152055	-0.0781568299428886\\
-0.0798565225121484	-0.0782153537310509\\
-0.0803678744237792	-0.0783566426541538\\
-0.0808792263354099	-0.0784979315772567\\
-0.0810910352323528	-0.078556455365419\\
-0.0808792263354099	-0.0784979315772567\\
-0.0803678744237792	-0.0783566426541538\\
-0.0798565225121484	-0.0782153537310509\\
-0.0584312812483405	-0.0499436588299559\\
-0.0564518778489615	-0.0520614050038791\\
-0.0566457823651776	-0.0521647930167046\\
-0.057113909278032	-0.0524143937594547\\
-0.0575820361908865	-0.0526639945022048\\
-0.0577759407071026	-0.0527673825150303\\
-0.0575820361908865	-0.0526639945022048\\
-0.057113909278032	-0.0524143937594547\\
-0.0566457823651776	-0.0521647930167046\\
-0.0859937448725804	-0.0223728380701464\\
-0.0844478836456105	-0.0248250207186437\\
-0.0846577705539357	-0.0248901016553202\\
-0.0851644823745791	-0.0250472209352965\\
-0.0856711941952224	-0.0252043402152729\\
-0.0858810811035477	-0.0252694211519494\\
-0.0856711941952224	-0.0252043402152729\\
-0.0851644823745791	-0.0250472209352965\\
-0.0846577705539357	-0.0248901016553202\\
-0.0535925509056015	-0.0479510063559046\\
-0.0515602665185231	-0.050018059051091\\
-0.0517514966223072	-0.0501263137969997\\
-0.0522131669323967	-0.0503876638727637\\
-0.0526748372424862	-0.0506490139485277\\
-0.0528660673462703	-0.0507572686944363\\
-0.0526748372424862	-0.0506490139485277\\
-0.0522131669323967	-0.0503876638727637\\
-0.0517514966223072	-0.0501263137969997\\
-0.072150124420138	-0.0637752026437684\\
-0.0705240726868909	-0.0661749614723685\\
-0.0707316942976641	-0.0662469427848388\\
-0.0712329372062346	-0.0664207210456421\\
-0.0717341801148051	-0.0665944993064454\\
-0.0719418017255783	-0.0666664806189157\\
-0.0717341801148051	-0.0665944993064454\\
-0.0712329372062346	-0.0664207210456421\\
-0.0707316942976641	-0.0662469427848388\\
-0.039612961408383	-0.0218549673978724\\
-0.0367199081126431	-0.022036981965005\\
-0.0367899978890952	-0.0222452497393771\\
-0.0369592095779896	-0.0227480526248715\\
-0.0371284212668841	-0.0232508555103659\\
-0.0371985110433362	-0.023459123284738\\
-0.0371284212668841	-0.0232508555103659\\
-0.0369592095779896	-0.0227480526248715\\
-0.0367899978890952	-0.0222452497393771\\
-0.0357246750948888	-0.00206666654115533\\
-0.0349756030568987	0.000733650897375769\\
-0.0351953484412572	0.000733557848259781\\
-0.0357258607284445	0.000733333207821996\\
-0.0362563730156318	0.000733108567384211\\
-0.0364761183999903	0.000733015518268223\\
-0.0362563730156318	0.000733108567384211\\
-0.0357258607284445	0.000733333207821996\\
-0.0351953484412572	0.000733557848259781\\
-0.0452840196937721	-0.00423653726284338\\
-0.0424784577413727	-0.0035073536056697\\
-0.0424801099814768	-0.00372709279814037\\
-0.0424840988419445	-0.00425759013678795\\
-0.0424880877024122	-0.00478808747543554\\
-0.0424897399425163	-0.00500782666790621\\
-0.0424880877024122	-0.00478808747543554\\
-0.0424840988419445	-0.00425759013678795\\
-0.0424801099814768	-0.00372709279814037\\
-0.0132982099079947	-0.00911096445343755\\
-0.0105793530461556	-0.00810562667961694\\
-0.0105590832044851	-0.00832443521721014\\
-0.0105101474778169	-0.00885268575623064\\
-0.0104612117511487	-0.00938093629525115\\
-0.0104409419094781	-0.00959974483284435\\
-0.0104612117511487	-0.00938093629525115\\
-0.0105101474778169	-0.00885268575623064\\
-0.0105590832044851	-0.00832443521721014\\
-0.0104825537692161	-0.0057418641879394\\
-0.00979192796889395	-0.00292656266260158\\
-0.0100116238150964	-0.00293122932804868\\
-0.0105420165065955	-0.00294249565506214\\
-0.0110724091980946	-0.0029537619820756\\
-0.0112921050442971	-0.0029584286475227\\
-0.0110724091980946	-0.0029537619820756\\
-0.0105420165065955	-0.00294249565506214\\
-0.0100116238150964	-0.00293122932804868\\
-0.0218853486535361	-0.005873705766733\\
-0.0211307491364483	-0.00307487275216231\\
-0.0209406146709323	-0.00318504047714535\\
-0.0204815894656088	-0.0034510088929352\\
-0.0200225642602853	-0.00371697730872505\\
-0.0198324297947693	-0.00382714503370809\\
-0.0200225642602853	-0.00371697730872505\\
-0.0204815894656088	-0.0034510088929352\\
-0.0209406146709323	-0.00318504047714535\\
-0.0814553526076641	-0.0287347316496023\\
-0.0799111278182892	-0.031187945149182\\
-0.0801210581018266	-0.0312528860350624\\
-0.0806278746394954	-0.0314096672025073\\
-0.0811346911771642	-0.0315664483699523\\
-0.0813446214607016	-0.0316313892558327\\
-0.0811346911771642	-0.0315664483699523\\
-0.0806278746394954	-0.0314096672025073\\
-0.0801210581018266	-0.0312528860350624\\
-0.0546334962650799	-0.0348628933905422\\
-0.0520837993616859	-0.0362419990338717\\
-0.0522348074073063	-0.03640163804152\\
-0.0525993730790705	-0.0367870406988684\\
-0.0529639387508346	-0.0371724433562167\\
-0.053114946796455	-0.037332082363865\\
-0.0529639387508346	-0.0371724433562167\\
-0.0525993730790705	-0.0367870406988684\\
-0.0522348074073063	-0.03640163804152\\
-0.0475288901915161	-0.0426960915825042\\
-0.0451505668174798	-0.0443533376726045\\
-0.0453185788556546	-0.0444949709936605\\
-0.0457241957968582	-0.044836904078238\\
-0.0461298127380617	-0.0451788371628155\\
-0.0462978247762365	-0.0453204704838716\\
-0.0461298127380617	-0.0451788371628155\\
-0.0457241957968582	-0.044836904078238\\
-0.0453185788556546	-0.0444949709936605\\
-0.0917330355386894	-0.0127836674121397\\
-0.0925510400152676	-0.0155646304379526\\
-0.0923313593618822	-0.0155699645857951\\
-0.0918010033490883	-0.0155828423578603\\
-0.0912706473362944	-0.0155957201299254\\
-0.0910509666829091	-0.015601054277768\\
-0.0912706473362944	-0.0155957201299254\\
-0.0918010033490883	-0.0155828423578603\\
-0.0923313593618822	-0.0155699645857951\\
-0.0486706858992539	-0.0199374232764629\\
-0.0458019702191192	-0.0203537849235792\\
-0.0458887421561461	-0.0205556726982205\\
-0.0460982281433499	-0.0210430729018368\\
-0.0463077141305537	-0.0215304731054532\\
-0.0463944860675806	-0.0217323608800945\\
-0.0463077141305537	-0.0215304731054532\\
-0.0460982281433499	-0.0210430729018368\\
-0.0458887421561461	-0.0205556726982205\\
-0.0447637695051643	-0.0361962767729294\\
-0.0423734537319396	-0.0378361783489128\\
-0.0425404310398478	-0.0379790300946101\\
-0.0429435499212082	-0.0383239047164812\\
-0.0433466688025687	-0.0386687793383523\\
-0.0435136461104768	-0.0388116310840496\\
-0.0433466688025687	-0.0386687793383523\\
-0.0429435499212082	-0.0383239047164812\\
-0.0425404310398478	-0.0379790300946101\\
-0.0515686509010833	-0.0430409218612883\\
-0.0494259745937041	-0.0449933114014252\\
-0.0496109745856631	-0.0451118991140273\\
-0.0500576040752893	-0.0453981951781223\\
-0.0505042335649154	-0.0456844912422173\\
-0.0506892335568744	-0.0458030789548194\\
-0.0505042335649154	-0.0456844912422173\\
-0.0500576040752893	-0.0453981951781223\\
-0.0496109745856631	-0.0451118991140273\\
-0.0379107540776598	-0.0293380215898034\\
-0.0353617732739572	-0.0307184503409513\\
-0.0355128641519388	-0.0308780109538724\\
-0.0358776297987128	-0.0312632243496072\\
-0.0362423954454868	-0.031648437745342\\
-0.0363934863234684	-0.0318079983582632\\
-0.0362423954454868	-0.031648437745342\\
-0.0358776297987128	-0.0312632243496072\\
-0.0355128641519388	-0.0308780109538724\\
-0.0400127036917573	-0.0343008675493364\\
-0.0374462903730287	-0.0356486098659878\\
-0.0375953298703877	-0.0358100882572109\\
-0.037955143046241	-0.0361999315793319\\
-0.0383149562220943	-0.0365897749014529\\
-0.0384639957194533	-0.0367512532926761\\
-0.0383149562220943	-0.0365897749014529\\
-0.037955143046241	-0.0361999315793319\\
-0.0375953298703877	-0.0358100882572109\\
-0.0650220645301554	-0.0447068825125805\\
-0.063306880374934	-0.0470437671884508\\
-0.0635116469217569	-0.0471235086701729\\
-0.0640059970962172	-0.0473160216368301\\
-0.0645003472706774	-0.0475085346034873\\
-0.0647051138175003	-0.0475882760852094\\
-0.0645003472706774	-0.0475085346034873\\
-0.0640059970962172	-0.0473160216368301\\
-0.0635116469217569	-0.0471235086701729\\
-0.0672846358134302	-0.0617669917801143\\
-0.0656508819045621	-0.064161513619626\\
-0.0658582711633388	-0.0642341616612311\\
-0.0663589531245681	-0.064409549548554\\
-0.0668596350857974	-0.064584937435877\\
-0.0670670243445741	-0.0646575854774821\\
-0.0668596350857974	-0.064584937435877\\
-0.0663589531245681	-0.064409549548554\\
-0.0658582711633388	-0.0642341616612311\\
-0.0733478635007493	-0.0466718896606108\\
-0.0715089481584551	-0.0489127102778211\\
-0.0717091081988413	-0.0490033965548293\\
-0.0721923372829869	-0.0492223325947035\\
-0.0726755663671325	-0.0494412686345778\\
-0.0728757264075187	-0.0495319549115859\\
-0.0726755663671325	-0.0494412686345778\\
-0.0721923372829869	-0.0492223325947035\\
-0.0717091081988413	-0.0490033965548293\\
-0.0927138442249224	-0.0595576229940482\\
-0.0935761886340492	-0.0623251577805844\\
-0.0933566212856848	-0.0623340021085565\\
-0.0928265388154094	-0.0623553542050967\\
-0.0922964563451339	-0.062376706301637\\
-0.0920768889967696	-0.0623855506296091\\
-0.0922964563451339	-0.062376706301637\\
-0.0928265388154094	-0.0623553542050967\\
-0.0933566212856848	-0.0623340021085565\\
-0.0633757508324433	-0.0345590572590713\\
-0.0609577708594934	-0.0361578879333622\\
-0.0611222835953192	-0.0363035711594253\\
-0.0615194524733328	-0.0366552815795971\\
-0.0619166213513464	-0.0370069919997688\\
-0.0620811340871721	-0.0371526752258319\\
-0.0619166213513464	-0.0370069919997688\\
-0.0615194524733328	-0.0366552815795971\\
-0.0611222835953192	-0.0363035711594253\\
-0.094859322878334	-0.0165070181331705\\
-0.0939763709430656	-0.0192680473895613\\
-0.0941958662572602	-0.0192785283080162\\
-0.094725774821666	-0.0193038314834962\\
-0.0952556833860718	-0.0193291346589762\\
-0.0954751787002663	-0.0193396155774312\\
-0.0952556833860718	-0.0193291346589762\\
-0.094725774821666	-0.0193038314834962\\
-0.0941958662572602	-0.0192785283080162\\
-0.0707139988619255	-0.0522595989083178\\
-0.0690154658763907	-0.0546086141001994\\
-0.0692207939616471	-0.054686898326005\\
-0.069716499809809	-0.0548758931656648\\
-0.070212205657971	-0.0550648880053246\\
-0.0704175337432273	-0.0551431722311302\\
-0.070212205657971	-0.0550648880053246\\
-0.069716499809809	-0.0548758931656648\\
-0.0692207939616471	-0.054686898326005\\
-0.075229708779192	-0.0568584974993417\\
-0.0737572102927836	-0.0593554225847548\\
-0.0739689340040336	-0.059414253806904\\
-0.0744800802592092	-0.0595562849413075\\
-0.0749912265143848	-0.0596983160757111\\
-0.0752029502256348	-0.0597571472978603\\
-0.0749912265143848	-0.0596983160757111\\
-0.0744800802592092	-0.0595562849413075\\
-0.0739689340040336	-0.059414253806904\\
-0.0791251879160236	-0.0707401807892388\\
-0.0774708977396403	-0.0731205611552647\\
-0.0776776544371381	-0.0731949903877262\\
-0.0781768092603489	-0.0733746784501717\\
-0.0786759640835597	-0.0735543665126172\\
-0.0788827207810575	-0.0736287957450786\\
-0.0786759640835597	-0.0735543665126172\\
-0.0781768092603489	-0.0733746784501717\\
-0.0776776544371381	-0.0731949903877262\\
-0.0653129126185996	-0.0568646754935597\\
-0.063468576140209	-0.0591010362938595\\
-0.0636685159814325	-0.0591922070265348\\
-0.064151213457773	-0.0594123126458509\\
-0.0646339109341134	-0.059632418265167\\
-0.0648338507753369	-0.0597235889978423\\
-0.0646339109341134	-0.059632418265167\\
-0.064151213457773	-0.0594123126458509\\
-0.0636685159814325	-0.0591922070265348\\
-0.0822940007006019	-0.0575925483802549\\
-0.0808736097485426	-0.0601194785767479\\
-0.0810865081768275	-0.0601739056089912\\
-0.081600490449801	-0.0603053040883927\\
-0.0821144727227745	-0.0604367025677942\\
-0.0823273711510595	-0.0604911296000375\\
-0.0821144727227745	-0.0604367025677942\\
-0.081600490449801	-0.0603053040883927\\
-0.0810865081768275	-0.0601739056089912\\
-0.0947642081885214	-0.0737652410024032\\
-0.0955709935095761	-0.0765494795195512\\
-0.0953512931351284	-0.0765539278981997\\
-0.0948208895114786	-0.0765646672342635\\
-0.0942904858878287	-0.0765754065703273\\
-0.0940707855133811	-0.0765798549489758\\
-0.0942904858878287	-0.0765754065703273\\
-0.0948208895114786	-0.0765646672342635\\
-0.0953512931351284	-0.0765539278981997\\
-0.0854899145859223	-0.076272083907515\\
-0.0839164391911855	-0.0787066396897468\\
-0.0841255771955446	-0.0787740884683697\\
-0.084630481002076	-0.0789369242244866\\
-0.0851353848086073	-0.0790997599806035\\
-0.0853445228129664	-0.0791672087592264\\
-0.0851353848086073	-0.0790997599806035\\
-0.084630481002076	-0.0789369242244866\\
-0.0841255771955446	-0.0787740884683697\\
-0.0877523109925261	-0.0698187697052083\\
-0.0868534749032813	-0.0725746688977245\\
-0.0870729062263379	-0.0725864135589223\\
-0.0876026603024706	-0.0726147676792716\\
-0.0881324143786033	-0.0726431217996209\\
-0.08835184570166	-0.0726548664608187\\
-0.0881324143786034	-0.0726431217996209\\
-0.0876026603024706	-0.0726147676792716\\
-0.0870729062263379	-0.0725864135589223\\
-0.0883421661798895	-0.0828067515157403\\
-0.0866250989276149	-0.0851422529021253\\
-0.0868298011320107	-0.0852221594107498\\
-0.0873239959701104	-0.085415070787593\\
-0.0878181908082102	-0.0856079821644362\\
-0.0880228930126059	-0.0856878886730607\\
-0.0878181908082102	-0.0856079821644362\\
-0.0873239959701104	-0.085415070787593\\
-0.0868298011320107	-0.0852221594107498\\
-0.0929290578429161	-0.0691087864430015\\
-0.091865913565425	-0.0718055643203726\\
-0.0920842395776597	-0.0718305001377184\\
-0.0926113251974156	-0.0718907005261434\\
-0.0931384108171715	-0.0719509009145685\\
-0.0933567368294063	-0.0719758367319143\\
-0.0931384108171715	-0.0719509009145685\\
-0.0926113251974156	-0.0718907005261434\\
-0.0920842395776597	-0.0718305001377184\\
-0.0950130703502218	-0.0905351926939682\\
-0.0959607367171741	-0.0932746844591662\\
-0.0957415487439973	-0.0932903265504482\\
-0.0952123821664448	-0.0933280898993651\\
-0.0946832155888924	-0.093365853248282\\
-0.0944640276157156	-0.093381495339564\\
-0.0946832155888924	-0.093365853248282\\
-0.0952123821664448	-0.0933280898993651\\
-0.0957415487439973	-0.0932903265504482\\
-0.0927332370694951	-0.0841939227128826\\
-0.0914750611417366	-0.0868054127108433\\
-0.0916909686390176	-0.0868463027490294\\
-0.0922122154471715	-0.0869450200337841\\
-0.0927334622553255	-0.0870437373185388\\
-0.0929493697526065	-0.0870846273567248\\
-0.0927334622553255	-0.0870437373185388\\
-0.0922122154471715	-0.0869450200337841\\
-0.0916909686390176	-0.0868463027490294\\
-0.0818648474188937	-0.0417382819728349\\
-0.0804091911995922	-0.0442450631052534\\
-0.0806213061557832	-0.0443024677040685\\
-0.0811333969598016	-0.0444410546650705\\
-0.08164548776382	-0.0445796416260724\\
-0.081857602720011	-0.0446370462248875\\
-0.08164548776382	-0.0445796416260724\\
-0.0811333969598016	-0.0444410546650705\\
-0.0806213061557832	-0.0443024677040685\\
-0.0928997327482338	-0.0500192397869564\\
-0.0918936111977807	-0.052737806707294\\
-0.0921124138826948	-0.0527581396283683\\
-0.0926406502920979	-0.0528072276421886\\
-0.0931688867015011	-0.052856315656009\\
-0.0933876893864152	-0.0528766485770833\\
-0.0931688867015011	-0.052856315656009\\
-0.0926406502920979	-0.0528072276421886\\
-0.0921124138826948	-0.0527581396283683\\
-0.0954198628217993	-0.0436510971966646\\
-0.0946502803816389	-0.0464458475508889\\
-0.0948700205423487	-0.0464473655680926\\
-0.0954005202185325	-0.0464510303858137\\
-0.0959310198947163	-0.0464546952035349\\
-0.0961507600554261	-0.0464562132207386\\
-0.0959310198947163	-0.0464546952035349\\
-0.0954005202185325	-0.0464510303858137\\
-0.0948700205423487	-0.0464473655680926\\
-0.0947909488516259	-0.0546784452626175\\
-0.0955444060972178	-0.0574775859975047\\
-0.0953246608366659	-0.0574778371348542\\
-0.0947941488483741	-0.0574784434340492\\
-0.0942636368600823	-0.0574790497332442\\
-0.0940438915995303	-0.0574793008705937\\
-0.0942636368600823	-0.0574790497332442\\
-0.0947941488483741	-0.0574784434340492\\
-0.0953246608366659	-0.0574778371348542\\
-0.0832775962251534	-0.0649266617804604\\
-0.0819313551654838	-0.0674938629186457\\
-0.0821457475350187	-0.0675420703298003\\
-0.0826633365012191	-0.0676584533156168\\
-0.0831809254674196	-0.0677748363014333\\
-0.0833953178369545	-0.067823043712588\\
-0.0831809254674196	-0.0677748363014333\\
-0.0826633365012191	-0.0676584533156168\\
-0.0821457475350187	-0.0675420703298003\\
-0.0954015326721021	-0.062737600338513\\
-0.0961690937571391	-0.0655329065212731\\
-0.0959493525560679	-0.0655342656227492\\
-0.0954188503682297	-0.0655375467839653\\
-0.0948883481803916	-0.0655408279451814\\
-0.0946686069793204	-0.0655421870466575\\
-0.0948883481803916	-0.0655408279451814\\
-0.0954188503682297	-0.0655375467839653\\
-0.0959493525560679	-0.0655342656227492\\
-0.088104557810871	-0.0635213285910086\\
-0.0865359161492052	-0.0659590016642337\\
-0.0867451875734637	-0.066026035339307\\
-0.0872504134841258	-0.0661878689468047\\
-0.0877556393947878	-0.0663497025543024\\
-0.0879649108190463	-0.0664167362293757\\
-0.0877556393947878	-0.0663497025543024\\
-0.0872504134841258	-0.0661878689468047\\
-0.0867451875734637	-0.066026035339307\\
-0.0867157304636689	-0.0497501474757309\\
-0.0858432649492919	-0.0525145082699947\\
-0.0860627984648068	-0.0525241559728667\\
-0.0865927992553582	-0.0525474475879861\\
-0.0871228000459096	-0.0525707392031055\\
-0.0873423335614245	-0.0525803869059776\\
-0.0871228000459096	-0.0525707392031055\\
-0.0865927992553582	-0.0525474475879861\\
-0.0860627984648068	-0.0525241559728667\\
-0.0926865534459024	-0.0404724793939613\\
-0.0936027472848193	-0.0432226567562728\\
-0.0933833943718547	-0.0432357846722898\\
-0.0928538295944294	-0.0432674782651836\\
-0.0923242648170041	-0.0432991718580775\\
-0.0921049119040395	-0.0433122997740944\\
-0.0923242648170041	-0.0432991718580775\\
-0.0928538295944294	-0.0432674782651836\\
-0.0933833943718547	-0.0432357846722898\\
-0.0870924916241698	-0.0434569820532215\\
-0.0855034831893307	-0.0458814281484461\\
-0.0857121856891917	-0.0459502126609239\\
-0.0862160380948572	-0.0461162731638289\\
-0.0867198905005228	-0.0462823336667338\\
-0.0869285930003837	-0.0463511181792116\\
-0.0867198905005228	-0.0462823336667338\\
-0.0862160380948572	-0.0461162731638289\\
-0.0857121856891917	-0.0459502126609239\\
-0.0625948548680056	-0.0138973976291117\\
-0.0599179077487405	-0.0150095310722284\\
-0.0600518638727852	-0.0151837257892434\\
-0.0603752625642167	-0.015604269037555\\
-0.0606986612556481	-0.0160248122858665\\
-0.0608326173796928	-0.0161990070028815\\
-0.0606986612556481	-0.0160248122858665\\
-0.0603752625642167	-0.015604269037555\\
-0.0600518638727852	-0.0151837257892434\\
-0.0807790115772559	-0.00554129126379272\\
-0.0822719511677619	-0.00802604840559551\\
-0.0820607173765296	-0.00808661512951754\\
-0.0815507538929051	-0.00823283613583862\\
-0.0810407904092805	-0.00837905714215969\\
-0.0808295566180482	-0.00843962386608172\\
-0.0810407904092805	-0.00837905714215969\\
-0.0815507538929051	-0.00823283613583862\\
-0.0820607173765296	-0.00808661512951754\\
-0.0702345261460065	-0.0279285256237176\\
-0.0683461861881652	-0.0301278570853804\\
-0.0685442779726259	-0.0302229764185056\\
-0.0690225138452656	-0.0304526148025805\\
-0.0695007497179054	-0.0306822531866553\\
-0.0696988415023661	-0.0307773725197806\\
-0.0695007497179054	-0.0306822531866553\\
-0.0690225138452656	-0.0304526148025805\\
-0.0685442779726259	-0.0302229764185056\\
-0.0717246343818561	-0.00582845350389528\\
-0.0731764590053903	-0.00833745568347582\\
-0.0729642565931755	-0.0083945361429628\\
-0.0724519546516382	-0.00853234056240273\\
-0.071939652710101	-0.00867014498184266\\
-0.0717274502978862	-0.00872722544132963\\
-0.071939652710101	-0.00867014498184266\\
-0.0724519546516382	-0.00853234056240273\\
-0.0729642565931755	-0.0083945361429628\\
-0.0809836886336442	-0.0166207278401262\\
-0.0791526286904037	-0.0188679719654718\\
-0.0793531049573692	-0.0189579570141666\\
-0.0798370974800112	-0.0191752001391365\\
-0.0803210900026532	-0.0193924432641063\\
-0.0805215662696186	-0.0194824283128011\\
-0.0803210900026532	-0.0193924432641063\\
-0.0798370974800112	-0.0191752001391365\\
-0.0793531049573692	-0.0189579570141666\\
-0.0948141913199543	-0.0355921018727952\\
-0.0940207382940704	-0.0383801691191786\\
-0.0942404574394229	-0.0383835661429678\\
-0.0947709063800457	-0.0383917672838715\\
-0.0953013553206685	-0.0383999684247752\\
-0.0955210744660209	-0.0384033654485645\\
-0.0953013553206685	-0.0383999684247752\\
-0.0947709063800457	-0.0383917672838715\\
-0.0942404574394229	-0.0383835661429678\\
-0.092928730330897	-0.0309357295357081\\
-0.091866221052372	-0.0336327576608281\\
-0.0920845529298145	-0.0336576420715589\\
-0.0926116527094348	-0.0337177183534369\\
-0.0931387524890551	-0.0337777946353148\\
-0.0933570843664976	-0.0338026790460456\\
-0.0931387524890551	-0.0337777946353148\\
-0.0926116527094348	-0.0337177183534369\\
-0.0920845529298145	-0.0336576420715589\\
-0.0857869658012142	-0.0341213538930046\\
-0.0846554182368411	-0.0367901526460396\\
-0.084873037606193	-0.0368206461320305\\
-0.0853984172391176	-0.0368942639194737\\
-0.0859237968720422	-0.0369678817069169\\
-0.0861414162413942	-0.0369983751929077\\
-0.0859237968720422	-0.0369678817069169\\
-0.0853984172391176	-0.0368942639194737\\
-0.084873037606193	-0.0368206461320305\\
-0.0954431818378774	-0.0245649427755937\\
-0.094627151796478	-0.027346485808907\\
-0.0948468361812635	-0.0273516640022609\\
-0.0953772012024544	-0.0273641652668846\\
-0.0959075662236453	-0.0273766665315084\\
-0.0961272506084309	-0.0273818447248623\\
-0.0959075662236453	-0.0273766665315084\\
-0.0953772012024544	-0.0273641652668846\\
-0.0948468361812635	-0.0273516640022609\\
-0.0926290384337499	-0.0213906030192817\\
-0.0936577792679032	-0.0241006913888346\\
-0.0934391536173148	-0.0241228469188408\\
-0.0929113446065819	-0.0241763350998632\\
-0.0923835355958489	-0.0242298232808857\\
-0.0921649099452606	-0.0242519788108919\\
-0.0923835355958489	-0.0242298232808857\\
-0.0929113446065819	-0.0241763350998632\\
-0.0934391536173148	-0.0241228469188408\\
-0.0946155177314385	-0.00643669756498579\\
-0.0934566301864343	-0.00909373846280319\\
-0.0936739250206184	-0.00912646456311975\\
-0.0941985211563393	-0.00920547235834757\\
-0.0947231172920601	-0.00928448015357538\\
-0.0949404121262442	-0.00931720625389194\\
-0.0947231172920601	-0.00928448015357538\\
-0.0941985211563393	-0.00920547235834757\\
-0.0936739250206184	-0.00912646456311975\\
-0.0901261519167902	-0.00402022084417481\\
-0.0929689668073433	-0.00458704548433194\\
-0.092871685649469	-0.00478408461477979\\
-0.0926368281587653	-0.00525977915582519\\
-0.0924019706680617	-0.00573547369687059\\
-0.0923046895101873	-0.00593251282731844\\
-0.0924019706680617	-0.00573547369687059\\
-0.0926368281587653	-0.00525977915582519\\
-0.092871685649469	-0.00478408461477979\\
-0.0856381776202557	-0.00327424300970156\\
-0.0842907778656401	-0.00584083619443143\\
-0.084505148452554	-0.00588914037718219\\
-0.0850226848308554	-0.00600575699029844\\
-0.0855402212091567	-0.00612237360341468\\
-0.0857545917960706	-0.00617067778616544\\
-0.0855402212091567	-0.00612237360341468\\
-0.0850226848308554	-0.00600575699029844\\
-0.084505148452554	-0.00588914037718219\\
-0.0848134981943036	-0.0118695355259315\\
-0.0835990069184055	-0.0145016254969255\\
-0.0838155657154429	-0.0145389126264841\\
-0.0843383849003018	-0.0146289317203666\\
-0.0848612040851608	-0.014718950814249\\
-0.0850777628821982	-0.0147562379438076\\
-0.0848612040851608	-0.014718950814249\\
-0.0843383849003018	-0.0146289317203666\\
-0.0838155657154429	-0.0145389126264841\\
-0.068816133127966	-0.0185169085154619\\
-0.066169716938954	-0.0196998573855213\\
-0.0663082593819043	-0.0198704271193734\\
-0.0666427304266394	-0.0202822188841694\\
-0.0669772014713745	-0.0206940106489654\\
-0.0671157439143249	-0.0208645803828175\\
-0.0669772014713745	-0.0206940106489654\\
-0.0666427304266394	-0.0202822188841694\\
-0.0663082593819043	-0.0198704271193734\\
-0.0746998474919134	-0.00290966939946064\\
-0.0762445077992874	-0.00536260869945629\\
-0.076034589048632	-0.00542758685523405\\
-0.0755278003538032	-0.0055844580001707\\
-0.0750210116589744	-0.00574132914510735\\
-0.074811092908319	-0.00580630730088511\\
-0.0750210116589744	-0.00574132914510735\\
-0.0755278003538032	-0.0055844580001707\\
-0.076034589048632	-0.00542758685523405\\
-0.074460290055177	-0.0131563699452822\\
-0.0727838150223101	-0.0155211782121009\\
-0.0729898667489082	-0.015597537419607\\
-0.0734873196218117	-0.0157818848539805\\
-0.0739847724947152	-0.0159662322883539\\
-0.0741908242213133	-0.0160425914958601\\
-0.0739847724947152	-0.0159662322883539\\
-0.0734873196218117	-0.0157818848539805\\
-0.0729898667489082	-0.015597537419607\\
-0.0513346084272673	-0.00692483628420029\\
-0.0485558699998575	-0.00609930649874336\\
-0.0485499411771304	-0.00631897190718559\\
-0.0485356277328938	-0.00684929111543105\\
-0.0485213142886571	-0.0073796103236765\\
-0.04851538546593	-0.00759927573211873\\
-0.0485213142886571	-0.00737961032367651\\
-0.0485356277328938	-0.00684929111543105\\
-0.0485499411771304	-0.00631897190718559\\
-0.0688648979631945	-0.00353334073652594\\
-0.069624257531587	-0.00633088603920306\\
-0.0694045132895406	-0.00633160066671335\\
-0.0688740037601388	-0.00633332593014073\\
-0.068343494230737	-0.00633505119356811\\
-0.0681237499886906	-0.00633576582107839\\
-0.068343494230737	-0.00633505119356811\\
-0.0688740037601388	-0.00633332593014073\\
-0.0694045132895406	-0.00633160066671335\\
-0.0325677167162483	-0.00470375788842062\\
-0.0331360147796615	-0.00186123717859971\\
-0.0329167259403533	-0.00187539512901199\\
-0.0323873158504184	-0.00190957544491271\\
-0.0318579057604834	-0.00194375576081344\\
-0.0316386169211752	-0.00195791371122571\\
-0.0318579057604834	-0.00194375576081344\\
-0.0323873158504184	-0.00190957544491271\\
-0.0329167259403533	-0.00187539512901199\\
-0.0422217436155978	-0.00686157378852517\\
-0.0393244592460461	-0.00676867622886228\\
-0.0393745020622698	-0.00698264762683271\\
-0.0394953161078965	-0.00749922027777284\\
-0.0396161301535232	-0.00801579292871296\\
-0.039666172969747	-0.00822976432668339\\
-0.0396161301535232	-0.00801579292871296\\
-0.0394953161078965	-0.00749922027777284\\
-0.0393745020622698	-0.00698264762683271\\
-0.0555004859656354	-0.00461751308917649\\
-0.0526887964762849	-0.00391232595790139\\
-0.0526923260443598	-0.00413204301403092\\
-0.0527008471754757	-0.00466248691082351\\
-0.0527093683065916	-0.00519293080761611\\
-0.0527128978746666	-0.00541264786374563\\
-0.0527093683065916	-0.00519293080761611\\
-0.0527008471754757	-0.00466248691082351\\
-0.0526923260443598	-0.00413204301403092\\
-0.0659088162172391	-0.00750291888662329\\
-0.0630746250389425	-0.00689443960225482\\
-0.0630856773611167	-0.00711390688633055\\
-0.0631123600272054	-0.00764374778004338\\
-0.063139042693294	-0.0081735886737562\\
-0.0631500950154682	-0.00839305595783194\\
-0.063139042693294	-0.0081735886737562\\
-0.0631123600272054	-0.00764374778004338\\
-0.0630856773611167	-0.00711390688633055\\
-0.0615514094135811	-0.00461025754021246\\
-0.0587361024158125	-0.00391965404836257\\
-0.0587407708221294	-0.0041393498575795\\
-0.0587520413519745	-0.00466974245978754\\
-0.0587633118818195	-0.00520013506199558\\
-0.0587679802881364	-0.00541983087121251\\
-0.0587633118818195	-0.00520013506199558\\
-0.0587520413519745	-0.00466974245978754\\
-0.0587407708221294	-0.0041393498575795\\
-0.0542543848791259	-0.0135295463560561\\
-0.0513801951628633	-0.0139062692642659\\
-0.0514641720217083	-0.0141093355829491\\
-0.0516669100932573	-0.0145995810435753\\
-0.0518696481648064	-0.0150898265042014\\
-0.0519536250236514	-0.0152928928228846\\
-0.0518696481648064	-0.0150898265042014\\
-0.0516669100932573	-0.0145995810435753\\
-0.0514641720217083	-0.0141093355829491\\
-0.0501430469301166	-0.0304108261671051\\
-0.0473954810557267	-0.0313348220764726\\
-0.04751704667664	-0.0315178790141094\\
-0.0478105320473671	-0.0319598175556389\\
-0.0481040174180942	-0.0324017560971683\\
-0.0482255830390075	-0.0325848130348052\\
-0.0481040174180942	-0.0324017560971683\\
-0.0478105320473671	-0.0319598175556389\\
-0.04751704667664	-0.0315178790141094\\
-0.034073790341475	-0.0295417121681294\\
-0.0311775199657391	-0.0294212771845299\\
-0.0312255265060934	-0.0296357146222319\\
-0.0313414245468993	-0.0301534123926128\\
-0.0314573225877053	-0.0306711101629937\\
-0.0315053291280596	-0.0308855476006958\\
-0.0314573225877053	-0.0306711101629937\\
-0.0313414245468993	-0.0301534123926128\\
-0.0312255265060934	-0.0296357146222319\\
-0.0294154579058065	-0.0248281072935393\\
-0.0265169271556514	-0.0248656061607972\\
-0.0265765424833195	-0.0250771104286313\\
-0.0267204666159011	-0.0255877269005362\\
-0.0268643907484827	-0.0260983433724412\\
-0.0269240060761508	-0.0263098476402753\\
-0.0268643907484827	-0.0260983433724412\\
-0.0267204666159011	-0.0255877269005362\\
-0.0265765424833195	-0.0250771104286313\\
-0.0426159117856456	-0.0168074715951118\\
-0.040351732719303	-0.0149973942956089\\
-0.0402636163547894	-0.0151986989128186\\
-0.0400508846325137	-0.0156846912498545\\
-0.0398381529102381	-0.0161706835868904\\
-0.0397500365457245	-0.0163719882041001\\
-0.0398381529102381	-0.0161706835868904\\
-0.0400508846325137	-0.0156846912498545\\
-0.0402636163547894	-0.0151986989128186\\
-0.0299304313685729	-0.0185039358232276\\
-0.0270987544371479	-0.0178838612868404\\
-0.0271089083868116	-0.0181033719697496\\
-0.0271334221898014	-0.0186333176375147\\
-0.0271579359927912	-0.0191632633052798\\
-0.0271680899424549	-0.0193827739881889\\
-0.0271579359927912	-0.0191632633052798\\
-0.0271334221898014	-0.0186333176375147\\
-0.0271089083868116	-0.0181033719697496\\
-0.0355375109791028	-0.0162147609833975\\
-0.0341283205585717	-0.0136815675377003\\
-0.0339704802557352	-0.0138344546902197\\
-0.0335894200559381	-0.0142035569273447\\
-0.0332083598561411	-0.0145726591644697\\
-0.0330505195533046	-0.0147255463169891\\
-0.0332083598561411	-0.0145726591644697\\
-0.0335894200559381	-0.0142035569273447\\
-0.0339704802557352	-0.0138344546902197\\
-0.0370340094134931	-0.0074038544394418\\
-0.0346829685342437	-0.00570812643686056\\
-0.0346049294427997	-0.00591354781552309\\
-0.0344165264098402	-0.00640947889389154\\
-0.0342281233768808	-0.00690540997225999\\
-0.0341500842854368	-0.00711083135092251\\
-0.0342281233768808	-0.00690540997225999\\
-0.0344165264098402	-0.00640947889389154\\
-0.0346049294427997	-0.00591354781552309\\
-0.0155018033498785	-0.00316150984251074\\
-0.0144845982475883	-0.000447070590194554\\
-0.0143057957267434	-0.000574811347764437\\
-0.0138741282559331	-0.000883204817157463\\
-0.0134424607851228	-0.00119159828655049\\
-0.0132636582642779	-0.00131933904412037\\
-0.0134424607851228	-0.00119159828655049\\
-0.0138741282559331	-0.000883204817157463\\
-0.0143057957267434	-0.000574811347764437\\
-0.020008890749717	-0.0105250552037231\\
-0.0193017631842315	-0.00771385309772461\\
-0.0191097916073232	-0.00782078745265505\\
-0.0186463312227612	-0.00807894982261174\\
-0.0181828708381993	-0.00833711219256843\\
-0.017990899261291	-0.00844404654749887\\
-0.0181828708381993	-0.00833711219256843\\
-0.0186463312227612	-0.00807894982261174\\
-0.0191097916073232	-0.00782078745265505\\
-0.0269021841340873	-0.0036951232786117\\
-0.0256272807800846	-0.00109175851112468\\
-0.0254616675720914	-0.00123618949098432\\
-0.025061841919246	-0.0015848767213883\\
-0.0246620162664007	-0.00193356395179228\\
-0.0244964030584075	-0.00207799493165192\\
-0.0246620162664007	-0.00193356395179228\\
-0.025061841919246	-0.0015848767213883\\
-0.0254616675720914	-0.00123618949098432\\
-0.00657318405896397	-0.00134578519414085\\
-0.00403997931290652	-0.00275495530069011\\
-0.00419286519968353	-0.00291279682953923\\
-0.00456196438103603	-0.00329385998919248\\
-0.00493106356238853	-0.00367492314884573\\
-0.00508394944916554	-0.00383276467769485\\
-0.00493106356238853	-0.00367492314884573\\
-0.00456196438103603	-0.00329385998919248\\
-0.00419286519968353	-0.00291279682953923\\
0.065801449507535	-0.0866462370456768\\
0.0633551035701707	-0.0882013184677833\\
0.063516969384951	-0.0883499371093143\\
0.0639077480302783	-0.0887087342493199\\
0.0642985266756056	-0.0890675313893255\\
0.0644603924903859	-0.0892161500308565\\
0.0642985266756056	-0.0890675313893255\\
0.0639077480302783	-0.0887087342493199\\
0.063516969384951	-0.0883499371093143\\
0.0776735026499338	-0.0795094505787797\\
0.0756810691154067	-0.0816149422755412\\
0.0758743319711928	-0.0817195248323011\\
0.0763409097787344	-0.0819720094592186\\
0.0768074875862761	-0.082224494086136\\
0.0770007504420621	-0.0823290766428959\\
0.0768074875862761	-0.082224494086136\\
0.0763409097787344	-0.0819720094592186\\
0.0758743319711928	-0.0817195248323011\\
0.00740052803553374	-0.070705709133565\\
0.00621934075698277	-0.0733529120512933\\
0.00643635274532087	-0.0733874640341968\\
0.00696026603076426	-0.0734708798999294\\
0.00748417931620766	-0.073554295765662\\
0.00770119130454576	-0.0735888477485655\\
0.00748417931620766	-0.073554295765662\\
0.00696026603076426	-0.0734708798999294\\
0.00643635274532087	-0.0733874640341968\\
0.0383814580750256	-0.0946215972424025\\
0.03551079839124	-0.094218857059992\\
0.0355376311270158	-0.0944369580615848\\
0.0356024110816411	-0.0949635004575975\\
0.0356671910362665	-0.0954900428536101\\
0.0356940237720422	-0.095708143855203\\
0.0356671910362665	-0.0954900428536101\\
0.0356024110816411	-0.0949635004575975\\
0.0355376311270158	-0.0944369580615848\\
0.0522814637876822	-0.0858314239557427\\
0.0495751721647055	-0.0868701117462004\\
0.0497043260981878	-0.0870478961776646\\
0.0500161312760348	-0.0874771057632843\\
0.0503279364538818	-0.087906315348904\\
0.0504570903873642	-0.0880840997803682\\
0.0503279364538818	-0.087906315348904\\
0.0500161312760348	-0.0874771057632843\\
0.0497043260981878	-0.0870478961776646\\
0.0070023772243821	-0.0797696398203692\\
0.00602404175076497	-0.0824983293182239\\
0.0062430404779461	-0.0825164290446877\\
0.00677175017524924	-0.0825601256497918\\
0.00730045987255238	-0.0826038222548959\\
0.00751945859973352	-0.0826219219813597\\
0.00730045987255238	-0.0826038222548959\\
0.00677175017524924	-0.0825601256497918\\
0.0062430404779461	-0.0825164290446877\\
0.0366498337102534	-0.0524852428297833\\
0.0343938964979037	-0.0543055818005731\\
0.0345714495039412	-0.0544350536996557\\
0.0350001003791572	-0.054747626514367\\
0.0354287512543732	-0.0550601993290784\\
0.0356063042604108	-0.0551896712281609\\
0.0354287512543732	-0.0550601993290784\\
0.0350001003791572	-0.054747626514367\\
0.0345714495039412	-0.0544350536996557\\
0.00882792943016375	-0.0934342583137768\\
0.00629293937468579	-0.0948402142495259\\
0.00644562493724957	-0.0949982495670647\\
0.00681424049316961	-0.0953797805740009\\
0.00718285604908964	-0.0957613115809371\\
0.00733554161165342	-0.095919346898476\\
0.00718285604908964	-0.0957613115809371\\
0.00681424049316961	-0.0953797805740009\\
0.00644562493724957	-0.0949982495670647\\
0.00203538922103898	-0.0132880264578584\\
0.00125910020471324	-0.0160809213785048\\
0.00147883608830997	-0.016082966877218\\
0.00200932543862923	-0.0160879051479532\\
0.00253981478894849	-0.0160928434186884\\
0.00275955067254521	-0.0160948889174015\\
0.00253981478894849	-0.0160928434186884\\
0.00200932543862923	-0.0160879051479532\\
0.00147883608830997	-0.016082966877218\\
0.00972817041279784	-0.01071970890381\\
0.00760072434997583	-0.0126886832369143\\
0.00778663991597614	-0.0128058303449614\\
0.00823547979687036	-0.0130886484820015\\
0.00868431967776458	-0.0133714666190417\\
0.00887023524376489	-0.0134886137270888\\
0.00868431967776458	-0.0133714666190417\\
0.00823547979687036	-0.0130886484820015\\
0.00778663991597614	-0.0128058303449614\\
0.0102450375549085	-0.0182928719321543\\
0.00780445248358841	-0.0198569790845865\\
0.00796686616325657	-0.0200049988105073\\
0.00835896747142638	-0.020362350040324\\
0.00875106877959618	-0.0207197012701407\\
0.00891348245926435	-0.0208677209960615\\
0.00875106877959618	-0.0207197012701407\\
0.00835896747142638	-0.020362350040324\\
0.00796686616325657	-0.0200049988105073\\
0.00756008161897697	-0.039510998928787\\
0.00607857279679574	-0.0420025884384051\\
0.00629008260347091	-0.042062184111782\\
0.00680071244732104	-0.0422060607947074\\
0.00731134229117116	-0.0423499374776328\\
0.00752285209784633	-0.0424095331510097\\
0.00731134229117116	-0.0423499374776328\\
0.00680071244732104	-0.0422060607947074\\
0.00629008260347091	-0.042062184111782\\
0.0156947771809921	-0.0332503870968065\\
0.0140198641248921	-0.0356163019154645\\
0.0142259662306927	-0.0356925250391842\\
0.0147235407297502	-0.0358765439382345\\
0.0152211152288077	-0.0360605628372848\\
0.0154272173346083	-0.0361367859610044\\
0.0152211152288077	-0.0360605628372848\\
0.0147235407297502	-0.0358765439382345\\
0.0142259662306927	-0.0356925250391842\\
0.0364501570076884	-0.0845573268232136\\
0.0340106105359498	-0.0861230533915735\\
0.0341731224171499	-0.0862709652946571\\
0.0345654608047899	-0.0866280562171181\\
0.0349577991924299	-0.0869851471395791\\
0.03512031107363	-0.0871330590426628\\
0.0349577991924299	-0.0869851471395791\\
0.0345654608047899	-0.0866280562171181\\
0.0341731224171499	-0.0862709652946571\\
0.00307402983566525	-0.0310969801176131\\
0.0042791305991215	-0.0337333827470605\\
0.00406244025801138	-0.0337698976573657\\
0.00353930349766809	-0.0338580524490536\\
0.00301616673732479	-0.0339462072407414\\
0.00279947639621468	-0.0339827221510467\\
0.00301616673732479	-0.0339462072407414\\
0.00353930349766809	-0.0338580524490536\\
0.00406244025801138	-0.0337698976573657\\
0.0151644427055055	-0.0202917657021789\\
0.0127507672205837	-0.0218970872675132\\
0.0129156707863074	-0.0220423279526419\\
0.0133137832111612	-0.0223929699844878\\
0.013711895636015	-0.0227436120163337\\
0.0138767992017387	-0.0228888527014623\\
0.013711895636015	-0.0227436120163337\\
0.0133137832111612	-0.0223929699844878\\
0.0129156707863074	-0.0220423279526419\\
0.0486492328531957	-0.0715588922831903\\
0.0465959049329461	-0.0736050426018531\\
0.0467860173724039	-0.073715248332051\\
0.0472449894021186	-0.0739813085005459\\
0.0477039614318333	-0.0742473686690408\\
0.0478940738712911	-0.0743575743992387\\
0.0477039614318333	-0.0742473686690408\\
0.0472449894021186	-0.0739813085005459\\
0.0467860173724039	-0.073715248332051\\
0.0721324743041427	-0.0731678398717866\\
0.070381431524961	-0.0754779774997464\\
0.0705849431152423	-0.0755608694488501\\
0.0710762635565995	-0.0757609883165877\\
0.0715675839979567	-0.0759611071843252\\
0.071771095588238	-0.0760439991334289\\
0.0715675839979567	-0.0759611071843252\\
0.0710762635565995	-0.0757609883165877\\
0.0705849431152423	-0.0755608694488501\\
0.086738549676647	-0.0917024951756566\\
0.0839876274768425	-0.0926164501664867\\
0.0841085237200436	-0.0927999498694426\\
0.0844003930700197	-0.09324295734101\\
0.0846922624199957	-0.0936859648125774\\
0.0848131586631968	-0.0938694645155333\\
0.0846922624199957	-0.0936859648125774\\
0.0844003930700197	-0.09324295734101\\
0.0841085237200436	-0.0927999498694426\\
0.093322757390591	-0.094955258759386\\
0.0904561386243882	-0.0945246968893907\\
0.090480854880947	-0.0947430478666423\\
0.0905405252027423	-0.0952701937572806\\
0.0906001955245377	-0.0957973396479189\\
0.0906249117810965	-0.0960156906251705\\
0.0906001955245377	-0.0957973396479189\\
0.0905405252027423	-0.0952701937572806\\
0.090480854880947	-0.0947430478666423\\
0.0848556282094022	-0.0866475868726026\\
0.0827308896656028	-0.0886194826089775\\
0.0829169660245423	-0.0887363741452358\\
0.0833661940939311	-0.0890185752773973\\
0.0838154221633199	-0.0893007764095588\\
0.0840014985222594	-0.0894176679458172\\
0.0838154221633199	-0.0893007764095588\\
0.0833661940939311	-0.0890185752773973\\
0.0829169660245423	-0.0887363741452358\\
0.0781995770244771	-0.0837929613621955\\
0.0763303211504824	-0.0860085355884801\\
0.0765292278517287	-0.0861019388368407\\
0.0770094311075245	-0.0863274342258027\\
0.0774896343633203	-0.0865529296147647\\
0.0776885410645667	-0.0866463328631254\\
0.0774896343633203	-0.0865529296147647\\
0.0770094311075245	-0.0863274342258027\\
0.0765292278517287	-0.0861019388368407\\
0.0829236603073395	-0.0946941290417264\\
0.0800778447597016	-0.094142567129098\\
0.0800932928315134	-0.0943617688619431\\
0.0801305877759939	-0.0948909686582736\\
0.0801678827204744	-0.095420168454604\\
0.0801833307922861	-0.0956393701874492\\
0.0801678827204744	-0.095420168454604\\
0.0801305877759939	-0.0948909686582736\\
0.0800932928315134	-0.0943617688619431\\
0.0727259414505192	-0.0774209205694973\\
0.0707297209654214	-0.0795228221964808\\
0.0709227952448791	-0.0796277524838954\\
0.0713889177888914	-0.0798810766068753\\
0.0718550403329036	-0.0801344007298552\\
0.0720481146123614	-0.0802393310172697\\
0.0718550403329036	-0.0801344007298552\\
0.0713889177888914	-0.0798810766068753\\
0.0709227952448791	-0.0796277524838954\\
0.0671810283982858	-0.0818885146321645\\
0.0648242705126379	-0.0835762880005634\\
0.0649940947414277	-0.0837157432762649\\
0.0654040866977914	-0.0840524180942081\\
0.0658140786541551	-0.0843890929121512\\
0.0659839028829449	-0.0845285481878527\\
0.0658140786541551	-0.0843890929121512\\
0.0654040866977914	-0.0840524180942081\\
0.0649940947414277	-0.0837157432762649\\
0.0718234530518621	-0.0923143483657082\\
0.0689317483070585	-0.0925166608554863\\
0.0690032979057469	-0.0927244316367154\\
0.0691760339172828	-0.0932260346746235\\
0.0693487699288188	-0.0937276377125317\\
0.0694203195275072	-0.0939354084937608\\
0.0693487699288188	-0.0937276377125317\\
0.0691760339172828	-0.0932260346746235\\
0.0690032979057469	-0.0927244316367154\\
0.0655964081129465	-0.0703832681034538\\
0.063898419703343	-0.0727326769728276\\
0.0641037659303182	-0.0728109135989822\\
0.0645995155764641	-0.0729997935229187\\
0.0650952652226099	-0.0731886734468552\\
0.0653006114495852	-0.0732669100730098\\
0.0650952652226099	-0.0731886734468552\\
0.0645995155764641	-0.0729997935229187\\
0.0641037659303182	-0.0728109135989822\\
0.0765601071590496	-0.0946761530039389\\
0.0737074247317083	-0.0941612844349056\\
0.0737256943404394	-0.0943802690553744\\
0.0737698010776171	-0.0949089446960611\\
0.0738139078147949	-0.0954376203367479\\
0.0738321774235259	-0.0956566049572166\\
0.0738139078147949	-0.0954376203367479\\
0.0737698010776171	-0.0949089446960611\\
0.0737256943404394	-0.0943802690553744\\
0.0597384423942863	-0.080791103614559\\
0.0575398354649816	-0.0826802871008974\\
0.0577213046666179	-0.0828042103491702\\
0.0581594100743613	-0.0831033875358439\\
0.0585975154821048	-0.0834025647225175\\
0.0587789846837411	-0.0835264879707904\\
0.0585975154821048	-0.0834025647225175\\
0.0581594100743613	-0.0831033875358439\\
0.0577213046666179	-0.0828042103491702\\
0.0307912896044848	-0.0316734997429678\\
0.0283496583094004	-0.0332359731966636\\
0.0285119728912896	-0.0333841015839199\\
0.0289038349562574	-0.0337417151454065\\
0.0292956970212253	-0.0340993287068931\\
0.0294580116031145	-0.0342474570941494\\
0.0292956970212253	-0.0340993287068931\\
0.0289038349562574	-0.0337417151454065\\
0.0285119728912896	-0.0333841015839199\\
0.0464464433255808	-0.0952965431363657\\
0.0435947802715768	-0.0947760582652425\\
0.0436126186358759	-0.0949950784363778\\
0.0436556842568975	-0.095523839903966\\
0.043698749877919	-0.0960526013715542\\
0.0437165882422182	-0.0962716215426896\\
0.043698749877919	-0.0960526013715542\\
0.0436556842568975	-0.095523839903966\\
0.0436126186358759	-0.0949950784363778\\
0.052755290861946	-0.0923715907008193\\
0.0498575670319064	-0.0924495860818422\\
0.0499201318162675	-0.092660236717642\\
0.050071176567199	-0.0931687923395124\\
0.0502222213181305	-0.0936773479613829\\
0.0502847861024916	-0.0938879985971827\\
0.0502222213181305	-0.0936773479613829\\
0.050071176567199	-0.0931687923395124\\
0.0499201318162675	-0.092660236717642\\
0.0722957102061978	-0.0867853616597823\\
0.0696597393741683	-0.0879914066205236\\
0.0697997680499906	-0.088160758362624\\
0.0701378271782822	-0.0885696096352144\\
0.0704758863065737	-0.0889784609078048\\
0.0706159149823961	-0.0891478126499052\\
0.0704758863065737	-0.0889784609078048\\
0.0701378271782822	-0.0885696096352144\\
0.0697997680499906	-0.088160758362624\\
0.0574731533404934	-0.094670947751371\\
0.0546185695238205	-0.0941667276523776\\
0.054637656154215	-0.0943856425745396\\
0.0546837353561733	-0.094914149948629\\
0.0547298145581316	-0.0954426573227184\\
0.054748901188526	-0.0956615722448804\\
0.0547298145581316	-0.0954426573227184\\
0.0546837353561733	-0.094914149948629\\
0.054637656154215	-0.0943856425745396\\
0.0623302824529348	-0.0925005798578366\\
0.0594382102918279	-0.0923035892753447\\
0.0594805288087404	-0.0925192213363452\\
0.0595826947462102	-0.0930398031824952\\
0.05968486068368	-0.0935603850286452\\
0.0597271792005925	-0.0937760170896457\\
0.05968486068368	-0.0935603850286452\\
0.0595826947462102	-0.0930398031824952\\
0.0594805288087404	-0.0925192213363452\\
0.0655346950793087	-0.095320461571169\\
0.0626923659084284	-0.0947512063041731\\
0.062706450011213	-0.0949704998988214\\
0.0627404520431696	-0.0954999214691628\\
0.0627744540751261	-0.0960293430395043\\
0.0627885381779108	-0.0962486366341526\\
0.0627744540751261	-0.0960293430395043\\
0.0627404520431696	-0.0954999214691628\\
0.062706450011213	-0.0949704998988214\\
0.027352537635565	-0.0952271574075998\\
0.0244784827216144	-0.0948494074555995\\
0.0245072119394876	-0.0950672667557118\\
0.0245765704069133	-0.095593225632732\\
0.024645928874339	-0.0961191845097522\\
0.0246746580922121	-0.0963370438098645\\
0.024645928874339	-0.0961191845097522\\
0.0245765704069133	-0.095593225632732\\
0.0245072119394876	-0.0950672667557118\\
0.0457068265342492	-0.0855991658418397\\
0.0433010028233599	-0.0872162307591399\\
0.043466612223332	-0.0873606661053883\\
0.0438664286828011	-0.0877093638771874\\
0.0442662451422702	-0.0880580616489864\\
0.0444318545422423	-0.0882024969952349\\
0.0442662451422702	-0.0880580616489864\\
0.0438664286828011	-0.0877093638771874\\
0.043466612223332	-0.0873606661053883\\
0.033637955244433	-0.0922796077064642\\
0.0307525895713097	-0.0925580885980915\\
0.0308295920987144	-0.0927639007779505\\
0.031015492644712	-0.0932607753338676\\
0.0312013931907095	-0.0937576498897847\\
0.0312783957181143	-0.0939634620696436\\
0.0312013931907095	-0.0937576498897847\\
0.031015492644712	-0.0932607753338676\\
0.0308295920987144	-0.0927639007779505\\
0.0432427772787241	-0.0924955564568421\\
0.0403500038935591	-0.0923091461118479\\
0.0403931108885297	-0.0925246219332052\\
0.0404971803804208	-0.0930448265834896\\
0.040601249872312	-0.093565031233774\\
0.0406443568672826	-0.0937805070551314\\
0.040601249872312	-0.093565031233774\\
0.0404971803804208	-0.0930448265834896\\
0.0403931108885297	-0.0925246219332052\\
0.0439165594215912	-0.0803694093477913\\
0.041657365929166	-0.082185705424543\\
0.0418346867897648	-0.0823154950813016\\
0.0422627772163142	-0.0826288350309039\\
0.0426908676428635	-0.0829421749805063\\
0.0428681885034623	-0.0830719646372649\\
0.0426908676428635	-0.0829421749805063\\
0.0422627772163142	-0.0826288350309039\\
0.0418346867897648	-0.0823154950813016\\
0.0192577617236699	-0.0944303543340033\\
0.0163589884368682	-0.0944300281972782\\
0.0164158388513437	-0.0946422923557671\\
0.0165530878929968	-0.0951547433659967\\
0.01669033693465	-0.0956671943762263\\
0.0167471873491254	-0.0958794585347151\\
0.01669033693465	-0.0956671943762263\\
0.0165530878929968	-0.0951547433659967\\
0.0164158388513437	-0.0946422923557671\\
0.0241204082884329	-0.092354747783501\\
0.0212238942032322	-0.0924691716834255\\
0.0212891026687873	-0.0926790190056028\\
0.0214465298307121	-0.0931856352568308\\
0.0216039569926368	-0.0936922515080588\\
0.0216691654581919	-0.0939020988302361\\
0.0216039569926368	-0.0936922515080588\\
0.0214465298307121	-0.0931856352568308\\
0.0212891026687873	-0.0926790190056028\\
0.00479506835853162	-0.0839390456556353\\
0.00373929036182748	-0.0866387159125955\\
0.00395768363630168	-0.0866630555976685\\
0.00448493164146838	-0.0867218167954758\\
0.00501217964663507	-0.0867805779932831\\
0.00523057292110928	-0.0868049176783562\\
0.00501217964663507	-0.0867805779932831\\
0.00448493164146838	-0.0867218167954758\\
0.00395768363630168	-0.0866630555976685\\
0.00498644055244823	-0.0900250318026598\\
0.00356663567021895	-0.0925522913403879\\
0.003779546715194	-0.0926066689969452\\
0.00429355944755177	-0.0927379482728957\\
0.00480757217990954	-0.0928692275488463\\
0.00502048322488458	-0.0929236052054035\\
0.00480757217990954	-0.0928692275488463\\
0.00429355944755177	-0.0927379482728957\\
0.003779546715194	-0.0926066689969452\\
0.00431604737550085	-0.0737155245083948\\
0.00342873362636568	-0.0764751550969402\\
0.00364821210481328	-0.0764859828438595\\
0.00417808002413049	-0.0765121233373218\\
0.0047079479434477	-0.0765382638307841\\
0.0049274264218953	-0.0765490915777033\\
0.0047079479434477	-0.0765382638307841\\
0.00417808002413049	-0.0765121233373218\\
0.00364821210481328	-0.0764859828438595\\
0.024372019399999	-0.0843455134550071\\
0.0223869552675401	-0.0864579544754063\\
0.0225805823871759	-0.0865618610735921\\
0.023048039605444	-0.0868127137921524\\
0.0235154968237121	-0.0870635665107127\\
0.0237091239433479	-0.0871674731088986\\
0.0235154968237121	-0.0870635665107127\\
0.023048039605444	-0.0868127137921524\\
0.0225805823871759	-0.0865618610735921\\
0.0137680422294497	-0.0832756194218168\\
0.0120335844899998	-0.0855982349786196\\
0.0122376843549081	-0.0856796676977773\\
0.0127304250168483	-0.0858762636727887\\
0.0132231656787886	-0.0860728596478002\\
0.0134272655436969	-0.0861542923669579\\
0.0132231656787886	-0.0860728596478002\\
0.0127304250168483	-0.0858762636727887\\
0.0122376843549081	-0.0856796676977773\\
0.0153258796266119	-0.0909580641300078\\
0.0126071122972536	-0.0919636440042365\\
0.012734086734621	-0.0921429915296174\\
0.0130406301433882	-0.09257597475777\\
0.0133471735521553	-0.0930089579859225\\
0.0134741479895228	-0.0931883055113034\\
0.0133471735521553	-0.0930089579859225\\
0.0130406301433882	-0.09257597475777\\
0.012734086734621	-0.0921429915296174\\
0.0362135938236281	-0.0611857579851238\\
0.0343245250315367	-0.0633844634618501\\
0.034522585279131	-0.0634796484445307\\
0.0350007450150402	-0.0637094453206523\\
0.0354789047509494	-0.0639392421967739\\
0.0356769649985437	-0.0640344271794545\\
0.0354789047509494	-0.0639392421967739\\
0.0350007450150402	-0.0637094453206523\\
0.034522585279131	-0.0634796484445307\\
0.0183495414403957	-0.0790852221976698\\
0.0167362296157778	-0.0814935642894808\\
0.0169442297628441	-0.0815644443390394\\
0.017446386538867	-0.0817355639159856\\
0.01794854331489	-0.0819066834929317\\
0.0181565434619562	-0.0819775635424904\\
0.01794854331489	-0.0819066834929317\\
0.017446386538867	-0.0817355639159856\\
0.0169442297628441	-0.0815644443390394\\
0.0166891388483308	-0.0400053544908982\\
0.0150913275130356	-0.0424240081683482\\
0.0152997785869354	-0.0424935509062512\\
0.0158030239966356	-0.0426614419272611\\
0.0163062694063357	-0.0428293329482711\\
0.0165147204802355	-0.0428988756861741\\
0.0163062694063357	-0.0428293329482711\\
0.0158030239966356	-0.0426614419272611\\
0.0152997785869354	-0.0424935509062512\\
0.0308578867430981	-0.0798828662655084\\
0.0286655412713577	-0.0817793124174408\\
0.0288474194187874	-0.0819026346866891\\
0.0292865121090115	-0.0822003609816511\\
0.0297256047992356	-0.082498087276613\\
0.0299074829466653	-0.0826214095458613\\
0.0297256047992356	-0.082498087276613\\
0.0292865121090115	-0.0822003609816511\\
0.0288474194187874	-0.0819026346866891\\
0.0070702230834815	-0.0485471509910704\\
0.00596009499490738	-0.0512249303512117\\
0.00617795170118953	-0.0512536792317623\\
0.00670390431614984	-0.0513230851690906\\
0.00722985693111015	-0.0513924911064189\\
0.0074477136373923	-0.0514212399869695\\
0.00722985693111015	-0.0513924911064189\\
0.00670390431614984	-0.0513230851690906\\
0.00617795170118953	-0.0512536792317623\\
0.0198688461581853	-0.0664104268590911\\
0.0182234286361511	-0.06879694898403\\
0.0184304609709426	-0.0688706080293387\\
0.0189302812414461	-0.0690484366955144\\
0.0194301015119495	-0.0692262653616902\\
0.019637133846741	-0.0692999244069989\\
0.0194301015119495	-0.0692262653616902\\
0.0189302812414461	-0.0690484366955144\\
0.0184304609709426	-0.0688706080293387\\
0.00773679884041891	-0.063120164076115\\
0.00666474182566525	-0.0658134112671016\\
0.00688298417839746	-0.0658390689770332\\
0.00740986782624776	-0.0659010121683295\\
0.00793675147409806	-0.0659629553596257\\
0.00815499382683026	-0.0659886130695573\\
0.00793675147409806	-0.0659629553596257\\
0.00740986782624776	-0.0659010121683295\\
0.00688298417839746	-0.0658390689770332\\
0.0148461963324246	-0.0726255396494747\\
0.0133695253296764	-0.0751199993954483\\
0.0135811503859191	-0.0751791845133017\\
0.014092058466838	-0.075322070027514\\
0.014602966547757	-0.0754649555417263\\
0.0148145916039996	-0.0755241406595796\\
0.014602966547757	-0.0754649555417263\\
0.014092058466838	-0.075322070027514\\
0.0135811503859191	-0.0751791845133017\\
0.00512053748975766	-0.0674820235288606\\
0.00400260911014448	-0.0701565557894055\\
0.00422038109575154	-0.0701859395415447\\
0.00474612917690901	-0.0702568781944728\\
0.00527187725806648	-0.0703278168474008\\
0.00548964924367353	-0.0703572005995401\\
0.00527187725806648	-0.0703278168474008\\
0.00474612917690901	-0.0702568781944728\\
0.00422038109575154	-0.0701859395415447\\
0.0046761705580607	-0.0527011339018659\\
0.00385382214522657	-0.0554808154956009\\
0.00407349419649434	-0.0554864928626695\\
0.0046038294419393	-0.0555001992392452\\
0.00513416468738427	-0.0555139056158209\\
0.00535383673865204	-0.0555195829828895\\
0.00513416468738427	-0.0555139056158209\\
0.0046038294419393	-0.0555001992392452\\
0.00407349419649434	-0.0554864928626695\\
0.000948175354898644	-0.0343538624798377\\
-0.000349775977473749	-0.0369458132921474\\
-0.000134518805512423	-0.0369899991781771\\
0.000385157978434689	-0.0370966733434956\\
0.0009048347623818	-0.0372033475088141\\
0.00112009193434313	-0.0372475333948438\\
0.0009048347623818	-0.0372033475088141\\
0.000385157978434689	-0.0370966733434956\\
-0.000134518805512422	-0.0369899991781771\\
0.00427225015216522	-0.0424842858424004\\
0.00347174092959016	-0.0452703353141816\\
0.00369145077028172	-0.0452742886050019\\
0.00422187724746612	-0.0452838326933162\\
0.00475230372465052	-0.0452933767816304\\
0.00497201356534208	-0.0452973300724507\\
0.00475230372465052	-0.0452933767816304\\
0.00422187724746612	-0.0452838326933162\\
0.00369145077028172	-0.0452742886050019\\
0.00468464729283372	-0.0587524374855806\\
0.003845476583101	-0.0615270868678569\\
0.00406511021478983	-0.0615340947517169\\
0.00459535270716628	-0.061551013279975\\
0.00512559519954272	-0.0615679318082332\\
0.00534522883123156	-0.0615749396920931\\
0.00512559519954272	-0.0615679318082332\\
0.00459535270716628	-0.061551013279975\\
0.00406511021478983	-0.0615340947517169\\
0.00233267976133466	-0.00416763325939197\\
0.00155673932230633	-0.00696062504414905\\
0.00177647545948308	-0.00696264311839459\\
0.00230696542199867	-0.00696751518060803\\
0.00283745538451426	-0.00697238724282147\\
0.00305719152169101	-0.00697440531706701\\
0.00283745538451426	-0.00697238724282147\\
0.00230696542199867	-0.00696751518060803\\
0.00177647545948308	-0.00696264311839459\\
0.00265738165718049	-0.0245821209315416\\
0.00187241843006056	-0.0273725903197825\\
0.0020921468972621	-0.0273753185621256\\
0.00262261834281951	-0.0273819051217917\\
0.00315308978837692	-0.0273884916814579\\
0.00337281825557846	-0.027391219923801\\
0.00315308978837692	-0.0273884916814579\\
0.00262261834281951	-0.0273819051217917\\
0.0020921468972621	-0.0273753185621256\\
0.00528052100115397	-0.00947328753529294\\
0.00284704170473159	-0.0110484272714826\\
0.0030101238104476	-0.0111957102284065\\
0.00340383884184756	-0.0115512827405186\\
0.00379755387324752	-0.0119068552526308\\
0.00396063597896354	-0.0120541382095547\\
0.00379755387324752	-0.0119068552526308\\
0.00340383884184756	-0.0115512827405186\\
0.0030101238104476	-0.0111957102284065\\
0.00527256462303096	-0.0199234503853738\\
0.00337690806423791	-0.0221164786309158\\
0.00357468185901189	-0.0222122573796324\\
0.00405215003663724	-0.0224434877337711\\
0.00452961821426259	-0.0226747180879099\\
0.00472739200903658	-0.0227704968366265\\
0.00452961821426259	-0.0226747180879099\\
0.00405215003663724	-0.0224434877337711\\
0.00357468185901189	-0.0222122573796324\\
0.00709570819952803	-0.0343380897331858\\
0.00597423858844127	-0.0370111390380152\\
0.00619197146653556	-0.0370408111866027\\
0.00671762513380531	-0.0371124460901475\\
0.00724327880107506	-0.0371840809936923\\
0.00746101167916934	-0.0372137531422798\\
0.00724327880107506	-0.0371840809936923\\
0.00671762513380531	-0.0371124460901475\\
0.00619197146653556	-0.0370408111866027\\
0.0143668431249283	-0.0515936701092195\\
0.0130297233062405	-0.0541656338074688\\
0.0132442854462706	-0.0542130798891903\\
0.0137622842747031	-0.0543276248631638\\
0.0142802831031355	-0.0544421698371372\\
0.0144948452431657	-0.0544896159188587\\
0.0142802831031355	-0.0544421698371372\\
0.0137622842747031	-0.0543276248631638\\
0.0132442854462706	-0.0542130798891903\\
0.0196594978358199	-0.0276544302086543\\
0.0170075066300516	-0.0288248272862171\\
0.0171452393718031	-0.0289960515089621\\
0.0174777556249223	-0.02940942334972\\
0.0178102718780415	-0.0298227951904779\\
0.017948004619793	-0.0299940194132229\\
0.0178102718780415	-0.0298227951904779\\
0.0174777556249223	-0.02940942334972\\
0.0171452393718031	-0.0289960515089621\\
0.026461678698632	-0.0274450001060098\\
0.0236203110828324	-0.0280190355984011\\
0.0237180918474249	-0.0282158272767839\\
0.0239541554954435	-0.0286909244156978\\
0.0241902191434622	-0.0291660215546117\\
0.0242879999080547	-0.0293628132329944\\
0.0241902191434622	-0.0291660215546117\\
0.0239541554954435	-0.0286909244156978\\
0.0237180918474249	-0.0282158272767839\\
0.029800030476001	-0.0683681398196557\\
0.0279056742496768	-0.0705622914011164\\
0.028103504786133	-0.0706579528952009\\
0.0285811099502971	-0.0708889001716165\\
0.0290587151144612	-0.0711198474480321\\
0.0292565456509173	-0.0712155089421166\\
0.0290587151144612	-0.0711198474480321\\
0.0285811099502971	-0.0708889001716165\\
0.028103504786133	-0.0706579528952009\\
0.0312805320097056	-0.0358943028076695\\
0.0287848749596197	-0.037368949396855\\
0.0289418185603336	-0.0375227569025234\\
0.0293207139297049	-0.0378940810687031\\
0.0296996092990762	-0.0382654052348827\\
0.0298565528997902	-0.0384192127405512\\
0.0296996092990762	-0.0382654052348827\\
0.0293207139297049	-0.0378940810687031\\
0.0289418185603336	-0.0375227569025234\\
0.0233573857481428	-0.0373667779121784\\
0.0207529788267474	-0.0386395509722435\\
0.0208972742666352	-0.038805282286824\\
0.0212456342746011	-0.0392053930741942\\
0.021593994282567	-0.0396055038615644\\
0.0217382897224549	-0.0397712351761449\\
0.021593994282567	-0.0396055038615644\\
0.0212456342746011	-0.0392053930741942\\
0.0208972742666352	-0.038805282286824\\
0.0381002842609078	-0.0427338048764636\\
0.0358197688302229	-0.0445232562016043\\
0.0359955423684964	-0.0446551338185369\\
0.0364198972285028	-0.044973514549909\\
0.0368442520885091	-0.0452918952812811\\
0.0370200256267826	-0.0454237728982137\\
0.0368442520885091	-0.0452918952812811\\
0.0364198972285028	-0.044973514549909\\
0.0359955423684964	-0.0446551338185369\\
0.0362386156190224	-0.0379922434663812\\
0.0337307438515326	-0.0394460198840148\\
0.0338863989236025	-0.0396011312670398\\
0.0342621835096459	-0.0399756032716171\\
0.0346379680956893	-0.0403500752761945\\
0.0347936231677593	-0.0405051866592195\\
0.0346379680956893	-0.0403500752761945\\
0.0342621835096459	-0.0399756032716171\\
0.0338863989236025	-0.0396011312670398\\
0.0211602833836698	-0.0461552081839636\\
0.0191614603281065	-0.0482546350265063\\
0.0193544044584279	-0.048359804438312\\
0.0198202127946299	-0.0486137058586402\\
0.020286021130832	-0.0488676072789684\\
0.0204789652611533	-0.0489727766907741\\
0.020286021130832	-0.0488676072789684\\
0.0198202127946299	-0.0486137058586402\\
0.0193544044584279	-0.048359804438312\\
0.0542796169196453	-0.0690097453556045\\
0.0522098475183695	-0.0710392628598853\\
0.0523990646321105	-0.0711509988275614\\
0.0528558751543373	-0.07142075331613\\
0.0533126856765641	-0.0716905078046986\\
0.0535019027903051	-0.0718022437723748\\
0.0533126856765641	-0.0716905078046986\\
0.0528558751543373	-0.07142075331613\\
0.0523990646321105	-0.0711509988275614\\
0.0318768505215689	-0.0477595022949678\\
0.0298414509601181	-0.0498234875904304\\
0.0300325175788692	-0.0499320306224685\\
0.0304937932011751	-0.0501940766825159\\
0.0309550688234809	-0.0504561227425633\\
0.0311461354422321	-0.0505646657746014\\
0.0309550688234809	-0.0504561227425633\\
0.0304937932011751	-0.0501940766825159\\
0.0300325175788692	-0.0499320306224685\\
0.0150912460416706	-0.0601270752154741\\
0.0136826794603351	-0.0626606155961636\\
0.0138958299125157	-0.0627140471162639\\
0.014410420624996	-0.0628430422167482\\
0.0149250113374764	-0.0629720373172324\\
0.015138161789657	-0.0630254688373327\\
0.0149250113374764	-0.0629720373172324\\
0.014410420624996	-0.0628430422167482\\
0.0138958299125157	-0.0627140471162639\\
0.058956035826888	-0.0736718766608977\\
0.0568247692542336	-0.0756367149420104\\
0.0570104569237205	-0.0757542229502716\\
0.0574587466137613	-0.0760379123775035\\
0.0579070363038021	-0.0763216018047353\\
0.058092723973289	-0.0764391098129966\\
0.0579070363038021	-0.0763216018047353\\
0.0574587466137613	-0.0760379123775035\\
0.0570104569237205	-0.0757542229502716\\
0.0499028342957881	-0.0517103913300029\\
0.0477967944779366	-0.0537022454813564\\
0.0479839653866302	-0.0538173762485031\\
0.0484358359328802	-0.0540953265079953\\
0.0488877064791301	-0.0543732767674875\\
0.0490748773878238	-0.0544884075346343\\
0.0488877064791301	-0.0543732767674875\\
0.0484358359328802	-0.0540953265079953\\
0.0479839653866302	-0.0538173762485031\\
0.0637129925023639	-0.0655689087499135\\
0.0617921293930294	-0.0677398927640965\\
0.0619887835920153	-0.0678379497303267\\
0.0624635488263044	-0.0680746801880848\\
0.0629383140605936	-0.0683114106458429\\
0.0631349682595794	-0.0684094676120731\\
0.0629383140605936	-0.0683114106458429\\
0.0624635488263044	-0.0680746801880848\\
0.0619887835920153	-0.0678379497303267\\
0.0444977906692541	-0.0454327210712026\\
0.0423954377511475	-0.0474284662659529\\
0.0425828212374623	-0.047543250723357\\
0.0430352049914881	-0.0478203649171716\\
0.0434875887455139	-0.0480974791109863\\
0.0436749722318286	-0.0482122635683904\\
0.0434875887455139	-0.0480974791109863\\
0.0430352049914881	-0.0478203649171716\\
0.0425828212374623	-0.047543250723357\\
0.0587953345769619	-0.0634957133513958\\
0.0568190957621727	-0.0656164129580259\\
0.0570131544489455	-0.0657195113027897\\
0.0574816535624487	-0.0659684127249768\\
0.0579501526759519	-0.0662173141471638\\
0.0581442113627247	-0.0663204124919277\\
0.0579501526759519	-0.0662173141471638\\
0.0574816535624487	-0.0659684127249768\\
0.0570131544489455	-0.0657195113027897\\
0.0582425229536801	-0.0592610910608666\\
0.0564400426292134	-0.0615313226249478\\
0.0566416413767066	-0.0616187639630791\\
0.0571283438070621	-0.0618298660275077\\
0.0576150462374177	-0.0620409680919362\\
0.0578166449849109	-0.0621284094300675\\
0.0576150462374177	-0.0620409680919362\\
0.0571283438070621	-0.0618298660275077\\
0.0566416413767066	-0.0616187639630791\\
0.0466581211707416	-0.063272330736585\\
0.0446993579131351	-0.0654091819656814\\
0.0448942564024585	-0.0655106837955392\\
0.045364782978669	-0.0657557308897876\\
0.0458353095548796	-0.0660007779840359\\
0.046030208044203	-0.0661022798138937\\
0.0458353095548796	-0.0660007779840359\\
0.045364782978669	-0.0657557308897876\\
0.0448942564024585	-0.0655106837955392\\
0.0517506413113505	-0.0564946061111409\\
0.0499225389556074	-0.0587442568510485\\
0.0501231334146068	-0.0588339781173334\\
0.05060741127806	-0.0590505844152317\\
0.0510916891415132	-0.05926719071313\\
0.0512922836005126	-0.0593569119794149\\
0.0510916891415132	-0.05926719071313\\
0.05060741127806	-0.0590505844152317\\
0.0501231334146068	-0.0588339781173334\\
0.0449477788380236	-0.0496174288773364\\
0.0428505652470505	-0.0516185740066255\\
0.0430382433001747	-0.0517328761981204\\
0.043491338201387	-0.0520088260990362\\
0.0439444331025992	-0.052284775999952\\
0.0441321111557235	-0.0523990781914468\\
0.0439444331025992	-0.052284775999952\\
0.043491338201387	-0.0520088260990362\\
0.0430382433001747	-0.0517328761981204\\
0.0688345778267645	0.00273289893430983\\
0.0696543488416409	-4.75438645638483e-05\\
0.0694346716212884	-5.30175710962334e-05\\
0.0689043238965688	-6.62322676431679e-05\\
0.0683739761718493	-7.94469641901023e-05\\
0.0681542989514968	-8.49206707224875e-05\\
0.0683739761718493	-7.94469641901023e-05\\
0.0689043238965688	-6.62322676431679e-05\\
0.0694346716212884	-5.30175710962334e-05\\
0.0676037077242667	0.00206503413103849\\
0.0667191444667991	-0.000695479320871916\\
0.0669386336264286	-0.000706088345811781\\
0.0674685273323999	-0.000731700797705158\\
0.0679984210383712	-0.000757313249598534\\
0.0682179101980007	-0.000767922274538399\\
0.0679984210383712	-0.000757313249598534\\
0.0674685273323999	-0.000731700797705158\\
0.0669386336264286	-0.000706088345811781\\
-4.05676364849209e-05	0.0701216489308256\\
-0.00196381661963833	0.0679527782515459\\
-0.00176727035487466	0.0678545051198543\\
-0.00129276569684841	0.0676172527925077\\
-0.000818261038822169	0.067380000465161\\
-0.000621714774058492	0.0672817273334695\\
-0.000818261038822169	0.067380000465161\\
-0.00129276569684841	0.0676172527925077\\
-0.00176727035487466	0.0678545051198543\\
-4.59388263615045e-05	0.0669860126443169\\
-0.00232592752145591	0.0687761350493165\\
-0.0024122725357509	0.0685740643163753\\
-0.00262072784030516	0.0680862224123498\\
-0.00282918314485943	0.0675983805083243\\
-0.00291552815915442	0.0673963097753831\\
-0.00282918314485943	0.0675983805083243\\
-0.00262072784030516	0.0680862224123498\\
-0.0024122725357509	0.0685740643163753\\
0.0689043238965688	6.62322676431679e-05\\
0.0680845528816924	-0.00271421053123052\\
0.068304230102045	-0.0027196842377629\\
0.0688345778267645	-0.00273289893430983\\
0.069364925551484	-0.00274611363085677\\
0.0695846027718366	-0.00275158733738915\\
0.069364925551484	-0.00274611363085677\\
0.0688345778267645	-0.00273289893430983\\
0.068304230102045	-0.0027196842377629\\
0.0674685273323999	0.000731700797705158\\
0.0683530905898675	-0.00202881265420525\\
0.0681336014302381	-0.00203942167914512\\
0.0676037077242667	-0.00206503413103849\\
0.0670738140182954	-0.00209064658293187\\
0.066854324858666	-0.00210125560787173\\
0.0670738140182954	-0.00209064658293187\\
0.0676037077242667	-0.00206503413103849\\
0.0681336014302381	-0.00203942167914512\\
4.05676294485336e-05	0.0701216489273075\\
0.00196381662478933	0.0679527782588349\\
0.00176727036057787	0.0678545051260389\\
0.0012927657038848	0.0676172527960259\\
0.000818261047191732	0.0673800004660129\\
0.000621714782980274	0.0672817273332169\\
0.000818261047191732	0.0673800004660129\\
0.0012927657038848	0.0676172527960259\\
0.00176727036057787	0.0678545051260389\\
4.59388258379769e-05	0.0669860126455421\\
0.00232592752263602	0.0687761350483719\\
0.0024122725367387	0.0685740643153484\\
0.00262072784082869	0.0680862224111246\\
0.00282918314491868	0.0675983805069007\\
0.00291552815902136	0.0673963097738773\\
0.00282918314491868	0.0675983805069007\\
0.00262072784082869	0.0680862224111246\\
0.0024122725367387	0.0685740643153484\\
-0.0688345778267646	0.00273289893430984\\
-0.0696543488416408	-4.75438645638891e-05\\
-0.0694346716212883	-5.30175710962629e-05\\
-0.0689043238965688	-6.62322676431698e-05\\
-0.0683739761718492	-7.94469641900768e-05\\
-0.0681542989514967	-8.49206707224506e-05\\
-0.0683739761718492	-7.94469641900768e-05\\
-0.0689043238965688	-6.62322676431698e-05\\
-0.0694346716212883	-5.30175710962629e-05\\
-0.0676037077242672	0.00206503413103847\\
-0.0667191444667987	-0.000695479320871653\\
-0.0669386336264281	-0.000706088345811588\\
-0.0674685273323995	-0.000731700797705136\\
-0.0679984210383708	-0.000757313249598683\\
-0.0682179101980002	-0.000767922274538619\\
-0.0679984210383708	-0.000757313249598683\\
-0.0674685273323995	-0.000731700797705136\\
-0.0669386336264281	-0.000706088345811588\\
-0.0012927656990587	-0.0676172527936128\\
0.00063048328792304	-0.0697861234694978\\
0.000433937023332828	-0.0698843966015363\\
-4.05676342746354e-05	-0.0701216489297205\\
-0.000515072291882098	-0.0703589012579047\\
-0.000711618556472312	-0.0704571743899432\\
-0.000515072291882099	-0.0703589012579047\\
-4.05676342746359e-05	-0.0701216489297205\\
0.000433937023332827	-0.0698843966015363\\
-0.00262072784048457	-0.0680862224119299\\
-0.000340739144806342	-0.0662961000076739\\
-0.000254394130577255	-0.0664981707406433\\
-4.59388261820943e-05	-0.0669860126447367\\
0.000162516478213066	-0.0674738545488302\\
0.000248861492442154	-0.0676759252817996\\
0.000162516478213066	-0.0674738545488302\\
-4.59388261820942e-05	-0.0669860126447367\\
-0.000254394130577255	-0.0664981707406433\\
-0.0689043238965688	6.62322676431698e-05\\
-0.0680845528816925	-0.00271421053123055\\
-0.068304230102045	-0.00271968423776293\\
-0.0688345778267646	-0.00273289893430984\\
-0.0693649255514841	-0.00274611363085674\\
-0.0695846027718366	-0.00275158733738912\\
-0.0693649255514841	-0.00274611363085674\\
-0.0688345778267646	-0.00273289893430984\\
-0.068304230102045	-0.00271968423776293\\
-0.0674685273323995	0.000731700797705136\\
-0.068353090589868	-0.00202881265420498\\
-0.0681336014302385	-0.00203942167914492\\
-0.0676037077242672	-0.00206503413103847\\
-0.0670738140182959	-0.00209064658293202\\
-0.0668543248586664	-0.00210125560787195\\
-0.0670738140182959	-0.00209064658293202\\
-0.0676037077242672	-0.00206503413103847\\
-0.0681336014302385	-0.00203942167914492\\
0.00129276570167451	-0.0676172527949207\\
-0.000630483289837951	-0.0697861234667881\\
-0.000433937025453029	-0.0698843965992371\\
4.05676316588191e-05	-0.0701216489284126\\
0.000515072288770667	-0.070358901257588\\
0.000711618553155589	-0.0704571743900371\\
0.000515072288770667	-0.070358901257588\\
4.05676316588195e-05	-0.0701216489284126\\
-0.000433937025453028	-0.0698843965992371\\
0.00262072784064928	-0.0680862224115445\\
0.00034073914443506	-0.0662961000079711\\
0.000254394130266476	-0.0664981707409663\\
4.59388260173836e-05	-0.0669860126451222\\
-0.000162516478231709	-0.0674738545492781\\
-0.000248861492400293	-0.0676759252822733\\
-0.000162516478231709	-0.0674738545492781\\
4.59388260173834e-05	-0.0669860126451222\\
0.000254394130266476	-0.0664981707409663\\
};
\end{axis}

\begin{axis}[%
width=1.988in,
height=1.988in,
at={(5.553in,0.648in)},
scale only axis,
point meta min=-20,
point meta max=0,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-0.1,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-0.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Surface Current Density in dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Scattered Current Idx 4: untitled},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=flat corner, draw=black, forget plot, patch table with point meta={%
5	3	4	-20\\
60	42	44	-20\\
40	8	41	-20\\
2	36	1	-20\\
2	3	37	-20\\
36	35	1	-20\\
38	58	37	-20\\
0	1	35	-20\\
42	43	44	-20\\
55	59	61	-20\\
61	60	45	-20\\
42	41	9	-20\\
25	51	24	-20\\
43	42	10	-20\\
13	43	12	-20\\
12	43	11	-20\\
44	13	14	-20\\
60	44	45	-20\\
43	13	44	-20\\
52	53	62	-20\\
44	14	45	-20\\
45	14	15	-20\\
15	46	45	-20\\
57	30	31	-20\\
41	42	60	-20\\
9	10	42	-20\\
59	40	41	-20\\
40	7	8	-20\\
6	7	40	-20\\
8	9	41	-20\\
11	43	10	-20\\
39	5	6	-20\\
38	5	39	-20\\
37	3	5	-20\\
34	36	37	-20\\
37	36	2	-20\\
34	35	36	-20\\
37	33	34	-20\\
37	58	33	-20\\
33	58	32	-20\\
59	41	60	-20\\
5	38	37	-20\\
39	57	38	-20\\
56	57	59	-20\\
58	38	57	-20\\
39	40	59	-20\\
39	6	40	-20\\
61	59	60	-20\\
57	39	59	-20\\
26	27	53	-20\\
55	56	59	-20\\
54	28	55	-20\\
56	29	30	-20\\
28	29	55	-20\\
31	32	58	-20\\
55	29	56	-20\\
56	30	57	-20\\
57	31	58	-20\\
61	54	55	-20\\
53	27	54	-20\\
62	54	61	-20\\
27	28	54	-20\\
62	53	54	-20\\
52	26	53	-20\\
52	25	26	-20\\
52	51	25	-20\\
46	62	61	-20\\
48	49	51	-20\\
50	51	49	-20\\
52	62	48	-20\\
21	50	20	-20\\
24	51	50	-20\\
50	23	24	-20\\
50	49	19	-20\\
51	52	48	-20\\
47	48	62	-20\\
17	18	48	-20\\
16	46	15	-20\\
61	45	46	-20\\
48	47	17	-20\\
62	46	47	-20\\
47	16	17	-20\\
47	46	16	-20\\
49	48	18	-20\\
50	19	20	-20\\
49	18	19	-20\\
50	21	23	-20\\
21	22	23	-20\\
121	101	102	-18.368097799135\\
64	65	99	-20\\
0	63	97	-20\\
98	64	99	-20\\
65	67	99	-3.44074100995352\\
63	64	98	-20\\
122	123	121	-20\\
102	69	70	-4.3924244624088\\
87	113	86	-20\\
107	108	123	-20\\
67	65	66	-3.56542623910489\\
103	70	71	-2.39153211705219e-13\\
78	108	77	-18.2404824924657\\
105	104	72	-12.9539997998184\\
96	98	99	-20\\
101	100	67	-3.28066893133527\\
102	68	69	-3.9942990950931\\
101	67	68	-2.30209768328402\\
103	102	70	-5.09423944438313\\
104	103	71	-11.4510022356806\\
114	88	115	-20\\
120	94	95	-20\\
100	101	119	-18.0332949832612\\
101	68	102	-2.80315196567177\\
99	100	120	-17.7585112743398\\
99	67	100	-2.69377464561467\\
99	95	96	-20\\
99	120	95	-20\\
97	98	96	-20\\
97	63	98	-20\\
121	117	118	-20\\
119	93	120	-20\\
92	119	118	-20\\
120	100	119	-20\\
94	120	93	-20\\
123	116	117	-20\\
119	101	121	-18.3572815400305\\
93	119	92	-20\\
92	118	91	-20\\
116	115	89	-20\\
115	88	89	-20\\
114	115	124	-20\\
117	91	118	-20\\
89	90	116	-20\\
91	117	90	-20\\
117	121	123	-20\\
90	117	116	-20\\
118	119	121	-20\\
103	121	102	-18.3665425083729\\
106	105	75	-20\\
110	124	109	-20\\
115	116	124	-20\\
112	113	111	-20\\
114	124	110	-20\\
111	113	110	-20\\
114	110	113	-20\\
114	87	88	-20\\
114	113	87	-20\\
112	85	86	-20\\
83	112	82	-20\\
86	113	112	-20\\
83	84	85	-20\\
112	83	85	-20\\
112	81	82	-20\\
79	80	110	-18.5838053701286\\
81	112	111	-19.0313719769064\\
111	80	81	-18.3107076949518\\
111	110	80	-18.4984035943631\\
108	109	124	-20\\
79	110	109	-17.5855171896538\\
75	76	106	-19.303498712423\\
78	79	109	-17.3373966335464\\
76	77	107	-17.4939180756725\\
108	78	109	-17.9543760066589\\
123	108	124	-20\\
107	77	108	-17.4384682498872\\
116	123	124	-20\\
121	103	122	-20\\
104	122	103	-19.8778237585411\\
107	123	122	-20\\
72	104	71	-11.4387831627144\\
105	106	104	-20\\
105	72	73	-16.4020537316746\\
105	73	74	-18.5803048384516\\
122	106	107	-20\\
122	104	106	-20\\
105	74	75	-20\\
106	76	107	-18.726642911223\\
125	3	4	-20\\
180	162	164	-20\\
160	128	161	-20\\
2	156	1	-20\\
2	3	157	-20\\
156	155	1	-20\\
158	178	157	-20\\
0	1	155	-20\\
162	163	164	-20\\
175	179	181	-20\\
181	180	165	-20\\
162	161	129	-20\\
145	171	144	-20\\
163	162	130	-20\\
133	163	132	-20\\
132	163	131	-20\\
164	133	134	-20\\
180	164	165	-20\\
163	133	164	-20\\
172	173	182	-20\\
164	134	165	-20\\
165	134	135	-20\\
135	166	165	-20\\
177	150	151	-20\\
161	162	180	-20\\
129	130	162	-20\\
179	160	161	-20\\
160	127	128	-20\\
126	127	160	-20\\
128	129	161	-20\\
131	163	130	-20\\
159	125	126	-20\\
158	125	159	-20\\
157	3	125	-20\\
154	156	157	-20\\
157	156	2	-20\\
154	155	156	-20\\
157	153	154	-20\\
157	178	153	-20\\
153	178	152	-20\\
179	161	180	-20\\
125	158	157	-20\\
159	177	158	-20\\
176	177	179	-20\\
178	158	177	-20\\
159	160	179	-20\\
159	126	160	-20\\
181	179	180	-20\\
177	159	179	-20\\
146	147	173	-20\\
175	176	179	-20\\
174	148	175	-20\\
176	149	150	-20\\
148	149	175	-20\\
151	152	178	-20\\
175	149	176	-20\\
176	150	177	-20\\
177	151	178	-20\\
181	174	175	-20\\
173	147	174	-20\\
182	174	181	-20\\
147	148	174	-20\\
182	173	174	-20\\
172	146	173	-20\\
172	145	146	-20\\
172	171	145	-20\\
166	182	181	-20\\
168	169	171	-20\\
170	171	169	-20\\
172	182	168	-20\\
141	170	140	-20\\
144	171	170	-20\\
170	143	144	-20\\
170	169	139	-20\\
171	172	168	-20\\
167	168	182	-20\\
137	138	168	-20\\
136	166	135	-20\\
181	165	166	-20\\
168	167	137	-20\\
182	166	167	-20\\
167	136	137	-20\\
167	166	136	-20\\
169	168	138	-20\\
170	139	140	-20\\
169	138	139	-20\\
170	141	143	-20\\
141	142	143	-20\\
215	212	213	-20\\
215	24	25	-20\\
206	205	187	-11.4510022356708\\
194	210	193	-18.2404824926287\\
212	226	211	-20\\
206	188	207	-12.9539997997621\\
219	220	223	-20\\
190	191	207	-20\\
64	200	63	-20\\
200	34	35	-20\\
200	201	34	-20\\
183	203	202	-3.28066893136299\\
202	222	201	-17.7585112742868\\
225	209	210	-20\\
201	65	183	-3.4407410099565\\
33	34	201	-20\\
226	218	225	-20\\
25	26	216	-20\\
23	214	199	-20\\
23	199	22	-20\\
24	214	23	-20\\
215	214	24	-20\\
198	199	214	-20\\
215	25	216	-20\\
212	215	216	-20\\
213	197	214	-19.0313719772058\\
26	217	216	-20\\
197	198	214	-20\\
216	226	212	-20\\
31	32	222	-20\\
194	195	211	-17.3373966336054\\
195	212	211	-17.5855171896928\\
215	213	214	-20\\
212	195	196	-18.5838053700661\\
212	196	213	-18.4984035943203\\
196	197	213	-18.3107076951869\\
192	193	209	-17.49391807579\\
211	226	210	-20\\
209	193	210	-17.4384682500338\\
210	194	211	-17.9543760068156\\
226	225	210	-20\\
208	191	192	-19.3034987124543\\
208	192	209	-18.7266429112577\\
188	189	207	-16.4020537315535\\
189	190	207	-18.5803048383409\\
188	206	187	-11.4387831626822\\
208	209	224	-20\\
207	208	206	-20\\
207	191	208	-20\\
219	223	225	-20\\
206	208	224	-20\\
202	203	221	-18.0332949831092\\
224	209	225	-20\\
184	204	203	-2.80315196571566\\
205	224	223	-20\\
186	205	204	-5.09423944438615\\
206	224	205	-19.8778237585907\\
187	205	186	0\\
185	204	184	-3.99429909509353\\
66	183	65	-3.56542623910469\\
184	203	183	-2.30209768334206\\
186	204	185	-4.39242446241028\\
35	0	63	-20\\
65	201	64	-20\\
63	200	35	-20\\
64	201	200	-20\\
183	202	201	-2.69377464562793\\
203	204	223	-18.3680977990547\\
222	33	201	-20\\
33	222	32	-20\\
223	224	225	-20\\
221	31	222	-20\\
202	221	222	-20\\
220	30	221	-20\\
31	221	30	-20\\
203	223	221	-18.3572815398668\\
218	226	217	-20\\
221	223	220	-20\\
204	205	223	-18.3665425083638\\
216	217	226	-20\\
219	28	29	-20\\
26	27	217	-20\\
29	30	220	-20\\
217	27	218	-20\\
27	28	218	-20\\
218	219	225	-20\\
218	28	219	-20\\
219	29	220	-20\\
95	96	249	-20\\
87	88	264	-20\\
262	246	247	-20\\
89	90	266	-20\\
87	263	86	-20\\
266	90	267	-20\\
256	257	272	-20\\
267	90	91	-20\\
265	264	88	-20\\
250	269	270	-20\\
230	231	229	-20\\
232	251	231	-20\\
248	96	97	-20\\
248	97	227	-20\\
249	248	228	-20\\
257	273	272	-20\\
271	267	268	-20\\
92	268	91	-20\\
256	255	239	-20\\
269	251	271	-20\\
269	268	92	-20\\
267	91	268	-20\\
270	269	93	-20\\
269	92	93	-20\\
273	266	267	-20\\
265	88	89	-20\\
273	274	266	-20\\
260	244	261	-20\\
271	273	267	-20\\
240	256	239	-20\\
274	265	266	-20\\
274	264	265	-20\\
263	87	264	-20\\
265	89	266	-20\\
274	260	264	-20\\
245	246	262	-20\\
263	262	86	-20\\
263	261	262	-20\\
262	85	86	-20\\
261	245	262	-20\\
247	84	85	-20\\
262	247	85	-20\\
258	274	273	-20\\
260	259	243	-20\\
243	259	242	-20\\
243	244	260	-20\\
264	260	263	-20\\
244	245	261	-20\\
263	260	261	-20\\
274	259	260	-20\\
259	258	242	-20\\
259	274	258	-20\\
252	253	271	-20\\
254	236	255	-20\\
271	272	273	-20\\
253	235	254	-20\\
254	256	272	-20\\
241	242	258	-20\\
258	257	241	-20\\
258	273	257	-20\\
240	241	257	-20\\
256	240	257	-20\\
255	238	239	-20\\
255	237	238	-20\\
255	236	237	-20\\
255	256	254	-20\\
271	253	272	-20\\
235	236	254	-20\\
272	253	254	-20\\
252	251	232	-20\\
253	234	235	-20\\
231	249	229	-20\\
251	250	231	-20\\
233	252	232	-20\\
234	253	252	-20\\
234	252	233	-20\\
271	251	252	-20\\
268	269	271	-20\\
93	94	270	-20\\
95	270	94	-20\\
250	251	269	-20\\
270	95	249	-20\\
249	250	270	-20\\
249	231	250	-20\\
228	248	227	-20\\
249	96	248	-20\\
229	249	228	-20\\
97	0	227	-20\\
333	313	314	-18.3680977991329\\
276	277	311	-20\\
0	275	309	-20\\
310	276	311	-20\\
277	279	311	-3.44074100995355\\
275	276	310	-20\\
334	335	333	-20\\
314	281	282	-4.39242446240866\\
299	325	298	-20\\
319	320	335	-20\\
279	277	278	-3.56542623910501\\
315	282	283	-2.08294732775513e-13\\
290	320	289	-18.2404824924681\\
317	316	284	-12.9539997998177\\
308	310	311	-20\\
313	312	279	-3.28066893133502\\
314	280	281	-3.99429909509296\\
313	279	280	-2.30209768328372\\
315	314	282	-5.09423944438292\\
316	315	283	-11.4510022356798\\
326	300	327	-20\\
332	306	307	-20\\
312	313	331	-18.0332949832606\\
313	280	314	-2.80315196567151\\
311	312	332	-17.7585112743388\\
311	279	312	-2.69377464561446\\
311	307	308	-20\\
311	332	307	-20\\
309	310	308	-20\\
309	275	310	-20\\
333	329	330	-20\\
331	305	332	-20\\
304	331	330	-20\\
332	312	331	-20\\
306	332	305	-20\\
335	328	329	-20\\
331	313	333	-18.3572815400291\\
305	331	304	-20\\
304	330	303	-20\\
328	327	301	-20\\
327	300	301	-20\\
326	327	336	-20\\
329	303	330	-20\\
301	302	328	-20\\
303	329	302	-20\\
329	333	335	-20\\
302	329	328	-20\\
330	331	333	-20\\
315	333	314	-18.366542508371\\
318	317	287	-20\\
322	336	321	-20\\
327	328	336	-20\\
324	325	323	-20\\
326	336	322	-20\\
323	325	322	-20\\
326	322	325	-20\\
326	299	300	-20\\
326	325	299	-20\\
324	297	298	-20\\
295	324	294	-20\\
298	325	324	-20\\
295	296	297	-20\\
324	295	297	-20\\
324	293	294	-20\\
291	292	322	-18.5838053701305\\
293	324	323	-19.0313719769078\\
323	292	293	-18.3107076949537\\
323	322	292	-18.4984035943648\\
320	321	336	-20\\
291	322	321	-17.5855171896558\\
287	288	318	-19.3034987124248\\
290	291	321	-17.3373966335487\\
288	289	319	-17.4939180756746\\
320	290	321	-17.9543760066611\\
335	320	336	-20\\
319	289	320	-17.4384682498893\\
328	335	336	-20\\
333	315	334	-20\\
316	334	315	-19.8778237585399\\
319	335	334	-20\\
284	316	283	-11.4387831627137\\
317	318	316	-20\\
317	284	285	-16.4020537316735\\
317	285	286	-18.5803048384507\\
334	318	319	-20\\
334	316	318	-20\\
317	286	287	-20\\
318	288	319	-18.7266429112247\\
307	308	355	-20\\
299	300	370	-20\\
368	352	353	-20\\
301	302	372	-20\\
299	369	298	-20\\
372	302	373	-20\\
362	363	378	-20\\
373	302	303	-20\\
371	370	300	-20\\
356	375	376	-20\\
230	337	229	-20\\
338	357	337	-20\\
354	308	309	-20\\
354	309	227	-20\\
355	354	228	-20\\
363	379	378	-20\\
377	373	374	-20\\
304	374	303	-20\\
362	361	345	-20\\
375	357	377	-20\\
375	374	304	-20\\
373	303	374	-20\\
376	375	305	-20\\
375	304	305	-20\\
379	372	373	-20\\
371	300	301	-20\\
379	380	372	-20\\
366	350	367	-20\\
377	379	373	-20\\
346	362	345	-20\\
380	371	372	-20\\
380	370	371	-20\\
369	299	370	-20\\
371	301	372	-20\\
380	366	370	-20\\
351	352	368	-20\\
369	368	298	-20\\
369	367	368	-20\\
368	297	298	-20\\
367	351	368	-20\\
353	296	297	-20\\
368	353	297	-20\\
364	380	379	-20\\
366	365	349	-20\\
349	365	348	-20\\
349	350	366	-20\\
370	366	369	-20\\
350	351	367	-20\\
369	366	367	-20\\
380	365	366	-20\\
365	364	348	-20\\
365	380	364	-20\\
358	359	377	-20\\
360	342	361	-20\\
377	378	379	-20\\
359	341	360	-20\\
360	362	378	-20\\
347	348	364	-20\\
364	363	347	-20\\
364	379	363	-20\\
346	347	363	-20\\
362	346	363	-20\\
361	344	345	-20\\
361	343	344	-20\\
361	342	343	-20\\
361	362	360	-20\\
377	359	378	-20\\
341	342	360	-20\\
378	359	360	-20\\
358	357	338	-20\\
359	340	341	-20\\
337	355	229	-20\\
357	356	337	-20\\
339	358	338	-20\\
340	359	358	-20\\
340	358	339	-20\\
377	357	358	-20\\
374	375	377	-20\\
305	306	376	-20\\
307	376	306	-20\\
356	357	375	-20\\
376	307	355	-20\\
355	356	376	-20\\
355	337	356	-20\\
228	354	227	-20\\
355	308	354	-20\\
229	355	228	-20\\
309	0	227	-20\\
413	410	411	-20\\
413	144	145	-20\\
404	403	385	-11.4510022356718\\
392	408	391	-18.2404824926265\\
410	424	409	-20\\
404	386	405	-12.9539997997631\\
417	418	421	-20\\
388	389	405	-20\\
276	398	275	-20\\
398	154	155	-20\\
398	399	154	-20\\
381	401	400	-3.28066893136356\\
400	420	399	-17.7585112742866\\
423	407	408	-20\\
399	277	381	-3.4407410099567\\
153	154	399	-20\\
424	416	423	-20\\
145	146	414	-20\\
143	412	397	-20\\
143	397	142	-20\\
144	412	143	-20\\
413	412	144	-20\\
396	397	412	-20\\
413	145	414	-20\\
410	413	414	-20\\
411	395	412	-19.0313719772046\\
146	415	414	-20\\
395	396	412	-20\\
414	424	410	-20\\
151	152	420	-20\\
392	393	409	-17.3373966336033\\
393	410	409	-17.5855171896909\\
413	411	412	-20\\
410	393	394	-18.5838053700641\\
410	394	411	-18.4984035943186\\
394	395	411	-18.3107076951852\\
390	391	407	-17.4939180757876\\
409	424	408	-20\\
407	391	408	-17.4384682500316\\
408	392	409	-17.9543760068135\\
424	423	408	-20\\
406	389	390	-19.3034987124523\\
406	390	407	-18.7266429112558\\
386	387	405	-16.4020537315546\\
387	388	405	-18.5803048383417\\
386	404	385	-11.4387831626832\\
406	407	422	-20\\
405	406	404	-20\\
405	389	406	-20\\
417	421	423	-20\\
404	406	422	-20\\
400	401	419	-18.0332949831118\\
422	407	423	-20\\
382	402	401	-2.80315196571599\\
403	422	421	-20\\
384	403	402	-5.09423944438654\\
404	422	403	-19.8778237585918\\
385	403	384	-1.08004676253969e-13\\
383	402	382	-3.99429909509402\\
278	381	277	-3.56542623910481\\
382	401	381	-2.30209768334236\\
384	402	383	-4.39242446241076\\
155	0	275	-20\\
277	399	276	-20\\
275	398	155	-20\\
276	399	398	-20\\
381	400	399	-2.69377464562849\\
401	402	421	-18.3680977990565\\
420	153	399	-20\\
153	420	152	-20\\
421	422	423	-20\\
419	151	420	-20\\
400	419	420	-20\\
418	150	419	-20\\
151	419	150	-20\\
401	421	419	-18.3572815398687\\
416	424	415	-20\\
419	421	418	-20\\
402	403	421	-18.3665425083651\\
414	415	424	-20\\
417	148	149	-20\\
146	147	415	-20\\
149	150	418	-20\\
415	147	416	-20\\
147	148	416	-20\\
416	417	423	-20\\
416	148	417	-20\\
417	149	418	-20\\
9	425	8	-20\\
425	426	8	-20\\
71	427	428	-1.2115403650367\\
71	428	70	-0.565700818298049\\
129	425	128	-20\\
425	426	128	-20\\
187	427	428	-1.21154036503561\\
187	428	186	-0.565700818296282\\
235	429	234	-20\\
429	430	234	-20\\
283	431	432	-1.21154036503673\\
283	432	282	-0.565700818298083\\
341	429	340	-20\\
429	430	340	-20\\
385	431	432	-1.21154036503564\\
385	432	384	-0.565700818296316\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
0.009743254885	0\\
0.01948650977	0\\
0.029229764655	0\\
0.03897301954	0\\
0.03897301954	0.002\\
0.0480496077583333	0.002\\
0.0571261959766667	0.002\\
0.066202784195	0.002\\
0.070202784195	0.002\\
0.0792793724133333	0.002\\
0.0883559606316667	0.002\\
0.09743254885	0.002\\
0.09743254885	0.011543254885\\
0.09743254885	0.02108650977\\
0.09743254885	0.030629764655\\
0.09743254885	0.04017301954\\
0.09743254885	0.049716274425\\
0.09743254885	0.05925952931\\
0.09743254885	0.068802784195\\
0.09743254885	0.07834603908\\
0.09743254885	0.087889293965\\
0.09743254885	0.09743254885\\
0.0904730810749999	0.0904730810749999\\
0.0835136133	0.0835136133\\
0.076554145525	0.076554145525\\
0.06959467775	0.06959467775\\
0.062635209975	0.062635209975\\
0.0556757422	0.0556757422\\
0.048716274425	0.048716274425\\
0.04175680665	0.04175680665\\
0.034797338875	0.034797338875\\
0.0278378711	0.0278378711\\
0.020878403325	0.020878403325\\
0.01391893555	0.01391893555\\
0.006959467775	0.006959467775\\
0.0148341327537174	0.00606707198950231\\
0.029229764655	0.00792\\
0.03897301954	0.0108\\
0.0446295505052415	0.00874119109944701\\
0.0571261959766667	0.00992\\
0.070202784195	0.0108\\
0.0758593151602416	0.00874119109944701\\
0.0883559606316667	0.00992\\
0.08951254885	0.02108650977\\
0.0913654768604977	0.0261773876387174\\
0.08951254885	0.04017301954\\
0.0913654768604977	0.0452638974087174\\
0.08951254885	0.05925952931\\
0.0913654768604977	0.0643504071787174\\
0.08951254885	0.07834603908\\
0.0821544312319974	0.0709538598180025\\
0.0772444190075614	0.0686642835161133\\
0.0682354956819974	0.0570349242680025\\
0.0633254834575614	0.0547453479661134\\
0.0543165601319974	0.0431159887180025\\
0.0494065479075614	0.0408264124161134\\
0.0403976245819974	0.0291970531680025\\
0.0354876123575614	0.0269074768661134\\
0.0571261959766667	0.0235325\\
0.0758593151602416	0.023866191099447\\
0.07590004885	0.04017301954\\
0.0790847688680429	0.048922965876858\\
0	0.009743254885\\
0	0.01948650977\\
0	0.029229764655\\
0	0.03897301954\\
-0.002	0.03897301954\\
-0.002	0.0480496077583333\\
-0.002	0.0571261959766667\\
-0.002	0.066202784195\\
-0.002	0.070202784195\\
-0.002	0.0792793724133333\\
-0.002	0.0883559606316667\\
-0.002	0.09743254885\\
-0.011543254885	0.09743254885\\
-0.02108650977	0.09743254885\\
-0.030629764655	0.09743254885\\
-0.04017301954	0.09743254885\\
-0.049716274425	0.09743254885\\
-0.05925952931	0.09743254885\\
-0.068802784195	0.09743254885\\
-0.07834603908	0.09743254885\\
-0.087889293965	0.09743254885\\
-0.09743254885	0.09743254885\\
-0.0904730810749999	0.0904730810749999\\
-0.0835136133	0.0835136133\\
-0.076554145525	0.076554145525\\
-0.06959467775	0.06959467775\\
-0.062635209975	0.062635209975\\
-0.0556757422	0.0556757422\\
-0.048716274425	0.048716274425\\
-0.04175680665	0.04175680665\\
-0.034797338875	0.034797338875\\
-0.0278378711	0.0278378711\\
-0.020878403325	0.020878403325\\
-0.01391893555	0.01391893555\\
-0.006959467775	0.006959467775\\
-0.00606707198950231	0.0148341327537174\\
-0.00792	0.029229764655\\
-0.0108	0.03897301954\\
-0.00874119109944701	0.0446295505052415\\
-0.00992	0.0571261959766667\\
-0.0108	0.070202784195\\
-0.00874119109944701	0.0758593151602416\\
-0.00992	0.0883559606316667\\
-0.02108650977	0.08951254885\\
-0.0261773876387174	0.0913654768604977\\
-0.04017301954	0.08951254885\\
-0.0452638974087174	0.0913654768604977\\
-0.05925952931	0.08951254885\\
-0.0643504071787174	0.0913654768604977\\
-0.07834603908	0.08951254885\\
-0.0709538598180025	0.0821544312319974\\
-0.0686642835161133	0.0772444190075614\\
-0.0570349242680025	0.0682354956819974\\
-0.0547453479661134	0.0633254834575614\\
-0.0431159887180025	0.0543165601319974\\
-0.0408264124161134	0.0494065479075614\\
-0.0291970531680025	0.0403976245819974\\
-0.0269074768661134	0.0354876123575614\\
-0.0235325	0.0571261959766667\\
-0.023866191099447	0.0758593151602416\\
-0.04017301954	0.07590004885\\
-0.048922965876858	0.0790847688680429\\
0.03897301954	-0.002\\
0.0480496077583333	-0.002\\
0.0571261959766667	-0.002\\
0.066202784195	-0.002\\
0.070202784195	-0.002\\
0.0792793724133333	-0.002\\
0.0883559606316667	-0.002\\
0.09743254885	-0.002\\
0.09743254885	-0.011543254885\\
0.09743254885	-0.02108650977\\
0.09743254885	-0.030629764655\\
0.09743254885	-0.04017301954\\
0.09743254885	-0.049716274425\\
0.09743254885	-0.05925952931\\
0.09743254885	-0.068802784195\\
0.09743254885	-0.07834603908\\
0.09743254885	-0.087889293965\\
0.09743254885	-0.09743254885\\
0.0904730810749999	-0.0904730810749999\\
0.0835136133	-0.0835136133\\
0.076554145525	-0.076554145525\\
0.06959467775	-0.06959467775\\
0.062635209975	-0.062635209975\\
0.0556757422	-0.0556757422\\
0.048716274425	-0.048716274425\\
0.04175680665	-0.04175680665\\
0.034797338875	-0.034797338875\\
0.0278378711	-0.0278378711\\
0.020878403325	-0.020878403325\\
0.01391893555	-0.01391893555\\
0.006959467775	-0.006959467775\\
0.0148341327537174	-0.00606707198950231\\
0.029229764655	-0.00792\\
0.03897301954	-0.0108\\
0.0446295505052415	-0.00874119109944701\\
0.0571261959766667	-0.00992\\
0.070202784195	-0.0108\\
0.0758593151602416	-0.00874119109944701\\
0.0883559606316667	-0.00992\\
0.08951254885	-0.02108650977\\
0.0913654768604977	-0.0261773876387174\\
0.08951254885	-0.04017301954\\
0.0913654768604977	-0.0452638974087174\\
0.08951254885	-0.05925952931\\
0.0913654768604977	-0.0643504071787174\\
0.08951254885	-0.07834603908\\
0.0821544312319974	-0.0709538598180025\\
0.0772444190075614	-0.0686642835161133\\
0.0682354956819974	-0.0570349242680025\\
0.0633254834575614	-0.0547453479661134\\
0.0543165601319974	-0.0431159887180025\\
0.0494065479075614	-0.0408264124161134\\
0.0403976245819974	-0.0291970531680025\\
0.0354876123575614	-0.0269074768661134\\
0.0571261959766667	-0.0235325\\
0.0758593151602416	-0.023866191099447\\
0.07590004885	-0.04017301954\\
0.0790847688680429	-0.048922965876858\\
0.002	0.03897301954\\
0.002	0.0480496077583333\\
0.002	0.0571261959766667\\
0.002	0.066202784195\\
0.002	0.070202784195\\
0.002	0.0792793724133333\\
0.002	0.0883559606316667\\
0.002	0.09743254885\\
0.011543254885	0.09743254885\\
0.02108650977	0.09743254885\\
0.030629764655	0.09743254885\\
0.04017301954	0.09743254885\\
0.049716274425	0.09743254885\\
0.05925952931	0.09743254885\\
0.068802784195	0.09743254885\\
0.07834603908	0.09743254885\\
0.087889293965	0.09743254885\\
0.00606707198950231	0.0148341327537174\\
0.00792	0.029229764655\\
0.0108	0.03897301954\\
0.00874119109944701	0.0446295505052415\\
0.00992	0.0571261959766667\\
0.0108	0.070202784195\\
0.00874119109944701	0.0758593151602416\\
0.00992	0.0883559606316667\\
0.02108650977	0.08951254885\\
0.0261773876387174	0.0913654768604977\\
0.04017301954	0.08951254885\\
0.0452638974087174	0.0913654768604977\\
0.05925952931	0.08951254885\\
0.0643504071787174	0.0913654768604977\\
0.07834603908	0.08951254885\\
0.0709538598180025	0.0821544312319974\\
0.0686642835161133	0.0772444190075614\\
0.0570349242680025	0.0682354956819974\\
0.0547453479661134	0.0633254834575614\\
0.0431159887180025	0.0543165601319974\\
0.0408264124161134	0.0494065479075614\\
0.0291970531680025	0.0403976245819974\\
0.0269074768661134	0.0354876123575614\\
0.0235325	0.0571261959766667\\
0.023866191099447	0.0758593151602416\\
0.04017301954	0.07590004885\\
0.048922965876858	0.0790847688680429\\
-0.009743254885	0\\
-0.01948650977	0\\
-0.029229764655	0\\
-0.03897301954	-0\\
-0.03897301954	0.002\\
-0.0480496077583333	0.002\\
-0.0571261959766667	0.002\\
-0.066202784195	0.002\\
-0.070202784195	0.002\\
-0.0792793724133333	0.002\\
-0.0883559606316667	0.002\\
-0.09743254885	0.002\\
-0.09743254885	0.011543254885\\
-0.09743254885	0.02108650977\\
-0.09743254885	0.030629764655\\
-0.09743254885	0.04017301954\\
-0.09743254885	0.049716274425\\
-0.09743254885	0.05925952931\\
-0.09743254885	0.068802784195\\
-0.09743254885	0.07834603908\\
-0.09743254885	0.087889293965\\
-0.0148341327537174	0.00606707198950231\\
-0.029229764655	0.00792\\
-0.03897301954	0.0108\\
-0.0446295505052415	0.00874119109944701\\
-0.0571261959766667	0.00992\\
-0.070202784195	0.0108\\
-0.0758593151602416	0.00874119109944701\\
-0.0883559606316667	0.00992\\
-0.08951254885	0.02108650977\\
-0.0913654768604977	0.0261773876387174\\
-0.08951254885	0.04017301954\\
-0.0913654768604977	0.0452638974087174\\
-0.08951254885	0.05925952931\\
-0.0913654768604977	0.0643504071787174\\
-0.08951254885	0.07834603908\\
-0.0821544312319974	0.0709538598180025\\
-0.0772444190075614	0.0686642835161133\\
-0.0682354956819974	0.0570349242680025\\
-0.0633254834575614	0.0547453479661134\\
-0.0543165601319974	0.0431159887180025\\
-0.0494065479075614	0.0408264124161134\\
-0.0403976245819974	0.0291970531680025\\
-0.0354876123575614	0.0269074768661134\\
-0.0571261959766667	0.0235325\\
-0.0758593151602416	0.023866191099447\\
-0.07590004885	0.04017301954\\
-0.0790847688680429	0.048922965876858\\
0	-0.009743254885\\
0	-0.01948650977\\
0	-0.029229764655\\
0	-0.03897301954\\
-0.002	-0.03897301954\\
-0.002	-0.0480496077583333\\
-0.002	-0.0571261959766667\\
-0.002	-0.066202784195\\
-0.002	-0.070202784195\\
-0.002	-0.0792793724133333\\
-0.002	-0.0883559606316667\\
-0.002	-0.09743254885\\
-0.011543254885	-0.09743254885\\
-0.02108650977	-0.09743254885\\
-0.030629764655	-0.09743254885\\
-0.04017301954	-0.09743254885\\
-0.049716274425	-0.09743254885\\
-0.05925952931	-0.09743254885\\
-0.068802784195	-0.09743254885\\
-0.07834603908	-0.09743254885\\
-0.087889293965	-0.09743254885\\
-0.09743254885	-0.09743254885\\
-0.0904730810749999	-0.0904730810749999\\
-0.0835136133	-0.0835136133\\
-0.076554145525	-0.076554145525\\
-0.06959467775	-0.06959467775\\
-0.062635209975	-0.062635209975\\
-0.0556757422	-0.0556757422\\
-0.048716274425	-0.048716274425\\
-0.04175680665	-0.04175680665\\
-0.034797338875	-0.034797338875\\
-0.0278378711	-0.0278378711\\
-0.020878403325	-0.020878403325\\
-0.01391893555	-0.01391893555\\
-0.006959467775	-0.006959467775\\
-0.00606707198950231	-0.0148341327537174\\
-0.00792	-0.029229764655\\
-0.0108	-0.03897301954\\
-0.00874119109944701	-0.0446295505052415\\
-0.00992	-0.0571261959766667\\
-0.0108	-0.070202784195\\
-0.00874119109944701	-0.0758593151602416\\
-0.00992	-0.0883559606316667\\
-0.02108650977	-0.08951254885\\
-0.0261773876387174	-0.0913654768604977\\
-0.04017301954	-0.08951254885\\
-0.0452638974087174	-0.0913654768604977\\
-0.05925952931	-0.08951254885\\
-0.0643504071787174	-0.0913654768604977\\
-0.07834603908	-0.08951254885\\
-0.0709538598180025	-0.0821544312319974\\
-0.0686642835161133	-0.0772444190075614\\
-0.0570349242680025	-0.0682354956819974\\
-0.0547453479661134	-0.0633254834575614\\
-0.0431159887180025	-0.0543165601319974\\
-0.0408264124161134	-0.0494065479075614\\
-0.0291970531680025	-0.0403976245819974\\
-0.0269074768661134	-0.0354876123575614\\
-0.0235325	-0.0571261959766667\\
-0.023866191099447	-0.0758593151602416\\
-0.04017301954	-0.07590004885\\
-0.048922965876858	-0.0790847688680429\\
-0.03897301954	-0.002\\
-0.0480496077583333	-0.002\\
-0.0571261959766667	-0.002\\
-0.066202784195	-0.002\\
-0.070202784195	-0.002\\
-0.0792793724133333	-0.002\\
-0.0883559606316667	-0.002\\
-0.09743254885	-0.002\\
-0.09743254885	-0.011543254885\\
-0.09743254885	-0.02108650977\\
-0.09743254885	-0.030629764655\\
-0.09743254885	-0.04017301954\\
-0.09743254885	-0.049716274425\\
-0.09743254885	-0.05925952931\\
-0.09743254885	-0.068802784195\\
-0.09743254885	-0.07834603908\\
-0.09743254885	-0.087889293965\\
-0.0148341327537174	-0.00606707198950231\\
-0.029229764655	-0.00792\\
-0.03897301954	-0.0108\\
-0.0446295505052415	-0.00874119109944701\\
-0.0571261959766667	-0.00992\\
-0.070202784195	-0.0108\\
-0.0758593151602416	-0.00874119109944701\\
-0.0883559606316667	-0.00992\\
-0.08951254885	-0.02108650977\\
-0.0913654768604977	-0.0261773876387174\\
-0.08951254885	-0.04017301954\\
-0.0913654768604977	-0.0452638974087174\\
-0.08951254885	-0.05925952931\\
-0.0913654768604977	-0.0643504071787174\\
-0.08951254885	-0.07834603908\\
-0.0821544312319974	-0.0709538598180025\\
-0.0772444190075614	-0.0686642835161133\\
-0.0682354956819974	-0.0570349242680025\\
-0.0633254834575614	-0.0547453479661134\\
-0.0543165601319974	-0.0431159887180025\\
-0.0494065479075614	-0.0408264124161134\\
-0.0403976245819974	-0.0291970531680025\\
-0.0354876123575614	-0.0269074768661134\\
-0.0571261959766667	-0.0235325\\
-0.0758593151602416	-0.023866191099447\\
-0.07590004885	-0.04017301954\\
-0.0790847688680429	-0.048922965876858\\
0.002	-0.03897301954\\
0.002	-0.0480496077583333\\
0.002	-0.0571261959766667\\
0.002	-0.066202784195\\
0.002	-0.070202784195\\
0.002	-0.0792793724133333\\
0.002	-0.0883559606316667\\
0.002	-0.09743254885\\
0.011543254885	-0.09743254885\\
0.02108650977	-0.09743254885\\
0.030629764655	-0.09743254885\\
0.04017301954	-0.09743254885\\
0.049716274425	-0.09743254885\\
0.05925952931	-0.09743254885\\
0.068802784195	-0.09743254885\\
0.07834603908	-0.09743254885\\
0.087889293965	-0.09743254885\\
0.00606707198950231	-0.0148341327537174\\
0.00792	-0.029229764655\\
0.0108	-0.03897301954\\
0.00874119109944701	-0.0446295505052415\\
0.00992	-0.0571261959766667\\
0.0108	-0.070202784195\\
0.00874119109944701	-0.0758593151602416\\
0.00992	-0.0883559606316667\\
0.02108650977	-0.08951254885\\
0.0261773876387174	-0.0913654768604977\\
0.04017301954	-0.08951254885\\
0.0452638974087174	-0.0913654768604977\\
0.05925952931	-0.08951254885\\
0.0643504071787174	-0.0913654768604977\\
0.07834603908	-0.08951254885\\
0.0709538598180025	-0.0821544312319974\\
0.0686642835161133	-0.0772444190075614\\
0.0570349242680025	-0.0682354956819974\\
0.0547453479661134	-0.0633254834575614\\
0.0431159887180025	-0.0543165601319974\\
0.0408264124161134	-0.0494065479075614\\
0.0291970531680025	-0.0403976245819974\\
0.0269074768661134	-0.0354876123575614\\
0.0235325	-0.0571261959766667\\
0.023866191099447	-0.0758593151602416\\
0.04017301954	-0.07590004885\\
0.048922965876858	-0.0790847688680429\\
0.070202784195	0\\
0.066202784195	0\\
0	0.070202784195\\
0	0.066202784195\\
-0.070202784195	0\\
-0.066202784195	0\\
0	-0.070202784195\\
0	-0.066202784195\\
};

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.6, fill=black, forget plot, patch table with point meta={%
0	1	8	0\\
0	2	1	0\\
0	3	2	0\\
0	4	3	0\\
0	5	4	0\\
0	6	5	0\\
0	7	6	0\\
0	8	7	0\\
9	10	17	0\\
9	11	10	0\\
9	12	11	0\\
9	13	12	0\\
9	14	13	0\\
9	15	14	0\\
9	16	15	0\\
9	17	16	0\\
18	19	26	0\\
18	20	19	0\\
18	21	20	0\\
18	22	21	0\\
18	23	22	0\\
18	24	23	0\\
18	25	24	0\\
18	26	25	0\\
27	28	35	0\\
27	29	28	0\\
27	30	29	0\\
27	31	30	0\\
27	32	31	0\\
27	33	32	0\\
27	34	33	0\\
27	35	34	0\\
36	37	44	0\\
36	38	37	0\\
36	39	38	0\\
36	40	39	0\\
36	41	40	0\\
36	42	41	0\\
36	43	42	0\\
36	44	43	0\\
45	46	53	0\\
45	47	46	0\\
45	48	47	0\\
45	49	48	0\\
45	50	49	0\\
45	51	50	0\\
45	52	51	0\\
45	53	52	0\\
54	55	62	0\\
54	56	55	0\\
54	57	56	0\\
54	58	57	0\\
54	59	58	0\\
54	60	59	0\\
54	61	60	0\\
54	62	61	0\\
63	64	71	0\\
63	65	64	0\\
63	66	65	0\\
63	67	66	0\\
63	68	67	0\\
63	69	68	0\\
63	70	69	0\\
63	71	70	0\\
72	73	80	0\\
72	74	73	0\\
72	75	74	0\\
72	76	75	0\\
72	77	76	0\\
72	78	77	0\\
72	79	78	0\\
72	80	79	0\\
81	82	89	0\\
81	83	82	0\\
81	84	83	0\\
81	85	84	0\\
81	86	85	0\\
81	87	86	0\\
81	88	87	0\\
81	89	88	0\\
90	91	98	0\\
90	92	91	0\\
90	93	92	0\\
90	94	93	0\\
90	95	94	0\\
90	96	95	0\\
90	97	96	0\\
90	98	97	0\\
99	100	107	0\\
99	101	100	0\\
99	102	101	0\\
99	103	102	0\\
99	104	103	0\\
99	105	104	0\\
99	106	105	0\\
99	107	106	0\\
108	109	116	0\\
108	110	109	0\\
108	111	110	0\\
108	112	111	0\\
108	113	112	0\\
108	114	113	0\\
108	115	114	0\\
108	116	115	0\\
117	118	125	0\\
117	119	118	0\\
117	120	119	0\\
117	121	120	0\\
117	122	121	0\\
117	123	122	0\\
117	124	123	0\\
117	125	124	0\\
126	127	134	0\\
126	128	127	0\\
126	129	128	0\\
126	130	129	0\\
126	131	130	0\\
126	132	131	0\\
126	133	132	0\\
126	134	133	0\\
135	136	143	0\\
135	137	136	0\\
135	138	137	0\\
135	139	138	0\\
135	140	139	0\\
135	141	140	0\\
135	142	141	0\\
135	143	142	0\\
144	145	152	0\\
144	146	145	0\\
144	147	146	0\\
144	148	147	0\\
144	149	148	0\\
144	150	149	0\\
144	151	150	0\\
144	152	151	0\\
153	154	161	0\\
153	155	154	0\\
153	156	155	0\\
153	157	156	0\\
153	158	157	0\\
153	159	158	0\\
153	160	159	0\\
153	161	160	0\\
162	163	170	0\\
162	164	163	0\\
162	165	164	0\\
162	166	165	0\\
162	167	166	0\\
162	168	167	0\\
162	169	168	0\\
162	170	169	0\\
171	172	179	0\\
171	173	172	0\\
171	174	173	0\\
171	175	174	0\\
171	176	175	0\\
171	177	176	0\\
171	178	177	0\\
171	179	178	0\\
180	181	188	0\\
180	182	181	0\\
180	183	182	0\\
180	184	183	0\\
180	185	184	0\\
180	186	185	0\\
180	187	186	0\\
180	188	187	0\\
189	190	197	0\\
189	191	190	0\\
189	192	191	0\\
189	193	192	0\\
189	194	193	0\\
189	195	194	0\\
189	196	195	0\\
189	197	196	0\\
198	199	206	0\\
198	200	199	0\\
198	201	200	0\\
198	202	201	0\\
198	203	202	0\\
198	204	203	0\\
198	205	204	0\\
198	206	205	0\\
207	208	215	0\\
207	209	208	0\\
207	210	209	0\\
207	211	210	0\\
207	212	211	0\\
207	213	212	0\\
207	214	213	0\\
207	215	214	0\\
216	217	224	0\\
216	218	217	0\\
216	219	218	0\\
216	220	219	0\\
216	221	220	0\\
216	222	221	0\\
216	223	222	0\\
216	224	223	0\\
225	226	233	0\\
225	227	226	0\\
225	228	227	0\\
225	229	228	0\\
225	230	229	0\\
225	231	230	0\\
225	232	231	0\\
225	233	232	0\\
234	235	242	0\\
234	236	235	0\\
234	237	236	0\\
234	238	237	0\\
234	239	238	0\\
234	240	239	0\\
234	241	240	0\\
234	242	241	0\\
243	244	251	0\\
243	245	244	0\\
243	246	245	0\\
243	247	246	0\\
243	248	247	0\\
243	249	248	0\\
243	250	249	0\\
243	251	250	0\\
252	253	260	0\\
252	254	253	0\\
252	255	254	0\\
252	256	255	0\\
252	257	256	0\\
252	258	257	0\\
252	259	258	0\\
252	260	259	0\\
261	262	269	0\\
261	263	262	0\\
261	264	263	0\\
261	265	264	0\\
261	266	265	0\\
261	267	266	0\\
261	268	267	0\\
261	269	268	0\\
270	271	278	0\\
270	272	271	0\\
270	273	272	0\\
270	274	273	0\\
270	275	274	0\\
270	276	275	0\\
270	277	276	0\\
270	278	277	0\\
279	280	287	0\\
279	281	280	0\\
279	282	281	0\\
279	283	282	0\\
279	284	283	0\\
279	285	284	0\\
279	286	285	0\\
279	287	286	0\\
288	289	296	0\\
288	290	289	0\\
288	291	290	0\\
288	292	291	0\\
288	293	292	0\\
288	294	293	0\\
288	295	294	0\\
288	296	295	0\\
297	298	305	0\\
297	299	298	0\\
297	300	299	0\\
297	301	300	0\\
297	302	301	0\\
297	303	302	0\\
297	304	303	0\\
297	305	304	0\\
306	307	314	0\\
306	308	307	0\\
306	309	308	0\\
306	310	309	0\\
306	311	310	0\\
306	312	311	0\\
306	313	312	0\\
306	314	313	0\\
315	316	323	0\\
315	317	316	0\\
315	318	317	0\\
315	319	318	0\\
315	320	319	0\\
315	321	320	0\\
315	322	321	0\\
315	323	322	0\\
324	325	332	0\\
324	326	325	0\\
324	327	326	0\\
324	328	327	0\\
324	329	328	0\\
324	330	329	0\\
324	331	330	0\\
324	332	331	0\\
333	334	341	0\\
333	335	334	0\\
333	336	335	0\\
333	337	336	0\\
333	338	337	0\\
333	339	338	0\\
333	340	339	0\\
333	341	340	0\\
342	343	350	0\\
342	344	343	0\\
342	345	344	0\\
342	346	345	0\\
342	347	346	0\\
342	348	347	0\\
342	349	348	0\\
342	350	349	0\\
351	352	359	0\\
351	353	352	0\\
351	354	353	0\\
351	355	354	0\\
351	356	355	0\\
351	357	356	0\\
351	358	357	0\\
351	359	358	0\\
360	361	368	0\\
360	362	361	0\\
360	363	362	0\\
360	364	363	0\\
360	365	364	0\\
360	366	365	0\\
360	367	366	0\\
360	368	367	0\\
369	370	377	0\\
369	371	370	0\\
369	372	371	0\\
369	373	372	0\\
369	374	373	0\\
369	375	374	0\\
369	376	375	0\\
369	377	376	0\\
378	379	386	0\\
378	380	379	0\\
378	381	380	0\\
378	382	381	0\\
378	383	382	0\\
378	384	383	0\\
378	385	384	0\\
378	386	385	0\\
387	388	395	0\\
387	389	388	0\\
387	390	389	0\\
387	391	390	0\\
387	392	391	0\\
387	393	392	0\\
387	394	393	0\\
387	395	394	0\\
396	397	404	0\\
396	398	397	0\\
396	399	398	0\\
396	400	399	0\\
396	401	400	0\\
396	402	401	0\\
396	403	402	0\\
396	404	403	0\\
405	406	413	0\\
405	407	406	0\\
405	408	407	0\\
405	409	408	0\\
405	410	409	0\\
405	411	410	0\\
405	412	411	0\\
405	413	412	0\\
414	415	422	0\\
414	416	415	0\\
414	417	416	0\\
414	418	417	0\\
414	419	418	0\\
414	420	419	0\\
414	421	420	0\\
414	422	421	0\\
423	424	431	0\\
423	425	424	0\\
423	426	425	0\\
423	427	426	0\\
423	428	427	0\\
423	429	428	0\\
423	430	429	0\\
423	431	430	0\\
432	433	440	0\\
432	434	433	0\\
432	435	434	0\\
432	436	435	0\\
432	437	436	0\\
432	438	437	0\\
432	439	438	0\\
432	440	439	0\\
441	442	449	0\\
441	443	442	0\\
441	444	443	0\\
441	445	444	0\\
441	446	445	0\\
441	447	446	0\\
441	448	447	0\\
441	449	448	0\\
450	451	458	0\\
450	452	451	0\\
450	453	452	0\\
450	454	453	0\\
450	455	454	0\\
450	456	455	0\\
450	457	456	0\\
450	458	457	0\\
459	460	467	0\\
459	461	460	0\\
459	462	461	0\\
459	463	462	0\\
459	464	463	0\\
459	465	464	0\\
459	466	465	0\\
459	467	466	0\\
468	469	476	0\\
468	470	469	0\\
468	471	470	0\\
468	472	471	0\\
468	473	472	0\\
468	474	473	0\\
468	475	474	0\\
468	476	475	0\\
477	478	485	0\\
477	479	478	0\\
477	480	479	0\\
477	481	480	0\\
477	482	481	0\\
477	483	482	0\\
477	484	483	0\\
477	485	484	0\\
486	487	494	0\\
486	488	487	0\\
486	489	488	0\\
486	490	489	0\\
486	491	490	0\\
486	492	491	0\\
486	493	492	0\\
486	494	493	0\\
495	496	503	0\\
495	497	496	0\\
495	498	497	0\\
495	499	498	0\\
495	500	499	0\\
495	501	500	0\\
495	502	501	0\\
495	503	502	0\\
504	505	512	0\\
504	506	505	0\\
504	507	506	0\\
504	508	507	0\\
504	509	508	0\\
504	510	509	0\\
504	511	510	0\\
504	512	511	0\\
513	514	521	0\\
513	515	514	0\\
513	516	515	0\\
513	517	516	0\\
513	518	517	0\\
513	519	518	0\\
513	520	519	0\\
513	521	520	0\\
522	523	530	0\\
522	524	523	0\\
522	525	524	0\\
522	526	525	0\\
522	527	526	0\\
522	528	527	0\\
522	529	528	0\\
522	530	529	0\\
531	532	539	0\\
531	533	532	0\\
531	534	533	0\\
531	535	534	0\\
531	536	535	0\\
531	537	536	0\\
531	538	537	0\\
531	539	538	0\\
540	541	548	0\\
540	542	541	0\\
540	543	542	0\\
540	544	543	0\\
540	545	544	0\\
540	546	545	0\\
540	547	546	0\\
540	548	547	0\\
549	550	557	0\\
549	551	550	0\\
549	552	551	0\\
549	553	552	0\\
549	554	553	0\\
549	555	554	0\\
549	556	555	0\\
549	557	556	0\\
558	559	566	0\\
558	560	559	0\\
558	561	560	0\\
558	562	561	0\\
558	563	562	0\\
558	564	563	0\\
558	565	564	0\\
558	566	565	0\\
567	568	575	0\\
567	569	568	0\\
567	570	569	0\\
567	571	570	0\\
567	572	571	0\\
567	573	572	0\\
567	574	573	0\\
567	575	574	0\\
576	577	584	0\\
576	578	577	0\\
576	579	578	0\\
576	580	579	0\\
576	581	580	0\\
576	582	581	0\\
576	583	582	0\\
576	584	583	0\\
585	586	593	0\\
585	587	586	0\\
585	588	587	0\\
585	589	588	0\\
585	590	589	0\\
585	591	590	0\\
585	592	591	0\\
585	593	592	0\\
594	595	602	0\\
594	596	595	0\\
594	597	596	0\\
594	598	597	0\\
594	599	598	0\\
594	600	599	0\\
594	601	600	0\\
594	602	601	0\\
603	604	611	0\\
603	605	604	0\\
603	606	605	0\\
603	607	606	0\\
603	608	607	0\\
603	609	608	0\\
603	610	609	0\\
603	611	610	0\\
612	613	620	0\\
612	614	613	0\\
612	615	614	0\\
612	616	615	0\\
612	617	616	0\\
612	618	617	0\\
612	619	618	0\\
612	620	619	0\\
621	622	629	0\\
621	623	622	0\\
621	624	623	0\\
621	625	624	0\\
621	626	625	0\\
621	627	626	0\\
621	628	627	0\\
621	629	628	0\\
630	631	638	0\\
630	632	631	0\\
630	633	632	0\\
630	634	633	0\\
630	635	634	0\\
630	636	635	0\\
630	637	636	0\\
630	638	637	0\\
639	640	647	0\\
639	641	640	0\\
639	642	641	0\\
639	643	642	0\\
639	644	643	0\\
639	645	644	0\\
639	646	645	0\\
639	647	646	0\\
648	649	656	0\\
648	650	649	0\\
648	651	650	0\\
648	652	651	0\\
648	653	652	0\\
648	654	653	0\\
648	655	654	0\\
648	656	655	0\\
657	658	665	0\\
657	659	658	0\\
657	660	659	0\\
657	661	660	0\\
657	662	661	0\\
657	663	662	0\\
657	664	663	0\\
657	665	664	0\\
666	667	674	0\\
666	668	667	0\\
666	669	668	0\\
666	670	669	0\\
666	671	670	0\\
666	672	671	0\\
666	673	672	0\\
666	674	673	0\\
675	676	683	0\\
675	677	676	0\\
675	678	677	0\\
675	679	678	0\\
675	680	679	0\\
675	681	680	0\\
675	682	681	0\\
675	683	682	0\\
684	685	692	0\\
684	686	685	0\\
684	687	686	0\\
684	688	687	0\\
684	689	688	0\\
684	690	689	0\\
684	691	690	0\\
684	692	691	0\\
693	694	701	0\\
693	695	694	0\\
693	696	695	0\\
693	697	696	0\\
693	698	697	0\\
693	699	698	0\\
693	700	699	0\\
693	701	700	0\\
702	703	710	0\\
702	704	703	0\\
702	705	704	0\\
702	706	705	0\\
702	707	706	0\\
702	708	707	0\\
702	709	708	0\\
702	710	709	0\\
711	712	719	0\\
711	713	712	0\\
711	714	713	0\\
711	715	714	0\\
711	716	715	0\\
711	717	716	0\\
711	718	717	0\\
711	719	718	0\\
720	721	728	0\\
720	722	721	0\\
720	723	722	0\\
720	724	723	0\\
720	725	724	0\\
720	726	725	0\\
720	727	726	0\\
720	728	727	0\\
729	730	737	0\\
729	731	730	0\\
729	732	731	0\\
729	733	732	0\\
729	734	733	0\\
729	735	734	0\\
729	736	735	0\\
729	737	736	0\\
738	739	746	0\\
738	740	739	0\\
738	741	740	0\\
738	742	741	0\\
738	743	742	0\\
738	744	743	0\\
738	745	744	0\\
738	746	745	0\\
747	748	755	0\\
747	749	748	0\\
747	750	749	0\\
747	751	750	0\\
747	752	751	0\\
747	753	752	0\\
747	754	753	0\\
747	755	754	0\\
756	757	764	0\\
756	758	757	0\\
756	759	758	0\\
756	760	759	0\\
756	761	760	0\\
756	762	761	0\\
756	763	762	0\\
756	764	763	0\\
765	766	773	0\\
765	767	766	0\\
765	768	767	0\\
765	769	768	0\\
765	770	769	0\\
765	771	770	0\\
765	772	771	0\\
765	773	772	0\\
774	775	782	0\\
774	776	775	0\\
774	777	776	0\\
774	778	777	0\\
774	779	778	0\\
774	780	779	0\\
774	781	780	0\\
774	782	781	0\\
783	784	791	0\\
783	785	784	0\\
783	786	785	0\\
783	787	786	0\\
783	788	787	0\\
783	789	788	0\\
783	790	789	0\\
783	791	790	0\\
792	793	800	0\\
792	794	793	0\\
792	795	794	0\\
792	796	795	0\\
792	797	796	0\\
792	798	797	0\\
792	799	798	0\\
792	800	799	0\\
801	802	809	0\\
801	803	802	0\\
801	804	803	0\\
801	805	804	0\\
801	806	805	0\\
801	807	806	0\\
801	808	807	0\\
801	809	808	0\\
810	811	818	0\\
810	812	811	0\\
810	813	812	0\\
810	814	813	0\\
810	815	814	0\\
810	816	815	0\\
810	817	816	0\\
810	818	817	0\\
819	820	827	0\\
819	821	820	0\\
819	822	821	0\\
819	823	822	0\\
819	824	823	0\\
819	825	824	0\\
819	826	825	0\\
819	827	826	0\\
828	829	836	0\\
828	830	829	0\\
828	831	830	0\\
828	832	831	0\\
828	833	832	0\\
828	834	833	0\\
828	835	834	0\\
828	836	835	0\\
837	838	845	0\\
837	839	838	0\\
837	840	839	0\\
837	841	840	0\\
837	842	841	0\\
837	843	842	0\\
837	844	843	0\\
837	845	844	0\\
846	847	854	0\\
846	848	847	0\\
846	849	848	0\\
846	850	849	0\\
846	851	850	0\\
846	852	851	0\\
846	853	852	0\\
846	854	853	0\\
855	856	863	0\\
855	857	856	0\\
855	858	857	0\\
855	859	858	0\\
855	860	859	0\\
855	861	860	0\\
855	862	861	0\\
855	863	862	0\\
864	865	872	0\\
864	866	865	0\\
864	867	866	0\\
864	868	867	0\\
864	869	868	0\\
864	870	869	0\\
864	871	870	0\\
864	872	871	0\\
873	874	881	0\\
873	875	874	0\\
873	876	875	0\\
873	877	876	0\\
873	878	877	0\\
873	879	878	0\\
873	880	879	0\\
873	881	880	0\\
882	883	890	0\\
882	884	883	0\\
882	885	884	0\\
882	886	885	0\\
882	887	886	0\\
882	888	887	0\\
882	889	888	0\\
882	890	889	0\\
891	892	899	0\\
891	893	892	0\\
891	894	893	0\\
891	895	894	0\\
891	896	895	0\\
891	897	896	0\\
891	898	897	0\\
891	899	898	0\\
900	901	908	0\\
900	902	901	0\\
900	903	902	0\\
900	904	903	0\\
900	905	904	0\\
900	906	905	0\\
900	907	906	0\\
900	908	907	0\\
909	910	917	0\\
909	911	910	0\\
909	912	911	0\\
909	913	912	0\\
909	914	913	0\\
909	915	914	0\\
909	916	915	0\\
909	917	916	0\\
918	919	926	0\\
918	920	919	0\\
918	921	920	0\\
918	922	921	0\\
918	923	922	0\\
918	924	923	0\\
918	925	924	0\\
918	926	925	0\\
927	928	935	0\\
927	929	928	0\\
927	930	929	0\\
927	931	930	0\\
927	932	931	0\\
927	933	932	0\\
927	934	933	0\\
927	935	934	0\\
936	937	944	0\\
936	938	937	0\\
936	939	938	0\\
936	940	939	0\\
936	941	940	0\\
936	942	941	0\\
936	943	942	0\\
936	944	943	0\\
945	946	953	0\\
945	947	946	0\\
945	948	947	0\\
945	949	948	0\\
945	950	949	0\\
945	951	950	0\\
945	952	951	0\\
945	953	952	0\\
954	955	962	0\\
954	956	955	0\\
954	957	956	0\\
954	958	957	0\\
954	959	958	0\\
954	960	959	0\\
954	961	960	0\\
954	962	961	0\\
963	964	971	0\\
963	965	964	0\\
963	966	965	0\\
963	967	966	0\\
963	968	967	0\\
963	969	968	0\\
963	970	969	0\\
963	971	970	0\\
972	973	980	0\\
972	974	973	0\\
972	975	974	0\\
972	976	975	0\\
972	977	976	0\\
972	978	977	0\\
972	979	978	0\\
972	980	979	0\\
981	982	989	0\\
981	983	982	0\\
981	984	983	0\\
981	985	984	0\\
981	986	985	0\\
981	987	986	0\\
981	988	987	0\\
981	989	988	0\\
990	991	998	0\\
990	992	991	0\\
990	993	992	0\\
990	994	993	0\\
990	995	994	0\\
990	996	995	0\\
990	997	996	0\\
990	998	997	0\\
999	1000	1007	0\\
999	1001	1000	0\\
999	1002	1001	0\\
999	1003	1002	0\\
999	1004	1003	0\\
999	1005	1004	0\\
999	1006	1005	0\\
999	1007	1006	0\\
1008	1009	1016	0\\
1008	1010	1009	0\\
1008	1011	1010	0\\
1008	1012	1011	0\\
1008	1013	1012	0\\
1008	1014	1013	0\\
1008	1015	1014	0\\
1008	1016	1015	0\\
1017	1018	1025	0\\
1017	1019	1018	0\\
1017	1020	1019	0\\
1017	1021	1020	0\\
1017	1022	1021	0\\
1017	1023	1022	0\\
1017	1024	1023	0\\
1017	1025	1024	0\\
1026	1027	1034	0\\
1026	1028	1027	0\\
1026	1029	1028	0\\
1026	1030	1029	0\\
1026	1031	1030	0\\
1026	1032	1031	0\\
1026	1033	1032	0\\
1026	1034	1033	0\\
1035	1036	1043	0\\
1035	1037	1036	0\\
1035	1038	1037	0\\
1035	1039	1038	0\\
1035	1040	1039	0\\
1035	1041	1040	0\\
1035	1042	1041	0\\
1035	1043	1042	0\\
1044	1045	1052	0\\
1044	1046	1045	0\\
1044	1047	1046	0\\
1044	1048	1047	0\\
1044	1049	1048	0\\
1044	1050	1049	0\\
1044	1051	1050	0\\
1044	1052	1051	0\\
1053	1054	1061	0\\
1053	1055	1054	0\\
1053	1056	1055	0\\
1053	1057	1056	0\\
1053	1058	1057	0\\
1053	1059	1058	0\\
1053	1060	1059	0\\
1053	1061	1060	0\\
1062	1063	1070	0\\
1062	1064	1063	0\\
1062	1065	1064	0\\
1062	1066	1065	0\\
1062	1067	1066	0\\
1062	1068	1067	0\\
1062	1069	1068	0\\
1062	1070	1069	0\\
1071	1072	1079	0\\
1071	1073	1072	0\\
1071	1074	1073	0\\
1071	1075	1074	0\\
1071	1076	1075	0\\
1071	1077	1076	0\\
1071	1078	1077	0\\
1071	1079	1078	0\\
1080	1081	1088	0\\
1080	1082	1081	0\\
1080	1083	1082	0\\
1080	1084	1083	0\\
1080	1085	1084	0\\
1080	1086	1085	0\\
1080	1087	1086	0\\
1080	1088	1087	0\\
1089	1090	1097	0\\
1089	1091	1090	0\\
1089	1092	1091	0\\
1089	1093	1092	0\\
1089	1094	1093	0\\
1089	1095	1094	0\\
1089	1096	1095	0\\
1089	1097	1096	0\\
1098	1099	1106	0\\
1098	1100	1099	0\\
1098	1101	1100	0\\
1098	1102	1101	0\\
1098	1103	1102	0\\
1098	1104	1103	0\\
1098	1105	1104	0\\
1098	1106	1105	0\\
1107	1108	1115	0\\
1107	1109	1108	0\\
1107	1110	1109	0\\
1107	1111	1110	0\\
1107	1112	1111	0\\
1107	1113	1112	0\\
1107	1114	1113	0\\
1107	1115	1114	0\\
1116	1117	1124	0\\
1116	1118	1117	0\\
1116	1119	1118	0\\
1116	1120	1119	0\\
1116	1121	1120	0\\
1116	1122	1121	0\\
1116	1123	1122	0\\
1116	1124	1123	0\\
1125	1126	1133	0\\
1125	1127	1126	0\\
1125	1128	1127	0\\
1125	1129	1128	0\\
1125	1130	1129	0\\
1125	1131	1130	0\\
1125	1132	1131	0\\
1125	1133	1132	0\\
1134	1135	1142	0\\
1134	1136	1135	0\\
1134	1137	1136	0\\
1134	1138	1137	0\\
1134	1139	1138	0\\
1134	1140	1139	0\\
1134	1141	1140	0\\
1134	1142	1141	0\\
1143	1144	1151	0\\
1143	1145	1144	0\\
1143	1146	1145	0\\
1143	1147	1146	0\\
1143	1148	1147	0\\
1143	1149	1148	0\\
1143	1150	1149	0\\
1143	1151	1150	0\\
1152	1153	1160	0\\
1152	1154	1153	0\\
1152	1155	1154	0\\
1152	1156	1155	0\\
1152	1157	1156	0\\
1152	1158	1157	0\\
1152	1159	1158	0\\
1152	1160	1159	0\\
1161	1162	1169	0\\
1161	1163	1162	0\\
1161	1164	1163	0\\
1161	1165	1164	0\\
1161	1166	1165	0\\
1161	1167	1166	0\\
1161	1168	1167	0\\
1161	1169	1168	0\\
1170	1171	1178	0\\
1170	1172	1171	0\\
1170	1173	1172	0\\
1170	1174	1173	0\\
1170	1175	1174	0\\
1170	1176	1175	0\\
1170	1177	1176	0\\
1170	1178	1177	0\\
1179	1180	1187	0\\
1179	1181	1180	0\\
1179	1182	1181	0\\
1179	1183	1182	0\\
1179	1184	1183	0\\
1179	1185	1184	0\\
1179	1186	1185	0\\
1179	1187	1186	0\\
1188	1189	1196	0\\
1188	1190	1189	0\\
1188	1191	1190	0\\
1188	1192	1191	0\\
1188	1193	1192	0\\
1188	1194	1193	0\\
1188	1195	1194	0\\
1188	1196	1195	0\\
1197	1198	1205	0\\
1197	1199	1198	0\\
1197	1200	1199	0\\
1197	1201	1200	0\\
1197	1202	1201	0\\
1197	1203	1202	0\\
1197	1204	1203	0\\
1197	1205	1204	0\\
1206	1207	1214	0\\
1206	1208	1207	0\\
1206	1209	1208	0\\
1206	1210	1209	0\\
1206	1211	1210	0\\
1206	1212	1211	0\\
1206	1213	1212	0\\
1206	1214	1213	0\\
1215	1216	1223	0\\
1215	1217	1216	0\\
1215	1218	1217	0\\
1215	1219	1218	0\\
1215	1220	1219	0\\
1215	1221	1220	0\\
1215	1222	1221	0\\
1215	1223	1222	0\\
1224	1225	1232	0\\
1224	1226	1225	0\\
1224	1227	1226	0\\
1224	1228	1227	0\\
1224	1229	1228	0\\
1224	1230	1229	0\\
1224	1231	1230	0\\
1224	1232	1231	0\\
1233	1234	1241	0\\
1233	1235	1234	0\\
1233	1236	1235	0\\
1233	1237	1236	0\\
1233	1238	1237	0\\
1233	1239	1238	0\\
1233	1240	1239	0\\
1233	1241	1240	0\\
1242	1243	1250	0\\
1242	1244	1243	0\\
1242	1245	1244	0\\
1242	1246	1245	0\\
1242	1247	1246	0\\
1242	1248	1247	0\\
1242	1249	1248	0\\
1242	1250	1249	0\\
1251	1252	1259	0\\
1251	1253	1252	0\\
1251	1254	1253	0\\
1251	1255	1254	0\\
1251	1256	1255	0\\
1251	1257	1256	0\\
1251	1258	1257	0\\
1251	1259	1258	0\\
1260	1261	1268	0\\
1260	1262	1261	0\\
1260	1263	1262	0\\
1260	1264	1263	0\\
1260	1265	1264	0\\
1260	1266	1265	0\\
1260	1267	1266	0\\
1260	1268	1267	0\\
1269	1270	1277	0\\
1269	1271	1270	0\\
1269	1272	1271	0\\
1269	1273	1272	0\\
1269	1274	1273	0\\
1269	1275	1274	0\\
1269	1276	1275	0\\
1269	1277	1276	0\\
1278	1279	1286	0\\
1278	1280	1279	0\\
1278	1281	1280	0\\
1278	1282	1281	0\\
1278	1283	1282	0\\
1278	1284	1283	0\\
1278	1285	1284	0\\
1278	1286	1285	0\\
1287	1288	1295	0\\
1287	1289	1288	0\\
1287	1290	1289	0\\
1287	1291	1290	0\\
1287	1292	1291	0\\
1287	1293	1292	0\\
1287	1294	1293	0\\
1287	1295	1294	0\\
1296	1297	1304	0\\
1296	1298	1297	0\\
1296	1299	1298	0\\
1296	1300	1299	0\\
1296	1301	1300	0\\
1296	1302	1301	0\\
1296	1303	1302	0\\
1296	1304	1303	0\\
1305	1306	1313	0\\
1305	1307	1306	0\\
1305	1308	1307	0\\
1305	1309	1308	0\\
1305	1310	1309	0\\
1305	1311	1310	0\\
1305	1312	1311	0\\
1305	1313	1312	0\\
1314	1315	1322	0\\
1314	1316	1315	0\\
1314	1317	1316	0\\
1314	1318	1317	0\\
1314	1319	1318	0\\
1314	1320	1319	0\\
1314	1321	1320	0\\
1314	1322	1321	0\\
1323	1324	1331	0\\
1323	1325	1324	0\\
1323	1326	1325	0\\
1323	1327	1326	0\\
1323	1328	1327	0\\
1323	1329	1328	0\\
1323	1330	1329	0\\
1323	1331	1330	0\\
1332	1333	1340	0\\
1332	1334	1333	0\\
1332	1335	1334	0\\
1332	1336	1335	0\\
1332	1337	1336	0\\
1332	1338	1337	0\\
1332	1339	1338	0\\
1332	1340	1339	0\\
1341	1342	1349	0\\
1341	1343	1342	0\\
1341	1344	1343	0\\
1341	1345	1344	0\\
1341	1346	1345	0\\
1341	1347	1346	0\\
1341	1348	1347	0\\
1341	1349	1348	0\\
1350	1351	1358	0\\
1350	1352	1351	0\\
1350	1353	1352	0\\
1350	1354	1353	0\\
1350	1355	1354	0\\
1350	1356	1355	0\\
1350	1357	1356	0\\
1350	1358	1357	0\\
1359	1360	1367	0\\
1359	1361	1360	0\\
1359	1362	1361	0\\
1359	1363	1362	0\\
1359	1364	1363	0\\
1359	1365	1364	0\\
1359	1366	1365	0\\
1359	1367	1366	0\\
1368	1369	1376	0\\
1368	1370	1369	0\\
1368	1371	1370	0\\
1368	1372	1371	0\\
1368	1373	1372	0\\
1368	1374	1373	0\\
1368	1375	1374	0\\
1368	1376	1375	0\\
1377	1378	1385	0\\
1377	1379	1378	0\\
1377	1380	1379	0\\
1377	1381	1380	0\\
1377	1382	1381	0\\
1377	1383	1382	0\\
1377	1384	1383	0\\
1377	1385	1384	0\\
1386	1387	1394	0\\
1386	1388	1387	0\\
1386	1389	1388	0\\
1386	1390	1389	0\\
1386	1391	1390	0\\
1386	1392	1391	0\\
1386	1393	1392	0\\
1386	1394	1393	0\\
1395	1396	1403	0\\
1395	1397	1396	0\\
1395	1398	1397	0\\
1395	1399	1398	0\\
1395	1400	1399	0\\
1395	1401	1400	0\\
1395	1402	1401	0\\
1395	1403	1402	0\\
1404	1405	1412	0\\
1404	1406	1405	0\\
1404	1407	1406	0\\
1404	1408	1407	0\\
1404	1409	1408	0\\
1404	1410	1409	0\\
1404	1411	1410	0\\
1404	1412	1411	0\\
1413	1414	1421	0\\
1413	1415	1414	0\\
1413	1416	1415	0\\
1413	1417	1416	0\\
1413	1418	1417	0\\
1413	1419	1418	0\\
1413	1420	1419	0\\
1413	1421	1420	0\\
1422	1423	1430	0\\
1422	1424	1423	0\\
1422	1425	1424	0\\
1422	1426	1425	0\\
1422	1427	1426	0\\
1422	1428	1427	0\\
1422	1429	1428	0\\
1422	1430	1429	0\\
1431	1432	1439	0\\
1431	1433	1432	0\\
1431	1434	1433	0\\
1431	1435	1434	0\\
1431	1436	1435	0\\
1431	1437	1436	0\\
1431	1438	1437	0\\
1431	1439	1438	0\\
1440	1441	1448	0\\
1440	1442	1441	0\\
1440	1443	1442	0\\
1440	1444	1443	0\\
1440	1445	1444	0\\
1440	1446	1445	0\\
1440	1447	1446	0\\
1440	1448	1447	0\\
1449	1450	1457	0\\
1449	1451	1450	0\\
1449	1452	1451	0\\
1449	1453	1452	0\\
1449	1454	1453	0\\
1449	1455	1454	0\\
1449	1456	1455	0\\
1449	1457	1456	0\\
1458	1459	1466	0\\
1458	1460	1459	0\\
1458	1461	1460	0\\
1458	1462	1461	0\\
1458	1463	1462	0\\
1458	1464	1463	0\\
1458	1465	1464	0\\
1458	1466	1465	0\\
1467	1468	1475	0\\
1467	1469	1468	0\\
1467	1470	1469	0\\
1467	1471	1470	0\\
1467	1472	1471	0\\
1467	1473	1472	0\\
1467	1474	1473	0\\
1467	1475	1474	0\\
1476	1477	1484	0\\
1476	1478	1477	0\\
1476	1479	1478	0\\
1476	1480	1479	0\\
1476	1481	1480	0\\
1476	1482	1481	0\\
1476	1483	1482	0\\
1476	1484	1483	0\\
1485	1486	1493	0\\
1485	1487	1486	0\\
1485	1488	1487	0\\
1485	1489	1488	0\\
1485	1490	1489	0\\
1485	1491	1490	0\\
1485	1492	1491	0\\
1485	1493	1492	0\\
1494	1495	1502	0\\
1494	1496	1495	0\\
1494	1497	1496	0\\
1494	1498	1497	0\\
1494	1499	1498	0\\
1494	1500	1499	0\\
1494	1501	1500	0\\
1494	1502	1501	0\\
1503	1504	1511	0\\
1503	1505	1504	0\\
1503	1506	1505	0\\
1503	1507	1506	0\\
1503	1508	1507	0\\
1503	1509	1508	0\\
1503	1510	1509	0\\
1503	1511	1510	0\\
1512	1513	1520	0\\
1512	1514	1513	0\\
1512	1515	1514	0\\
1512	1516	1515	0\\
1512	1517	1516	0\\
1512	1518	1517	0\\
1512	1519	1518	0\\
1512	1520	1519	0\\
1521	1522	1529	0\\
1521	1523	1522	0\\
1521	1524	1523	0\\
1521	1525	1524	0\\
1521	1526	1525	0\\
1521	1527	1526	0\\
1521	1528	1527	0\\
1521	1529	1528	0\\
1530	1531	1538	0\\
1530	1532	1531	0\\
1530	1533	1532	0\\
1530	1534	1533	0\\
1530	1535	1534	0\\
1530	1536	1535	0\\
1530	1537	1536	0\\
1530	1538	1537	0\\
1539	1540	1547	0\\
1539	1541	1540	0\\
1539	1542	1541	0\\
1539	1543	1542	0\\
1539	1544	1543	0\\
1539	1545	1544	0\\
1539	1546	1545	0\\
1539	1547	1546	0\\
1548	1549	1556	0\\
1548	1550	1549	0\\
1548	1551	1550	0\\
1548	1552	1551	0\\
1548	1553	1552	0\\
1548	1554	1553	0\\
1548	1555	1554	0\\
1548	1556	1555	0\\
1557	1558	1565	0\\
1557	1559	1558	0\\
1557	1560	1559	0\\
1557	1561	1560	0\\
1557	1562	1561	0\\
1557	1563	1562	0\\
1557	1564	1563	0\\
1557	1565	1564	0\\
1566	1567	1574	0\\
1566	1568	1567	0\\
1566	1569	1568	0\\
1566	1570	1569	0\\
1566	1571	1570	0\\
1566	1572	1571	0\\
1566	1573	1572	0\\
1566	1574	1573	0\\
1575	1576	1583	0\\
1575	1577	1576	0\\
1575	1578	1577	0\\
1575	1579	1578	0\\
1575	1580	1579	0\\
1575	1581	1580	0\\
1575	1582	1581	0\\
1575	1583	1582	0\\
1584	1585	1592	0\\
1584	1586	1585	0\\
1584	1587	1586	0\\
1584	1588	1587	0\\
1584	1589	1588	0\\
1584	1590	1589	0\\
1584	1591	1590	0\\
1584	1592	1591	0\\
1593	1594	1601	0\\
1593	1595	1594	0\\
1593	1596	1595	0\\
1593	1597	1596	0\\
1593	1598	1597	0\\
1593	1599	1598	0\\
1593	1600	1599	0\\
1593	1601	1600	0\\
1602	1603	1610	0\\
1602	1604	1603	0\\
1602	1605	1604	0\\
1602	1606	1605	0\\
1602	1607	1606	0\\
1602	1608	1607	0\\
1602	1609	1608	0\\
1602	1610	1609	0\\
1611	1612	1619	0\\
1611	1613	1612	0\\
1611	1614	1613	0\\
1611	1615	1614	0\\
1611	1616	1615	0\\
1611	1617	1616	0\\
1611	1618	1617	0\\
1611	1619	1618	0\\
1620	1621	1628	0\\
1620	1622	1621	0\\
1620	1623	1622	0\\
1620	1624	1623	0\\
1620	1625	1624	0\\
1620	1626	1625	0\\
1620	1627	1626	0\\
1620	1628	1627	0\\
1629	1630	1637	0\\
1629	1631	1630	0\\
1629	1632	1631	0\\
1629	1633	1632	0\\
1629	1634	1633	0\\
1629	1635	1634	0\\
1629	1636	1635	0\\
1629	1637	1636	0\\
1638	1639	1646	0\\
1638	1640	1639	0\\
1638	1641	1640	0\\
1638	1642	1641	0\\
1638	1643	1642	0\\
1638	1644	1643	0\\
1638	1645	1644	0\\
1638	1646	1645	0\\
1647	1648	1655	0\\
1647	1649	1648	0\\
1647	1650	1649	0\\
1647	1651	1650	0\\
1647	1652	1651	0\\
1647	1653	1652	0\\
1647	1654	1653	0\\
1647	1655	1654	0\\
1656	1657	1664	0\\
1656	1658	1657	0\\
1656	1659	1658	0\\
1656	1660	1659	0\\
1656	1661	1660	0\\
1656	1662	1661	0\\
1656	1663	1662	0\\
1656	1664	1663	0\\
1665	1666	1673	0\\
1665	1667	1666	0\\
1665	1668	1667	0\\
1665	1669	1668	0\\
1665	1670	1669	0\\
1665	1671	1670	0\\
1665	1672	1671	0\\
1665	1673	1672	0\\
1674	1675	1682	0\\
1674	1676	1675	0\\
1674	1677	1676	0\\
1674	1678	1677	0\\
1674	1679	1678	0\\
1674	1680	1679	0\\
1674	1681	1680	0\\
1674	1682	1681	0\\
1683	1684	1691	0\\
1683	1685	1684	0\\
1683	1686	1685	0\\
1683	1687	1686	0\\
1683	1688	1687	0\\
1683	1689	1688	0\\
1683	1690	1689	0\\
1683	1691	1690	0\\
1692	1693	1700	0\\
1692	1694	1693	0\\
1692	1695	1694	0\\
1692	1696	1695	0\\
1692	1697	1696	0\\
1692	1698	1697	0\\
1692	1699	1698	0\\
1692	1700	1699	0\\
1701	1702	1709	0\\
1701	1703	1702	0\\
1701	1704	1703	0\\
1701	1705	1704	0\\
1701	1706	1705	0\\
1701	1707	1706	0\\
1701	1708	1707	0\\
1701	1709	1708	0\\
1710	1711	1718	0\\
1710	1712	1711	0\\
1710	1713	1712	0\\
1710	1714	1713	0\\
1710	1715	1714	0\\
1710	1716	1715	0\\
1710	1717	1716	0\\
1710	1718	1717	0\\
1719	1720	1727	0\\
1719	1721	1720	0\\
1719	1722	1721	0\\
1719	1723	1722	0\\
1719	1724	1723	0\\
1719	1725	1724	0\\
1719	1726	1725	0\\
1719	1727	1726	0\\
1728	1729	1736	0\\
1728	1730	1729	0\\
1728	1731	1730	0\\
1728	1732	1731	0\\
1728	1733	1732	0\\
1728	1734	1733	0\\
1728	1735	1734	0\\
1728	1736	1735	0\\
1737	1738	1745	0\\
1737	1739	1738	0\\
1737	1740	1739	0\\
1737	1741	1740	0\\
1737	1742	1741	0\\
1737	1743	1742	0\\
1737	1744	1743	0\\
1737	1745	1744	0\\
1746	1747	1754	0\\
1746	1748	1747	0\\
1746	1749	1748	0\\
1746	1750	1749	0\\
1746	1751	1750	0\\
1746	1752	1751	0\\
1746	1753	1752	0\\
1746	1754	1753	0\\
1755	1756	1763	0\\
1755	1757	1756	0\\
1755	1758	1757	0\\
1755	1759	1758	0\\
1755	1760	1759	0\\
1755	1761	1760	0\\
1755	1762	1761	0\\
1755	1763	1762	0\\
1764	1765	1772	0\\
1764	1766	1765	0\\
1764	1767	1766	0\\
1764	1768	1767	0\\
1764	1769	1768	0\\
1764	1770	1769	0\\
1764	1771	1770	0\\
1764	1772	1771	0\\
1773	1774	1781	0\\
1773	1775	1774	0\\
1773	1776	1775	0\\
1773	1777	1776	0\\
1773	1778	1777	0\\
1773	1779	1778	0\\
1773	1780	1779	0\\
1773	1781	1780	0\\
1782	1783	1790	0\\
1782	1784	1783	0\\
1782	1785	1784	0\\
1782	1786	1785	0\\
1782	1787	1786	0\\
1782	1788	1787	0\\
1782	1789	1788	0\\
1782	1790	1789	0\\
1791	1792	1799	0\\
1791	1793	1792	0\\
1791	1794	1793	0\\
1791	1795	1794	0\\
1791	1796	1795	0\\
1791	1797	1796	0\\
1791	1798	1797	0\\
1791	1799	1798	0\\
1800	1801	1808	0\\
1800	1802	1801	0\\
1800	1803	1802	0\\
1800	1804	1803	0\\
1800	1805	1804	0\\
1800	1806	1805	0\\
1800	1807	1806	0\\
1800	1808	1807	0\\
1809	1810	1817	0\\
1809	1811	1810	0\\
1809	1812	1811	0\\
1809	1813	1812	0\\
1809	1814	1813	0\\
1809	1815	1814	0\\
1809	1816	1815	0\\
1809	1817	1816	0\\
1818	1819	1826	0\\
1818	1820	1819	0\\
1818	1821	1820	0\\
1818	1822	1821	0\\
1818	1823	1822	0\\
1818	1824	1823	0\\
1818	1825	1824	0\\
1818	1826	1825	0\\
1827	1828	1835	0\\
1827	1829	1828	0\\
1827	1830	1829	0\\
1827	1831	1830	0\\
1827	1832	1831	0\\
1827	1833	1832	0\\
1827	1834	1833	0\\
1827	1835	1834	0\\
1836	1837	1844	0\\
1836	1838	1837	0\\
1836	1839	1838	0\\
1836	1840	1839	0\\
1836	1841	1840	0\\
1836	1842	1841	0\\
1836	1843	1842	0\\
1836	1844	1843	0\\
1845	1846	1853	0\\
1845	1847	1846	0\\
1845	1848	1847	0\\
1845	1849	1848	0\\
1845	1850	1849	0\\
1845	1851	1850	0\\
1845	1852	1851	0\\
1845	1853	1852	0\\
1854	1855	1862	0\\
1854	1856	1855	0\\
1854	1857	1856	0\\
1854	1858	1857	0\\
1854	1859	1858	0\\
1854	1860	1859	0\\
1854	1861	1860	0\\
1854	1862	1861	0\\
1863	1864	1871	0\\
1863	1865	1864	0\\
1863	1866	1865	0\\
1863	1867	1866	0\\
1863	1868	1867	0\\
1863	1869	1868	0\\
1863	1870	1869	0\\
1863	1871	1870	0\\
1872	1873	1880	0\\
1872	1874	1873	0\\
1872	1875	1874	0\\
1872	1876	1875	0\\
1872	1877	1876	0\\
1872	1878	1877	0\\
1872	1879	1878	0\\
1872	1880	1879	0\\
1881	1882	1889	0\\
1881	1883	1882	0\\
1881	1884	1883	0\\
1881	1885	1884	0\\
1881	1886	1885	0\\
1881	1887	1886	0\\
1881	1888	1887	0\\
1881	1889	1888	0\\
1890	1891	1898	0\\
1890	1892	1891	0\\
1890	1893	1892	0\\
1890	1894	1893	0\\
1890	1895	1894	0\\
1890	1896	1895	0\\
1890	1897	1896	0\\
1890	1898	1897	0\\
1899	1900	1907	0\\
1899	1901	1900	0\\
1899	1902	1901	0\\
1899	1903	1902	0\\
1899	1904	1903	0\\
1899	1905	1904	0\\
1899	1906	1905	0\\
1899	1907	1906	0\\
1908	1909	1916	0\\
1908	1910	1909	0\\
1908	1911	1910	0\\
1908	1912	1911	0\\
1908	1913	1912	0\\
1908	1914	1913	0\\
1908	1915	1914	0\\
1908	1916	1915	0\\
1917	1918	1925	0\\
1917	1919	1918	0\\
1917	1920	1919	0\\
1917	1921	1920	0\\
1917	1922	1921	0\\
1917	1923	1922	0\\
1917	1924	1923	0\\
1917	1925	1924	0\\
1926	1927	1934	0\\
1926	1928	1927	0\\
1926	1929	1928	0\\
1926	1930	1929	0\\
1926	1931	1930	0\\
1926	1932	1931	0\\
1926	1933	1932	0\\
1926	1934	1933	0\\
1935	1936	1943	0\\
1935	1937	1936	0\\
1935	1938	1937	0\\
1935	1939	1938	0\\
1935	1940	1939	0\\
1935	1941	1940	0\\
1935	1942	1941	0\\
1935	1943	1942	0\\
1944	1945	1952	0\\
1944	1946	1945	0\\
1944	1947	1946	0\\
1944	1948	1947	0\\
1944	1949	1948	0\\
1944	1950	1949	0\\
1944	1951	1950	0\\
1944	1952	1951	0\\
1953	1954	1961	0\\
1953	1955	1954	0\\
1953	1956	1955	0\\
1953	1957	1956	0\\
1953	1958	1957	0\\
1953	1959	1958	0\\
1953	1960	1959	0\\
1953	1961	1960	0\\
1962	1963	1970	0\\
1962	1964	1963	0\\
1962	1965	1964	0\\
1962	1966	1965	0\\
1962	1967	1966	0\\
1962	1968	1967	0\\
1962	1969	1968	0\\
1962	1970	1969	0\\
1971	1972	1979	0\\
1971	1973	1972	0\\
1971	1974	1973	0\\
1971	1975	1974	0\\
1971	1976	1975	0\\
1971	1977	1976	0\\
1971	1978	1977	0\\
1971	1979	1978	0\\
1980	1981	1988	0\\
1980	1982	1981	0\\
1980	1983	1982	0\\
1980	1984	1983	0\\
1980	1985	1984	0\\
1980	1986	1985	0\\
1980	1987	1986	0\\
1980	1988	1987	0\\
1989	1990	1997	0\\
1989	1991	1990	0\\
1989	1992	1991	0\\
1989	1993	1992	0\\
1989	1994	1993	0\\
1989	1995	1994	0\\
1989	1996	1995	0\\
1989	1997	1996	0\\
1998	1999	2006	0\\
1998	2000	1999	0\\
1998	2001	2000	0\\
1998	2002	2001	0\\
1998	2003	2002	0\\
1998	2004	2003	0\\
1998	2005	2004	0\\
1998	2006	2005	0\\
2007	2008	2015	0\\
2007	2009	2008	0\\
2007	2010	2009	0\\
2007	2011	2010	0\\
2007	2012	2011	0\\
2007	2013	2012	0\\
2007	2014	2013	0\\
2007	2015	2014	0\\
2016	2017	2024	0\\
2016	2018	2017	0\\
2016	2019	2018	0\\
2016	2020	2019	0\\
2016	2021	2020	0\\
2016	2022	2021	0\\
2016	2023	2022	0\\
2016	2024	2023	0\\
2025	2026	2033	0\\
2025	2027	2026	0\\
2025	2028	2027	0\\
2025	2029	2028	0\\
2025	2030	2029	0\\
2025	2031	2030	0\\
2025	2032	2031	0\\
2025	2033	2032	0\\
2034	2035	2042	0\\
2034	2036	2035	0\\
2034	2037	2036	0\\
2034	2038	2037	0\\
2034	2039	2038	0\\
2034	2040	2039	0\\
2034	2041	2040	0\\
2034	2042	2041	0\\
2043	2044	2051	0\\
2043	2045	2044	0\\
2043	2046	2045	0\\
2043	2047	2046	0\\
2043	2048	2047	0\\
2043	2049	2048	0\\
2043	2050	2049	0\\
2043	2051	2050	0\\
2052	2053	2060	0\\
2052	2054	2053	0\\
2052	2055	2054	0\\
2052	2056	2055	0\\
2052	2057	2056	0\\
2052	2058	2057	0\\
2052	2059	2058	0\\
2052	2060	2059	0\\
2061	2062	2069	0\\
2061	2063	2062	0\\
2061	2064	2063	0\\
2061	2065	2064	0\\
2061	2066	2065	0\\
2061	2067	2066	0\\
2061	2068	2067	0\\
2061	2069	2068	0\\
2070	2071	2078	0\\
2070	2072	2071	0\\
2070	2073	2072	0\\
2070	2074	2073	0\\
2070	2075	2074	0\\
2070	2076	2075	0\\
2070	2077	2076	0\\
2070	2078	2077	0\\
2079	2080	2087	0\\
2079	2081	2080	0\\
2079	2082	2081	0\\
2079	2083	2082	0\\
2079	2084	2083	0\\
2079	2085	2084	0\\
2079	2086	2085	0\\
2079	2087	2086	0\\
2088	2089	2096	0\\
2088	2090	2089	0\\
2088	2091	2090	0\\
2088	2092	2091	0\\
2088	2093	2092	0\\
2088	2094	2093	0\\
2088	2095	2094	0\\
2088	2096	2095	0\\
2097	2098	2105	0\\
2097	2099	2098	0\\
2097	2100	2099	0\\
2097	2101	2100	0\\
2097	2102	2101	0\\
2097	2103	2102	0\\
2097	2104	2103	0\\
2097	2105	2104	0\\
2106	2107	2114	0\\
2106	2108	2107	0\\
2106	2109	2108	0\\
2106	2110	2109	0\\
2106	2111	2110	0\\
2106	2112	2111	0\\
2106	2113	2112	0\\
2106	2114	2113	0\\
2115	2116	2123	0\\
2115	2117	2116	0\\
2115	2118	2117	0\\
2115	2119	2118	0\\
2115	2120	2119	0\\
2115	2121	2120	0\\
2115	2122	2121	0\\
2115	2123	2122	0\\
2124	2125	2132	0\\
2124	2126	2125	0\\
2124	2127	2126	0\\
2124	2128	2127	0\\
2124	2129	2128	0\\
2124	2130	2129	0\\
2124	2131	2130	0\\
2124	2132	2131	0\\
2133	2134	2141	0\\
2133	2135	2134	0\\
2133	2136	2135	0\\
2133	2137	2136	0\\
2133	2138	2137	0\\
2133	2139	2138	0\\
2133	2140	2139	0\\
2133	2141	2140	0\\
2142	2143	2150	0\\
2142	2144	2143	0\\
2142	2145	2144	0\\
2142	2146	2145	0\\
2142	2147	2146	0\\
2142	2148	2147	0\\
2142	2149	2148	0\\
2142	2150	2149	0\\
2151	2152	2159	0\\
2151	2153	2152	0\\
2151	2154	2153	0\\
2151	2155	2154	0\\
2151	2156	2155	0\\
2151	2157	2156	0\\
2151	2158	2157	0\\
2151	2159	2158	0\\
2160	2161	2168	0\\
2160	2162	2161	0\\
2160	2163	2162	0\\
2160	2164	2163	0\\
2160	2165	2164	0\\
2160	2166	2165	0\\
2160	2167	2166	0\\
2160	2168	2167	0\\
2169	2170	2177	0\\
2169	2171	2170	0\\
2169	2172	2171	0\\
2169	2173	2172	0\\
2169	2174	2173	0\\
2169	2175	2174	0\\
2169	2176	2175	0\\
2169	2177	2176	0\\
2178	2179	2186	0\\
2178	2180	2179	0\\
2178	2181	2180	0\\
2178	2182	2181	0\\
2178	2183	2182	0\\
2178	2184	2183	0\\
2178	2185	2184	0\\
2178	2186	2185	0\\
2187	2188	2195	0\\
2187	2189	2188	0\\
2187	2190	2189	0\\
2187	2191	2190	0\\
2187	2192	2191	0\\
2187	2193	2192	0\\
2187	2194	2193	0\\
2187	2195	2194	0\\
2196	2197	2204	0\\
2196	2198	2197	0\\
2196	2199	2198	0\\
2196	2200	2199	0\\
2196	2201	2200	0\\
2196	2202	2201	0\\
2196	2203	2202	0\\
2196	2204	2203	0\\
2205	2206	2213	0\\
2205	2207	2206	0\\
2205	2208	2207	0\\
2205	2209	2208	0\\
2205	2210	2209	0\\
2205	2211	2210	0\\
2205	2212	2211	0\\
2205	2213	2212	0\\
2214	2215	2222	0\\
2214	2216	2215	0\\
2214	2217	2216	0\\
2214	2218	2217	0\\
2214	2219	2218	0\\
2214	2220	2219	0\\
2214	2221	2220	0\\
2214	2222	2221	0\\
2223	2224	2231	0\\
2223	2225	2224	0\\
2223	2226	2225	0\\
2223	2227	2226	0\\
2223	2228	2227	0\\
2223	2229	2228	0\\
2223	2230	2229	0\\
2223	2231	2230	0\\
2232	2233	2240	0\\
2232	2234	2233	0\\
2232	2235	2234	0\\
2232	2236	2235	0\\
2232	2237	2236	0\\
2232	2238	2237	0\\
2232	2239	2238	0\\
2232	2240	2239	0\\
2241	2242	2249	0\\
2241	2243	2242	0\\
2241	2244	2243	0\\
2241	2245	2244	0\\
2241	2246	2245	0\\
2241	2247	2246	0\\
2241	2248	2247	0\\
2241	2249	2248	0\\
2250	2251	2258	0\\
2250	2252	2251	0\\
2250	2253	2252	0\\
2250	2254	2253	0\\
2250	2255	2254	0\\
2250	2256	2255	0\\
2250	2257	2256	0\\
2250	2258	2257	0\\
2259	2260	2267	0\\
2259	2261	2260	0\\
2259	2262	2261	0\\
2259	2263	2262	0\\
2259	2264	2263	0\\
2259	2265	2264	0\\
2259	2266	2265	0\\
2259	2267	2266	0\\
2268	2269	2276	0\\
2268	2270	2269	0\\
2268	2271	2270	0\\
2268	2272	2271	0\\
2268	2273	2272	0\\
2268	2274	2273	0\\
2268	2275	2274	0\\
2268	2276	2275	0\\
2277	2278	2285	0\\
2277	2279	2278	0\\
2277	2280	2279	0\\
2277	2281	2280	0\\
2277	2282	2281	0\\
2277	2283	2282	0\\
2277	2284	2283	0\\
2277	2285	2284	0\\
2286	2287	2294	0\\
2286	2288	2287	0\\
2286	2289	2288	0\\
2286	2290	2289	0\\
2286	2291	2290	0\\
2286	2292	2291	0\\
2286	2293	2292	0\\
2286	2294	2293	0\\
2295	2296	2303	0\\
2295	2297	2296	0\\
2295	2298	2297	0\\
2295	2299	2298	0\\
2295	2300	2299	0\\
2295	2301	2300	0\\
2295	2302	2301	0\\
2295	2303	2302	0\\
2304	2305	2312	0\\
2304	2306	2305	0\\
2304	2307	2306	0\\
2304	2308	2307	0\\
2304	2309	2308	0\\
2304	2310	2309	0\\
2304	2311	2310	0\\
2304	2312	2311	0\\
2313	2314	2321	0\\
2313	2315	2314	0\\
2313	2316	2315	0\\
2313	2317	2316	0\\
2313	2318	2317	0\\
2313	2319	2318	0\\
2313	2320	2319	0\\
2313	2321	2320	0\\
2322	2323	2330	0\\
2322	2324	2323	0\\
2322	2325	2324	0\\
2322	2326	2325	0\\
2322	2327	2326	0\\
2322	2328	2327	0\\
2322	2329	2328	0\\
2322	2330	2329	0\\
2331	2332	2339	0\\
2331	2333	2332	0\\
2331	2334	2333	0\\
2331	2335	2334	0\\
2331	2336	2335	0\\
2331	2337	2336	0\\
2331	2338	2337	0\\
2331	2339	2338	0\\
2340	2341	2348	0\\
2340	2342	2341	0\\
2340	2343	2342	0\\
2340	2344	2343	0\\
2340	2345	2344	0\\
2340	2346	2345	0\\
2340	2347	2346	0\\
2340	2348	2347	0\\
2349	2350	2357	0\\
2349	2351	2350	0\\
2349	2352	2351	0\\
2349	2353	2352	0\\
2349	2354	2353	0\\
2349	2355	2354	0\\
2349	2356	2355	0\\
2349	2357	2356	0\\
2358	2359	2366	0\\
2358	2360	2359	0\\
2358	2361	2360	0\\
2358	2362	2361	0\\
2358	2363	2362	0\\
2358	2364	2363	0\\
2358	2365	2364	0\\
2358	2366	2365	0\\
2367	2368	2375	0\\
2367	2369	2368	0\\
2367	2370	2369	0\\
2367	2371	2370	0\\
2367	2372	2371	0\\
2367	2373	2372	0\\
2367	2374	2373	0\\
2367	2375	2374	0\\
2376	2377	2384	0\\
2376	2378	2377	0\\
2376	2379	2378	0\\
2376	2380	2379	0\\
2376	2381	2380	0\\
2376	2382	2381	0\\
2376	2383	2382	0\\
2376	2384	2383	0\\
2385	2386	2393	0\\
2385	2387	2386	0\\
2385	2388	2387	0\\
2385	2389	2388	0\\
2385	2390	2389	0\\
2385	2391	2390	0\\
2385	2392	2391	0\\
2385	2393	2392	0\\
2394	2395	2402	0\\
2394	2396	2395	0\\
2394	2397	2396	0\\
2394	2398	2397	0\\
2394	2399	2398	0\\
2394	2400	2399	0\\
2394	2401	2400	0\\
2394	2402	2401	0\\
2403	2404	2411	0\\
2403	2405	2404	0\\
2403	2406	2405	0\\
2403	2407	2406	0\\
2403	2408	2407	0\\
2403	2409	2408	0\\
2403	2410	2409	0\\
2403	2411	2410	0\\
2412	2413	2420	0\\
2412	2414	2413	0\\
2412	2415	2414	0\\
2412	2416	2415	0\\
2412	2417	2416	0\\
2412	2418	2417	0\\
2412	2419	2418	0\\
2412	2420	2419	0\\
2421	2422	2429	0\\
2421	2423	2422	0\\
2421	2424	2423	0\\
2421	2425	2424	0\\
2421	2426	2425	0\\
2421	2427	2426	0\\
2421	2428	2427	0\\
2421	2429	2428	0\\
2430	2431	2438	0\\
2430	2432	2431	0\\
2430	2433	2432	0\\
2430	2434	2433	0\\
2430	2435	2434	0\\
2430	2436	2435	0\\
2430	2437	2436	0\\
2430	2438	2437	0\\
2439	2440	2447	0\\
2439	2441	2440	0\\
2439	2442	2441	0\\
2439	2443	2442	0\\
2439	2444	2443	0\\
2439	2445	2444	0\\
2439	2446	2445	0\\
2439	2447	2446	0\\
2448	2449	2456	0\\
2448	2450	2449	0\\
2448	2451	2450	0\\
2448	2452	2451	0\\
2448	2453	2452	0\\
2448	2454	2453	0\\
2448	2455	2454	0\\
2448	2456	2455	0\\
2457	2458	2465	0\\
2457	2459	2458	0\\
2457	2460	2459	0\\
2457	2461	2460	0\\
2457	2462	2461	0\\
2457	2463	2462	0\\
2457	2464	2463	0\\
2457	2465	2464	0\\
2466	2467	2474	0\\
2466	2468	2467	0\\
2466	2469	2468	0\\
2466	2470	2469	0\\
2466	2471	2470	0\\
2466	2472	2471	0\\
2466	2473	2472	0\\
2466	2474	2473	0\\
2475	2476	2483	0\\
2475	2477	2476	0\\
2475	2478	2477	0\\
2475	2479	2478	0\\
2475	2480	2479	0\\
2475	2481	2480	0\\
2475	2482	2481	0\\
2475	2483	2482	0\\
2484	2485	2492	0\\
2484	2486	2485	0\\
2484	2487	2486	0\\
2484	2488	2487	0\\
2484	2489	2488	0\\
2484	2490	2489	0\\
2484	2491	2490	0\\
2484	2492	2491	0\\
2493	2494	2501	0\\
2493	2495	2494	0\\
2493	2496	2495	0\\
2493	2497	2496	0\\
2493	2498	2497	0\\
2493	2499	2498	0\\
2493	2500	2499	0\\
2493	2501	2500	0\\
2502	2503	2510	0\\
2502	2504	2503	0\\
2502	2505	2504	0\\
2502	2506	2505	0\\
2502	2507	2506	0\\
2502	2508	2507	0\\
2502	2509	2508	0\\
2502	2510	2509	0\\
2511	2512	2519	0\\
2511	2513	2512	0\\
2511	2514	2513	0\\
2511	2515	2514	0\\
2511	2516	2515	0\\
2511	2517	2516	0\\
2511	2518	2517	0\\
2511	2519	2518	0\\
2520	2521	2528	0\\
2520	2522	2521	0\\
2520	2523	2522	0\\
2520	2524	2523	0\\
2520	2525	2524	0\\
2520	2526	2525	0\\
2520	2527	2526	0\\
2520	2528	2527	0\\
2529	2530	2537	0\\
2529	2531	2530	0\\
2529	2532	2531	0\\
2529	2533	2532	0\\
2529	2534	2533	0\\
2529	2535	2534	0\\
2529	2536	2535	0\\
2529	2537	2536	0\\
2538	2539	2546	0\\
2538	2540	2539	0\\
2538	2541	2540	0\\
2538	2542	2541	0\\
2538	2543	2542	0\\
2538	2544	2543	0\\
2538	2545	2544	0\\
2538	2546	2545	0\\
2547	2548	2555	0\\
2547	2549	2548	0\\
2547	2550	2549	0\\
2547	2551	2550	0\\
2547	2552	2551	0\\
2547	2553	2552	0\\
2547	2554	2553	0\\
2547	2555	2554	0\\
2556	2557	2564	0\\
2556	2558	2557	0\\
2556	2559	2558	0\\
2556	2560	2559	0\\
2556	2561	2560	0\\
2556	2562	2561	0\\
2556	2563	2562	0\\
2556	2564	2563	0\\
2565	2566	2573	0\\
2565	2567	2566	0\\
2565	2568	2567	0\\
2565	2569	2568	0\\
2565	2570	2569	0\\
2565	2571	2570	0\\
2565	2572	2571	0\\
2565	2573	2572	0\\
2574	2575	2582	0\\
2574	2576	2575	0\\
2574	2577	2576	0\\
2574	2578	2577	0\\
2574	2579	2578	0\\
2574	2580	2579	0\\
2574	2581	2580	0\\
2574	2582	2581	0\\
2583	2584	2591	0\\
2583	2585	2584	0\\
2583	2586	2585	0\\
2583	2587	2586	0\\
2583	2588	2587	0\\
2583	2589	2588	0\\
2583	2590	2589	0\\
2583	2591	2590	0\\
2592	2593	2600	0\\
2592	2594	2593	0\\
2592	2595	2594	0\\
2592	2596	2595	0\\
2592	2597	2596	0\\
2592	2598	2597	0\\
2592	2599	2598	0\\
2592	2600	2599	0\\
2601	2602	2609	0\\
2601	2603	2602	0\\
2601	2604	2603	0\\
2601	2605	2604	0\\
2601	2606	2605	0\\
2601	2607	2606	0\\
2601	2608	2607	0\\
2601	2609	2608	0\\
2610	2611	2618	0\\
2610	2612	2611	0\\
2610	2613	2612	0\\
2610	2614	2613	0\\
2610	2615	2614	0\\
2610	2616	2615	0\\
2610	2617	2616	0\\
2610	2618	2617	0\\
2619	2620	2627	0\\
2619	2621	2620	0\\
2619	2622	2621	0\\
2619	2623	2622	0\\
2619	2624	2623	0\\
2619	2625	2624	0\\
2619	2626	2625	0\\
2619	2627	2626	0\\
2628	2629	2636	0\\
2628	2630	2629	0\\
2628	2631	2630	0\\
2628	2632	2631	0\\
2628	2633	2632	0\\
2628	2634	2633	0\\
2628	2635	2634	0\\
2628	2636	2635	0\\
2637	2638	2645	0\\
2637	2639	2638	0\\
2637	2640	2639	0\\
2637	2641	2640	0\\
2637	2642	2641	0\\
2637	2643	2642	0\\
2637	2644	2643	0\\
2637	2645	2644	0\\
2646	2647	2654	0\\
2646	2648	2647	0\\
2646	2649	2648	0\\
2646	2650	2649	0\\
2646	2651	2650	0\\
2646	2652	2651	0\\
2646	2653	2652	0\\
2646	2654	2653	0\\
2655	2656	2663	0\\
2655	2657	2656	0\\
2655	2658	2657	0\\
2655	2659	2658	0\\
2655	2660	2659	0\\
2655	2661	2660	0\\
2655	2662	2661	0\\
2655	2663	2662	0\\
2664	2665	2672	0\\
2664	2666	2665	0\\
2664	2667	2666	0\\
2664	2668	2667	0\\
2664	2669	2668	0\\
2664	2670	2669	0\\
2664	2671	2670	0\\
2664	2672	2671	0\\
2673	2674	2681	0\\
2673	2675	2674	0\\
2673	2676	2675	0\\
2673	2677	2676	0\\
2673	2678	2677	0\\
2673	2679	2678	0\\
2673	2680	2679	0\\
2673	2681	2680	0\\
2682	2683	2690	0\\
2682	2684	2683	0\\
2682	2685	2684	0\\
2682	2686	2685	0\\
2682	2687	2686	0\\
2682	2688	2687	0\\
2682	2689	2688	0\\
2682	2690	2689	0\\
2691	2692	2699	0\\
2691	2693	2692	0\\
2691	2694	2693	0\\
2691	2695	2694	0\\
2691	2696	2695	0\\
2691	2697	2696	0\\
2691	2698	2697	0\\
2691	2699	2698	0\\
2700	2701	2708	0\\
2700	2702	2701	0\\
2700	2703	2702	0\\
2700	2704	2703	0\\
2700	2705	2704	0\\
2700	2706	2705	0\\
2700	2707	2706	0\\
2700	2708	2707	0\\
2709	2710	2717	0\\
2709	2711	2710	0\\
2709	2712	2711	0\\
2709	2713	2712	0\\
2709	2714	2713	0\\
2709	2715	2714	0\\
2709	2716	2715	0\\
2709	2717	2716	0\\
2718	2719	2726	0\\
2718	2720	2719	0\\
2718	2721	2720	0\\
2718	2722	2721	0\\
2718	2723	2722	0\\
2718	2724	2723	0\\
2718	2725	2724	0\\
2718	2726	2725	0\\
2727	2728	2735	0\\
2727	2729	2728	0\\
2727	2730	2729	0\\
2727	2731	2730	0\\
2727	2732	2731	0\\
2727	2733	2732	0\\
2727	2734	2733	0\\
2727	2735	2734	0\\
2736	2737	2744	0\\
2736	2738	2737	0\\
2736	2739	2738	0\\
2736	2740	2739	0\\
2736	2741	2740	0\\
2736	2742	2741	0\\
2736	2743	2742	0\\
2736	2744	2743	0\\
2745	2746	2753	0\\
2745	2747	2746	0\\
2745	2748	2747	0\\
2745	2749	2748	0\\
2745	2750	2749	0\\
2745	2751	2750	0\\
2745	2752	2751	0\\
2745	2753	2752	0\\
2754	2755	2762	0\\
2754	2756	2755	0\\
2754	2757	2756	0\\
2754	2758	2757	0\\
2754	2759	2758	0\\
2754	2760	2759	0\\
2754	2761	2760	0\\
2754	2762	2761	0\\
2763	2764	2771	0\\
2763	2765	2764	0\\
2763	2766	2765	0\\
2763	2767	2766	0\\
2763	2768	2767	0\\
2763	2769	2768	0\\
2763	2770	2769	0\\
2763	2771	2770	0\\
2772	2773	2780	0\\
2772	2774	2773	0\\
2772	2775	2774	0\\
2772	2776	2775	0\\
2772	2777	2776	0\\
2772	2778	2777	0\\
2772	2779	2778	0\\
2772	2780	2779	0\\
2781	2782	2789	0\\
2781	2783	2782	0\\
2781	2784	2783	0\\
2781	2785	2784	0\\
2781	2786	2785	0\\
2781	2787	2786	0\\
2781	2788	2787	0\\
2781	2789	2788	0\\
2790	2791	2798	0\\
2790	2792	2791	0\\
2790	2793	2792	0\\
2790	2794	2793	0\\
2790	2795	2794	0\\
2790	2796	2795	0\\
2790	2797	2796	0\\
2790	2798	2797	0\\
2799	2800	2807	0\\
2799	2801	2800	0\\
2799	2802	2801	0\\
2799	2803	2802	0\\
2799	2804	2803	0\\
2799	2805	2804	0\\
2799	2806	2805	0\\
2799	2807	2806	0\\
2808	2809	2816	0\\
2808	2810	2809	0\\
2808	2811	2810	0\\
2808	2812	2811	0\\
2808	2813	2812	0\\
2808	2814	2813	0\\
2808	2815	2814	0\\
2808	2816	2815	0\\
2817	2818	2825	0\\
2817	2819	2818	0\\
2817	2820	2819	0\\
2817	2821	2820	0\\
2817	2822	2821	0\\
2817	2823	2822	0\\
2817	2824	2823	0\\
2817	2825	2824	0\\
2826	2827	2834	0\\
2826	2828	2827	0\\
2826	2829	2828	0\\
2826	2830	2829	0\\
2826	2831	2830	0\\
2826	2832	2831	0\\
2826	2833	2832	0\\
2826	2834	2833	0\\
2835	2836	2843	0\\
2835	2837	2836	0\\
2835	2838	2837	0\\
2835	2839	2838	0\\
2835	2840	2839	0\\
2835	2841	2840	0\\
2835	2842	2841	0\\
2835	2843	2842	0\\
2844	2845	2852	0\\
2844	2846	2845	0\\
2844	2847	2846	0\\
2844	2848	2847	0\\
2844	2849	2848	0\\
2844	2850	2849	0\\
2844	2851	2850	0\\
2844	2852	2851	0\\
2853	2854	2861	0\\
2853	2855	2854	0\\
2853	2856	2855	0\\
2853	2857	2856	0\\
2853	2858	2857	0\\
2853	2859	2858	0\\
2853	2860	2859	0\\
2853	2861	2860	0\\
2862	2863	2870	0\\
2862	2864	2863	0\\
2862	2865	2864	0\\
2862	2866	2865	0\\
2862	2867	2866	0\\
2862	2868	2867	0\\
2862	2869	2868	0\\
2862	2870	2869	0\\
2871	2872	2879	0\\
2871	2873	2872	0\\
2871	2874	2873	0\\
2871	2875	2874	0\\
2871	2876	2875	0\\
2871	2877	2876	0\\
2871	2878	2877	0\\
2871	2879	2878	0\\
2880	2881	2888	0\\
2880	2882	2881	0\\
2880	2883	2882	0\\
2880	2884	2883	0\\
2880	2885	2884	0\\
2880	2886	2885	0\\
2880	2887	2886	0\\
2880	2888	2887	0\\
2889	2890	2897	0\\
2889	2891	2890	0\\
2889	2892	2891	0\\
2889	2893	2892	0\\
2889	2894	2893	0\\
2889	2895	2894	0\\
2889	2896	2895	0\\
2889	2897	2896	0\\
2898	2899	2906	0\\
2898	2900	2899	0\\
2898	2901	2900	0\\
2898	2902	2901	0\\
2898	2903	2902	0\\
2898	2904	2903	0\\
2898	2905	2904	0\\
2898	2906	2905	0\\
2907	2908	2915	0\\
2907	2909	2908	0\\
2907	2910	2909	0\\
2907	2911	2910	0\\
2907	2912	2911	0\\
2907	2913	2912	0\\
2907	2914	2913	0\\
2907	2915	2914	0\\
2916	2917	2924	0\\
2916	2918	2917	0\\
2916	2919	2918	0\\
2916	2920	2919	0\\
2916	2921	2920	0\\
2916	2922	2921	0\\
2916	2923	2922	0\\
2916	2924	2923	0\\
2925	2926	2933	0\\
2925	2927	2926	0\\
2925	2928	2927	0\\
2925	2929	2928	0\\
2925	2930	2929	0\\
2925	2931	2930	0\\
2925	2932	2931	0\\
2925	2933	2932	0\\
2934	2935	2942	0\\
2934	2936	2935	0\\
2934	2937	2936	0\\
2934	2938	2937	0\\
2934	2939	2938	0\\
2934	2940	2939	0\\
2934	2941	2940	0\\
2934	2942	2941	0\\
2943	2944	2951	0\\
2943	2945	2944	0\\
2943	2946	2945	0\\
2943	2947	2946	0\\
2943	2948	2947	0\\
2943	2949	2948	0\\
2943	2950	2949	0\\
2943	2951	2950	0\\
2952	2953	2960	0\\
2952	2954	2953	0\\
2952	2955	2954	0\\
2952	2956	2955	0\\
2952	2957	2956	0\\
2952	2958	2957	0\\
2952	2959	2958	0\\
2952	2960	2959	0\\
2961	2962	2969	0\\
2961	2963	2962	0\\
2961	2964	2963	0\\
2961	2965	2964	0\\
2961	2966	2965	0\\
2961	2967	2966	0\\
2961	2968	2967	0\\
2961	2969	2968	0\\
2970	2971	2978	0\\
2970	2972	2971	0\\
2970	2973	2972	0\\
2970	2974	2973	0\\
2970	2975	2974	0\\
2970	2976	2975	0\\
2970	2977	2976	0\\
2970	2978	2977	0\\
2979	2980	2987	0\\
2979	2981	2980	0\\
2979	2982	2981	0\\
2979	2983	2982	0\\
2979	2984	2983	0\\
2979	2985	2984	0\\
2979	2986	2985	0\\
2979	2987	2986	0\\
2988	2989	2996	0\\
2988	2990	2989	0\\
2988	2991	2990	0\\
2988	2992	2991	0\\
2988	2993	2992	0\\
2988	2994	2993	0\\
2988	2995	2994	0\\
2988	2996	2995	0\\
2997	2998	3005	0\\
2997	2999	2998	0\\
2997	3000	2999	0\\
2997	3001	3000	0\\
2997	3002	3001	0\\
2997	3003	3002	0\\
2997	3004	3003	0\\
2997	3005	3004	0\\
3006	3007	3014	0\\
3006	3008	3007	0\\
3006	3009	3008	0\\
3006	3010	3009	0\\
3006	3011	3010	0\\
3006	3012	3011	0\\
3006	3013	3012	0\\
3006	3014	3013	0\\
3015	3016	3023	0\\
3015	3017	3016	0\\
3015	3018	3017	0\\
3015	3019	3018	0\\
3015	3020	3019	0\\
3015	3021	3020	0\\
3015	3022	3021	0\\
3015	3023	3022	0\\
3024	3025	3032	0\\
3024	3026	3025	0\\
3024	3027	3026	0\\
3024	3028	3027	0\\
3024	3029	3028	0\\
3024	3030	3029	0\\
3024	3031	3030	0\\
3024	3032	3031	0\\
3033	3034	3041	0\\
3033	3035	3034	0\\
3033	3036	3035	0\\
3033	3037	3036	0\\
3033	3038	3037	0\\
3033	3039	3038	0\\
3033	3040	3039	0\\
3033	3041	3040	0\\
3042	3043	3050	0\\
3042	3044	3043	0\\
3042	3045	3044	0\\
3042	3046	3045	0\\
3042	3047	3046	0\\
3042	3048	3047	0\\
3042	3049	3048	0\\
3042	3050	3049	0\\
3051	3052	3059	0\\
3051	3053	3052	0\\
3051	3054	3053	0\\
3051	3055	3054	0\\
3051	3056	3055	0\\
3051	3057	3056	0\\
3051	3058	3057	0\\
3051	3059	3058	0\\
3060	3061	3068	0\\
3060	3062	3061	0\\
3060	3063	3062	0\\
3060	3064	3063	0\\
3060	3065	3064	0\\
3060	3066	3065	0\\
3060	3067	3066	0\\
3060	3068	3067	0\\
3069	3070	3077	0\\
3069	3071	3070	0\\
3069	3072	3071	0\\
3069	3073	3072	0\\
3069	3074	3073	0\\
3069	3075	3074	0\\
3069	3076	3075	0\\
3069	3077	3076	0\\
3078	3079	3086	0\\
3078	3080	3079	0\\
3078	3081	3080	0\\
3078	3082	3081	0\\
3078	3083	3082	0\\
3078	3084	3083	0\\
3078	3085	3084	0\\
3078	3086	3085	0\\
3087	3088	3095	0\\
3087	3089	3088	0\\
3087	3090	3089	0\\
3087	3091	3090	0\\
3087	3092	3091	0\\
3087	3093	3092	0\\
3087	3094	3093	0\\
3087	3095	3094	0\\
3096	3097	3104	0\\
3096	3098	3097	0\\
3096	3099	3098	0\\
3096	3100	3099	0\\
3096	3101	3100	0\\
3096	3102	3101	0\\
3096	3103	3102	0\\
3096	3104	3103	0\\
3105	3106	3113	0\\
3105	3107	3106	0\\
3105	3108	3107	0\\
3105	3109	3108	0\\
3105	3110	3109	0\\
3105	3111	3110	0\\
3105	3112	3111	0\\
3105	3113	3112	0\\
3114	3115	3122	0\\
3114	3116	3115	0\\
3114	3117	3116	0\\
3114	3118	3117	0\\
3114	3119	3118	0\\
3114	3120	3119	0\\
3114	3121	3120	0\\
3114	3122	3121	0\\
3123	3124	3131	0\\
3123	3125	3124	0\\
3123	3126	3125	0\\
3123	3127	3126	0\\
3123	3128	3127	0\\
3123	3129	3128	0\\
3123	3130	3129	0\\
3123	3131	3130	0\\
3132	3133	3140	0\\
3132	3134	3133	0\\
3132	3135	3134	0\\
3132	3136	3135	0\\
3132	3137	3136	0\\
3132	3138	3137	0\\
3132	3139	3138	0\\
3132	3140	3139	0\\
3141	3142	3149	0\\
3141	3143	3142	0\\
3141	3144	3143	0\\
3141	3145	3144	0\\
3141	3146	3145	0\\
3141	3147	3146	0\\
3141	3148	3147	0\\
3141	3149	3148	0\\
3150	3151	3158	0\\
3150	3152	3151	0\\
3150	3153	3152	0\\
3150	3154	3153	0\\
3150	3155	3154	0\\
3150	3156	3155	0\\
3150	3157	3156	0\\
3150	3158	3157	0\\
3159	3160	3167	0\\
3159	3161	3160	0\\
3159	3162	3161	0\\
3159	3163	3162	0\\
3159	3164	3163	0\\
3159	3165	3164	0\\
3159	3166	3165	0\\
3159	3167	3166	0\\
3168	3169	3176	0\\
3168	3170	3169	0\\
3168	3171	3170	0\\
3168	3172	3171	0\\
3168	3173	3172	0\\
3168	3174	3173	0\\
3168	3175	3174	0\\
3168	3176	3175	0\\
3177	3178	3185	0\\
3177	3179	3178	0\\
3177	3180	3179	0\\
3177	3181	3180	0\\
3177	3182	3181	0\\
3177	3183	3182	0\\
3177	3184	3183	0\\
3177	3185	3184	0\\
3186	3187	3194	0\\
3186	3188	3187	0\\
3186	3189	3188	0\\
3186	3190	3189	0\\
3186	3191	3190	0\\
3186	3192	3191	0\\
3186	3193	3192	0\\
3186	3194	3193	0\\
3195	3196	3203	0\\
3195	3197	3196	0\\
3195	3198	3197	0\\
3195	3199	3198	0\\
3195	3200	3199	0\\
3195	3201	3200	0\\
3195	3202	3201	0\\
3195	3203	3202	0\\
3204	3205	3212	0\\
3204	3206	3205	0\\
3204	3207	3206	0\\
3204	3208	3207	0\\
3204	3209	3208	0\\
3204	3210	3209	0\\
3204	3211	3210	0\\
3204	3212	3211	0\\
3213	3214	3221	0\\
3213	3215	3214	0\\
3213	3216	3215	0\\
3213	3217	3216	0\\
3213	3218	3217	0\\
3213	3219	3218	0\\
3213	3220	3219	0\\
3213	3221	3220	0\\
3222	3223	3230	0\\
3222	3224	3223	0\\
3222	3225	3224	0\\
3222	3226	3225	0\\
3222	3227	3226	0\\
3222	3228	3227	0\\
3222	3229	3228	0\\
3222	3230	3229	0\\
3231	3232	3239	0\\
3231	3233	3232	0\\
3231	3234	3233	0\\
3231	3235	3234	0\\
3231	3236	3235	0\\
3231	3237	3236	0\\
3231	3238	3237	0\\
3231	3239	3238	0\\
3240	3241	3248	0\\
3240	3242	3241	0\\
3240	3243	3242	0\\
3240	3244	3243	0\\
3240	3245	3244	0\\
3240	3246	3245	0\\
3240	3247	3246	0\\
3240	3248	3247	0\\
3249	3250	3257	0\\
3249	3251	3250	0\\
3249	3252	3251	0\\
3249	3253	3252	0\\
3249	3254	3253	0\\
3249	3255	3254	0\\
3249	3256	3255	0\\
3249	3257	3256	0\\
3258	3259	3266	0\\
3258	3260	3259	0\\
3258	3261	3260	0\\
3258	3262	3261	0\\
3258	3263	3262	0\\
3258	3264	3263	0\\
3258	3265	3264	0\\
3258	3266	3265	0\\
3267	3268	3275	0\\
3267	3269	3268	0\\
3267	3270	3269	0\\
3267	3271	3270	0\\
3267	3272	3271	0\\
3267	3273	3272	0\\
3267	3274	3273	0\\
3267	3275	3274	0\\
3276	3277	3284	0\\
3276	3278	3277	0\\
3276	3279	3278	0\\
3276	3280	3279	0\\
3276	3281	3280	0\\
3276	3282	3281	0\\
3276	3283	3282	0\\
3276	3284	3283	0\\
3285	3286	3293	0\\
3285	3287	3286	0\\
3285	3288	3287	0\\
3285	3289	3288	0\\
3285	3290	3289	0\\
3285	3291	3290	0\\
3285	3292	3291	0\\
3285	3293	3292	0\\
3294	3295	3302	0\\
3294	3296	3295	0\\
3294	3297	3296	0\\
3294	3298	3297	0\\
3294	3299	3298	0\\
3294	3300	3299	0\\
3294	3301	3300	0\\
3294	3302	3301	0\\
3303	3304	3311	0\\
3303	3305	3304	0\\
3303	3306	3305	0\\
3303	3307	3306	0\\
3303	3308	3307	0\\
3303	3309	3308	0\\
3303	3310	3309	0\\
3303	3311	3310	0\\
3312	3313	3320	0\\
3312	3314	3313	0\\
3312	3315	3314	0\\
3312	3316	3315	0\\
3312	3317	3316	0\\
3312	3318	3317	0\\
3312	3319	3318	0\\
3312	3320	3319	0\\
3321	3322	3329	0\\
3321	3323	3322	0\\
3321	3324	3323	0\\
3321	3325	3324	0\\
3321	3326	3325	0\\
3321	3327	3326	0\\
3321	3328	3327	0\\
3321	3329	3328	0\\
3330	3331	3338	0\\
3330	3332	3331	0\\
3330	3333	3332	0\\
3330	3334	3333	0\\
3330	3335	3334	0\\
3330	3336	3335	0\\
3330	3337	3336	0\\
3330	3338	3337	0\\
3339	3340	3347	0\\
3339	3341	3340	0\\
3339	3342	3341	0\\
3339	3343	3342	0\\
3339	3344	3343	0\\
3339	3345	3344	0\\
3339	3346	3345	0\\
3339	3347	3346	0\\
3348	3349	3356	0\\
3348	3350	3349	0\\
3348	3351	3350	0\\
3348	3352	3351	0\\
3348	3353	3352	0\\
3348	3354	3353	0\\
3348	3355	3354	0\\
3348	3356	3355	0\\
3357	3358	3365	0\\
3357	3359	3358	0\\
3357	3360	3359	0\\
3357	3361	3360	0\\
3357	3362	3361	0\\
3357	3363	3362	0\\
3357	3364	3363	0\\
3357	3365	3364	0\\
3366	3367	3374	0\\
3366	3368	3367	0\\
3366	3369	3368	0\\
3366	3370	3369	0\\
3366	3371	3370	0\\
3366	3372	3371	0\\
3366	3373	3372	0\\
3366	3374	3373	0\\
3375	3376	3383	0\\
3375	3377	3376	0\\
3375	3378	3377	0\\
3375	3379	3378	0\\
3375	3380	3379	0\\
3375	3381	3380	0\\
3375	3382	3381	0\\
3375	3383	3382	0\\
3384	3385	3392	0\\
3384	3386	3385	0\\
3384	3387	3386	0\\
3384	3388	3387	0\\
3384	3389	3388	0\\
3384	3390	3389	0\\
3384	3391	3390	0\\
3384	3392	3391	0\\
3393	3394	3401	0\\
3393	3395	3394	0\\
3393	3396	3395	0\\
3393	3397	3396	0\\
3393	3398	3397	0\\
3393	3399	3398	0\\
3393	3400	3399	0\\
3393	3401	3400	0\\
3402	3403	3410	0\\
3402	3404	3403	0\\
3402	3405	3404	0\\
3402	3406	3405	0\\
3402	3407	3406	0\\
3402	3408	3407	0\\
3402	3409	3408	0\\
3402	3410	3409	0\\
3411	3412	3419	0\\
3411	3413	3412	0\\
3411	3414	3413	0\\
3411	3415	3414	0\\
3411	3416	3415	0\\
3411	3417	3416	0\\
3411	3418	3417	0\\
3411	3419	3418	0\\
3420	3421	3428	0\\
3420	3422	3421	0\\
3420	3423	3422	0\\
3420	3424	3423	0\\
3420	3425	3424	0\\
3420	3426	3425	0\\
3420	3427	3426	0\\
3420	3428	3427	0\\
3429	3430	3437	0\\
3429	3431	3430	0\\
3429	3432	3431	0\\
3429	3433	3432	0\\
3429	3434	3433	0\\
3429	3435	3434	0\\
3429	3436	3435	0\\
3429	3437	3436	0\\
3438	3439	3446	0\\
3438	3440	3439	0\\
3438	3441	3440	0\\
3438	3442	3441	0\\
3438	3443	3442	0\\
3438	3444	3443	0\\
3438	3445	3444	0\\
3438	3446	3445	0\\
3447	3448	3455	0\\
3447	3449	3448	0\\
3447	3450	3449	0\\
3447	3451	3450	0\\
3447	3452	3451	0\\
3447	3453	3452	0\\
3447	3454	3453	0\\
3447	3455	3454	0\\
3456	3457	3464	0\\
3456	3458	3457	0\\
3456	3459	3458	0\\
3456	3460	3459	0\\
3456	3461	3460	0\\
3456	3462	3461	0\\
3456	3463	3462	0\\
3456	3464	3463	0\\
3465	3466	3473	0\\
3465	3467	3466	0\\
3465	3468	3467	0\\
3465	3469	3468	0\\
3465	3470	3469	0\\
3465	3471	3470	0\\
3465	3472	3471	0\\
3465	3473	3472	0\\
3474	3475	3482	0\\
3474	3476	3475	0\\
3474	3477	3476	0\\
3474	3478	3477	0\\
3474	3479	3478	0\\
3474	3480	3479	0\\
3474	3481	3480	0\\
3474	3482	3481	0\\
3483	3484	3491	0\\
3483	3485	3484	0\\
3483	3486	3485	0\\
3483	3487	3486	0\\
3483	3488	3487	0\\
3483	3489	3488	0\\
3483	3490	3489	0\\
3483	3491	3490	0\\
3492	3493	3500	0\\
3492	3494	3493	0\\
3492	3495	3494	0\\
3492	3496	3495	0\\
3492	3497	3496	0\\
3492	3498	3497	0\\
3492	3499	3498	0\\
3492	3500	3499	0\\
3501	3502	3509	0\\
3501	3503	3502	0\\
3501	3504	3503	0\\
3501	3505	3504	0\\
3501	3506	3505	0\\
3501	3507	3506	0\\
3501	3508	3507	0\\
3501	3509	3508	0\\
3510	3511	3518	0\\
3510	3512	3511	0\\
3510	3513	3512	0\\
3510	3514	3513	0\\
3510	3515	3514	0\\
3510	3516	3515	0\\
3510	3517	3516	0\\
3510	3518	3517	0\\
3519	3520	3527	0\\
3519	3521	3520	0\\
3519	3522	3521	0\\
3519	3523	3522	0\\
3519	3524	3523	0\\
3519	3525	3524	0\\
3519	3526	3525	0\\
3519	3527	3526	0\\
3528	3529	3536	0\\
3528	3530	3529	0\\
3528	3531	3530	0\\
3528	3532	3531	0\\
3528	3533	3532	0\\
3528	3534	3533	0\\
3528	3535	3534	0\\
3528	3536	3535	0\\
3537	3538	3545	0\\
3537	3539	3538	0\\
3537	3540	3539	0\\
3537	3541	3540	0\\
3537	3542	3541	0\\
3537	3543	3542	0\\
3537	3544	3543	0\\
3537	3545	3544	0\\
3546	3547	3554	0\\
3546	3548	3547	0\\
3546	3549	3548	0\\
3546	3550	3549	0\\
3546	3551	3550	0\\
3546	3552	3551	0\\
3546	3553	3552	0\\
3546	3554	3553	0\\
3555	3556	3563	0\\
3555	3557	3556	0\\
3555	3558	3557	0\\
3555	3559	3558	0\\
3555	3560	3559	0\\
3555	3561	3560	0\\
3555	3562	3561	0\\
3555	3563	3562	0\\
3564	3565	3572	0\\
3564	3566	3565	0\\
3564	3567	3566	0\\
3564	3568	3567	0\\
3564	3569	3568	0\\
3564	3570	3569	0\\
3564	3571	3570	0\\
3564	3572	3571	0\\
3573	3574	3581	0\\
3573	3575	3574	0\\
3573	3576	3575	0\\
3573	3577	3576	0\\
3573	3578	3577	0\\
3573	3579	3578	0\\
3573	3580	3579	0\\
3573	3581	3580	0\\
3582	3583	3590	0\\
3582	3584	3583	0\\
3582	3585	3584	0\\
3582	3586	3585	0\\
3582	3587	3586	0\\
3582	3588	3587	0\\
3582	3589	3588	0\\
3582	3590	3589	0\\
3591	3592	3599	0\\
3591	3593	3592	0\\
3591	3594	3593	0\\
3591	3595	3594	0\\
3591	3596	3595	0\\
3591	3597	3596	0\\
3591	3598	3597	0\\
3591	3599	3598	0\\
3600	3601	3608	0\\
3600	3602	3601	0\\
3600	3603	3602	0\\
3600	3604	3603	0\\
3600	3605	3604	0\\
3600	3606	3605	0\\
3600	3607	3606	0\\
3600	3608	3607	0\\
3609	3610	3617	0\\
3609	3611	3610	0\\
3609	3612	3611	0\\
3609	3613	3612	0\\
3609	3614	3613	0\\
3609	3615	3614	0\\
3609	3616	3615	0\\
3609	3617	3616	0\\
3618	3619	3626	0\\
3618	3620	3619	0\\
3618	3621	3620	0\\
3618	3622	3621	0\\
3618	3623	3622	0\\
3618	3624	3623	0\\
3618	3625	3624	0\\
3618	3626	3625	0\\
3627	3628	3635	0\\
3627	3629	3628	0\\
3627	3630	3629	0\\
3627	3631	3630	0\\
3627	3632	3631	0\\
3627	3633	3632	0\\
3627	3634	3633	0\\
3627	3635	3634	0\\
3636	3637	3644	0\\
3636	3638	3637	0\\
3636	3639	3638	0\\
3636	3640	3639	0\\
3636	3641	3640	0\\
3636	3642	3641	0\\
3636	3643	3642	0\\
3636	3644	3643	0\\
3645	3646	3653	0\\
3645	3647	3646	0\\
3645	3648	3647	0\\
3645	3649	3648	0\\
3645	3650	3649	0\\
3645	3651	3650	0\\
3645	3652	3651	0\\
3645	3653	3652	0\\
3654	3655	3662	0\\
3654	3656	3655	0\\
3654	3657	3656	0\\
3654	3658	3657	0\\
3654	3659	3658	0\\
3654	3660	3659	0\\
3654	3661	3660	0\\
3654	3662	3661	0\\
3663	3664	3671	0\\
3663	3665	3664	0\\
3663	3666	3665	0\\
3663	3667	3666	0\\
3663	3668	3667	0\\
3663	3669	3668	0\\
3663	3670	3669	0\\
3663	3671	3670	0\\
3672	3673	3680	0\\
3672	3674	3673	0\\
3672	3675	3674	0\\
3672	3676	3675	0\\
3672	3677	3676	0\\
3672	3678	3677	0\\
3672	3679	3678	0\\
3672	3680	3679	0\\
3681	3682	3689	0\\
3681	3683	3682	0\\
3681	3684	3683	0\\
3681	3685	3684	0\\
3681	3686	3685	0\\
3681	3687	3686	0\\
3681	3688	3687	0\\
3681	3689	3688	0\\
3690	3691	3698	0\\
3690	3692	3691	0\\
3690	3693	3692	0\\
3690	3694	3693	0\\
3690	3695	3694	0\\
3690	3696	3695	0\\
3690	3697	3696	0\\
3690	3698	3697	0\\
3699	3700	3707	0\\
3699	3701	3700	0\\
3699	3702	3701	0\\
3699	3703	3702	0\\
3699	3704	3703	0\\
3699	3705	3704	0\\
3699	3706	3705	0\\
3699	3707	3706	0\\
3708	3709	3716	0\\
3708	3710	3709	0\\
3708	3711	3710	0\\
3708	3712	3711	0\\
3708	3713	3712	0\\
3708	3714	3713	0\\
3708	3715	3714	0\\
3708	3716	3715	0\\
3717	3718	3725	0\\
3717	3719	3718	0\\
3717	3720	3719	0\\
3717	3721	3720	0\\
3717	3722	3721	0\\
3717	3723	3722	0\\
3717	3724	3723	0\\
3717	3725	3724	0\\
3726	3727	3734	0\\
3726	3728	3727	0\\
3726	3729	3728	0\\
3726	3730	3729	0\\
3726	3731	3730	0\\
3726	3732	3731	0\\
3726	3733	3732	0\\
3726	3734	3733	0\\
3735	3736	3743	0\\
3735	3737	3736	0\\
3735	3738	3737	0\\
3735	3739	3738	0\\
3735	3740	3739	0\\
3735	3741	3740	0\\
3735	3742	3741	0\\
3735	3743	3742	0\\
3744	3745	3752	0\\
3744	3746	3745	0\\
3744	3747	3746	0\\
3744	3748	3747	0\\
3744	3749	3748	0\\
3744	3750	3749	0\\
3744	3751	3750	0\\
3744	3752	3751	0\\
3753	3754	3761	0\\
3753	3755	3754	0\\
3753	3756	3755	0\\
3753	3757	3756	0\\
3753	3758	3757	0\\
3753	3759	3758	0\\
3753	3760	3759	0\\
3753	3761	3760	0\\
3762	3763	3770	0\\
3762	3764	3763	0\\
3762	3765	3764	0\\
3762	3766	3765	0\\
3762	3767	3766	0\\
3762	3768	3767	0\\
3762	3769	3768	0\\
3762	3770	3769	0\\
3771	3772	3779	0\\
3771	3773	3772	0\\
3771	3774	3773	0\\
3771	3775	3774	0\\
3771	3776	3775	0\\
3771	3777	3776	0\\
3771	3778	3777	0\\
3771	3779	3778	0\\
3780	3781	3788	0\\
3780	3782	3781	0\\
3780	3783	3782	0\\
3780	3784	3783	0\\
3780	3785	3784	0\\
3780	3786	3785	0\\
3780	3787	3786	0\\
3780	3788	3787	0\\
3789	3790	3797	0\\
3789	3791	3790	0\\
3789	3792	3791	0\\
3789	3793	3792	0\\
3789	3794	3793	0\\
3789	3795	3794	0\\
3789	3796	3795	0\\
3789	3797	3796	0\\
3798	3799	3806	0\\
3798	3800	3799	0\\
3798	3801	3800	0\\
3798	3802	3801	0\\
3798	3803	3802	0\\
3798	3804	3803	0\\
3798	3805	3804	0\\
3798	3806	3805	0\\
3807	3808	3815	0\\
3807	3809	3808	0\\
3807	3810	3809	0\\
3807	3811	3810	0\\
3807	3812	3811	0\\
3807	3813	3812	0\\
3807	3814	3813	0\\
3807	3815	3814	0\\
3816	3817	3824	0\\
3816	3818	3817	0\\
3816	3819	3818	0\\
3816	3820	3819	0\\
3816	3821	3820	0\\
3816	3822	3821	0\\
3816	3823	3822	0\\
3816	3824	3823	0\\
3825	3826	3833	0\\
3825	3827	3826	0\\
3825	3828	3827	0\\
3825	3829	3828	0\\
3825	3830	3829	0\\
3825	3831	3830	0\\
3825	3832	3831	0\\
3825	3833	3832	0\\
3834	3835	3842	0\\
3834	3836	3835	0\\
3834	3837	3836	0\\
3834	3838	3837	0\\
3834	3839	3838	0\\
3834	3840	3839	0\\
3834	3841	3840	0\\
3834	3842	3841	0\\
3843	3844	3851	0\\
3843	3845	3844	0\\
3843	3846	3845	0\\
3843	3847	3846	0\\
3843	3848	3847	0\\
3843	3849	3848	0\\
3843	3850	3849	0\\
3843	3851	3850	0\\
3852	3853	3860	0\\
3852	3854	3853	0\\
3852	3855	3854	0\\
3852	3856	3855	0\\
3852	3857	3856	0\\
3852	3858	3857	0\\
3852	3859	3858	0\\
3852	3860	3859	0\\
3861	3862	3869	0\\
3861	3863	3862	0\\
3861	3864	3863	0\\
3861	3865	3864	0\\
3861	3866	3865	0\\
3861	3867	3866	0\\
3861	3868	3867	0\\
3861	3869	3868	0\\
3870	3871	3878	0\\
3870	3872	3871	0\\
3870	3873	3872	0\\
3870	3874	3873	0\\
3870	3875	3874	0\\
3870	3876	3875	0\\
3870	3877	3876	0\\
3870	3878	3877	0\\
3879	3880	3887	0\\
3879	3881	3880	0\\
3879	3882	3881	0\\
3879	3883	3882	0\\
3879	3884	3883	0\\
3879	3885	3884	0\\
3879	3886	3885	0\\
3879	3887	3886	0\\
3888	3889	3896	0\\
3888	3890	3889	0\\
3888	3891	3890	0\\
3888	3892	3891	0\\
3888	3893	3892	0\\
3888	3894	3893	0\\
3888	3895	3894	0\\
3888	3896	3895	0\\
3897	3898	3905	0\\
3897	3899	3898	0\\
3897	3900	3899	0\\
3897	3901	3900	0\\
3897	3902	3901	0\\
3897	3903	3902	0\\
3897	3904	3903	0\\
3897	3905	3904	0\\
3906	3907	3914	0\\
3906	3908	3907	0\\
3906	3909	3908	0\\
3906	3910	3909	0\\
3906	3911	3910	0\\
3906	3912	3911	0\\
3906	3913	3912	0\\
3906	3914	3913	0\\
3915	3916	3923	0\\
3915	3917	3916	0\\
3915	3918	3917	0\\
3915	3919	3918	0\\
3915	3920	3919	0\\
3915	3921	3920	0\\
3915	3922	3921	0\\
3915	3923	3922	0\\
3924	3925	3932	0\\
3924	3926	3925	0\\
3924	3927	3926	0\\
3924	3928	3927	0\\
3924	3929	3928	0\\
3924	3930	3929	0\\
3924	3931	3930	0\\
3924	3932	3931	0\\
3933	3934	3941	0\\
3933	3935	3934	0\\
3933	3936	3935	0\\
3933	3937	3936	0\\
3933	3938	3937	0\\
3933	3939	3938	0\\
3933	3940	3939	0\\
3933	3941	3940	0\\
3942	3943	3950	0\\
3942	3944	3943	0\\
3942	3945	3944	0\\
3942	3946	3945	0\\
3942	3947	3946	0\\
3942	3948	3947	0\\
3942	3949	3948	0\\
3942	3950	3949	0\\
3951	3952	3959	0\\
3951	3953	3952	0\\
3951	3954	3953	0\\
3951	3955	3954	0\\
3951	3956	3955	0\\
3951	3957	3956	0\\
3951	3958	3957	0\\
3951	3959	3958	0\\
3960	3961	3968	0\\
3960	3962	3961	0\\
3960	3963	3962	0\\
3960	3964	3963	0\\
3960	3965	3964	0\\
3960	3966	3965	0\\
3960	3967	3966	0\\
3960	3968	3967	0\\
3969	3970	3977	0\\
3969	3971	3970	0\\
3969	3972	3971	0\\
3969	3973	3972	0\\
3969	3974	3973	0\\
3969	3975	3974	0\\
3969	3976	3975	0\\
3969	3977	3976	0\\
3978	3979	3986	0\\
3978	3980	3979	0\\
3978	3981	3980	0\\
3978	3982	3981	0\\
3978	3983	3982	0\\
3978	3984	3983	0\\
3978	3985	3984	0\\
3978	3986	3985	0\\
3987	3988	3995	0\\
3987	3989	3988	0\\
3987	3990	3989	0\\
3987	3991	3990	0\\
3987	3992	3991	0\\
3987	3993	3992	0\\
3987	3994	3993	0\\
3987	3995	3994	0\\
3996	3997	4004	0\\
3996	3998	3997	0\\
3996	3999	3998	0\\
3996	4000	3999	0\\
3996	4001	4000	0\\
3996	4002	4001	0\\
3996	4003	4002	0\\
3996	4004	4003	0\\
4005	4006	4013	0\\
4005	4007	4006	0\\
4005	4008	4007	0\\
4005	4009	4008	0\\
4005	4010	4009	0\\
4005	4011	4010	0\\
4005	4012	4011	0\\
4005	4013	4012	0\\
4014	4015	4022	0\\
4014	4016	4015	0\\
4014	4017	4016	0\\
4014	4018	4017	0\\
4014	4019	4018	0\\
4014	4020	4019	0\\
4014	4021	4020	0\\
4014	4022	4021	0\\
4023	4024	4031	0\\
4023	4025	4024	0\\
4023	4026	4025	0\\
4023	4027	4026	0\\
4023	4028	4027	0\\
4023	4029	4028	0\\
4023	4030	4029	0\\
4023	4031	4030	0\\
4032	4033	4040	0\\
4032	4034	4033	0\\
4032	4035	4034	0\\
4032	4036	4035	0\\
4032	4037	4036	0\\
4032	4038	4037	0\\
4032	4039	4038	0\\
4032	4040	4039	0\\
4041	4042	4049	0\\
4041	4043	4042	0\\
4041	4044	4043	0\\
4041	4045	4044	0\\
4041	4046	4045	0\\
4041	4047	4046	0\\
4041	4048	4047	0\\
4041	4049	4048	0\\
4050	4051	4058	0\\
4050	4052	4051	0\\
4050	4053	4052	0\\
4050	4054	4053	0\\
4050	4055	4054	0\\
4050	4056	4055	0\\
4050	4057	4056	0\\
4050	4058	4057	0\\
4059	4060	4067	0\\
4059	4061	4060	0\\
4059	4062	4061	0\\
4059	4063	4062	0\\
4059	4064	4063	0\\
4059	4065	4064	0\\
4059	4066	4065	0\\
4059	4067	4066	0\\
4068	4069	4076	0\\
4068	4070	4069	0\\
4068	4071	4070	0\\
4068	4072	4071	0\\
4068	4073	4072	0\\
4068	4074	4073	0\\
4068	4075	4074	0\\
4068	4076	4075	0\\
4077	4078	4085	0\\
4077	4079	4078	0\\
4077	4080	4079	0\\
4077	4081	4080	0\\
4077	4082	4081	0\\
4077	4083	4082	0\\
4077	4084	4083	0\\
4077	4085	4084	0\\
4086	4087	4094	0\\
4086	4088	4087	0\\
4086	4089	4088	0\\
4086	4090	4089	0\\
4086	4091	4090	0\\
4086	4092	4091	0\\
4086	4093	4092	0\\
4086	4094	4093	0\\
4095	4096	4103	0\\
4095	4097	4096	0\\
4095	4098	4097	0\\
4095	4099	4098	0\\
4095	4100	4099	0\\
4095	4101	4100	0\\
4095	4102	4101	0\\
4095	4103	4102	0\\
4104	4105	4112	0\\
4104	4106	4105	0\\
4104	4107	4106	0\\
4104	4108	4107	0\\
4104	4109	4108	0\\
4104	4110	4109	0\\
4104	4111	4110	0\\
4104	4112	4111	0\\
4113	4114	4121	0\\
4113	4115	4114	0\\
4113	4116	4115	0\\
4113	4117	4116	0\\
4113	4118	4117	0\\
4113	4119	4118	0\\
4113	4120	4119	0\\
4113	4121	4120	0\\
4122	4123	4130	0\\
4122	4124	4123	0\\
4122	4125	4124	0\\
4122	4126	4125	0\\
4122	4127	4126	0\\
4122	4128	4127	0\\
4122	4129	4128	0\\
4122	4130	4129	0\\
4131	4132	4139	0\\
4131	4133	4132	0\\
4131	4134	4133	0\\
4131	4135	4134	0\\
4131	4136	4135	0\\
4131	4137	4136	0\\
4131	4138	4137	0\\
4131	4139	4138	0\\
4140	4141	4148	0\\
4140	4142	4141	0\\
4140	4143	4142	0\\
4140	4144	4143	0\\
4140	4145	4144	0\\
4140	4146	4145	0\\
4140	4147	4146	0\\
4140	4148	4147	0\\
4149	4150	4157	0\\
4149	4151	4150	0\\
4149	4152	4151	0\\
4149	4153	4152	0\\
4149	4154	4153	0\\
4149	4155	4154	0\\
4149	4156	4155	0\\
4149	4157	4156	0\\
4158	4159	4166	0\\
4158	4160	4159	0\\
4158	4161	4160	0\\
4158	4162	4161	0\\
4158	4163	4162	0\\
4158	4164	4163	0\\
4158	4165	4164	0\\
4158	4166	4165	0\\
4167	4168	4175	0\\
4167	4169	4168	0\\
4167	4170	4169	0\\
4167	4171	4170	0\\
4167	4172	4171	0\\
4167	4173	4172	0\\
4167	4174	4173	0\\
4167	4175	4174	0\\
4176	4177	4184	0\\
4176	4178	4177	0\\
4176	4179	4178	0\\
4176	4180	4179	0\\
4176	4181	4180	0\\
4176	4182	4181	0\\
4176	4183	4182	0\\
4176	4184	4183	0\\
4185	4186	4193	0\\
4185	4187	4186	0\\
4185	4188	4187	0\\
4185	4189	4188	0\\
4185	4190	4189	0\\
4185	4191	4190	0\\
4185	4192	4191	0\\
4185	4193	4192	0\\
4194	4195	4202	0\\
4194	4196	4195	0\\
4194	4197	4196	0\\
4194	4198	4197	0\\
4194	4199	4198	0\\
4194	4200	4199	0\\
4194	4201	4200	0\\
4194	4202	4201	0\\
4203	4204	4211	0\\
4203	4205	4204	0\\
4203	4206	4205	0\\
4203	4207	4206	0\\
4203	4208	4207	0\\
4203	4209	4208	0\\
4203	4210	4209	0\\
4203	4211	4210	0\\
4212	4213	4220	0\\
4212	4214	4213	0\\
4212	4215	4214	0\\
4212	4216	4215	0\\
4212	4217	4216	0\\
4212	4218	4217	0\\
4212	4219	4218	0\\
4212	4220	4219	0\\
4221	4222	4229	0\\
4221	4223	4222	0\\
4221	4224	4223	0\\
4221	4225	4224	0\\
4221	4226	4225	0\\
4221	4227	4226	0\\
4221	4228	4227	0\\
4221	4229	4228	0\\
4230	4231	4238	0\\
4230	4232	4231	0\\
4230	4233	4232	0\\
4230	4234	4233	0\\
4230	4235	4234	0\\
4230	4236	4235	0\\
4230	4237	4236	0\\
4230	4238	4237	0\\
4239	4240	4247	0\\
4239	4241	4240	0\\
4239	4242	4241	0\\
4239	4243	4242	0\\
4239	4244	4243	0\\
4239	4245	4244	0\\
4239	4246	4245	0\\
4239	4247	4246	0\\
4248	4249	4256	0\\
4248	4250	4249	0\\
4248	4251	4250	0\\
4248	4252	4251	0\\
4248	4253	4252	0\\
4248	4254	4253	0\\
4248	4255	4254	0\\
4248	4256	4255	0\\
4257	4258	4265	0\\
4257	4259	4258	0\\
4257	4260	4259	0\\
4257	4261	4260	0\\
4257	4262	4261	0\\
4257	4263	4262	0\\
4257	4264	4263	0\\
4257	4265	4264	0\\
4266	4267	4274	0\\
4266	4268	4267	0\\
4266	4269	4268	0\\
4266	4270	4269	0\\
4266	4271	4270	0\\
4266	4272	4271	0\\
4266	4273	4272	0\\
4266	4274	4273	0\\
4275	4276	4283	0\\
4275	4277	4276	0\\
4275	4278	4277	0\\
4275	4279	4278	0\\
4275	4280	4279	0\\
4275	4281	4280	0\\
4275	4282	4281	0\\
4275	4283	4282	0\\
4284	4285	4292	0\\
4284	4286	4285	0\\
4284	4287	4286	0\\
4284	4288	4287	0\\
4284	4289	4288	0\\
4284	4290	4289	0\\
4284	4291	4290	0\\
4284	4292	4291	0\\
4293	4294	4301	0\\
4293	4295	4294	0\\
4293	4296	4295	0\\
4293	4297	4296	0\\
4293	4298	4297	0\\
4293	4299	4298	0\\
4293	4300	4299	0\\
4293	4301	4300	0\\
4302	4303	4310	0\\
4302	4304	4303	0\\
4302	4305	4304	0\\
4302	4306	4305	0\\
4302	4307	4306	0\\
4302	4308	4307	0\\
4302	4309	4308	0\\
4302	4310	4309	0\\
4311	4312	4319	0\\
4311	4313	4312	0\\
4311	4314	4313	0\\
4311	4315	4314	0\\
4311	4316	4315	0\\
4311	4317	4316	0\\
4311	4318	4317	0\\
4311	4319	4318	0\\
4320	4321	4328	0\\
4320	4322	4321	0\\
4320	4323	4322	0\\
4320	4324	4323	0\\
4320	4325	4324	0\\
4320	4326	4325	0\\
4320	4327	4326	0\\
4320	4328	4327	0\\
4329	4330	4337	0\\
4329	4331	4330	0\\
4329	4332	4331	0\\
4329	4333	4332	0\\
4329	4334	4333	0\\
4329	4335	4334	0\\
4329	4336	4335	0\\
4329	4337	4336	0\\
4338	4339	4346	0\\
4338	4340	4339	0\\
4338	4341	4340	0\\
4338	4342	4341	0\\
4338	4343	4342	0\\
4338	4344	4343	0\\
4338	4345	4344	0\\
4338	4346	4345	0\\
4347	4348	4355	0\\
4347	4349	4348	0\\
4347	4350	4349	0\\
4347	4351	4350	0\\
4347	4352	4351	0\\
4347	4353	4352	0\\
4347	4354	4353	0\\
4347	4355	4354	0\\
4356	4357	4364	0\\
4356	4358	4357	0\\
4356	4359	4358	0\\
4356	4360	4359	0\\
4356	4361	4360	0\\
4356	4362	4361	0\\
4356	4363	4362	0\\
4356	4364	4363	0\\
4365	4366	4373	0\\
4365	4367	4366	0\\
4365	4368	4367	0\\
4365	4369	4368	0\\
4365	4370	4369	0\\
4365	4371	4370	0\\
4365	4372	4371	0\\
4365	4373	4372	0\\
4374	4375	4382	0\\
4374	4376	4375	0\\
4374	4377	4376	0\\
4374	4378	4377	0\\
4374	4379	4378	0\\
4374	4380	4379	0\\
4374	4381	4380	0\\
4374	4382	4381	0\\
4383	4384	4391	0\\
4383	4385	4384	0\\
4383	4386	4385	0\\
4383	4387	4386	0\\
4383	4388	4387	0\\
4383	4389	4388	0\\
4383	4390	4389	0\\
4383	4391	4390	0\\
4392	4393	4400	0\\
4392	4394	4393	0\\
4392	4395	4394	0\\
4392	4396	4395	0\\
4392	4397	4396	0\\
4392	4398	4397	0\\
4392	4399	4398	0\\
4392	4400	4399	0\\
4401	4402	4409	0\\
4401	4403	4402	0\\
4401	4404	4403	0\\
4401	4405	4404	0\\
4401	4406	4405	0\\
4401	4407	4406	0\\
4401	4408	4407	0\\
4401	4409	4408	0\\
4410	4411	4418	0\\
4410	4412	4411	0\\
4410	4413	4412	0\\
4410	4414	4413	0\\
4410	4415	4414	0\\
4410	4416	4415	0\\
4410	4417	4416	0\\
4410	4418	4417	0\\
4419	4420	4427	0\\
4419	4421	4420	0\\
4419	4422	4421	0\\
4419	4423	4422	0\\
4419	4424	4423	0\\
4419	4425	4424	0\\
4419	4426	4425	0\\
4419	4427	4426	0\\
4428	4429	4436	0\\
4428	4430	4429	0\\
4428	4431	4430	0\\
4428	4432	4431	0\\
4428	4433	4432	0\\
4428	4434	4433	0\\
4428	4435	4434	0\\
4428	4436	4435	0\\
4437	4438	4445	0\\
4437	4439	4438	0\\
4437	4440	4439	0\\
4437	4441	4440	0\\
4437	4442	4441	0\\
4437	4443	4442	0\\
4437	4444	4443	0\\
4437	4445	4444	0\\
4446	4447	4454	0\\
4446	4448	4447	0\\
4446	4449	4448	0\\
4446	4450	4449	0\\
4446	4451	4450	0\\
4446	4452	4451	0\\
4446	4453	4452	0\\
4446	4454	4453	0\\
4455	4456	4463	0\\
4455	4457	4456	0\\
4455	4458	4457	0\\
4455	4459	4458	0\\
4455	4460	4459	0\\
4455	4461	4460	0\\
4455	4462	4461	0\\
4455	4463	4462	0\\
4464	4465	4472	0\\
4464	4466	4465	0\\
4464	4467	4466	0\\
4464	4468	4467	0\\
4464	4469	4468	0\\
4464	4470	4469	0\\
4464	4471	4470	0\\
4464	4472	4471	0\\
4473	4474	4481	0\\
4473	4475	4474	0\\
4473	4476	4475	0\\
4473	4477	4476	0\\
4473	4478	4477	0\\
4473	4479	4478	0\\
4473	4480	4479	0\\
4473	4481	4480	0\\
4482	4483	4490	0\\
4482	4484	4483	0\\
4482	4485	4484	0\\
4482	4486	4485	0\\
4482	4487	4486	0\\
4482	4488	4487	0\\
4482	4489	4488	0\\
4482	4490	4489	0\\
4491	4492	4499	0\\
4491	4493	4492	0\\
4491	4494	4493	0\\
4491	4495	4494	0\\
4491	4496	4495	0\\
4491	4497	4496	0\\
4491	4498	4497	0\\
4491	4499	4498	0\\
4500	4501	4508	0\\
4500	4502	4501	0\\
4500	4503	4502	0\\
4500	4504	4503	0\\
4500	4505	4504	0\\
4500	4506	4505	0\\
4500	4507	4506	0\\
4500	4508	4507	0\\
4509	4510	4517	0\\
4509	4511	4510	0\\
4509	4512	4511	0\\
4509	4513	4512	0\\
4509	4514	4513	0\\
4509	4515	4514	0\\
4509	4516	4515	0\\
4509	4517	4516	0\\
4518	4519	4526	0\\
4518	4520	4519	0\\
4518	4521	4520	0\\
4518	4522	4521	0\\
4518	4523	4522	0\\
4518	4524	4523	0\\
4518	4525	4524	0\\
4518	4526	4525	0\\
4527	4528	4535	0\\
4527	4529	4528	0\\
4527	4530	4529	0\\
4527	4531	4530	0\\
4527	4532	4531	0\\
4527	4533	4532	0\\
4527	4534	4533	0\\
4527	4535	4534	0\\
4536	4537	4544	0\\
4536	4538	4537	0\\
4536	4539	4538	0\\
4536	4540	4539	0\\
4536	4541	4540	0\\
4536	4542	4541	0\\
4536	4543	4542	0\\
4536	4544	4543	0\\
4545	4546	4553	0\\
4545	4547	4546	0\\
4545	4548	4547	0\\
4545	4549	4548	0\\
4545	4550	4549	0\\
4545	4551	4550	0\\
4545	4552	4551	0\\
4545	4553	4552	0\\
4554	4555	4562	0\\
4554	4556	4555	0\\
4554	4557	4556	0\\
4554	4558	4557	0\\
4554	4559	4558	0\\
4554	4560	4559	0\\
4554	4561	4560	0\\
4554	4562	4561	0\\
4563	4564	4571	0\\
4563	4565	4564	0\\
4563	4566	4565	0\\
4563	4567	4566	0\\
4563	4568	4567	0\\
4563	4569	4568	0\\
4563	4570	4569	0\\
4563	4571	4570	0\\
4572	4573	4580	0\\
4572	4574	4573	0\\
4572	4575	4574	0\\
4572	4576	4575	0\\
4572	4577	4576	0\\
4572	4578	4577	0\\
4572	4579	4578	0\\
4572	4580	4579	0\\
4581	4582	4589	0\\
4581	4583	4582	0\\
4581	4584	4583	0\\
4581	4585	4584	0\\
4581	4586	4585	0\\
4581	4587	4586	0\\
4581	4588	4587	0\\
4581	4589	4588	0\\
4590	4591	4598	0\\
4590	4592	4591	0\\
4590	4593	4592	0\\
4590	4594	4593	0\\
4590	4595	4594	0\\
4590	4596	4595	0\\
4590	4597	4596	0\\
4590	4598	4597	0\\
4599	4600	4607	0\\
4599	4601	4600	0\\
4599	4602	4601	0\\
4599	4603	4602	0\\
4599	4604	4603	0\\
4599	4605	4604	0\\
4599	4606	4605	0\\
4599	4607	4606	0\\
4608	4609	4616	0\\
4608	4610	4609	0\\
4608	4611	4610	0\\
4608	4612	4611	0\\
4608	4613	4612	0\\
4608	4614	4613	0\\
4608	4615	4614	0\\
4608	4616	4615	0\\
4617	4618	4625	0\\
4617	4619	4618	0\\
4617	4620	4619	0\\
4617	4621	4620	0\\
4617	4622	4621	0\\
4617	4623	4622	0\\
4617	4624	4623	0\\
4617	4625	4624	0\\
4626	4627	4634	0\\
4626	4628	4627	0\\
4626	4629	4628	0\\
4626	4630	4629	0\\
4626	4631	4630	0\\
4626	4632	4631	0\\
4626	4633	4632	0\\
4626	4634	4633	0\\
4635	4636	4643	0\\
4635	4637	4636	0\\
4635	4638	4637	0\\
4635	4639	4638	0\\
4635	4640	4639	0\\
4635	4641	4640	0\\
4635	4642	4641	0\\
4635	4643	4642	0\\
4644	4645	4652	0\\
4644	4646	4645	0\\
4644	4647	4646	0\\
4644	4648	4647	0\\
4644	4649	4648	0\\
4644	4650	4649	0\\
4644	4651	4650	0\\
4644	4652	4651	0\\
4653	4654	4661	0\\
4653	4655	4654	0\\
4653	4656	4655	0\\
4653	4657	4656	0\\
4653	4658	4657	0\\
4653	4659	4658	0\\
4653	4660	4659	0\\
4653	4661	4660	0\\
4662	4663	4670	0\\
4662	4664	4663	0\\
4662	4665	4664	0\\
4662	4666	4665	0\\
4662	4667	4666	0\\
4662	4668	4667	0\\
4662	4669	4668	0\\
4662	4670	4669	0\\
4671	4672	4679	0\\
4671	4673	4672	0\\
4671	4674	4673	0\\
4671	4675	4674	0\\
4671	4676	4675	0\\
4671	4677	4676	0\\
4671	4678	4677	0\\
4671	4679	4678	0\\
4680	4681	4688	0\\
4680	4682	4681	0\\
4680	4683	4682	0\\
4680	4684	4683	0\\
4680	4685	4684	0\\
4680	4686	4685	0\\
4680	4687	4686	0\\
4680	4688	4687	0\\
4689	4690	4697	0\\
4689	4691	4690	0\\
4689	4692	4691	0\\
4689	4693	4692	0\\
4689	4694	4693	0\\
4689	4695	4694	0\\
4689	4696	4695	0\\
4689	4697	4696	0\\
4698	4699	4706	0\\
4698	4700	4699	0\\
4698	4701	4700	0\\
4698	4702	4701	0\\
4698	4703	4702	0\\
4698	4704	4703	0\\
4698	4705	4704	0\\
4698	4706	4705	0\\
4707	4708	4715	0\\
4707	4709	4708	0\\
4707	4710	4709	0\\
4707	4711	4710	0\\
4707	4712	4711	0\\
4707	4713	4712	0\\
4707	4714	4713	0\\
4707	4715	4714	0\\
4716	4717	4724	0\\
4716	4718	4717	0\\
4716	4719	4718	0\\
4716	4720	4719	0\\
4716	4721	4720	0\\
4716	4722	4721	0\\
4716	4723	4722	0\\
4716	4724	4723	0\\
4725	4726	4733	0\\
4725	4727	4726	0\\
4725	4728	4727	0\\
4725	4729	4728	0\\
4725	4730	4729	0\\
4725	4731	4730	0\\
4725	4732	4731	0\\
4725	4733	4732	0\\
4734	4735	4742	0\\
4734	4736	4735	0\\
4734	4737	4736	0\\
4734	4738	4737	0\\
4734	4739	4738	0\\
4734	4740	4739	0\\
4734	4741	4740	0\\
4734	4742	4741	0\\
4743	4744	4751	0\\
4743	4745	4744	0\\
4743	4746	4745	0\\
4743	4747	4746	0\\
4743	4748	4747	0\\
4743	4749	4748	0\\
4743	4750	4749	0\\
4743	4751	4750	0\\
4752	4753	4760	0\\
4752	4754	4753	0\\
4752	4755	4754	0\\
4752	4756	4755	0\\
4752	4757	4756	0\\
4752	4758	4757	0\\
4752	4759	4758	0\\
4752	4760	4759	0\\
4761	4762	4769	0\\
4761	4763	4762	0\\
4761	4764	4763	0\\
4761	4765	4764	0\\
4761	4766	4765	0\\
4761	4767	4766	0\\
4761	4768	4767	0\\
4761	4769	4768	0\\
4770	4771	4778	0\\
4770	4772	4771	0\\
4770	4773	4772	0\\
4770	4774	4773	0\\
4770	4775	4774	0\\
4770	4776	4775	0\\
4770	4777	4776	0\\
4770	4778	4777	0\\
4779	4780	4787	0\\
4779	4781	4780	0\\
4779	4782	4781	0\\
4779	4783	4782	0\\
4779	4784	4783	0\\
4779	4785	4784	0\\
4779	4786	4785	0\\
4779	4787	4786	0\\
4788	4789	4796	0\\
4788	4790	4789	0\\
4788	4791	4790	0\\
4788	4792	4791	0\\
4788	4793	4792	0\\
4788	4794	4793	0\\
4788	4795	4794	0\\
4788	4796	4795	0\\
4797	4798	4805	0\\
4797	4799	4798	0\\
4797	4800	4799	0\\
4797	4801	4800	0\\
4797	4802	4801	0\\
4797	4803	4802	0\\
4797	4804	4803	0\\
4797	4805	4804	0\\
4806	4807	4814	0\\
4806	4808	4807	0\\
4806	4809	4808	0\\
4806	4810	4809	0\\
4806	4811	4810	0\\
4806	4812	4811	0\\
4806	4813	4812	0\\
4806	4814	4813	0\\
4815	4816	4823	0\\
4815	4817	4816	0\\
4815	4818	4817	0\\
4815	4819	4818	0\\
4815	4820	4819	0\\
4815	4821	4820	0\\
4815	4822	4821	0\\
4815	4823	4822	0\\
4824	4825	4832	0\\
4824	4826	4825	0\\
4824	4827	4826	0\\
4824	4828	4827	0\\
4824	4829	4828	0\\
4824	4830	4829	0\\
4824	4831	4830	0\\
4824	4832	4831	0\\
4833	4834	4841	0\\
4833	4835	4834	0\\
4833	4836	4835	0\\
4833	4837	4836	0\\
4833	4838	4837	0\\
4833	4839	4838	0\\
4833	4840	4839	0\\
4833	4841	4840	0\\
4842	4843	4850	0\\
4842	4844	4843	0\\
4842	4845	4844	0\\
4842	4846	4845	0\\
4842	4847	4846	0\\
4842	4848	4847	0\\
4842	4849	4848	0\\
4842	4850	4849	0\\
4851	4852	4859	0\\
4851	4853	4852	0\\
4851	4854	4853	0\\
4851	4855	4854	0\\
4851	4856	4855	0\\
4851	4857	4856	0\\
4851	4858	4857	0\\
4851	4859	4858	0\\
4860	4861	4868	0\\
4860	4862	4861	0\\
4860	4863	4862	0\\
4860	4864	4863	0\\
4860	4865	4864	0\\
4860	4866	4865	0\\
4860	4867	4866	0\\
4860	4868	4867	0\\
4869	4870	4877	0\\
4869	4871	4870	0\\
4869	4872	4871	0\\
4869	4873	4872	0\\
4869	4874	4873	0\\
4869	4875	4874	0\\
4869	4876	4875	0\\
4869	4877	4876	0\\
4878	4879	4886	0\\
4878	4880	4879	0\\
4878	4881	4880	0\\
4878	4882	4881	0\\
4878	4883	4882	0\\
4878	4884	4883	0\\
4878	4885	4884	0\\
4878	4886	4885	0\\
4887	4888	4895	0\\
4887	4889	4888	0\\
4887	4890	4889	0\\
4887	4891	4890	0\\
4887	4892	4891	0\\
4887	4893	4892	0\\
4887	4894	4893	0\\
4887	4895	4894	0\\
4896	4897	4904	0\\
4896	4898	4897	0\\
4896	4899	4898	0\\
4896	4900	4899	0\\
4896	4901	4900	0\\
4896	4902	4901	0\\
4896	4903	4902	0\\
4896	4904	4903	0\\
4905	4906	4913	0\\
4905	4907	4906	0\\
4905	4908	4907	0\\
4905	4909	4908	0\\
4905	4910	4909	0\\
4905	4911	4910	0\\
4905	4912	4911	0\\
4905	4913	4912	0\\
4914	4915	4922	0\\
4914	4916	4915	0\\
4914	4917	4916	0\\
4914	4918	4917	0\\
4914	4919	4918	0\\
4914	4920	4919	0\\
4914	4921	4920	0\\
4914	4922	4921	0\\
4923	4924	4931	0\\
4923	4925	4924	0\\
4923	4926	4925	0\\
4923	4927	4926	0\\
4923	4928	4927	0\\
4923	4929	4928	0\\
4923	4930	4929	0\\
4923	4931	4930	0\\
4932	4933	4940	0\\
4932	4934	4933	0\\
4932	4935	4934	0\\
4932	4936	4935	0\\
4932	4937	4936	0\\
4932	4938	4937	0\\
4932	4939	4938	0\\
4932	4940	4939	0\\
4941	4942	4949	0\\
4941	4943	4942	0\\
4941	4944	4943	0\\
4941	4945	4944	0\\
4941	4946	4945	0\\
4941	4947	4946	0\\
4941	4948	4947	0\\
4941	4949	4948	0\\
4950	4951	4958	0\\
4950	4952	4951	0\\
4950	4953	4952	0\\
4950	4954	4953	0\\
4950	4955	4954	0\\
4950	4956	4955	0\\
4950	4957	4956	0\\
4950	4958	4957	0\\
4959	4960	4967	0\\
4959	4961	4960	0\\
4959	4962	4961	0\\
4959	4963	4962	0\\
4959	4964	4963	0\\
4959	4965	4964	0\\
4959	4966	4965	0\\
4959	4967	4966	0\\
4968	4969	4976	0\\
4968	4970	4969	0\\
4968	4971	4970	0\\
4968	4972	4971	0\\
4968	4973	4972	0\\
4968	4974	4973	0\\
4968	4975	4974	0\\
4968	4976	4975	0\\
4977	4978	4985	0\\
4977	4979	4978	0\\
4977	4980	4979	0\\
4977	4981	4980	0\\
4977	4982	4981	0\\
4977	4983	4982	0\\
4977	4984	4983	0\\
4977	4985	4984	0\\
4986	4987	4994	0\\
4986	4988	4987	0\\
4986	4989	4988	0\\
4986	4990	4989	0\\
4986	4991	4990	0\\
4986	4992	4991	0\\
4986	4993	4992	0\\
4986	4994	4993	0\\
4995	4996	5003	0\\
4995	4997	4996	0\\
4995	4998	4997	0\\
4995	4999	4998	0\\
4995	5000	4999	0\\
4995	5001	5000	0\\
4995	5002	5001	0\\
4995	5003	5002	0\\
5004	5005	5012	0\\
5004	5006	5005	0\\
5004	5007	5006	0\\
5004	5008	5007	0\\
5004	5009	5008	0\\
5004	5010	5009	0\\
5004	5011	5010	0\\
5004	5012	5011	0\\
5013	5014	5021	0\\
5013	5015	5014	0\\
5013	5016	5015	0\\
5013	5017	5016	0\\
5013	5018	5017	0\\
5013	5019	5018	0\\
5013	5020	5019	0\\
5013	5021	5020	0\\
5022	5023	5030	0\\
5022	5024	5023	0\\
5022	5025	5024	0\\
5022	5026	5025	0\\
5022	5027	5026	0\\
5022	5028	5027	0\\
5022	5029	5028	0\\
5022	5030	5029	0\\
5031	5032	5039	0\\
5031	5033	5032	0\\
5031	5034	5033	0\\
5031	5035	5034	0\\
5031	5036	5035	0\\
5031	5037	5036	0\\
5031	5038	5037	0\\
5031	5039	5038	0\\
5040	5041	5048	0\\
5040	5042	5041	0\\
5040	5043	5042	0\\
5040	5044	5043	0\\
5040	5045	5044	0\\
5040	5046	5045	0\\
5040	5047	5046	0\\
5040	5048	5047	0\\
5049	5050	5057	0\\
5049	5051	5050	0\\
5049	5052	5051	0\\
5049	5053	5052	0\\
5049	5054	5053	0\\
5049	5055	5054	0\\
5049	5056	5055	0\\
5049	5057	5056	0\\
5058	5059	5066	0\\
5058	5060	5059	0\\
5058	5061	5060	0\\
5058	5062	5061	0\\
5058	5063	5062	0\\
5058	5064	5063	0\\
5058	5065	5064	0\\
5058	5066	5065	0\\
5067	5068	5075	0\\
5067	5069	5068	0\\
5067	5070	5069	0\\
5067	5071	5070	0\\
5067	5072	5071	0\\
5067	5073	5072	0\\
5067	5074	5073	0\\
5067	5075	5074	0\\
5076	5077	5084	0\\
5076	5078	5077	0\\
5076	5079	5078	0\\
5076	5080	5079	0\\
5076	5081	5080	0\\
5076	5082	5081	0\\
5076	5083	5082	0\\
5076	5084	5083	0\\
5085	5086	5093	0\\
5085	5087	5086	0\\
5085	5088	5087	0\\
5085	5089	5088	0\\
5085	5090	5089	0\\
5085	5091	5090	0\\
5085	5092	5091	0\\
5085	5093	5092	0\\
5094	5095	5102	0\\
5094	5096	5095	0\\
5094	5097	5096	0\\
5094	5098	5097	0\\
5094	5099	5098	0\\
5094	5100	5099	0\\
5094	5101	5100	0\\
5094	5102	5101	0\\
5103	5104	5111	0\\
5103	5105	5104	0\\
5103	5106	5105	0\\
5103	5107	5106	0\\
5103	5108	5107	0\\
5103	5109	5108	0\\
5103	5110	5109	0\\
5103	5111	5110	0\\
5112	5113	5120	0\\
5112	5114	5113	0\\
5112	5115	5114	0\\
5112	5116	5115	0\\
5112	5117	5116	0\\
5112	5118	5117	0\\
5112	5119	5118	0\\
5112	5120	5119	0\\
5121	5122	5129	0\\
5121	5123	5122	0\\
5121	5124	5123	0\\
5121	5125	5124	0\\
5121	5126	5125	0\\
5121	5127	5126	0\\
5121	5128	5127	0\\
5121	5129	5128	0\\
5130	5131	5138	0\\
5130	5132	5131	0\\
5130	5133	5132	0\\
5130	5134	5133	0\\
5130	5135	5134	0\\
5130	5136	5135	0\\
5130	5137	5136	0\\
5130	5138	5137	0\\
5139	5140	5147	0\\
5139	5141	5140	0\\
5139	5142	5141	0\\
5139	5143	5142	0\\
5139	5144	5143	0\\
5139	5145	5144	0\\
5139	5146	5145	0\\
5139	5147	5146	0\\
5148	5149	5156	0\\
5148	5150	5149	0\\
5148	5151	5150	0\\
5148	5152	5151	0\\
5148	5153	5152	0\\
5148	5154	5153	0\\
5148	5155	5154	0\\
5148	5156	5155	0\\
5157	5158	5165	0\\
5157	5159	5158	0\\
5157	5160	5159	0\\
5157	5161	5160	0\\
5157	5162	5161	0\\
5157	5163	5162	0\\
5157	5164	5163	0\\
5157	5165	5164	0\\
5166	5167	5174	0\\
5166	5168	5167	0\\
5166	5169	5168	0\\
5166	5170	5169	0\\
5166	5171	5170	0\\
5166	5172	5171	0\\
5166	5173	5172	0\\
5166	5174	5173	0\\
5175	5176	5183	0\\
5175	5177	5176	0\\
5175	5178	5177	0\\
5175	5179	5178	0\\
5175	5180	5179	0\\
5175	5181	5180	0\\
5175	5182	5181	0\\
5175	5183	5182	0\\
5184	5185	5192	0\\
5184	5186	5185	0\\
5184	5187	5186	0\\
5184	5188	5187	0\\
5184	5189	5188	0\\
5184	5190	5189	0\\
5184	5191	5190	0\\
5184	5192	5191	0\\
5193	5194	5201	0\\
5193	5195	5194	0\\
5193	5196	5195	0\\
5193	5197	5196	0\\
5193	5198	5197	0\\
5193	5199	5198	0\\
5193	5200	5199	0\\
5193	5201	5200	0\\
5202	5203	5210	0\\
5202	5204	5203	0\\
5202	5205	5204	0\\
5202	5206	5205	0\\
5202	5207	5206	0\\
5202	5208	5207	0\\
5202	5209	5208	0\\
5202	5210	5209	0\\
5211	5212	5219	0\\
5211	5213	5212	0\\
5211	5214	5213	0\\
5211	5215	5214	0\\
5211	5216	5215	0\\
5211	5217	5216	0\\
5211	5218	5217	0\\
5211	5219	5218	0\\
5220	5221	5228	0\\
5220	5222	5221	0\\
5220	5223	5222	0\\
5220	5224	5223	0\\
5220	5225	5224	0\\
5220	5226	5225	0\\
5220	5227	5226	0\\
5220	5228	5227	0\\
5229	5230	5237	0\\
5229	5231	5230	0\\
5229	5232	5231	0\\
5229	5233	5232	0\\
5229	5234	5233	0\\
5229	5235	5234	0\\
5229	5236	5235	0\\
5229	5237	5236	0\\
5238	5239	5246	0\\
5238	5240	5239	0\\
5238	5241	5240	0\\
5238	5242	5241	0\\
5238	5243	5242	0\\
5238	5244	5243	0\\
5238	5245	5244	0\\
5238	5246	5245	0\\
5247	5248	5255	0\\
5247	5249	5248	0\\
5247	5250	5249	0\\
5247	5251	5250	0\\
5247	5252	5251	0\\
5247	5253	5252	0\\
5247	5254	5253	0\\
5247	5255	5254	0\\
5256	5257	5264	0\\
5256	5258	5257	0\\
5256	5259	5258	0\\
5256	5260	5259	0\\
5256	5261	5260	0\\
5256	5262	5261	0\\
5256	5263	5262	0\\
5256	5264	5263	0\\
5265	5266	5273	0\\
5265	5267	5266	0\\
5265	5268	5267	0\\
5265	5269	5268	0\\
5265	5270	5269	0\\
5265	5271	5270	0\\
5265	5272	5271	0\\
5265	5273	5272	0\\
5274	5275	5282	0\\
5274	5276	5275	0\\
5274	5277	5276	0\\
5274	5278	5277	0\\
5274	5279	5278	0\\
5274	5280	5279	0\\
5274	5281	5280	0\\
5274	5282	5281	0\\
5283	5284	5291	0\\
5283	5285	5284	0\\
5283	5286	5285	0\\
5283	5287	5286	0\\
5283	5288	5287	0\\
5283	5289	5288	0\\
5283	5290	5289	0\\
5283	5291	5290	0\\
5292	5293	5300	0\\
5292	5294	5293	0\\
5292	5295	5294	0\\
5292	5296	5295	0\\
5292	5297	5296	0\\
5292	5298	5297	0\\
5292	5299	5298	0\\
5292	5300	5299	0\\
5301	5302	5309	0\\
5301	5303	5302	0\\
5301	5304	5303	0\\
5301	5305	5304	0\\
5301	5306	5305	0\\
5301	5307	5306	0\\
5301	5308	5307	0\\
5301	5309	5308	0\\
5310	5311	5318	0\\
5310	5312	5311	0\\
5310	5313	5312	0\\
5310	5314	5313	0\\
5310	5315	5314	0\\
5310	5316	5315	0\\
5310	5317	5316	0\\
5310	5318	5317	0\\
5319	5320	5327	0\\
5319	5321	5320	0\\
5319	5322	5321	0\\
5319	5323	5322	0\\
5319	5324	5323	0\\
5319	5325	5324	0\\
5319	5326	5325	0\\
5319	5327	5326	0\\
5328	5329	5336	0\\
5328	5330	5329	0\\
5328	5331	5330	0\\
5328	5332	5331	0\\
5328	5333	5332	0\\
5328	5334	5333	0\\
5328	5335	5334	0\\
5328	5336	5335	0\\
5337	5338	5345	0\\
5337	5339	5338	0\\
5337	5340	5339	0\\
5337	5341	5340	0\\
5337	5342	5341	0\\
5337	5343	5342	0\\
5337	5344	5343	0\\
5337	5345	5344	0\\
5346	5347	5354	0\\
5346	5348	5347	0\\
5346	5349	5348	0\\
5346	5350	5349	0\\
5346	5351	5350	0\\
5346	5352	5351	0\\
5346	5353	5352	0\\
5346	5354	5353	0\\
5355	5356	5363	0\\
5355	5357	5356	0\\
5355	5358	5357	0\\
5355	5359	5358	0\\
5355	5360	5359	0\\
5355	5361	5360	0\\
5355	5362	5361	0\\
5355	5363	5362	0\\
5364	5365	5372	0\\
5364	5366	5365	0\\
5364	5367	5366	0\\
5364	5368	5367	0\\
5364	5369	5368	0\\
5364	5370	5369	0\\
5364	5371	5370	0\\
5364	5372	5371	0\\
5373	5374	5381	0\\
5373	5375	5374	0\\
5373	5376	5375	0\\
5373	5377	5376	0\\
5373	5378	5377	0\\
5373	5379	5378	0\\
5373	5380	5379	0\\
5373	5381	5380	0\\
5382	5383	5390	0\\
5382	5384	5383	0\\
5382	5385	5384	0\\
5382	5386	5385	0\\
5382	5387	5386	0\\
5382	5388	5387	0\\
5382	5389	5388	0\\
5382	5390	5389	0\\
5391	5392	5399	0\\
5391	5393	5392	0\\
5391	5394	5393	0\\
5391	5395	5394	0\\
5391	5396	5395	0\\
5391	5397	5396	0\\
5391	5398	5397	0\\
5391	5399	5398	0\\
5400	5401	5408	0\\
5400	5402	5401	0\\
5400	5403	5402	0\\
5400	5404	5403	0\\
5400	5405	5404	0\\
5400	5406	5405	0\\
5400	5407	5406	0\\
5400	5408	5407	0\\
5409	5410	5417	0\\
5409	5411	5410	0\\
5409	5412	5411	0\\
5409	5413	5412	0\\
5409	5414	5413	0\\
5409	5415	5414	0\\
5409	5416	5415	0\\
5409	5417	5416	0\\
5418	5419	5426	0\\
5418	5420	5419	0\\
5418	5421	5420	0\\
5418	5422	5421	0\\
5418	5423	5422	0\\
5418	5424	5423	0\\
5418	5425	5424	0\\
5418	5426	5425	0\\
5427	5428	5435	0\\
5427	5429	5428	0\\
5427	5430	5429	0\\
5427	5431	5430	0\\
5427	5432	5431	0\\
5427	5433	5432	0\\
5427	5434	5433	0\\
5427	5435	5434	0\\
5436	5437	5444	0\\
5436	5438	5437	0\\
5436	5439	5438	0\\
5436	5440	5439	0\\
5436	5441	5440	0\\
5436	5442	5441	0\\
5436	5443	5442	0\\
5436	5444	5443	0\\
5445	5446	5453	0\\
5445	5447	5446	0\\
5445	5448	5447	0\\
5445	5449	5448	0\\
5445	5450	5449	0\\
5445	5451	5450	0\\
5445	5452	5451	0\\
5445	5453	5452	0\\
5454	5455	5462	0\\
5454	5456	5455	0\\
5454	5457	5456	0\\
5454	5458	5457	0\\
5454	5459	5458	0\\
5454	5460	5459	0\\
5454	5461	5460	0\\
5454	5462	5461	0\\
5463	5464	5471	0\\
5463	5465	5464	0\\
5463	5466	5465	0\\
5463	5467	5466	0\\
5463	5468	5467	0\\
5463	5469	5468	0\\
5463	5470	5469	0\\
5463	5471	5470	0\\
5472	5473	5480	0\\
5472	5474	5473	0\\
5472	5475	5474	0\\
5472	5476	5475	0\\
5472	5477	5476	0\\
5472	5478	5477	0\\
5472	5479	5478	0\\
5472	5480	5479	0\\
5481	5482	5489	0\\
5481	5483	5482	0\\
5481	5484	5483	0\\
5481	5485	5484	0\\
5481	5486	5485	0\\
5481	5487	5486	0\\
5481	5488	5487	0\\
5481	5489	5488	0\\
5490	5491	5498	0\\
5490	5492	5491	0\\
5490	5493	5492	0\\
5490	5494	5493	0\\
5490	5495	5494	0\\
5490	5496	5495	0\\
5490	5497	5496	0\\
5490	5498	5497	0\\
5499	5500	5507	0\\
5499	5501	5500	0\\
5499	5502	5501	0\\
5499	5503	5502	0\\
5499	5504	5503	0\\
5499	5505	5504	0\\
5499	5506	5505	0\\
5499	5507	5506	0\\
5508	5509	5516	0\\
5508	5510	5509	0\\
5508	5511	5510	0\\
5508	5512	5511	0\\
5508	5513	5512	0\\
5508	5514	5513	0\\
5508	5515	5514	0\\
5508	5516	5515	0\\
5517	5518	5525	0\\
5517	5519	5518	0\\
5517	5520	5519	0\\
5517	5521	5520	0\\
5517	5522	5521	0\\
5517	5523	5522	0\\
5517	5524	5523	0\\
5517	5525	5524	0\\
5526	5527	5534	0\\
5526	5528	5527	0\\
5526	5529	5528	0\\
5526	5530	5529	0\\
5526	5531	5530	0\\
5526	5532	5531	0\\
5526	5533	5532	0\\
5526	5534	5533	0\\
5535	5536	5543	0\\
5535	5537	5536	0\\
5535	5538	5537	0\\
5535	5539	5538	0\\
5535	5540	5539	0\\
5535	5541	5540	0\\
5535	5542	5541	0\\
5535	5543	5542	0\\
5544	5545	5552	0\\
5544	5546	5545	0\\
5544	5547	5546	0\\
5544	5548	5547	0\\
5544	5549	5548	0\\
5544	5550	5549	0\\
5544	5551	5550	0\\
5544	5552	5551	0\\
5553	5554	5561	0\\
5553	5555	5554	0\\
5553	5556	5555	0\\
5553	5557	5556	0\\
5553	5558	5557	0\\
5553	5559	5558	0\\
5553	5560	5559	0\\
5553	5561	5560	0\\
5562	5563	5570	0\\
5562	5564	5563	0\\
5562	5565	5564	0\\
5562	5566	5565	0\\
5562	5567	5566	0\\
5562	5568	5567	0\\
5562	5569	5568	0\\
5562	5570	5569	0\\
5571	5572	5579	0\\
5571	5573	5572	0\\
5571	5574	5573	0\\
5571	5575	5574	0\\
5571	5576	5575	0\\
5571	5577	5576	0\\
5571	5578	5577	0\\
5571	5579	5578	0\\
5580	5581	5588	0\\
5580	5582	5581	0\\
5580	5583	5582	0\\
5580	5584	5583	0\\
5580	5585	5584	0\\
5580	5586	5585	0\\
5580	5587	5586	0\\
5580	5588	5587	0\\
5589	5590	5597	0\\
5589	5591	5590	0\\
5589	5592	5591	0\\
5589	5593	5592	0\\
5589	5594	5593	0\\
5589	5595	5594	0\\
5589	5596	5595	0\\
5589	5597	5596	0\\
5598	5599	5606	0\\
5598	5600	5599	0\\
5598	5601	5600	0\\
5598	5602	5601	0\\
5598	5603	5602	0\\
5598	5604	5603	0\\
5598	5605	5604	0\\
5598	5606	5605	0\\
5607	5608	5615	0\\
5607	5609	5608	0\\
5607	5610	5609	0\\
5607	5611	5610	0\\
5607	5612	5611	0\\
5607	5613	5612	0\\
5607	5614	5613	0\\
5607	5615	5614	0\\
5616	5617	5624	0\\
5616	5618	5617	0\\
5616	5619	5618	0\\
5616	5620	5619	0\\
5616	5621	5620	0\\
5616	5622	5621	0\\
5616	5623	5622	0\\
5616	5624	5623	0\\
5625	5626	5633	0\\
5625	5627	5626	0\\
5625	5628	5627	0\\
5625	5629	5628	0\\
5625	5630	5629	0\\
5625	5631	5630	0\\
5625	5632	5631	0\\
5625	5633	5632	0\\
5634	5635	5642	0\\
5634	5636	5635	0\\
5634	5637	5636	0\\
5634	5638	5637	0\\
5634	5639	5638	0\\
5634	5640	5639	0\\
5634	5641	5640	0\\
5634	5642	5641	0\\
5643	5644	5651	0\\
5643	5645	5644	0\\
5643	5646	5645	0\\
5643	5647	5646	0\\
5643	5648	5647	0\\
5643	5649	5648	0\\
5643	5650	5649	0\\
5643	5651	5650	0\\
5652	5653	5660	0\\
5652	5654	5653	0\\
5652	5655	5654	0\\
5652	5656	5655	0\\
5652	5657	5656	0\\
5652	5658	5657	0\\
5652	5659	5658	0\\
5652	5660	5659	0\\
5661	5662	5669	0\\
5661	5663	5662	0\\
5661	5664	5663	0\\
5661	5665	5664	0\\
5661	5666	5665	0\\
5661	5667	5666	0\\
5661	5668	5667	0\\
5661	5669	5668	0\\
5670	5671	5678	0\\
5670	5672	5671	0\\
5670	5673	5672	0\\
5670	5674	5673	0\\
5670	5675	5674	0\\
5670	5676	5675	0\\
5670	5677	5676	0\\
5670	5678	5677	0\\
5679	5680	5687	0\\
5679	5681	5680	0\\
5679	5682	5681	0\\
5679	5683	5682	0\\
5679	5684	5683	0\\
5679	5685	5684	0\\
5679	5686	5685	0\\
5679	5687	5686	0\\
5688	5689	5696	0\\
5688	5690	5689	0\\
5688	5691	5690	0\\
5688	5692	5691	0\\
5688	5693	5692	0\\
5688	5694	5693	0\\
5688	5695	5694	0\\
5688	5696	5695	0\\
5697	5698	5705	0\\
5697	5699	5698	0\\
5697	5700	5699	0\\
5697	5701	5700	0\\
5697	5702	5701	0\\
5697	5703	5702	0\\
5697	5704	5703	0\\
5697	5705	5704	0\\
5706	5707	5714	0\\
5706	5708	5707	0\\
5706	5709	5708	0\\
5706	5710	5709	0\\
5706	5711	5710	0\\
5706	5712	5711	0\\
5706	5713	5712	0\\
5706	5714	5713	0\\
5715	5716	5723	0\\
5715	5717	5716	0\\
5715	5718	5717	0\\
5715	5719	5718	0\\
5715	5720	5719	0\\
5715	5721	5720	0\\
5715	5722	5721	0\\
5715	5723	5722	0\\
5724	5725	5732	0\\
5724	5726	5725	0\\
5724	5727	5726	0\\
5724	5728	5727	0\\
5724	5729	5728	0\\
5724	5730	5729	0\\
5724	5731	5730	0\\
5724	5732	5731	0\\
5733	5734	5741	0\\
5733	5735	5734	0\\
5733	5736	5735	0\\
5733	5737	5736	0\\
5733	5738	5737	0\\
5733	5739	5738	0\\
5733	5740	5739	0\\
5733	5741	5740	0\\
5742	5743	5750	0\\
5742	5744	5743	0\\
5742	5745	5744	0\\
5742	5746	5745	0\\
5742	5747	5746	0\\
5742	5748	5747	0\\
5742	5749	5748	0\\
5742	5750	5749	0\\
5751	5752	5759	0\\
5751	5753	5752	0\\
5751	5754	5753	0\\
5751	5755	5754	0\\
5751	5756	5755	0\\
5751	5757	5756	0\\
5751	5758	5757	0\\
5751	5759	5758	0\\
5760	5761	5768	0\\
5760	5762	5761	0\\
5760	5763	5762	0\\
5760	5764	5763	0\\
5760	5765	5764	0\\
5760	5766	5765	0\\
5760	5767	5766	0\\
5760	5768	5767	0\\
5769	5770	5777	0\\
5769	5771	5770	0\\
5769	5772	5771	0\\
5769	5773	5772	0\\
5769	5774	5773	0\\
5769	5775	5774	0\\
5769	5776	5775	0\\
5769	5777	5776	0\\
5778	5779	5786	0\\
5778	5780	5779	0\\
5778	5781	5780	0\\
5778	5782	5781	0\\
5778	5783	5782	0\\
5778	5784	5783	0\\
5778	5785	5784	0\\
5778	5786	5785	0\\
5787	5788	5795	0\\
5787	5789	5788	0\\
5787	5790	5789	0\\
5787	5791	5790	0\\
5787	5792	5791	0\\
5787	5793	5792	0\\
5787	5794	5793	0\\
5787	5795	5794	0\\
5796	5797	5804	0\\
5796	5798	5797	0\\
5796	5799	5798	0\\
5796	5800	5799	0\\
5796	5801	5800	0\\
5796	5802	5801	0\\
5796	5803	5802	0\\
5796	5804	5803	0\\
5805	5806	5813	0\\
5805	5807	5806	0\\
5805	5808	5807	0\\
5805	5809	5808	0\\
5805	5810	5809	0\\
5805	5811	5810	0\\
5805	5812	5811	0\\
5805	5813	5812	0\\
5814	5815	5822	0\\
5814	5816	5815	0\\
5814	5817	5816	0\\
5814	5818	5817	0\\
5814	5819	5818	0\\
5814	5820	5819	0\\
5814	5821	5820	0\\
5814	5822	5821	0\\
5823	5824	5831	0\\
5823	5825	5824	0\\
5823	5826	5825	0\\
5823	5827	5826	0\\
5823	5828	5827	0\\
5823	5829	5828	0\\
5823	5830	5829	0\\
5823	5831	5830	0\\
5832	5833	5840	0\\
5832	5834	5833	0\\
5832	5835	5834	0\\
5832	5836	5835	0\\
5832	5837	5836	0\\
5832	5838	5837	0\\
5832	5839	5838	0\\
5832	5840	5839	0\\
5841	5842	5849	0\\
5841	5843	5842	0\\
5841	5844	5843	0\\
5841	5845	5844	0\\
5841	5846	5845	0\\
5841	5847	5846	0\\
5841	5848	5847	0\\
5841	5849	5848	0\\
5850	5851	5858	0\\
5850	5852	5851	0\\
5850	5853	5852	0\\
5850	5854	5853	0\\
5850	5855	5854	0\\
5850	5856	5855	0\\
5850	5857	5856	0\\
5850	5858	5857	0\\
5859	5860	5867	0\\
5859	5861	5860	0\\
5859	5862	5861	0\\
5859	5863	5862	0\\
5859	5864	5863	0\\
5859	5865	5864	0\\
5859	5866	5865	0\\
5859	5867	5866	0\\
5868	5869	5876	0\\
5868	5870	5869	0\\
5868	5871	5870	0\\
5868	5872	5871	0\\
5868	5873	5872	0\\
5868	5874	5873	0\\
5868	5875	5874	0\\
5868	5876	5875	0\\
5877	5878	5885	0\\
5877	5879	5878	0\\
5877	5880	5879	0\\
5877	5881	5880	0\\
5877	5882	5881	0\\
5877	5883	5882	0\\
5877	5884	5883	0\\
5877	5885	5884	0\\
5886	5887	5894	0\\
5886	5888	5887	0\\
5886	5889	5888	0\\
5886	5890	5889	0\\
5886	5891	5890	0\\
5886	5892	5891	0\\
5886	5893	5892	0\\
5886	5894	5893	0\\
5895	5896	5903	0\\
5895	5897	5896	0\\
5895	5898	5897	0\\
5895	5899	5898	0\\
5895	5900	5899	0\\
5895	5901	5900	0\\
5895	5902	5901	0\\
5895	5903	5902	0\\
5904	5905	5912	0\\
5904	5906	5905	0\\
5904	5907	5906	0\\
5904	5908	5907	0\\
5904	5909	5908	0\\
5904	5910	5909	0\\
5904	5911	5910	0\\
5904	5912	5911	0\\
5913	5914	5921	0\\
5913	5915	5914	0\\
5913	5916	5915	0\\
5913	5917	5916	0\\
5913	5918	5917	0\\
5913	5919	5918	0\\
5913	5920	5919	0\\
5913	5921	5920	0\\
5922	5923	5930	0\\
5922	5924	5923	0\\
5922	5925	5924	0\\
5922	5926	5925	0\\
5922	5927	5926	0\\
5922	5928	5927	0\\
5922	5929	5928	0\\
5922	5930	5929	0\\
5931	5932	5939	0\\
5931	5933	5932	0\\
5931	5934	5933	0\\
5931	5935	5934	0\\
5931	5936	5935	0\\
5931	5937	5936	0\\
5931	5938	5937	0\\
5931	5939	5938	0\\
5940	5941	5948	0\\
5940	5942	5941	0\\
5940	5943	5942	0\\
5940	5944	5943	0\\
5940	5945	5944	0\\
5940	5946	5945	0\\
5940	5947	5946	0\\
5940	5948	5947	0\\
5949	5950	5957	0\\
5949	5951	5950	0\\
5949	5952	5951	0\\
5949	5953	5952	0\\
5949	5954	5953	0\\
5949	5955	5954	0\\
5949	5956	5955	0\\
5949	5957	5956	0\\
5958	5959	5966	0\\
5958	5960	5959	0\\
5958	5961	5960	0\\
5958	5962	5961	0\\
5958	5963	5962	0\\
5958	5964	5963	0\\
5958	5965	5964	0\\
5958	5966	5965	0\\
5967	5968	5975	0\\
5967	5969	5968	0\\
5967	5970	5969	0\\
5967	5971	5970	0\\
5967	5972	5971	0\\
5967	5973	5972	0\\
5967	5974	5973	0\\
5967	5975	5974	0\\
5976	5977	5984	0\\
5976	5978	5977	0\\
5976	5979	5978	0\\
5976	5980	5979	0\\
5976	5981	5980	0\\
5976	5982	5981	0\\
5976	5983	5982	0\\
5976	5984	5983	0\\
5985	5986	5993	0\\
5985	5987	5986	0\\
5985	5988	5987	0\\
5985	5989	5988	0\\
5985	5990	5989	0\\
5985	5991	5990	0\\
5985	5992	5991	0\\
5985	5993	5992	0\\
5994	5995	6002	0\\
5994	5996	5995	0\\
5994	5997	5996	0\\
5994	5998	5997	0\\
5994	5999	5998	0\\
5994	6000	5999	0\\
5994	6001	6000	0\\
5994	6002	6001	0\\
6003	6004	6011	0\\
6003	6005	6004	0\\
6003	6006	6005	0\\
6003	6007	6006	0\\
6003	6008	6007	0\\
6003	6009	6008	0\\
6003	6010	6009	0\\
6003	6011	6010	0\\
6012	6013	6020	0\\
6012	6014	6013	0\\
6012	6015	6014	0\\
6012	6016	6015	0\\
6012	6017	6016	0\\
6012	6018	6017	0\\
6012	6019	6018	0\\
6012	6020	6019	0\\
6021	6022	6029	0\\
6021	6023	6022	0\\
6021	6024	6023	0\\
6021	6025	6024	0\\
6021	6026	6025	0\\
6021	6027	6026	0\\
6021	6028	6027	0\\
6021	6029	6028	0\\
6030	6031	6038	0\\
6030	6032	6031	0\\
6030	6033	6032	0\\
6030	6034	6033	0\\
6030	6035	6034	0\\
6030	6036	6035	0\\
6030	6037	6036	0\\
6030	6038	6037	0\\
6039	6040	6047	0\\
6039	6041	6040	0\\
6039	6042	6041	0\\
6039	6043	6042	0\\
6039	6044	6043	0\\
6039	6045	6044	0\\
6039	6046	6045	0\\
6039	6047	6046	0\\
6048	6049	6056	0\\
6048	6050	6049	0\\
6048	6051	6050	0\\
6048	6052	6051	0\\
6048	6053	6052	0\\
6048	6054	6053	0\\
6048	6055	6054	0\\
6048	6056	6055	0\\
6057	6058	6065	0\\
6057	6059	6058	0\\
6057	6060	6059	0\\
6057	6061	6060	0\\
6057	6062	6061	0\\
6057	6063	6062	0\\
6057	6064	6063	0\\
6057	6065	6064	0\\
6066	6067	6074	0\\
6066	6068	6067	0\\
6066	6069	6068	0\\
6066	6070	6069	0\\
6066	6071	6070	0\\
6066	6072	6071	0\\
6066	6073	6072	0\\
6066	6074	6073	0\\
6075	6076	6083	0\\
6075	6077	6076	0\\
6075	6078	6077	0\\
6075	6079	6078	0\\
6075	6080	6079	0\\
6075	6081	6080	0\\
6075	6082	6081	0\\
6075	6083	6082	0\\
6084	6085	6092	0\\
6084	6086	6085	0\\
6084	6087	6086	0\\
6084	6088	6087	0\\
6084	6089	6088	0\\
6084	6090	6089	0\\
6084	6091	6090	0\\
6084	6092	6091	0\\
6093	6094	6101	0\\
6093	6095	6094	0\\
6093	6096	6095	0\\
6093	6097	6096	0\\
6093	6098	6097	0\\
6093	6099	6098	0\\
6093	6100	6099	0\\
6093	6101	6100	0\\
6102	6103	6110	0\\
6102	6104	6103	0\\
6102	6105	6104	0\\
6102	6106	6105	0\\
6102	6107	6106	0\\
6102	6108	6107	0\\
6102	6109	6108	0\\
6102	6110	6109	0\\
6111	6112	6119	0\\
6111	6113	6112	0\\
6111	6114	6113	0\\
6111	6115	6114	0\\
6111	6116	6115	0\\
6111	6117	6116	0\\
6111	6118	6117	0\\
6111	6119	6118	0\\
6120	6121	6128	0\\
6120	6122	6121	0\\
6120	6123	6122	0\\
6120	6124	6123	0\\
6120	6125	6124	0\\
6120	6126	6125	0\\
6120	6127	6126	0\\
6120	6128	6127	0\\
6129	6130	6137	0\\
6129	6131	6130	0\\
6129	6132	6131	0\\
6129	6133	6132	0\\
6129	6134	6133	0\\
6129	6135	6134	0\\
6129	6136	6135	0\\
6129	6137	6136	0\\
6138	6139	6146	0\\
6138	6140	6139	0\\
6138	6141	6140	0\\
6138	6142	6141	0\\
6138	6143	6142	0\\
6138	6144	6143	0\\
6138	6145	6144	0\\
6138	6146	6145	0\\
6147	6148	6155	0\\
6147	6149	6148	0\\
6147	6150	6149	0\\
6147	6151	6150	0\\
6147	6152	6151	0\\
6147	6153	6152	0\\
6147	6154	6153	0\\
6147	6155	6154	0\\
6156	6157	6164	0\\
6156	6158	6157	0\\
6156	6159	6158	0\\
6156	6160	6159	0\\
6156	6161	6160	0\\
6156	6162	6161	0\\
6156	6163	6162	0\\
6156	6164	6163	0\\
6165	6166	6173	0\\
6165	6167	6166	0\\
6165	6168	6167	0\\
6165	6169	6168	0\\
6165	6170	6169	0\\
6165	6171	6170	0\\
6165	6172	6171	0\\
6165	6173	6172	0\\
6174	6175	6182	0\\
6174	6176	6175	0\\
6174	6177	6176	0\\
6174	6178	6177	0\\
6174	6179	6178	0\\
6174	6180	6179	0\\
6174	6181	6180	0\\
6174	6182	6181	0\\
6183	6184	6191	0\\
6183	6185	6184	0\\
6183	6186	6185	0\\
6183	6187	6186	0\\
6183	6188	6187	0\\
6183	6189	6188	0\\
6183	6190	6189	0\\
6183	6191	6190	0\\
6192	6193	6200	0\\
6192	6194	6193	0\\
6192	6195	6194	0\\
6192	6196	6195	0\\
6192	6197	6196	0\\
6192	6198	6197	0\\
6192	6199	6198	0\\
6192	6200	6199	0\\
6201	6202	6209	0\\
6201	6203	6202	0\\
6201	6204	6203	0\\
6201	6205	6204	0\\
6201	6206	6205	0\\
6201	6207	6206	0\\
6201	6208	6207	0\\
6201	6209	6208	0\\
6210	6211	6218	0\\
6210	6212	6211	0\\
6210	6213	6212	0\\
6210	6214	6213	0\\
6210	6215	6214	0\\
6210	6216	6215	0\\
6210	6217	6216	0\\
6210	6218	6217	0\\
6219	6220	6227	0\\
6219	6221	6220	0\\
6219	6222	6221	0\\
6219	6223	6222	0\\
6219	6224	6223	0\\
6219	6225	6224	0\\
6219	6226	6225	0\\
6219	6227	6226	0\\
6228	6229	6236	0\\
6228	6230	6229	0\\
6228	6231	6230	0\\
6228	6232	6231	0\\
6228	6233	6232	0\\
6228	6234	6233	0\\
6228	6235	6234	0\\
6228	6236	6235	0\\
6237	6238	6245	0\\
6237	6239	6238	0\\
6237	6240	6239	0\\
6237	6241	6240	0\\
6237	6242	6241	0\\
6237	6243	6242	0\\
6237	6244	6243	0\\
6237	6245	6244	0\\
6246	6247	6254	0\\
6246	6248	6247	0\\
6246	6249	6248	0\\
6246	6250	6249	0\\
6246	6251	6250	0\\
6246	6252	6251	0\\
6246	6253	6252	0\\
6246	6254	6253	0\\
6255	6256	6263	0\\
6255	6257	6256	0\\
6255	6258	6257	0\\
6255	6259	6258	0\\
6255	6260	6259	0\\
6255	6261	6260	0\\
6255	6262	6261	0\\
6255	6263	6262	0\\
6264	6265	6272	0\\
6264	6266	6265	0\\
6264	6267	6266	0\\
6264	6268	6267	0\\
6264	6269	6268	0\\
6264	6270	6269	0\\
6264	6271	6270	0\\
6264	6272	6271	0\\
6273	6274	6281	0\\
6273	6275	6274	0\\
6273	6276	6275	0\\
6273	6277	6276	0\\
6273	6278	6277	0\\
6273	6279	6278	0\\
6273	6280	6279	0\\
6273	6281	6280	0\\
6282	6283	6290	0\\
6282	6284	6283	0\\
6282	6285	6284	0\\
6282	6286	6285	0\\
6282	6287	6286	0\\
6282	6288	6287	0\\
6282	6289	6288	0\\
6282	6290	6289	0\\
6291	6292	6299	0\\
6291	6293	6292	0\\
6291	6294	6293	0\\
6291	6295	6294	0\\
6291	6296	6295	0\\
6291	6297	6296	0\\
6291	6298	6297	0\\
6291	6299	6298	0\\
6300	6301	6308	0\\
6300	6302	6301	0\\
6300	6303	6302	0\\
6300	6304	6303	0\\
6300	6305	6304	0\\
6300	6306	6305	0\\
6300	6307	6306	0\\
6300	6308	6307	0\\
6309	6310	6317	0\\
6309	6311	6310	0\\
6309	6312	6311	0\\
6309	6313	6312	0\\
6309	6314	6313	0\\
6309	6315	6314	0\\
6309	6316	6315	0\\
6309	6317	6316	0\\
6318	6319	6326	0\\
6318	6320	6319	0\\
6318	6321	6320	0\\
6318	6322	6321	0\\
6318	6323	6322	0\\
6318	6324	6323	0\\
6318	6325	6324	0\\
6318	6326	6325	0\\
6327	6328	6335	0\\
6327	6329	6328	0\\
6327	6330	6329	0\\
6327	6331	6330	0\\
6327	6332	6331	0\\
6327	6333	6332	0\\
6327	6334	6333	0\\
6327	6335	6334	0\\
6336	6337	6344	0\\
6336	6338	6337	0\\
6336	6339	6338	0\\
6336	6340	6339	0\\
6336	6341	6340	0\\
6336	6342	6341	0\\
6336	6343	6342	0\\
6336	6344	6343	0\\
6345	6346	6353	0\\
6345	6347	6346	0\\
6345	6348	6347	0\\
6345	6349	6348	0\\
6345	6350	6349	0\\
6345	6351	6350	0\\
6345	6352	6351	0\\
6345	6353	6352	0\\
6354	6355	6362	0\\
6354	6356	6355	0\\
6354	6357	6356	0\\
6354	6358	6357	0\\
6354	6359	6358	0\\
6354	6360	6359	0\\
6354	6361	6360	0\\
6354	6362	6361	0\\
6363	6364	6371	0\\
6363	6365	6364	0\\
6363	6366	6365	0\\
6363	6367	6366	0\\
6363	6368	6367	0\\
6363	6369	6368	0\\
6363	6370	6369	0\\
6363	6371	6370	0\\
6372	6373	6380	0\\
6372	6374	6373	0\\
6372	6375	6374	0\\
6372	6376	6375	0\\
6372	6377	6376	0\\
6372	6378	6377	0\\
6372	6379	6378	0\\
6372	6380	6379	0\\
6381	6382	6389	0\\
6381	6383	6382	0\\
6381	6384	6383	0\\
6381	6385	6384	0\\
6381	6386	6385	0\\
6381	6387	6386	0\\
6381	6388	6387	0\\
6381	6389	6388	0\\
6390	6391	6398	0\\
6390	6392	6391	0\\
6390	6393	6392	0\\
6390	6394	6393	0\\
6390	6395	6394	0\\
6390	6396	6395	0\\
6390	6397	6396	0\\
6390	6398	6397	0\\
6399	6400	6407	0\\
6399	6401	6400	0\\
6399	6402	6401	0\\
6399	6403	6402	0\\
6399	6404	6403	0\\
6399	6405	6404	0\\
6399	6406	6405	0\\
6399	6407	6406	0\\
6408	6409	6416	0\\
6408	6410	6409	0\\
6408	6411	6410	0\\
6408	6412	6411	0\\
6408	6413	6412	0\\
6408	6414	6413	0\\
6408	6415	6414	0\\
6408	6416	6415	0\\
6417	6418	6425	0\\
6417	6419	6418	0\\
6417	6420	6419	0\\
6417	6421	6420	0\\
6417	6422	6421	0\\
6417	6423	6422	0\\
6417	6424	6423	0\\
6417	6425	6424	0\\
6426	6427	6434	0\\
6426	6428	6427	0\\
6426	6429	6428	0\\
6426	6430	6429	0\\
6426	6431	6430	0\\
6426	6432	6431	0\\
6426	6433	6432	0\\
6426	6434	6433	0\\
6435	6436	6443	0\\
6435	6437	6436	0\\
6435	6438	6437	0\\
6435	6439	6438	0\\
6435	6440	6439	0\\
6435	6441	6440	0\\
6435	6442	6441	0\\
6435	6443	6442	0\\
6444	6445	6452	0\\
6444	6446	6445	0\\
6444	6447	6446	0\\
6444	6448	6447	0\\
6444	6449	6448	0\\
6444	6450	6449	0\\
6444	6451	6450	0\\
6444	6452	6451	0\\
6453	6454	6461	0\\
6453	6455	6454	0\\
6453	6456	6455	0\\
6453	6457	6456	0\\
6453	6458	6457	0\\
6453	6459	6458	0\\
6453	6460	6459	0\\
6453	6461	6460	0\\
6462	6463	6470	0\\
6462	6464	6463	0\\
6462	6465	6464	0\\
6462	6466	6465	0\\
6462	6467	6466	0\\
6462	6468	6467	0\\
6462	6469	6468	0\\
6462	6470	6469	0\\
6471	6472	6479	0\\
6471	6473	6472	0\\
6471	6474	6473	0\\
6471	6475	6474	0\\
6471	6476	6475	0\\
6471	6477	6476	0\\
6471	6478	6477	0\\
6471	6479	6478	0\\
}]
table[row sep=crcr] {%
x	y\\
0.0343538624791985	0.000948175351784541\\
0.0372475333938142	0.00112009193779979\\
0.0372033475082733	0.000904834765738133\\
0.0370966733441348	0.000385157981548792\\
0.0369899991799964	-0.000134518802640548\\
0.0369458132944555	-0.000349775974702209\\
0.0369899991799964	-0.000134518802640549\\
0.0370966733441348	0.000385157981548792\\
0.0372033475082733	0.000904834765738132\\
0.0790852969834117	0.0183497608424508\\
0.0819776063339555	0.0181562839823429\\
0.0819066918468302	0.0179482955737217\\
0.0817354891302437	0.0174461671368119\\
0.0815642864136572	0.0169440386999022\\
0.0814933719265319	0.016736050291281\\
0.0815642864136572	0.0169440386999022\\
0.0817354891302437	0.0174461671368119\\
0.0819066918468302	0.0179482955737217\\
0.0631201765716454	0.00773690509135602\\
0.0659886575137325	0.00815488087955856\\
0.0659629831265472	0.00793664048813735\\
0.065900999672799	0.00740976157531064\\
0.0658390162190508	0.00688288266248394\\
0.0658133418318656	0.00666464227106273\\
0.0658390162190508	0.00688288266248394\\
0.065900999672799	0.00740976157531064\\
0.0659629831265472	0.00793664048813735\\
0.0132880266392123	0.00203540868827498\\
0.016094899168508	0.00275953110812198\\
0.0160928506141979	0.00253979525299073\\
0.0160879049665993	0.00200930597139323\\
0.0160829593190006	0.00147881668979572\\
0.0160809107646906	0.00125908083466448\\
0.0160829593190006	0.00147881668979572\\
0.0160879049665993	0.00200930597139323\\
0.0160928506141979	0.00253979525299073\\
0.0245821210011429	0.00265738726186217\\
0.0273912228577395	0.00337281261359754\\
0.02738849373568	0.00315308415732069\\
0.0273819050521904	0.00262261273813783\\
0.0273753163687008	0.00209214131895497\\
0.0273725872466413	0.00187241286267813\\
0.0273753163687008	0.00209214131895497\\
0.0273819050521904	0.00262261273813783\\
0.02738849373568	0.00315308415732069\\
0.00947512339454862	0.00528254980517224\\
0.0120533895830956	0.00395762334093532\\
0.0119057881830583	0.00379482939352926\\
0.011549446881263	0.00340181003782929\\
0.0111931055794676	0.00300879068212933\\
0.0110455041794303	0.00284599673472327\\
0.0111931055794676	0.00300879068212933\\
0.011549446881263	0.00340181003782929\\
0.0119057881830583	0.00379482939352926\\
0.0332505111111238	0.0156951123756941\\
0.0361368415769865	0.0154268156808339\\
0.0360605658407703	0.0152207330404449\\
0.0358764199239171	0.0147232055350481\\
0.035692274007064	0.0142256780296514\\
0.0356159982708478	0.0140195953892624\\
0.035692274007064	0.0142256780296514\\
0.0358764199239171	0.0147232055350481\\
0.0360605658407703	0.0152207330404449\\
0.00416763386229496	0.00233274524111251\\
0.0069744398046712	0.00305712571881842\\
0.00697241145265407	0.00283738967627393\\
0.00696751457770504	0.00230689994222082\\
0.006962617702756	0.00177641020816771\\
0.00696058935073887	0.00155667416562322\\
0.006962617702756	0.00177641020816771\\
0.00696751457770504	0.00230689994222082\\
0.00697241145265407	0.00283738967627393\\
0.0832756747421954	0.0137681808608677\\
0.0861543113389323	0.0134270972661773\\
0.0860728568600481	0.0132230060844111\\
0.0858762083524101	0.0127302863854303\\
0.085679559844772	0.0122375666864495\\
0.0855981053658879	0.0120334755046833\\
0.085679559844772	0.0122375666864495\\
0.0858762083524101	0.0127302863854303\\
0.0860728568600481	0.0132230060844111\\
0.0611858831986254	0.0362138542981412\\
0.0640344415538237	0.0356766374223174\\
0.0639392156868024	0.0354785968283599\\
0.0637093201071507	0.0350004845405272\\
0.063479424527499	0.0345223722526945\\
0.0633841986604777	0.0343243316587369\\
0.063479424527499	0.0345223722526945\\
0.0637093201071507	0.0350004845405272\\
0.0639392156868024	0.0354785968283599\\
0.0798830094919902	0.0308580979349373\\
0.082621379496745	0.0299071949999859\\
0.0824980240786138	0.0297253393335284\\
0.0822002177551692	0.0292863009171723\\
0.0819024114317247	0.0288472625008163\\
0.0817790560135934	0.0286654068343588\\
0.0819024114317247	0.0288472625008163\\
0.0822002177551692	0.0292863009171723\\
0.0824980240786138	0.0297253393335284\\
0.0707057163265134	0.00740057320781344\\
0.0735888647633688	0.00770114227757662\\
0.0735543056901789	0.00748413141825092\\
0.073470872706981	0.00696022085848457\\
0.073387439723783	0.00643631029871822\\
0.0733528806505931	0.00621929943939251\\
0.073387439723783	0.00643631029871822\\
0.073470872706981	0.00696022085848457\\
0.0735543056901789	0.00748413141825092\\
0.0795095457256885	0.0776736784462428\\
0.0823290757049451	0.0770005236566784\\
0.0822244655550202	0.0768072757352466\\
0.0819719143123097	0.0763407339824255\\
0.0817193630695992	0.0758741922296044\\
0.0816147529196743	0.0756809443081726\\
0.0817193630695992	0.0758741922296044\\
0.0819719143123097	0.0763407339824255\\
0.0822244655550202	0.0768072757352466\\
0.0797696488233637	0.00700248610490006\\
0.0826219713272589	0.00751934489452533\\
0.0826038545107999	0.00730034758046325\\
0.0825601166467973	0.00677164129473127\\
0.0825163787827947	0.0062429350089993\\
0.0824982619663357	0.00602393769493721\\
0.0825163787827947	0.0062429350089993\\
0.0825601166467973	0.00677164129473127\\
0.0826038545107999	0.00730034758046325\\
0.0934344682531765	0.0088281322204604\\
0.0959192456340688	0.00733522631517157\\
0.0957611784863616	0.00718257370490652\\
0.0953795706346013	0.00681403770287296\\
0.0949979627828409	0.0064455017008394\\
0.0948398956351338	0.00629284909057434\\
0.0949979627828409	0.0064455017008394\\
0.0953795706346013	0.00681403770287296\\
0.0957611784863616	0.00718257370490652\\
0.0900250479204401	0.00498650365411139\\
0.0929236229037026	0.00502041148572898\\
0.092869235342645	0.0048075029706169\\
0.0927379321551154	0.00429349634588861\\
0.0926066289675858	0.00377948972116031\\
0.0925522414065282	0.00356658120604824\\
0.0926066289675858	0.00377948972116031\\
0.0927379321551154	0.00429349634588861\\
0.092869235342645	0.0048075029706169\\
0.0944304580452776	0.0192577894962543\\
0.095879369706724	0.0167471039978366\\
0.0956671011890224	0.0166902698619868\\
0.0951546396547224	0.0165530601204124\\
0.0946421781204224	0.016415850378838\\
0.0944299096027208	0.0163590162429882\\
0.0946421781204224	0.016415850378838\\
0.0951546396547224	0.0165530601204124\\
0.0956671011890224	0.0166902698619868\\
0.0843456021569843	0.0243721846671487\\
0.0871674729733199	0.0237089111409519\\
0.0870635404346365	0.0235152979440673\\
0.0868126250901752	0.0230478743382943\\
0.0865617097457139	0.0225804507325213\\
0.0864577772070305	0.0223868375356368\\
0.0865617097457139	0.0225804507325213\\
0.0868126250901752	0.0230478743382943\\
0.0870635404346365	0.0235152979440673\\
0.0909582899837634	0.015326039493019\\
0.0931881653296972	0.0134738670884528\\
0.0930087927115247	0.0133469281013174\\
0.0925757489040144	0.013040470276981\\
0.092142705096504	0.0127340124526447\\
0.0919633324783316	0.0126070734655093\\
0.092142705096504	0.0127340124526447\\
0.0925757489040144	0.013040470276981\\
0.0930087927115247	0.0133469281013174\\
0.0736720006968556	0.058956231794184\\
0.0764390907955961	0.0580924615353235\\
0.0763215520281115	0.0579067933346449\\
0.0760377883415456	0.0574585506464653\\
0.0757540246549796	0.0570103079582856\\
0.075636485887495	0.0568246397576071\\
0.0757540246549796	0.0570103079582856\\
0.0760377883415456	0.0574585506464653\\
0.0763215520281115	0.0579067933346449\\
0.0923549362626515	0.024120466842333\\
0.0939019417300261	0.0216690058986195\\
0.0936920852171699	0.0216038270169408\\
0.0931854467776803	0.0214464712768119\\
0.0926788083381907	0.021289115536683\\
0.0924689518253345	0.0212239366550044\\
0.0926788083381907	0.021289115536683\\
0.0931854467776803	0.0214464712768119\\
0.0936920852171699	0.0216038270169408\\
0.0952271998583989	0.0273525432329133\\
0.0963370043586753	0.0246746297455493\\
0.0961191441799976	0.0246459071907961\\
0.0955931831819329	0.024576564809565\\
0.0950672221838682	0.024507222428334\\
0.0948493620051906	0.0244784998735808\\
0.0950672221838682	0.024507222428334\\
0.0955931831819329	0.024576564809565\\
0.0961191441799976	0.0246459071907961\\
0.0922797442678566	0.0336380063293784\\
0.0939633528845909	0.0312782714501392\\
0.0937575326863877	0.0312012903575476\\
0.0932606387724751	0.0310154415597666\\
0.0927637448585626	0.0308295927619855\\
0.0925579246603593	0.0307526116693939\\
0.0927637448585626	0.0308295927619855\\
0.0932606387724751	0.0310154415597666\\
0.0937575326863877	0.0312012903575476\\
0.0379925505544518	0.0362389236877507\\
0.0405050446646828	0.0347931505310299\\
0.0403498849268812	0.0346375436598115\\
0.0399752961835465	0.0342618754409176\\
0.0396007074402118	0.0338862072220238\\
0.0394455477024102	0.0337306003508054\\
0.0396007074402118	0.0338862072220238\\
0.0399752961835465	0.0342618754409176\\
0.0403498849268812	0.0346375436598115\\
0.0726255551058154	0.0148462515944679\\
0.0755241548180787	0.0148145280589284\\
0.0754649610262396	0.0146029054287285\\
0.0753220545711733	0.0140920032047948\\
0.0751791481161071	0.0135811009808611\\
0.075119954324268	0.0133694783506612\\
0.0751791481161071	0.0135811009808611\\
0.0753220545711733	0.0140920032047948\\
0.0754649610262396	0.0146029054287285\\
0.0737155224769457	0.00431600618569171\\
0.0765490715356002	0.00492746870035473\\
0.0765382502538748	0.00470798990304884\\
0.0765121253687709	0.00417812121393963\\
0.076486000483667	0.00364825252483042\\
0.0764751792019415	0.00342877372752453\\
0.076486000483667	0.00364825252483042\\
0.0765121253687709	0.00417812121393963\\
0.0765382502538748	0.00470798990304884\\
0.0601271146376165	0.0150914032669468\\
0.0630255136719618	0.0151379834381183\\
0.0629720574736245	0.0149248391736767\\
0.0628430027946057	0.0144102633997198\\
0.0627139481155869	0.0138956876257629\\
0.0626604919172496	0.0136825433613213\\
0.0627139481155869	0.0138956876257629\\
0.0628430027946057	0.0144102633997198\\
0.0629720574736245	0.0149248391736767\\
0.0587524390629829	0.00468469670272882\\
0.0615749645933737	0.00534517857600911\\
0.0615679489540871	0.00512554519191092\\
0.0615510117025727	0.00459530329727118\\
0.0615340744510582	0.00406506140263144\\
0.0615270588117716	0.00384542801853325\\
0.0615340744510582	0.00406506140263144\\
0.0615510117025727	0.00459530329727118\\
0.0615679489540871	0.00512554519191092\\
0.0527011339571692	0.00467617269782575\\
0.0555195840742828	0.00535383456925003\\
0.0555139063713545	0.00513416252666272\\
0.0555001991839419	0.00460382730217425\\
0.0554864919965293	0.00407349207768578\\
0.055480814293601	0.00385382003509847\\
0.0554864919965293	0.00407349207768578\\
0.0555001991839419	0.00460382730217425\\
0.0555139063713545	0.00513416252666272\\
0.0674820107069026	0.00512044243773053\\
0.0703571624832702	0.00548975116696721\\
0.0703277936505924	0.00527197716881278\\
0.0702568910164307	0.00474622422893613\\
0.070185988382269	0.00422047128905949\\
0.0701566195495912	0.00400269729090506\\
0.070185988382269	0.00422047128905949\\
0.0702568910164307	0.00474622422893613\\
0.0703277936505924	0.00527197716881278\\
0.0839390472695246	0.0047950828388301\\
0.0868049238244354	0.00523055757593014\\
0.0867805818665202	0.00501216455477361\\
0.0867218151815865	0.0044849171611699\\
0.0866630484966528	0.00395766976756618\\
0.0866387065387376	0.00373927674640966\\
0.0866630484966528	0.00395766976756618\\
0.0867218151815865	0.0044849171611699\\
0.0867805818665202	0.00501216455477361\\
0.0424842859258366	0.00427225478882341\\
0.0452973324737922	0.00497200888397058\\
0.0452933784551974	0.00475229905637525\\
0.04528383260988	0.00422187261080793\\
0.0452742867645626	0.00369144616524061\\
0.0452703327459678	0.00347173633764527\\
0.0452742867645626	0.00369144616524061\\
0.04528383260988	0.00422187261080793\\
0.0452933784551974	0.00475229905637525\\
0.0395110527523149	0.0075602725911361\\
0.0424095816691534	0.00752263228174551\\
0.0423499560205948	0.00731113092326526\\
0.0422060069711795	0.0068005214751619\\
0.0420620579217641	0.00628991202705854\\
0.0420024322732055	0.00607841066857829\\
0.0420620579217641	0.00628991202705854\\
0.0422060069711795	0.0068005214751619\\
0.0423499560205948	0.00731113092326526\\
0.0310969761411175	0.00307405343460396\\
0.0337333993701892	0.00427910913118034\\
0.0337699105763814	0.00406241816591549\\
0.0338580564255492	0.00353927989872937\\
0.033946202274717	0.00301614163154326\\
0.0339827134809092	0.00279945066627841\\
0.033946202274717	0.00301614163154326\\
0.0338580564255492	0.00353927989872937\\
0.0337699105763814	0.00406241816591549\\
0.0182940155683739	0.0102462908759932\\
0.0208672490125868	0.00891161626537667\\
0.0207190325641316	0.0087493820919965\\
0.0203612064041043	0.0083577141503417\\
0.020003380244077	0.0079660462086869\\
0.0198551637956218	0.00780381203530673\\
0.020003380244077	0.0079660462086869\\
0.0203612064041043	0.0083577141503417\\
0.0207190325641316	0.0087493820919965\\
0.0199238098580513	0.00527330634245559\\
0.0227705348501906	0.00472645764878465\\
0.0226746396804493	0.00452874027720264\\
0.0224431282610936	0.00405140831721261\\
0.0222116168417379	0.00357407635722258\\
0.0221157216719965	0.00337635898564058\\
0.0222116168417379	0.00357407635722258\\
0.0224431282610936	0.00405140831721261\\
0.0226746396804493	0.00452874027720264\\
0.0107205322428794	0.00972947547856495\\
0.0134884897706562	0.00886848895192033\\
0.0133711378181774	0.00868270261804607\\
0.0130878251429322	0.00823417473110325\\
0.012804512467687	0.00778564684416043\\
0.0126871605152082	0.00759986051028616\\
0.012804512467687	0.00778564684416043\\
0.0130878251429322	0.00823417473110325\\
0.0133711378181774	0.00868270261804607\\
0.0202927095182837	0.0151655131961647\\
0.0228884825595728	0.0138752229215532\\
0.0227430738491567	0.0137104674981519\\
0.0223920261683829	0.0133127127205019\\
0.0220409784876092	0.0129149579428519\\
0.021895569777193	0.0127502025194506\\
0.0220409784876092	0.0129149579428519\\
0.0223920261683829	0.0133127127205019\\
0.0227430738491567	0.0137104674981519\\
0.0276550035716134	0.019659958800833\\
0.0299936930806698	0.0179472363904963\\
0.029822396504394	0.0178095936443699\\
0.0294088499867609	0.0174772946599093\\
0.0289953034691278	0.0171449956754487\\
0.028824006892852	0.0170073529293223\\
0.0289953034691278	0.0171449956754487\\
0.0294088499867609	0.0174772946599093\\
0.029822396504394	0.0178095936443699\\
0.027445827418289	0.0264620894287637\\
0.0293622060303294	0.0242871458226088\\
0.0291653498833333	0.0241894949137813\\
0.0286900971034186	0.0239537447653118\\
0.0282148443235039	0.0237179946168424\\
0.0280179881765078	0.0236203437080148\\
0.0282148443235039	0.0237179946168424\\
0.0286900971034186	0.0239537447653118\\
0.0291653498833333	0.0241894949137813\\
0.0664105020426569	0.0198690574218898\\
0.0692999624393111	0.019636882292285\\
0.0692262702338394	0.0194298617583814\\
0.0690483615119486	0.0189300699777415\\
0.0688704527900577	0.0184302781971017\\
0.0687967605845861	0.018223257663198\\
0.0688704527900577	0.0184302781971017\\
0.0690483615119486	0.0189300699777415\\
0.0692262702338394	0.0194298617583814\\
0.03433811789002	0.00709591469821704\\
0.0372138356477595	0.00746079009127837\\
0.0371841310869307	0.00724306163270901\\
0.0371124179333133	0.0067174186351163\\
0.037040704779696	0.00619177563752358\\
0.0370110002188671	0.00597404717895423\\
0.037040704779696	0.00619177563752358\\
0.0371124179333133	0.0067174186351163\\
0.0371841310869307	0.00724306163270901\\
0.0400054277519902	0.0166893583845483\\
0.0428989200741864	0.0165144616835171\\
0.0428293428776586	0.0163060221087518\\
0.0426613686661691	0.0158028044604181\\
0.0424933944546797	0.0152995868120844\\
0.0424238172581518	0.0150911472373191\\
0.0424933944546797	0.0152995868120844\\
0.0426613686661691	0.0158028044604181\\
0.0428293428776586	0.0163060221087518\\
0.0477596346689062	0.0318770834854527\\
0.0505646582456321	0.0311458315393685\\
0.0504560786473491	0.0309547856981634\\
0.0501939443085775	0.0304935602372912\\
0.0499318099698059	0.0300323347764191\\
0.049823230371523	0.029841288935214\\
0.0499318099698059	0.0300323347764191\\
0.0501939443085775	0.0304935602372912\\
0.0504560786473491	0.0309547856981634\\
0.0373671182704484	0.0233576819876776\\
0.0397710535721632	0.0217378110854729\\
0.0396052757595282	0.0215935690685604\\
0.0392050527159242	0.0212453380350663\\
0.0388048296723202	0.0208971070015722\\
0.0386390518596852	0.0207528649846597\\
0.0388048296723202	0.0208971070015722\\
0.0392050527159242	0.0212453380350663\\
0.0396052757595282	0.0215935690685604\\
0.0515936951104982	0.0143669561643151\\
0.0544896514952048	0.014494718805634\\
0.0544421876707078	0.0142801605898297\\
0.0543275998618851	0.0137621712353163\\
0.0542130120530623	0.0132441818808029\\
0.0541655482285653	0.0130296236649985\\
0.0542130120530623	0.0132441818808029\\
0.0543275998618851	0.0137621712353163\\
0.0544421876707078	0.0142801605898297\\
0.0485471691765398	0.00707036083880048\\
0.0514212956243531	0.00744756613650967\\
0.0513925251215895	0.00722971228463703\\
0.0513230669836213	0.00670376656083086\\
0.0512536088456531	0.00617782083702469\\
0.0512248383428894	0.00595996698515204\\
0.0512536088456531	0.00617782083702469\\
0.0513230669836213	0.00670376656083086\\
0.0513925251215895	0.00722971228463703\\
0.0683682231916451	0.0298002028614301\\
0.0712155179512002	0.0292563285865737\\
0.0711198293993258	0.0290585111362686\\
0.070888816799627	0.0285809375648679\\
0.0706578041999282	0.0281033639934672\\
0.0705621156480539	0.0279055465431621\\
0.0706578041999282	0.0281033639934672\\
0.070888816799627	0.0285809375648679\\
0.0711198293993258	0.0290585111362686\\
0.0461553816132812	0.0211606014596932\\
0.0489727737178837	0.0204785542446386\\
0.0488675543805463	0.0202856373359569\\
0.0486135324293225	0.0198198947186064\\
0.0483595104780987	0.019354152101256\\
0.0482542911407614	0.0191612351925743\\
0.0483595104780987	0.019354152101256\\
0.0486135324293225	0.0198198947186064\\
0.0488675543805463	0.0202856373359569\\
0.0655690141220304	0.0637132037825548\\
0.0684094754646692	0.0631347005106412\\
0.0683113853356883	0.0629380628509685\\
0.0680745748159678	0.0624633375461135\\
0.0678377642962473	0.0619886122412585\\
0.0677396741672665	0.0617919745815858\\
0.0678377642962473	0.0619886122412585\\
0.0680745748159678	0.0624633375461135\\
0.0683113853356883	0.0629380628509685\\
0.0524854113697404	0.036650064790173\\
0.0551896265235595	0.0356059828602004\\
0.055060118353941	0.0354284563083635\\
0.0547474579744099	0.0349998692992376\\
0.0544347975948788	0.0345712822901117\\
0.0543052894252603	0.0343937557382749\\
0.0544347975948788	0.0345712822901117\\
0.0547474579744099	0.0349998692992376\\
0.055060118353941	0.0354284563083635\\
0.0564947270780432	0.0517509116865446\\
0.0593569359061423	0.051291948399351\\
0.0592671722014958	0.051091372927438\\
0.0590504634483294	0.050607140902866\\
0.0588337546951629	0.0501229088782941\\
0.0587439909905164	0.049922333406381\\
0.0588337546951629	0.0501229088782941\\
0.0590504634483294	0.050607140902866\\
0.0592671722014958	0.051091372927438\\
0.0454328805016808	0.044498050872866\\
0.0482122435806076	0.0436746265896811\\
0.0480974182813836	0.0434872681277341\\
0.0478202054866935	0.0430349447878763\\
0.0475429926920034	0.0425826214480184\\
0.0474281673927794	0.0423952629860714\\
0.0475429926920034	0.0425826214480184\\
0.0478202054866935	0.0430349447878763\\
0.0480974182813836	0.0434872681277341\\
0.0517105515832493	0.0499030947596657\\
0.0544883868635593	0.0490745310444904\\
0.054373215213741	0.048887385289307\\
0.054095166254749	0.0484355754690026\\
0.0538171172957569	0.0479837656486983\\
0.0537019456459387	0.0477966198935149\\
0.0538171172957569	0.0479837656486983\\
0.054095166254749	0.0484355754690026\\
0.054373215213741	0.048887385289307\\
0.0316738268716095	0.0307916479373754\\
0.0342473219955249	0.0294574779625132\\
0.0340991373639788	0.0292952147270636\\
0.0337413880167647	0.0289034766233669\\
0.0333836386695507	0.0285117385196701\\
0.0332354540380045	0.0283494752842206\\
0.0333836386695507	0.0285117385196701\\
0.0337413880167647	0.0289034766233669\\
0.0340991373639788	0.0292952147270636\\
0.0496175832216285	0.044948032202621\\
0.0523990596248333	0.0441317750782692\\
0.0522847176649771	0.0439441212511799\\
0.0520086717547441	0.0434910848367896\\
0.0517326258445111	0.0430380484223993\\
0.0516182838846549	0.0428503945953099\\
0.0517326258445111	0.0430380484223993\\
0.0520086717547441	0.0434910848367896\\
0.0522847176649771	0.0439441212511799\\
0.0427340702945774	0.0381006379080096\\
0.0454236969990105	0.0370195297425423\\
0.0452917638732742	0.0368437978645621\\
0.0449732491317952	0.0364195435814009\\
0.0446547343903162	0.0359952892982398\\
0.0445228012645798	0.0358195574202596\\
0.0446547343903162	0.0359952892982398\\
0.0449732491317952	0.0364195435814009\\
0.0452917638732742	0.0368437978645621\\
0.035894626772799	0.0312808624711253\\
0.0384190658691628	0.0298560488259809\\
0.0382652064939384	0.0296991560751585\\
0.0378937571035736	0.0293203834682852\\
0.0375223077132088	0.028941610861412\\
0.0373684483379844	0.0287847181105896\\
0.0375223077132088	0.028941610861412\\
0.0378937571035736	0.0293203834682852\\
0.0382652064939384	0.0296991560751585\\
0.0632724323723543	0.046658316288991\\
0.0661022827416792	0.0460299584595089\\
0.0660007502858653	0.0458350759230378\\
0.0657556292540183	0.0453645878604196\\
0.0655105082221713	0.0448940997978013\\
0.0654089757663574	0.0446992172613302\\
0.0655105082221713	0.0448940997978013\\
0.0657556292540183	0.0453645878604196\\
0.0660007502858653	0.0458350759230378\\
0.0634958107373888	0.058795517850685\\
0.0663204133220269	0.0581439759000051\\
0.0662172862104357	0.0579499324990355\\
0.0659683153389838	0.0574814702887255\\
0.0657193444675319	0.0570130080784156\\
0.0656162173559407	0.0568189646774459\\
0.0657193444675319	0.0570130080784156\\
0.0659683153389838	0.0574814702887255\\
0.0662172862104357	0.0579499324990355\\
0.0715590146970267	0.0486494439830402\\
0.074357565129545	0.0478937971400694\\
0.074247326260195	0.0477037039148101\\
0.0739811860867095	0.0472447782722741\\
0.0737150459132241	0.046785852629738\\
0.0736048070438741	0.0465957594044788\\
0.0737150459132241	0.046785852629738\\
0.0739811860867095	0.0472447782722741\\
0.074247326260195	0.0477037039148101\\
0.0592611810399937	0.0582427303575049\\
0.0621284305983152	0.0578163893614172\\
0.0620409567058716	0.057614804737138\\
0.0618297760483806	0.0571281364032373\\
0.0616185953908896	0.0566414680693366\\
0.061531121498446	0.0564398834450574\\
0.0616185953908896	0.0566414680693366\\
0.0618297760483806	0.0571281364032373\\
0.0620409567058716	0.057614804737138\\
0.0690098442317626	0.0542797843330109\\
0.0718022346127689	0.0535016823893661\\
0.071690472367723	0.053312480795326\\
0.0714206544399719	0.0528557077409717\\
0.0711508365122208	0.0523989346866175\\
0.0710390742671749	0.0522097330925773\\
0.0711508365122208	0.0523989346866175\\
0.0714206544399719	0.0528557077409717\\
0.071690472367723	0.053312480795326\\
0.0703833561700811	0.0655966391984487\\
0.07326694584473	0.0653003331693197\\
0.0731886729471633	0.0650950007653705\\
0.0729997054562915	0.0645992844909619\\
0.0728107379654197	0.0641035682165532\\
0.072732465067853	0.063898235812604\\
0.0728107379654197	0.0641035682165532\\
0.0729997054562915	0.0645992844909619\\
0.0731886729471633	0.0650950007653705\\
0.0731679106466301	0.0721326480331877\\
0.0760440214597	0.0717708839310686\\
0.0759611022419112	0.0715673834496777\\
0.0757609175417441	0.0710760898275544\\
0.075560732841577	0.0705847962054312\\
0.0754778136237882	0.0703812957240403\\
0.075560732841577	0.0705847962054312\\
0.0757609175417441	0.0710760898275544\\
0.0759611022419112	0.0715673834496777\\
0.077421010037875	0.072726106048259\\
0.0802393297565549	0.0720479020686624\\
0.080134373633714	0.071854841832251\\
0.0798809871384975	0.0713887531911516\\
0.079627600643281	0.0709226645500522\\
0.0795226445204401	0.0707296043136407\\
0.079627600643281	0.0709226645500522\\
0.0798809871384975	0.0713887531911516\\
0.080134373633714	0.071854841832251\\
0.0803695498460438	0.0439167513385118\\
0.0830719269869802	0.0428679212937552\\
0.0829421072067493	0.0426906224859029\\
0.0826286945326515	0.0422625852993936\\
0.0823152818585537	0.0418345481128842\\
0.0821854620783228	0.041657249305032\\
0.0823152818585537	0.0418345481128842\\
0.0826286945326515	0.0422625852993936\\
0.0829421072067493	0.0426906224859029\\
0.0866463771529351	0.0658016020806429\\
0.0892160916872803	0.0644601648340246\\
0.0890674490977213	0.0642983210106201\\
0.0887085941420617	0.0639075954571704\\
0.088349739186402	0.0635168699037208\\
0.088201096596843	0.0633550260803162\\
0.088349739186402	0.0635168699037208\\
0.0887085941420617	0.0639075954571704\\
0.0890674490977213	0.0642983210106201\\
0.0867855397032482	0.072295857396905\\
0.0891477134857016	0.070615672378483\\
0.0889783386404002	0.0704756716485416\\
0.0885694315917485	0.0701376799875749\\
0.0881605245430969	0.0697996883266082\\
0.0879911496977954	0.0696596875966668\\
0.0881605245430969	0.0697996883266082\\
0.0885694315917485	0.0701376799875749\\
0.0889783386404002	0.0704756716485416\\
0.0807912512914911	0.0597386586041992\\
0.0835264561604015	0.0587786893339988\\
0.0834024989756038	0.0585972433118819\\
0.0831032398589118	0.0581591938644484\\
0.0828039807422198	0.057721144417015\\
0.0826800235574222	0.0575396983948981\\
0.0828039807422198	0.057721144417015\\
0.0831032398589118	0.0581591938644484\\
0.0834024989756038	0.0585972433118819\\
0.0946941653063503	0.0829236628625875\\
0.0956393352921786	0.0801833088028848\\
0.0954201331582592	0.0801678664232047\\
0.0948909323936497	0.0801305852207459\\
0.0943617316290403	0.080093304018287\\
0.0941425294951208	0.0800778616386069\\
0.0943617316290403	0.080093304018287\\
0.0948909323936497	0.0801305852207459\\
0.0954201331582592	0.0801678664232047\\
0.0837930490472084	0.0781997637181751\\
0.0866463452269637	0.077688307380612\\
0.086552912674973	0.0774894144424932\\
0.0863273465407899	0.0770092444138266\\
0.0861017804066068	0.07652907438516\\
0.086008347854616	0.0763301814470412\\
0.0861017804066068	0.07652907438516\\
0.0863273465407899	0.0770092444138266\\
0.086552912674973	0.0774894144424932\\
0.0866476686351143	0.0848557583489926\\
0.0894176559249018	0.084001324566271\\
0.0893007439618028	0.0838152610408573\\
0.0890184935148856	0.0833660639543406\\
0.0887362430679684	0.082916866867824\\
0.0886193311048694	0.0827308033424103\\
0.0887362430679684	0.082916866867824\\
0.0890184935148856	0.0833660639543406\\
0.0893007439618028	0.0838152610408573\\
0.0923144475944591	0.0718234872189038\\
0.0939353275750723	0.0694202321839382\\
0.0937275514309501	0.069348698160294\\
0.0932259354458727	0.0691759997502412\\
0.0927243194607952	0.0690033013401883\\
0.092516543316673	0.0689317673165441\\
0.0927243194607952	0.0690033013401883\\
0.0932259354458727	0.0691759997502412\\
0.0937275514309501	0.069348698160294\\
0.0818886453888867	0.0671811876058047\\
0.0845285027501828	0.0659836736031098\\
0.0843890224851094	0.0658138698980263\\
0.0840522873374859	0.0654039274902725\\
0.0837155521898624	0.0649939850825187\\
0.083576071924789	0.0648241813774352\\
0.0837155521898624	0.0649939850825187\\
0.0840522873374859	0.0654039274902725\\
0.0843890224851094	0.0658138698980263\\
0.0858316228009505	0.0522816082148427\\
0.0880839783334425	0.050456839399378\\
0.0879061712325463	0.0503277166768388\\
0.0874769069180766	0.0500159868488743\\
0.0870476426036068	0.0497042570209097\\
0.0868698355027106	0.0495751342983706\\
0.0870476426036068	0.0497042570209097\\
0.0874769069180766	0.0500159868488743\\
0.0879061712325463	0.0503277166768388\\
0.0946709877463405	0.0574731568269744\\
0.0956615341183104	0.0547488762688055\\
0.0954426186489068	0.0547297959160615\\
0.0949141099536595	0.0546837318696923\\
0.0943856012584121	0.054637667823323\\
0.0941666857890085	0.0546185874705791\\
0.0943856012584121	0.054637667823323\\
0.0949141099536595	0.0546837318696923\\
0.0954426186489068	0.0547297959160615\\
0.0946216465524088	0.0383814641406954\\
0.0957080977957793	0.0356939912812197\\
0.0954899958421128	0.035667166285192\\
0.0949634511475911	0.0356024050159713\\
0.0944369064530695	0.0355376437467507\\
0.094218804499403	0.035510818750723\\
0.0944369064530695	0.0355376437467507\\
0.0949634511475911	0.0356024050159713\\
0.0954899958421128	0.035667166285192\\
0.0845575293672285	0.0364503794962355\\
0.0871329757299009	0.0351199800420724\\
0.0869850289047918	0.0349574999523841\\
0.0866278536731032	0.0345652383162428\\
0.0862706784414147	0.0341729766801015\\
0.0861227316163055	0.0340104965904131\\
0.0862706784414147	0.0341729766801015\\
0.0866278536731032	0.0345652383162428\\
0.0869850289047918	0.0349574999523841\\
0.0923716975394694	0.0527553225891813\\
0.0938879087611068	0.0502846971205963\\
0.0936772531453683	0.0502221491057369\\
0.0931686855008624	0.0500711448399637\\
0.0926601178563565	0.0499201405741906\\
0.092449462240618	0.0498575925593311\\
0.0926601178563565	0.0499201405741906\\
0.0931686855008624	0.0500711448399637\\
0.0936772531453683	0.0502221491057369\\
0.0855993209763276	0.0457070043810094\\
0.0882024371685385	0.0444315935591605\\
0.0880579739072842	0.0442660085092532\\
0.0877092087426995	0.0438662508360409\\
0.0873604435781147	0.0434664931628285\\
0.0872159803168604	0.0433009081129212\\
0.0873604435781147	0.0434664931628285\\
0.0877092087426995	0.0438662508360409\\
0.0880579739072842	0.0442660085092532\\
0.0952965745780447	0.04644644588603\\
0.0962715914731513	0.043716568832224\\
0.0960525709001253	0.0436987354030423\\
0.0955238084622871	0.0436556816964483\\
0.094995046024449	0.0436126279898542\\
0.094776025451423	0.0435947945606725\\
0.094995046024449	0.0436126279898542\\
0.0955238084622871	0.0436556816964483\\
0.0960525709001253	0.0436987354030423\\
0.0924956983999547	0.0432428056675082\\
0.0937803803255224	0.0406442524114137\\
0.093564900048233	0.0406011676959764\\
0.0930446846403771	0.0404971519916367\\
0.0925244692325212	0.040393136287297\\
0.0923089889552318	0.0403500515718597\\
0.0925244692325212	0.040393136287297\\
0.0930446846403771	0.0404971519916367\\
0.093564900048233	0.0406011676959764\\
0.0925006953567818	0.062330305114949\\
0.0937759137352373	0.05972709464288\\
0.0935602781171843	0.0596847942547978\\
0.0930396876835499	0.059582672084196\\
0.0925190972499156	0.0594805499135941\\
0.0923034616318626	0.0594382495255119\\
0.0925190972499156	0.0594805499135941\\
0.0930396876835499	0.059582672084196\\
0.0935602781171843	0.0596847942547978\\
0.0946761990806302	0.0765601110024032\\
0.0956565609401723	0.0738321488877478\\
0.0954375757164469	0.0738138865112605\\
0.0949088986193698	0.0737697972342635\\
0.0943802215222927	0.0737257079572665\\
0.0941612362985673	0.0737074455807791\\
0.0943802215222927	0.0737257079572665\\
0.0949088986193698	0.0737697972342635\\
0.0954375757164469	0.0738138865112605\\
0.0953204909759482	0.0655346969675161\\
0.0962486082412607	0.0627885205317297\\
0.0960293143502375	0.0627744410443487\\
0.0954998920643836	0.0627404501549621\\
0.0949704697785298	0.0627064592655756\\
0.0947511758875066	0.0626923797781946\\
0.0949704697785298	0.0627064592655756\\
0.0954998920643836	0.0627404501549621\\
0.0960293143502375	0.0627744410443487\\
0.0917026274965227	0.0867386368436829\\
0.093869378907341	0.0848130005856225\\
0.0936858655225598	0.0846921251116372\\
0.093242825020144	0.0844003059029838\\
0.0927997845177282	0.0841084866943303\\
0.0926162711329469	0.083987611220345\\
0.0927997845177282	0.0841084866943303\\
0.093242825020144	0.0844003059029838\\
0.0936858655225598	0.0846921251116372\\
0.0949553205718345	0.0933227643860652\\
0.0960156325615854	0.0906248716604309\\
0.0957972804863171	0.090600165106016\\
0.0952701319448321	0.0905405182072681\\
0.0947429834033471	0.0904808713085201\\
0.0945246313280788	0.0904561647541052\\
0.0947429834033471	0.0904808713085201\\
0.0952701319448321	0.0905405182072681\\
0.0957972804863171	0.090600165106016\\
-0.0146000302022204	0.0516670959314392\\
-0.0142223093863389	0.0545411546747306\\
-0.014019272237003	0.0544571073154942\\
-0.013529097197411	0.0542541990409441\\
-0.0130389221578189	0.054051290766394\\
-0.0128358850084831	0.0539672434071576\\
-0.0130389221578189	0.054051290766394\\
-0.013529097197411	0.0542541990409441\\
-0.014019272237003	0.0544571073154942\\
-0.00158465923393888	0.0250620913628879\\
-0.00320235623224229	0.0274674901024569\\
-0.00334674805917773	0.0273018427574155\\
-0.00369534076606112	0.0269019346904454\\
-0.00404393347294451	0.0265020266234754\\
-0.00418832529987996	0.026336379278434\\
-0.00404393347294451	0.0265020266234754\\
-0.00369534076606112	0.0269019346904454\\
-0.00334674805917773	0.0273018427574155\\
-0.00328778143421054	0.00455611207086088\\
-0.00189390468119574	0.00709776394947151\\
-0.00173514456787225	0.00694583215878064\\
-0.00135186374912279	0.00657903636913912\\
-0.000968582930373331	0.00621224057949759\\
-0.000809822817049841	0.00606030878880673\\
-0.000968582930373331	0.00621224057949759\\
-0.00135186374912279	0.00657903636913912\\
-0.00173514456787225	0.00694583215878064\\
-0.00345074031345694	0.0204820532017354\\
-0.00549808672087962	0.0225341885195577\\
-0.00560818165737515	0.0223440118975373\\
-0.00587397434621127	0.0218848849174095\\
-0.00613976703504738	0.0214257579372817\\
-0.00624986197154291	0.0212355813152614\\
-0.00613976703504738	0.0214257579372817\\
-0.00587397434621127	0.0218848849174095\\
-0.00560818165737515	0.0223440118975373\\
-0.00190957507284136	0.0323873216135204\\
-0.00465542308261602	0.0333164100817819\\
-0.00466958012844603	0.033097121184073\\
-0.00470375826049197	0.0325677109531463\\
-0.00473793639253791	0.0320383007222196\\
-0.00475209343836792	0.0318190118245107\\
-0.00473793639253791	0.0320383007222196\\
-0.00470375826049197	0.0325677109531463\\
-0.00466958012844603	0.033097121184073\\
-0.000882794267261216	0.0138747032214356\\
-0.00272609428852823	0.0161119183890574\\
-0.0028537447989362	0.0159330514278891\\
-0.00316192039240699	0.015501228384376\\
-0.00347009598587777	0.0150694053408628\\
-0.00359774649628575	0.0148905383796945\\
-0.00347009598587777	0.0150694053408628\\
-0.00316192039240699	0.015501228384376\\
-0.0028537447989362	0.0159330514278891\\
-0.0304524654672864	0.0690222029436034\\
-0.0282535992879104	0.0709110846762263\\
-0.0281584311553485	0.0707130163315831\\
-0.0279286749590117	0.0702348370476688\\
-0.0276989187626749	0.0697566577637544\\
-0.0276037506301129	0.0695585894191112\\
-0.0276989187626749	0.0697566577637544\\
-0.0279286749590117	0.0702348370476688\\
-0.0281584311553485	0.0707130163315831\\
-0.00466978210521053	0.058752042194978\\
-0.00536030585445019	0.0615673687526576\\
-0.00514061017755195	0.0615626941235553\\
-0.00461021789478947	0.0615514085705775\\
-0.004079825612027	0.0615401230175997\\
-0.00386012993512876	0.0615354483884974\\
-0.004079825612027	0.0615401230175997\\
-0.00461021789478947	0.0615514085705775\\
-0.00514061017755195	0.0615626941235553\\
-0.0783565987577514	0.0803677155906321\\
-0.0758577115006091	0.0818368817319286\\
-0.0757991627818367	0.0816250797250091\\
-0.0756578136709169	0.0811137444473661\\
-0.0755164645599971	0.0806024091697232\\
-0.0754579158412247	0.0803906071628037\\
-0.0755164645599971	0.0806024091697232\\
-0.0756578136709169	0.0811137444473661\\
-0.0757991627818367	0.0816250797250091\\
-0.0368942451039137	0.0853982830075491\\
-0.0342255559164795	0.086530088951831\\
-0.034195041361367	0.0863124725357882\\
-0.0341213727085647	0.0857871000327827\\
-0.0340477040557623	0.0852617275297771\\
-0.0340171895006498	0.0850441111137343\\
-0.0340477040557623	0.0852617275297771\\
-0.0341213727085647	0.0857871000327827\\
-0.034195041361367	0.0863124725357882\\
0.000733333207810962	0.0357258607545031\\
-0.00206698424466284	0.0364749327403701\\
-0.00206689119145666	0.0362551873560133\\
-0.00206666654114429	0.0357246750688302\\
-0.00206644189083193	0.0351941627816471\\
-0.00206634883762575	0.0349744173972903\\
-0.00206644189083193	0.0351941627816471\\
-0.00206666654114429	0.0357246750688302\\
-0.00206689119145666	0.0362551873560133\\
-0.0063333256378631	0.0688740927640173\\
-0.00353085344083115	0.0696150625741331\\
-0.00353158203847947	0.0693953183779629\\
-0.00353334102880357	0.068864808959316\\
-0.00353510001912766	0.0683342995406691\\
-0.00353582861677598	0.0681145553444989\\
-0.00353510001912766	0.0683342995406691\\
-0.00353334102880357	0.068864808959316\\
-0.00353158203847947	0.0693953183779629\\
-0.0383917669637487	0.0947708856844304\\
-0.0356037114483578	0.0955643799299915\\
-0.035600311176164	0.0953446608348859\\
-0.0355921021929181	0.0948142120155696\\
-0.0355838932096721	0.0942837631962533\\
-0.0355804929374783	0.0940640441011476\\
-0.0355838932096721	0.0942837631962533\\
-0.0355921021929181	0.0948142120155696\\
-0.035600311176164	0.0953446608348859\\
-0.00823374107996717	0.0815475837068434\\
-0.0053352974870112	0.0815038639962713\\
-0.00539536661534962	0.081292488164101\\
-0.00554038631966417	0.0807821817633176\\
-0.00568540602397871	0.0802718753625342\\
-0.00574547515231713	0.0800604995303639\\
-0.00568540602397871	0.0802718753625342\\
-0.00554038631966417	0.0807821817633176\\
-0.00539536661534962	0.081292488164101\\
-0.00807868718691846	0.0186468029277055\\
-0.010160473900447	0.0206639917522868\\
-0.0102673342160963	0.0204719789518168\\
-0.0105253178394164	0.0200084190447728\\
-0.0107833014627365	0.0195448591377288\\
-0.0108901617783858	0.0193528463372587\\
-0.0107833014627365	0.0195448591377288\\
-0.0105253178394164	0.0200084190447728\\
-0.0102673342160963	0.0204719789518168\\
-0.00749919994259426	0.0394953113521423\\
-0.00759214072121529	0.0423925943356131\\
-0.00737816857677692	0.0423425547112194\\
-0.00686159412370374	0.042221748371352\\
-0.00634501967063056	0.0421009420314846\\
-0.00613104752619219	0.0420509024070909\\
-0.00634501967063056	0.0421009420314846\\
-0.00686159412370374	0.042221748371352\\
-0.00737816857677692	0.0423425547112194\\
-0.00466248573708069	0.052700847156621\\
-0.00536767522594563	0.055512536054674\\
-0.00514795816685665	0.0555090066708309\\
-0.00461751426291931	0.0555004859844901\\
-0.00408707035898198	0.0554919652981492\\
-0.003867353299893	0.0554884359143061\\
-0.00408707035898198	0.0554919652981492\\
-0.00461751426291931	0.0555004859844901\\
-0.00514795816685665	0.0555090066708309\\
-0.00425759038814336	0.0424840988438345\\
-0.00498677354159339	0.0452896609271548\\
-0.00476703434941938	0.0452880086475977\\
-0.00423653701148798	0.0452840196918821\\
-0.00370603967355658	0.0452800307361664\\
-0.00348630048138257	0.0452783784566093\\
-0.00370603967355658	0.0452800307361664\\
-0.00423653701148798	0.0452840196918821\\
-0.00476703434941938	0.0452880086475977\\
-0.00764343723297394	0.0631123444226994\\
-0.0082525459739108	0.0659464003883349\\
-0.00803307624053617	0.0659353968099402\\
-0.00750322943369273	0.065908831821745\\
-0.00697338262684929	0.0658822668335498\\
-0.00675391289347466	0.0658712632551551\\
-0.00697338262684929	0.0658822668335498\\
-0.00750322943369273	0.065908831821745\\
-0.00803307624053617	0.0659353968099402\\
-0.00853235535330396	0.0724518996605004\\
-0.0056335833037291	0.0724492016531661\\
-0.00569065513175192	0.0722369969193566\\
-0.00582843871299405	0.071724689372994\\
-0.00596622229423617	0.0712123818266314\\
-0.006023294122259	0.0710001770928219\\
-0.00596622229423617	0.0712123818266314\\
-0.00582843871299405	0.071724689372994\\
-0.00569065513175192	0.0722369969193566\\
-0.0664206577647509	0.0712327547206371\\
-0.0640211232916701	0.0728591375129517\\
-0.0639491133360774	0.0726515258348106\\
-0.0637752659246596	0.0721503069057354\\
-0.0636014185132418	0.0716490879766602\\
-0.0635294085576491	0.0714414762985191\\
-0.0636014185132418	0.0716490879766602\\
-0.0637752659246596	0.0721503069057354\\
-0.0639491133360774	0.0726515258348106\\
-0.0255868723435706	0.026720226039954\\
-0.0255512115145055	0.0296187799863056\\
-0.0253396694856294	0.0295592987907559\\
-0.0248289618505049	0.0294156984817536\\
-0.0243182542153805	0.0292720981727513\\
-0.0241067121865044	0.0292126169772016\\
-0.0243182542153805	0.0292720981727513\\
-0.0248289618505049	0.0294156984817536\\
-0.0253396694856294	0.0295592987907559\\
-0.0156845068016667	0.0400509653861783\\
-0.0161204023648125	0.0429167779642562\\
-0.016321694306846	0.0428286326485701\\
-0.0168076560432997	0.042615831031981\\
-0.0172936177797534	0.042403029415392\\
-0.0174949097217869	0.0423148840997058\\
-0.0172936177797534	0.042403029415392\\
-0.0168076560432997	0.042615831031981\\
-0.016321694306846	0.0428286326485701\\
-0.00684932486293048	0.0485356268224477\\
-0.00617481743210663	0.0513548335194466\\
-0.00639448298345338	0.0513489099937609\\
-0.00692480253670086	0.0513346093377133\\
-0.00745512208994835	0.0513203086816657\\
-0.0076747876412951	0.0513143851559799\\
-0.00745512208994835	0.0513203086816657\\
-0.00692480253670086	0.0513346093377133\\
-0.00639448298345338	0.0513489099937609\\
-0.0142034049156699	0.0335895770169082\\
-0.0156930077205583	0.0360763359835773\\
-0.0158458702363264	0.0359184718208358\\
-0.0162149129950723	0.0355373540181327\\
-0.0165839557538182	0.0351562362154296\\
-0.0167368182695863	0.0349983720526882\\
-0.0165839557538182	0.0351562362154296\\
-0.0162149129950723	0.0355373540181327\\
-0.0158458702363264	0.0359184718208358\\
-0.0064094445682866	0.0344165394505707\\
-0.00670254329652217	0.0373004568922023\\
-0.00690796262829856	0.0372224124129769\\
-0.00740388876504673	0.0370339963727626\\
-0.00789981490179491	0.0368455803325483\\
-0.0081052342335713	0.0367675358533229\\
-0.00789981490179491	0.0368455803325483\\
-0.00740388876504673	0.0370339963727626\\
-0.00690796262829856	0.0372224124129769\\
-0.013666487980364	0.0200648309027302\\
-0.0141271079532316	0.022926773584762\\
-0.0143276314326694	0.0228368937939348\\
-0.0148117379363026	0.0226199047839365\\
-0.0152958444399358	0.0224029157739382\\
-0.0154963679193737	0.0223130359831109\\
-0.0152958444399358	0.0224029157739382\\
-0.0148117379363026	0.0226199047839365\\
-0.0143276314326694	0.0228368937939348\\
-0.0186326592634557	0.0271333918905602\\
-0.0192540667852753	0.0299647765988727\\
-0.0190345513465668	0.0299547259882616\\
-0.0185045941972866	0.0299304616678141\\
-0.0179746370480063	0.0299061973473666\\
-0.0177551216092979	0.0298961467367554\\
-0.0179746370480063	0.0299061973473666\\
-0.0185045941972866	0.0299304616678141\\
-0.0190345513465668	0.0299547259882616\\
-0.00885070100885907	0.0105103327647435\\
-0.00836598941916011	0.0133682938123177\\
-0.00858476887393148	0.0133477124427092\\
-0.00911294920080912	0.0132980246210681\\
-0.00964112952768677	0.0132483367994271\\
-0.00985990898245814	0.0132277554298186\\
-0.00964112952768677	0.0132483367994271\\
-0.00911294920080912	0.0132980246210681\\
-0.00858476887393148	0.0133477124427092\\
-0.00294249358646268	0.0105419189616151\\
-0.00575774697480199	0.0112327409604571\\
-0.00575309562011283	0.0110130447895652\\
-0.00574186625653886	0.0104826513141965\\
-0.00573063689296489	0.00995225783882771\\
-0.00572598553827573	0.00973256166793578\\
-0.00573063689296489	0.00995225783882771\\
-0.00574186625653886	0.0104826513141965\\
-0.00575309562011283	0.0110130447895652\\
-0.0367868072952357	0.0525991523452555\\
-0.0354082867500664	0.0551491656356496\\
-0.0352486130958172	0.0549981942252975\\
-0.0348631267941749	0.0546337169988948\\
-0.0344776404925326	0.0542692397724922\\
-0.0343179668382833	0.0541182683621401\\
-0.0344776404925326	0.0542692397724922\\
-0.0348631267941749	0.0546337169988948\\
-0.0352486130958172	0.0549981942252975\\
-0.0312630144559931	0.0358774310876807\\
-0.0298831119809946	0.0384266968317986\\
-0.0297235201781906	0.0382756388989292\\
-0.0293382314834175	0.0379109527886918\\
-0.0289529427886444	0.0375462666784545\\
-0.0287933509858404	0.037395208745585\\
-0.0289529427886444	0.0375462666784545\\
-0.0293382314834175	0.0379109527886918\\
-0.0297235201781906	0.0382756388989292\\
-0.0383236591104311	0.0429432629142973\\
-0.0366844025530878	0.0453340210814583\\
-0.0365415057584979	0.0451670823241221\\
-0.0361965223789794	0.0447640565120752\\
-0.0358515389994609	0.0443610307000284\\
-0.0357086422048711	0.0441940919426922\\
-0.0358515389994609	0.0443610307000284\\
-0.0361965223789794	0.0447640565120752\\
-0.0365415057584979	0.0451670823241221\\
-0.022747737434421	0.036959103546467\\
-0.0225664100703112	0.0398521999951988\\
-0.0223581256531249	0.0397821596913559\\
-0.0218552825883229	0.0396130674399056\\
-0.0213524395235209	0.0394439751884553\\
-0.0211441551063347	0.0393739348846124\\
-0.0213524395235209	0.0394439751884553\\
-0.0218552825883229	0.0396130674399056\\
-0.0223581256531249	0.0397821596913559\\
-0.0301528720693682	0.0313413036958418\\
-0.0302744524633436	0.0342375262153386\\
-0.0300599960567383	0.0341896044846627\\
-0.0295422524913741	0.0340739111925325\\
-0.0290245089260098	0.0339582179004023\\
-0.0288100525194046	0.0339102961697264\\
-0.0290245089260098	0.0339582179004023\\
-0.0295422524913741	0.0340739111925325\\
-0.0300599960567383	0.0341896044846627\\
-0.0473159212145667	0.0640057392992406\\
-0.0449793755362065	0.0657213852322864\\
-0.0448995935904125	0.0655166344478426\\
-0.0447069829348439	0.065022322327132\\
-0.0445143722792753	0.0645280102064213\\
-0.0444345903334812	0.0643232594219776\\
-0.0445143722792753	0.0645280102064213\\
-0.0447069829348439	0.065022322327132\\
-0.0448995935904125	0.0655166344478426\\
-0.0210428638242177	0.0460981383013279\\
-0.0206269684785341	0.0489669216211482\\
-0.0204250666021989	0.048880182501154\\
-0.019937632354082	0.0486707757412758\\
-0.0194501981059651	0.0484613689813977\\
-0.0192482962296299	0.0483746298614035\\
-0.019450198105965	0.0484613689813977\\
-0.019937632354082	0.0486707757412758\\
-0.0204250666021989	0.048880182501154\\
-0.0361996027515477	0.0379548396457853\\
-0.0348526806822789	0.0405216835471468\\
-0.034691154669016	0.0403726956629266\\
-0.0343011963771206	0.040013007092213\\
-0.0339112380852252	0.0396533185214993\\
-0.0337497120719623	0.0395043306372791\\
-0.0339112380852252	0.0396533185214993\\
-0.0343011963771206	0.040013007092213\\
-0.034691154669016	0.0403726956629266\\
-0.044836654908144	0.0457239003024799\\
-0.0431800655131918	0.0481026811354218\\
-0.0430383858110418	0.0479347082072348\\
-0.0426963407525982	0.0475291856858944\\
-0.0423542956941546	0.0471236631645539\\
-0.0422126159920045	0.046955690236367\\
-0.0423542956941546	0.0471236631645539\\
-0.0426963407525982	0.0475291856858944\\
-0.0430383858110418	0.0479347082072348\\
-0.0594122333321363	0.0641510395521363\\
-0.0571761243550155	0.0659956813377087\\
-0.0570849263259371	0.0657957539456454\\
-0.0568647548072743	0.0653130865242363\\
-0.0566445832886115	0.0648304191028272\\
-0.056553385259533	0.0646304917107639\\
-0.0566445832886115	0.0648304191028272\\
-0.0568647548072743	0.0653130865242363\\
-0.0570849263259371	0.0657957539456454\\
-0.0644094734806045	0.0663587360296211\\
-0.0620152201178233	0.0679928833636919\\
-0.0619425380007776	0.0677855060446168\\
-0.0617670678480638	0.0672848529083772\\
-0.06159159769535	0.0667841997721375\\
-0.0615189155783043	0.0665768224530624\\
-0.06159159769535	0.0667841997721375\\
-0.0617670678480638	0.0672848529083772\\
-0.0619425380007776	0.0677855060446168\\
-0.0595562347199778	0.0744798995679768\\
-0.0570595069093638	0.0759527325233205\\
-0.0570006473257375	0.0757410166948608\\
-0.0568585477206714	0.0752298894704244\\
-0.0567164481156053	0.074718762245988\\
-0.0566575885319791	0.0745070464175283\\
-0.0567164481156053	0.074718762245988\\
-0.0568585477206714	0.0752298894704244\\
-0.0570006473257375	0.0757410166948608\\
-0.0453980426069552	0.0500573661130825\\
-0.0434460857327147	0.0522004365822331\\
-0.0433274606693259	0.0520154605379976\\
-0.0430410744324554	0.05156888886329\\
-0.0427546881955848	0.0511223171885825\\
-0.042636063132196	0.0509373411443469\\
-0.0427546881955848	0.0511223171885825\\
-0.0430410744324554	0.05156888886329\\
-0.0433274606693259	0.0520154605379976\\
-0.0589188171672311	0.0598830855835429\\
-0.0568070249112645	0.0618688398841248\\
-0.0567030550478484	0.0616752467279796\\
-0.0564520495935111	0.0612078715048313\\
-0.0562010441391739	0.060740496281683\\
-0.0560970742757578	0.0605469031255378\\
-0.0562010441391739	0.060740496281683\\
-0.0564520495935111	0.0612078715048313\\
-0.0567030550478484	0.0616752467279796\\
-0.0503874936509458	0.0522128663250677\\
-0.0483209424943774	0.0542456607052069\\
-0.0482126405648408	0.0540544573196101\\
-0.0479511765777226	0.0535928515129306\\
-0.0476897125906043	0.0531312457062511\\
-0.0475814106610678	0.0529400423206543\\
-0.0476897125906043	0.0531312457062511\\
-0.0479511765777226	0.0535928515129306\\
-0.0482126405648408	0.0540544573196101\\
-0.0366551099677956	0.0615192587168507\\
-0.0350567263508934	0.0639375342362775\\
-0.0349110127126186	0.0637730484368122\\
-0.0345592288708728	0.0633759445889254\\
-0.0342074450291269	0.0629788407410385\\
-0.0340617313908521	0.0628143549415733\\
-0.0342074450291269	0.0629788407410385\\
-0.0345592288708728	0.0633759445889254\\
-0.0349110127126186	0.0637730484368122\\
-0.0524142618640591	0.0571136619674703\\
-0.0502969120142576	0.0590934893054434\\
-0.0501934851833183	0.0588996054916608\\
-0.0499437907253515	0.0584315285589023\\
-0.0496940962673846	0.0579634516261438\\
-0.0495906694364453	0.0577695678123612\\
-0.0496940962673846	0.0579634516261438\\
-0.0499437907253515	0.0584315285589023\\
-0.0501934851833183	0.0588996054916608\\
-0.0319594106714143	0.047810261943346\\
-0.0310363732788046	0.0505581499771793\\
-0.0308532739453697	0.050436648221222\\
-0.0304112330513297	0.0501433170341377\\
-0.0299691921572896	0.0498499858470534\\
-0.0297860928238547	0.0497284840910961\\
-0.0299691921572896	0.0498499858470534\\
-0.0304112330513297	0.0501433170341377\\
-0.0308532739453697	0.050436648221222\\
-0.0156035258699062	0.0603746914624185\\
-0.0144931848146182	0.0630523825229372\\
-0.0143189004568922	0.0629185430472321\\
-0.0138981407967604	0.0625954259698037\\
-0.0134773811366287	0.0622723088923754\\
-0.0133030967789026	0.0621384694166702\\
-0.0134773811366287	0.0622723088923754\\
-0.0138981407967604	0.0625954259698037\\
-0.0143189004568922	0.0629185430472321\\
-0.015582841854903	0.0918010240564861\\
-0.0127654448981283	0.0924830512279369\\
-0.0127707822962248	0.0922633706534962\\
-0.0127836679150971	0.0917330148312916\\
-0.0127965535339693	0.0912026590090871\\
-0.0128018909320658	0.0909829784346464\\
-0.0127965535339693	0.0912026590090871\\
-0.0127836679150971	0.0917330148312916\\
-0.0127707822962248	0.0922633706534962\\
-0.0525474432550007	0.0865927007373647\\
-0.0497831439223413	0.0874653609656888\\
-0.0497734807559862	0.0872458281302837\\
-0.0497501518087163	0.0867158289816624\\
-0.0497268228614463	0.0861858298330411\\
-0.0497171596950912	0.085966296997636\\
-0.0497268228614463	0.0861858298330411\\
-0.0497501518087163	0.0867158289816624\\
-0.0497734807559862	0.0872458281302837\\
-0.0548758270380825	0.069716326401353\\
-0.0525270370306771	0.0714151707661353\\
-0.0524487255865063	0.0712098530603306\\
-0.0522596650359001	0.0707141722703815\\
-0.052070604485294	0.0702184914804325\\
-0.0519922930411232	0.0700131737746278\\
-0.052070604485294	0.0702184914804325\\
-0.0522596650359001	0.0707141722703815\\
-0.0524487255865063	0.0712098530603306\\
-0.072614762588333	0.0876025652464942\\
-0.0698589245180383	0.0885015887194661\\
-0.0698471649367591	0.0882821581954883\\
-0.0698187747961469	0.0877524060485025\\
-0.0697903846555348	0.0872226539015168\\
-0.0697786250742556	0.087003223377539\\
-0.0697903846555348	0.0872226539015168\\
-0.0698187747961469	0.0877524060485025\\
-0.0698471649367591	0.0882821581954883\\
-0.0603052722658118	0.0816003659954238\\
-0.0577784724093803	0.0830209888025678\\
-0.0577240258426532	0.0828080953691871\\
-0.0575925802028358	0.0822941251549791\\
-0.0574611345630184	0.0817801549407711\\
-0.0574066879962912	0.0815672615073904\\
-0.0574611345630184	0.0817801549407711\\
-0.0575925802028358	0.0822941251549791\\
-0.0577240258426532	0.0828080953691871\\
-0.0661878452123874	0.0872503393950907\\
-0.0637502593121911	0.0888191165155907\\
-0.0636832140080286	0.0886098488167101\\
-0.0635213523254259	0.088104631899906\\
-0.0633594906428232	0.0875994149831019\\
-0.0632924453386607	0.0873901472842214\\
-0.0633594906428232	0.0875994149831019\\
-0.0635213523254259	0.088104631899906\\
-0.0636832140080286	0.0886098488167101\\
-0.0676584262181447	0.0826632160157127\\
-0.065091343842892	0.0840096835249037\\
-0.0650431175202114	0.0837952954086152\\
-0.0649266888779325	0.0832777167106599\\
-0.0648102602356537	0.0827601380127046\\
-0.0647620339129731	0.0825457498964161\\
-0.0648102602356537	0.0827601380127046\\
-0.0649266888779325	0.0832777167106599\\
-0.0650431175202114	0.0837952954086152\\
-0.0729136030565723	0.0739685249908685\\
-0.0705608809737091	0.0756619196511435\\
-0.0704830457227254	0.075456420949665\\
-0.0702951348041699	0.0749603031975057\\
-0.0701072238856143	0.0744641854453464\\
-0.0700293886346306	0.0742586867438679\\
-0.0701072238856143	0.0744641854453464\\
-0.0702951348041699	0.0749603031975057\\
-0.0704830457227254	0.075456420949665\\
-0.0733746295832793	0.0781766735351262\\
-0.0709944196859658	0.0798312089742663\\
-0.0709199691499373	0.0796244599469649\\
-0.0707402296561312	0.0791253236412464\\
-0.0705604901623251	0.0786261873355278\\
-0.0704860396262966	0.0784194383082264\\
-0.0705604901623251	0.0786261873355278\\
-0.0707402296561312	0.0791253236412464\\
-0.0709199691499373	0.0796244599469649\\
-0.0854150246636827	0.0873238778269967\\
-0.0830796788378221	0.0890411566477697\\
-0.082999753785336	0.0888364616830292\\
-0.0828067976396505	0.0883422843230032\\
-0.0826138414939651	0.0878481069629772\\
-0.082533916441479	0.0876434119982368\\
-0.0826138414939651	0.0878481069629772\\
-0.0828067976396505	0.0883422843230032\\
-0.082999753785336	0.0888364616830292\\
-0.0829265972462771	0.0948309513183754\\
-0.0801070710162791	0.0955041218116334\\
-0.0801130987062291	0.0952844590939071\\
-0.0801276508370562	0.0947541463816246\\
-0.0801422029678833	0.0942238336693422\\
-0.0801482306578333	0.0940041709516159\\
-0.0801422029678833	0.0942238336693422\\
-0.0801276508370562	0.0947541463816246\\
-0.0801130987062291	0.0952844590939071\\
-0.0789368796696031	0.0846303428755378\\
-0.0765024870189271	0.0862040706464608\\
-0.0764350165598242	0.0859949396354809\\
-0.0762721284623985	0.0854900527124605\\
-0.0761092403649729	0.08498516578944\\
-0.07604176990587	0.0847760347784602\\
-0.0761092403649729	0.08498516578944\\
-0.0762721284623985	0.0854900527124605\\
-0.0764350165598242	0.0859949396354809\\
-0.093328092204289	0.0952123498629695\\
-0.0904818022602256	0.0957614584396313\\
-0.0904974392811217	0.0955422701046714\\
-0.0905351903890443	0.0950131026536971\\
-0.0905729414969669	0.0944839352027228\\
-0.090588578517863	0.0942647468677628\\
-0.0905729414969669	0.0944839352027228\\
-0.0905351903890443	0.0950131026536971\\
-0.0904974392811217	0.0955422701046714\\
-0.0869450108184438	0.092212166793057\\
-0.084333565324825	0.0934704350905587\\
-0.0842926676498403	0.0932545290397267\\
-0.0841939319282228	0.0927332857236097\\
-0.0840951962066053	0.0922120424074927\\
-0.0840542985316206	0.0919961363566607\\
-0.0840951962066053	0.0922120424074927\\
-0.0841939319282228	0.0927332857236097\\
-0.0842926676498403	0.0932545290397267\\
-0.0765646675709684	0.0948208728771246\\
-0.0737500618653095	0.0955143290014125\\
-0.0737545076330131	0.0952946285741153\\
-0.0737652406656983	0.0947642248228754\\
-0.0737759736983836	0.0942338210716355\\
-0.0737804194660872	0.0940141206443384\\
-0.0737759736983836	0.0942338210716355\\
-0.0737652406656983	0.0947642248228754\\
-0.0737545076330131	0.0952946285741153\\
-0.0574784434519496	0.0947941331080652\\
-0.0546775962433787	0.0955412218503714\\
-0.0546778449101135	0.0953214765870097\\
-0.0546784452447171	0.0947909645919348\\
-0.0546790455793206	0.0942604525968599\\
-0.0546792942460554	0.0940407073334983\\
-0.0546790455793206	0.0942604525968599\\
-0.0546784452447171	0.0947909645919348\\
-0.0546778449101135	0.0953214765870097\\
-0.07189069777893	0.0926113011459815\\
-0.0691939382851105	0.0936744920541136\\
-0.0691689986926275	0.0934561664730843\\
-0.069108789190215	0.0929290818943502\\
-0.0690485796878024	0.0924019973156162\\
-0.0690236400953194	0.0921836717345869\\
-0.0690485796878024	0.0924019973156162\\
-0.069108789190215	0.0929290818943502\\
-0.0691689986926275	0.0934561664730843\\
-0.0655375468616051	0.0954188378062191\\
-0.0627329667301422	0.0961517886646291\\
-0.0627343238598725	0.0959320474513715\\
-0.0627376002608732	0.0954015452341127\\
-0.0627408766618739	0.0948710430168539\\
-0.0627422337916042	0.0946513018035963\\
-0.0627408766618739	0.0948710430168539\\
-0.0627376002608732	0.0954015452341127\\
-0.0627343238598725	0.0959320474513715\\
-0.0623553554045358	0.0928265090305143\\
-0.059527441331774	0.0934635244712347\\
-0.0595362809846791	0.0932439569346052\\
-0.0595576217946092	0.0927138740098175\\
-0.0595789626045393	0.0921837910850297\\
-0.0595878022574444	0.0919642235484003\\
-0.0595789626045393	0.0921837910850297\\
-0.0595576217946092	0.0927138740098175\\
-0.0595362809846791	0.0932439569346052\\
-0.0461162408211583	0.0862159399745349\\
-0.043691911993797	0.0878051273176337\\
-0.0436231120802551	0.0875964298943107\\
-0.0434570143958921	0.0870925897444921\\
-0.043290916711529	0.0865887495946735\\
-0.0432221167979871	0.0863800521713505\\
-0.043290916711529	0.0865887495946735\\
-0.0434570143958921	0.0870925897444921\\
-0.0436231120802551	0.0875964298943107\\
-0.0528072254446924	0.0926406266470044\\
-0.0500886755907147	0.09364679431001\\
-0.0500683389582828	0.0934279919700171\\
-0.0500192419844526	0.0928997563933274\\
-0.0499701450106224	0.0923715208166377\\
-0.0499498083781905	0.0921527184766448\\
-0.0499701450106224	0.0923715208166377\\
-0.0500192419844526	0.0928997563933274\\
-0.0500683389582828	0.0934279919700171\\
-0.0193038294250248	0.094725731726325\\
-0.0165428273803005	0.0956087687491438\\
-0.0165323396975577	0.095389273758049\\
-0.016507020191642	0.0948593659736749\\
-0.0164817006857263	0.0943294581893009\\
-0.0164712130029834	0.0941099631982061\\
-0.0164817006857263	0.0943294581893009\\
-0.016507020191642	0.0948593659736749\\
-0.0165323396975577	0.095389273758049\\
-0.0464510302855135	0.0954005057104884\\
-0.043656287906727	0.0961701171129862\\
-0.0436547676123261	0.0959503769680196\\
-0.0436510972969648	0.0954198773298433\\
-0.0436474269816034	0.0948893776916671\\
-0.0436459066872026	0.0946696375467004\\
-0.0436474269816034	0.0948893776916671\\
-0.0436510972969648	0.0954198773298433\\
-0.0436547676123261	0.0959503769680196\\
-0.0273641647131012	0.0953771777166066\\
-0.0245826353733827	0.09619325443293\\
-0.0245774534936665	0.0959735701350668\\
-0.0245649433293771	0.0954432053237252\\
-0.0245524331650877	0.0949128405123835\\
-0.0245472512853715	0.0946931562145204\\
-0.0245524331650877	0.0949128405123835\\
-0.0245649433293771	0.0954432053237252\\
-0.0245774534936665	0.0959735701350668\\
-0.043267480617213	0.0928537902853581\\
-0.040427676598689	0.0934355117058123\\
-0.0404407983447147	0.0932161584236707\\
-0.040472477041932	0.0926865927549736\\
-0.0405041557391493	0.0921570270862765\\
-0.040517277485175	0.091937673804135\\
-0.0405041557391493	0.0921570270862765\\
-0.040472477041932	0.0926865927549736\\
-0.0404407983447147	0.0932161584236707\\
-0.0444410111087029	0.0811332360532476\\
-0.041934403318582	0.08258919074387\\
-0.0418769734637128	0.0823770826243302\\
-0.0417383255292025	0.0818650083254477\\
-0.0415996775946922	0.0813529340265652\\
-0.041542247739823	0.0811408259070253\\
-0.0415996775946922	0.0813529340265652\\
-0.0417383255292025	0.0818650083254477\\
-0.0418769734637128	0.0823770826243302\\
-0.033717715231482	0.0926116253202943\\
-0.0310207080280679	0.0936741877040498\\
-0.0309958193183101	0.0934558563166324\\
-0.0309357326576629	0.0929287577200375\\
-0.0308756459970158	0.0924016591234426\\
-0.030850757287258	0.0921833277360252\\
-0.0308756459970158	0.0924016591234426\\
-0.0309357326576629	0.0929287577200375\\
-0.0309958193183101	0.0934558563166324\\
-0.0492222418835407	0.0721921371098166\\
-0.0469817099611347	0.0740314041864858\\
-0.0468909922647449	0.0738312583842147\\
-0.0466719803717736	0.0733480636739196\\
-0.0464529684788022	0.0728648689636246\\
-0.0463622507824125	0.0726647231613535\\
-0.0464529684788022	0.0728648689636246\\
-0.0466719803717736	0.0733480636739196\\
-0.0468909922647449	0.0738312583842147\\
-0.0202813983120605	0.0666420644444078\\
-0.0191004474850212	0.0692893728546153\\
-0.0189297732179301	0.0691509592094861\\
-0.0185177290875708	0.0688167991101976\\
-0.0181056849572115	0.0684826390109092\\
-0.0179350106901205	0.06834422536578\\
-0.0181056849572115	0.0684826390109092\\
-0.0185177290875708	0.0688167991101976\\
-0.0189297732179301	0.0691509592094861\\
-0.015782292353897	0.0734884206577793\\
-0.0134160790438486	0.0751629119972581\\
-0.0133398926560521	0.0749567963090645\\
-0.0131559624453657	0.0744591890192095\\
-0.0129720322346792	0.0739615817293545\\
-0.0128958458468828	0.0737554660411608\\
-0.0129720322346792	0.0739615817293545\\
-0.0131559624453657	0.0744591890192095\\
-0.0133398926560521	0.0749567963090645\\
-0.0314096083240861	0.0806276843549037\\
-0.0289566145545542	0.0821722581606112\\
-0.0288916438014135	0.0819623371186898\\
-0.0287347905280235	0.0814555428922558\\
-0.0285779372546336	0.0809487486658218\\
-0.0285129665014928	0.0807388276239004\\
-0.0285779372546336	0.0809487486658218\\
-0.0287347905280235	0.0814555428922558\\
-0.0288916438014135	0.0819623371186898\\
-0.00558823965388642	0.0755153797224957\\
-0.00269069464128718	0.0754310021508235\\
-0.00275372324231827	0.0752204898280082\\
-0.00290588774574492	0.0747122681232209\\
-0.00305805224917157	0.0742040464184336\\
-0.00312108085020265	0.0739935340956183\\
-0.00305805224917157	0.0742040464184336\\
-0.00290588774574492	0.0747122681232209\\
-0.00275372324231827	0.0752204898280082\\
-0.0146288995185093	0.0843381979518482\\
-0.0119969741366041	0.0855530458677304\\
-0.0119596576634287	0.0853364921251288\\
-0.0118695677277887	0.0848136851427573\\
-0.0117794777921487	0.0842908781603858\\
-0.0117421613189733	0.0840743244177842\\
-0.0117794777921487	0.0842908781603858\\
-0.0118695677277887	0.0848136851427573\\
-0.0119596576634287	0.0853364921251288\\
-0.00600409887560985	0.0850154165313587\\
-0.00344471699021812	0.0863764643039841\\
-0.00339527196788899	0.0861623539764147\\
-0.00327590112439015	0.0856454459197524\\
-0.00315653028089131	0.0851285378630901\\
-0.00310708525856218	0.0849144275355207\\
-0.00315653028089131	0.0851285378630901\\
-0.00327590112439015	0.0856454459197524\\
-0.00339527196788899	0.0861623539764147\\
-0.00526110720830258	0.0926361716052659\\
-0.00334651096616407	0.0904596588200452\\
-0.0035434470433162	0.0903621692097221\\
-0.00401889279169742	0.0901268084702896\\
-0.00449433854007863	0.0898914477308571\\
-0.00469127461723076	0.0897939581205339\\
-0.00449433854007863	0.0898914477308571\\
-0.00401889279169742	0.0901268084702896\\
-0.0035434470433162	0.0903621692097221\\
-0.0250471461368394	0.0851642412254076\\
-0.022595242316708	0.0867105446663482\\
-0.0225301235290156	0.0865006694984638\\
-0.0223729128686036	0.0859939860217519\\
-0.0222157022081915	0.0854873025450401\\
-0.0221505834204992	0.0852774273771557\\
-0.0222157022081915	0.0854873025450401\\
-0.0223729128686036	0.0859939860217519\\
-0.0225301235290156	0.0865006694984638\\
-0.0191752919814899	0.0798373021380245\\
-0.0169277544955387	0.0816680019834072\\
-0.0168378015701709	0.0814675113007738\\
-0.0166206359977728	0.0809834839756309\\
-0.0164034704253748	0.080499456650488\\
-0.016313517500007	0.0802989659678546\\
-0.0164034704253748	0.080499456650488\\
-0.0166206359977728	0.0809834839756309\\
-0.0168378015701709	0.0814675113007738\\
-0.00920544468005088	0.0941983374606819\\
-0.00654855758103295	0.0953575775642463\\
-0.00651580264766178	0.0951402870744754\\
-0.00643672524328247	0.0946157014270959\\
-0.00635764783890316	0.0940911157797163\\
-0.00632489290553199	0.0938738252899454\\
-0.00635764783890316	0.0940911157797163\\
-0.00643672524328247	0.0946157014270959\\
-0.00651580264766178	0.0951402870744754\\
-0.0241763467692043	0.0929112294087309\\
-0.0213150093732543	0.0933755945465032\\
-0.0213371468216903	0.0931569670642834\\
-0.0213905913499407	0.0926291536316009\\
-0.0214440358781911	0.0921013401989184\\
-0.021466173326627	0.0918827127166986\\
-0.0214440358781911	0.0921013401989184\\
-0.0213905913499407	0.0926291536316009\\
-0.0213371468216903	0.0931569670642834\\
0.0343538624789353	-0.000948175350502593\\
0.0369458132954056	0.00034977597356128\\
0.0369899991807453	0.000134518801458316\\
0.037096673344398	-0.00038515798283074\\
0.0372033475080506	-0.000904834767119797\\
0.0372475333933903	-0.00112009193922276\\
0.0372033475080506	-0.000904834767119797\\
0.037096673344398	-0.000385157982830741\\
0.0369899991807453	0.000134518801458316\\
0.0790852969834108	-0.0183497608424481\\
0.0814933719265342	-0.0167360502912832\\
0.0815642864136591	-0.0169440386999045\\
0.0817354891302446	-0.0174461671368146\\
0.0819066918468301	-0.0179482955737247\\
0.0819776063339549	-0.018156283982346\\
0.0819066918468301	-0.0179482955737247\\
0.0817354891302446	-0.0174461671368146\\
0.0815642864136591	-0.0169440386999045\\
0.063120176571645	-0.00773690509135209\\
0.0658133418318682	-0.00666464227106642\\
0.0658390162190528	-0.0068828826624877\\
0.0659009996727995	-0.00740976157531458\\
0.0659629831265462	-0.00793664048814146\\
0.0659886575137308	-0.00815488087956274\\
0.0659629831265462	-0.00793664048814146\\
0.0659009996727995	-0.00740976157531458\\
0.0658390162190528	-0.0068828826624877\\
0.0132880266392122	-0.00203540868826251\\
0.0160809107646974	-0.00125908083467688\\
0.0160829593190055	-0.00147881668980815\\
0.0160879049665994	-0.00200930597140569\\
0.0160928506141933	-0.00253979525300324\\
0.0160948991685015	-0.0027595311081345\\
0.0160928506141933	-0.00253979525300324\\
0.0160879049665994	-0.00200930597140569\\
0.0160829593190055	-0.00147881668980815\\
0.0245821210011428	-0.0026573872618552\\
0.0273725872466451	-0.00187241286268504\\
0.0273753163687036	-0.0020921413189619\\
0.0273819050521905	-0.0026226127381448\\
0.0273884937356774	-0.00315308415732769\\
0.0273912228577359	-0.00337281261360455\\
0.0273884937356774	-0.00315308415732769\\
0.0273819050521905	-0.0026226127381448\\
0.0273753163687036	-0.0020921413189619\\
0.00947512339454305	-0.0052825498051661\\
0.0110455041794392	-0.00284599673472643\\
0.0111931055794755	-0.00300879068213336\\
0.0115494468812685	-0.00340181003783544\\
0.0119057881830615	-0.00379482939353751\\
0.0120533895830979	-0.00395762334094444\\
0.0119057881830615	-0.00379482939353751\\
0.0115494468812685	-0.00340181003783544\\
0.0111931055794755	-0.00300879068213336\\
0.0332505111111209	-0.0156951123756862\\
0.035615998270855	-0.0140195953892688\\
0.0356922740070699	-0.0142256780296582\\
0.0358764199239201	-0.0147232055350561\\
0.0360605658407702	-0.0152207330404539\\
0.0361368415769852	-0.0154268156808434\\
0.0360605658407702	-0.0152207330404539\\
0.0358764199239201	-0.0147232055350561\\
0.0356922740070699	-0.0142256780296582\\
0.00416763386229474	-0.00233274524108879\\
0.0069605893507518	-0.00155667416564682\\
0.00696261770276521	-0.00177641020819135\\
0.00696751457770525	-0.00230689994224454\\
0.0069724114526453	-0.00283738967629773\\
0.00697443980465871	-0.00305712571884226\\
0.0069724114526453	-0.00283738967629773\\
0.00696751457770525	-0.00230689994224454\\
0.00696261770276521	-0.00177641020819135\\
0.0832756747421946	-0.0137681808608658\\
0.0855981053658897	-0.0120334755046848\\
0.0856795598447735	-0.0122375666864511\\
0.0858762083524109	-0.0127302863854322\\
0.0860728568600482	-0.0132230060844133\\
0.086154311338932	-0.0134270972661797\\
0.0860728568600482	-0.0132230060844133\\
0.0858762083524109	-0.0127302863854322\\
0.0856795598447735	-0.0122375666864511\\
0.0611858831986248	-0.0362138542981401\\
0.0633841986604788	-0.0343243316587378\\
0.0634794245275	-0.0345223722526954\\
0.0637093201071512	-0.0350004845405283\\
0.0639392156868025	-0.0354785968283612\\
0.0640344415538237	-0.0356766374223188\\
0.0639392156868025	-0.0354785968283612\\
0.0637093201071512	-0.0350004845405283\\
0.0634794245275	-0.0345223722526954\\
0.0798830094919893	-0.0308580979349359\\
0.0817790560135952	-0.0286654068343597\\
0.0819024114317262	-0.0288472625008173\\
0.0822002177551702	-0.0292863009171737\\
0.0824980240786142	-0.0297253393335301\\
0.0826213794967452	-0.0299071949999878\\
0.0824980240786142	-0.0297253393335301\\
0.0822002177551702	-0.0292863009171737\\
0.0819024114317262	-0.0288472625008173\\
0.0707057163265134	-0.00740057320781333\\
0.0733528806505932	-0.00621929943939261\\
0.0733874397237831	-0.00643631029871832\\
0.073470872706981	-0.00696022085848467\\
0.0735543056901789	-0.00748413141825103\\
0.0735888647633688	-0.00770114227757674\\
0.0735543056901789	-0.00748413141825103\\
0.073470872706981	-0.00696022085848467\\
0.0733874397237831	-0.00643631029871832\\
0.0795095457256885	-0.0776736784462426\\
0.0816147529196745	-0.0756809443081727\\
0.0817193630695993	-0.0758741922296045\\
0.0819719143123098	-0.0763407339824256\\
0.0822244655550202	-0.0768072757352467\\
0.0823290757049451	-0.0770005236566786\\
0.0822244655550202	-0.0768072757352467\\
0.0819719143123098	-0.0763407339824256\\
0.0817193630695993	-0.0758741922296045\\
0.0797696488233633	-0.00700248610489562\\
0.0824982619663384	-0.00602393769494146\\
0.0825163787827968	-0.00624293500900361\\
0.0825601166467977	-0.00677164129473572\\
0.0826038545107985	-0.00730034758046783\\
0.0826219713272569	-0.00751934489452998\\
0.0826038545107985	-0.00730034758046783\\
0.0825601166467977	-0.00677164129473572\\
0.0825163787827968	-0.00624293500900361\\
0.093434468253167	-0.00882813222045119\\
0.0948398956351482	-0.00629284909057844\\
0.094997962782854	-0.006445501700845\\
0.0953795706346108	-0.00681403770288217\\
0.0957611784863676	-0.00718257370491934\\
0.0959192456340734	-0.0073352263151859\\
0.0957611784863676	-0.00718257370491934\\
0.0953795706346108	-0.00681403770288217\\
0.094997962782854	-0.006445501700845\\
0.0900250479204394	-0.00498650365410878\\
0.0925522414065303	-0.00356658120605049\\
0.0926066289675875	-0.00377948972116267\\
0.0927379321551161	-0.00429349634589122\\
0.0928692353426447	-0.00480750297061976\\
0.0929236229037018	-0.00502041148573195\\
0.0928692353426447	-0.00480750297061976\\
0.0927379321551161	-0.00429349634589122\\
0.0926066289675875	-0.00377948972116267\\
0.0944304580452753	-0.0192577894962537\\
0.0944299096027234	-0.0163590162429876\\
0.0946421781204249	-0.0164158503788378\\
0.0951546396547247	-0.016553060120413\\
0.0956671011890244	-0.0166902698619883\\
0.0958793697067259	-0.0167471039978385\\
0.0956671011890244	-0.0166902698619883\\
0.0951546396547247	-0.016553060120413\\
0.0946421781204249	-0.0164158503788378\\
0.0843456021569834	-0.0243721846671469\\
0.0864577772070323	-0.022386837535638\\
0.0865617097457155	-0.0225804507325227\\
0.0868126250901761	-0.0230478743382961\\
0.0870635404346368	-0.0235152979440695\\
0.0871674729733199	-0.0237089111409541\\
0.0870635404346368	-0.0235152979440695\\
0.0868126250901761	-0.0230478743382961\\
0.0865617097457155	-0.0225804507325227\\
0.0909582899837587	-0.0153260394930157\\
0.0919633324783381	-0.0126070734655101\\
0.09214270509651	-0.0127340124526463\\
0.0925757489040191	-0.0130404702769844\\
0.0930087927115282	-0.0133469281013225\\
0.0931881653297001	-0.0134738670884587\\
0.0930087927115282	-0.0133469281013225\\
0.0925757489040191	-0.0130404702769844\\
0.09214270509651	-0.0127340124526463\\
0.0736720006968553	-0.0589562317941836\\
0.0756364858874956	-0.0568246397576073\\
0.0757540246549801	-0.057010307958286\\
0.0760377883415459	-0.0574585506464657\\
0.0763215520281117	-0.0579067933346455\\
0.0764390907955962	-0.0580924615353241\\
0.0763215520281117	-0.0579067933346455\\
0.0760377883415459	-0.0574585506464657\\
0.0757540246549801	-0.057010307958286\\
0.0923549362626489	-0.0241204668423323\\
0.0924689518253375	-0.0212239366550038\\
0.0926788083381935	-0.0212891155366829\\
0.0931854467776828	-0.0214464712768127\\
0.0936920852171722	-0.0216038270169426\\
0.0939019417300282	-0.0216690058986216\\
0.0936920852171722	-0.0216038270169426\\
0.0931854467776828	-0.0214464712768127\\
0.0926788083381935	-0.0212891155366829\\
0.0952271998583981	-0.0273525432329132\\
0.0948493620051913	-0.0244784998735805\\
0.095067222183869	-0.0245072224283338\\
0.0955931831819337	-0.0245765648095651\\
0.0961191441799983	-0.0246459071907965\\
0.096337004358676	-0.0246746297455497\\
0.0961191441799983	-0.0246459071907965\\
0.0955931831819337	-0.0245765648095651\\
0.095067222183869	-0.0245072224283338\\
0.0922797442678557	-0.0336380063293781\\
0.0925579246603604	-0.0307526116693938\\
0.0927637448585636	-0.0308295927619855\\
0.093260638772476	-0.0310154415597669\\
0.0937575326863885	-0.0312012903575483\\
0.0939633528845917	-0.0312782714501401\\
0.0937575326863885	-0.0312012903575483\\
0.093260638772476	-0.0310154415597669\\
0.0927637448585636	-0.0308295927619855\\
0.0379925505544507	-0.0362389236877496\\
0.0394455477024119	-0.0337306003508059\\
0.0396007074402132	-0.0338862072220244\\
0.0399752961835476	-0.0342618754409187\\
0.0403498849268819	-0.034637543659813\\
0.0405050446646833	-0.0347931505310316\\
0.0403498849268819	-0.034637543659813\\
0.0399752961835476	-0.0342618754409187\\
0.0396007074402132	-0.0338862072220244\\
0.0726255551058145	-0.0148462515944647\\
0.0751199543242706	-0.0133694783506639\\
0.0751791481161092	-0.013581100980864\\
0.0753220545711742	-0.014092003204798\\
0.0754649610262393	-0.0146029054287321\\
0.0755241548180779	-0.0148145280589321\\
0.0754649610262393	-0.0146029054287321\\
0.0753220545711742	-0.014092003204798\\
0.0751791481161092	-0.013581100980864\\
0.0737155224769457	-0.00431600618569146\\
0.0764751792019417	-0.00342877372752478\\
0.0764860004836671	-0.00364825252483067\\
0.0765121253687709	-0.00417812121393988\\
0.0765382502538747	-0.0047079899030491\\
0.0765490715356001	-0.00492746870035499\\
0.0765382502538747	-0.0047079899030491\\
0.0765121253687709	-0.00417812121393988\\
0.0764860004836671	-0.00364825252483067\\
0.0601271146376159	-0.0150914032669442\\
0.0626604919172516	-0.0136825433613236\\
0.0627139481155885	-0.0138956876257653\\
0.0628430027946063	-0.0144102633997224\\
0.0629720574736242	-0.0149248391736796\\
0.0630255136719611	-0.0151379834381213\\
0.0629720574736242	-0.0149248391736796\\
0.0628430027946063	-0.0144102633997224\\
0.0627139481155885	-0.0138956876257653\\
0.0587524390629829	-0.00468469670272872\\
0.0615270588117717	-0.00384542801853336\\
0.0615340744510583	-0.00406506140263154\\
0.0615510117025727	-0.00459530329727128\\
0.0615679489540871	-0.00512554519191102\\
0.0615749645933737	-0.00534517857600921\\
0.0615679489540871	-0.00512554519191102\\
0.0615510117025727	-0.00459530329727128\\
0.0615340744510583	-0.00406506140263154\\
0.0527011339571692	-0.00467617269782566\\
0.055480814293601	-0.00385382003509856\\
0.0554864919965293	-0.00407349207768587\\
0.0555001991839419	-0.00460382730217434\\
0.0555139063713545	-0.00513416252666282\\
0.0555195840742828	-0.00535383456925012\\
0.0555139063713545	-0.00513416252666282\\
0.0555001991839419	-0.00460382730217434\\
0.0554864919965293	-0.00407349207768587\\
0.0674820107069005	-0.00512044243771513\\
0.0701566195496016	-0.00400269729091935\\
0.0701859883822769	-0.0042204712890741\\
0.0702568910164328	-0.00474622422895154\\
0.0703277936505887	-0.00527197716882897\\
0.070357162483264	-0.00548975116698372\\
0.0703277936505887	-0.00527197716882897\\
0.0702568910164328	-0.00474622422895154\\
0.0701859883822769	-0.0042204712890741\\
0.0839390472695245	-0.00479508283882958\\
0.0866387065387379	-0.00373927674641015\\
0.0866630484966531	-0.00395766976756668\\
0.0867218151815866	-0.00448491716117042\\
0.08678058186652	-0.00501216455477416\\
0.0868049238244352	-0.00523055757593069\\
0.08678058186652	-0.00501216455477416\\
0.0867218151815866	-0.00448491716117042\\
0.0866630484966531	-0.00395766976756668\\
0.0424842859258366	-0.00427225478882315\\
0.045270332745968	-0.00347173633764552\\
0.0452742867645627	-0.00369144616524086\\
0.04528383260988	-0.00422187261080818\\
0.0452933784551973	-0.0047522990563755\\
0.045297332473792	-0.00497200888397084\\
0.0452933784551973	-0.0047522990563755\\
0.04528383260988	-0.00422187261080818\\
0.0452742867645627	-0.00369144616524086\\
0.0395110527523139	-0.00756027259113262\\
0.0420024322732084	-0.00607841066858125\\
0.0420620579217664	-0.00628991202706165\\
0.0422060069711804	-0.00680052147516538\\
0.0423499560205945	-0.00731113092326911\\
0.0424095816691525	-0.00752263228174952\\
0.0423499560205945	-0.00731113092326911\\
0.0422060069711804	-0.00680052147516538\\
0.0420620579217664	-0.00628991202706165\\
0.0310969761411246	-0.00307405343456162\\
0.0339827134809247	-0.00279945066632457\\
0.0339462022747259	-0.0030161416315883\\
0.033858056425542	-0.00353927989877172\\
0.0337699105763582	-0.00406241816595513\\
0.0337333993701594	-0.00427910913121886\\
0.0337699105763582	-0.00406241816595513\\
0.033858056425542	-0.00353927989877172\\
0.0339462022747259	-0.0030161416315883\\
0.0182940155683682	-0.0102462908759869\\
0.0198551637956309	-0.00780381203530995\\
0.0200033802440851	-0.00796604620869102\\
0.0203612064041101	-0.008357714150348\\
0.020719032564135	-0.00874938209200498\\
0.0208672490125892	-0.00891161626538605\\
0.020719032564135	-0.00874938209200498\\
0.0203612064041101	-0.008357714150348\\
0.0200033802440851	-0.00796604620869102\\
0.0199238098580481	-0.00527330634244898\\
0.0221157216720033	-0.00337635898564547\\
0.0222116168417436	-0.00357407635722797\\
0.0224431282610968	-0.00405140831721922\\
0.02267463968045	-0.00452874027721047\\
0.0227705348501903	-0.00472645764879297\\
0.02267463968045	-0.00452874027721047\\
0.0224431282610968	-0.00405140831721922\\
0.0222116168417436	-0.00357407635722797\\
0.0107205322428751	-0.00972947547855809\\
0.0126871605152162	-0.0075998605102907\\
0.0128045124676939	-0.00778564684416564\\
0.0130878251429365	-0.0082341747311101\\
0.0133711378181792	-0.00868270261805456\\
0.0134884897706569	-0.00886848895192951\\
0.0133711378181792	-0.00868270261805456\\
0.0130878251429365	-0.0082341747311101\\
0.0128045124676939	-0.00778564684416564\\
0.0202927095182781	-0.0151655131961584\\
0.0218955697772021	-0.012750202519454\\
0.0220409784876172	-0.0129149579428562\\
0.0223920261683885	-0.0133127127205083\\
0.0227430738491599	-0.0137104674981604\\
0.022888482559575	-0.0138752229215625\\
0.0227430738491599	-0.0137104674981604\\
0.0223920261683885	-0.0133127127205083\\
0.0220409784876172	-0.0129149579428562\\
0.0276550035716108	-0.0196599588008309\\
0.0288240068928558	-0.017007352929323\\
0.0289953034691312	-0.0171449956754498\\
0.0294088499867635	-0.0174772946599114\\
0.0298223965043958	-0.017809593644373\\
0.0299936930806713	-0.0179472363904998\\
0.0298223965043958	-0.017809593644373\\
0.0294088499867635	-0.0174772946599114\\
0.0289953034691312	-0.0171449956754498\\
0.0274458274182868	-0.0264620894287626\\
0.0280179881765105	-0.0236203437080148\\
0.0282148443235065	-0.0237179946168426\\
0.0286900971034208	-0.0239537447653129\\
0.0291653498833351	-0.0241894949137832\\
0.0293622060303311	-0.0242871458226111\\
0.0291653498833351	-0.0241894949137832\\
0.0286900971034208	-0.0239537447653129\\
0.0282148443235065	-0.0237179946168426\\
0.066410502042656	-0.0198690574218872\\
0.0687967605845884	-0.0182232576632001\\
0.0688704527900596	-0.0184302781971039\\
0.0690483615119495	-0.0189300699777441\\
0.0692262702338394	-0.0194298617583843\\
0.0692999624393106	-0.0196368822922881\\
0.0692262702338394	-0.0194298617583843\\
0.0690483615119495	-0.0189300699777441\\
0.0688704527900596	-0.0184302781971039\\
0.0343381178900178	-0.00709591469820083\\
0.037011000218878	-0.00597404717896925\\
0.0370407047797043	-0.00619177563753895\\
0.0371124179333155	-0.00671741863513251\\
0.0371841310869267	-0.00724306163272606\\
0.037213835647753	-0.00746079009129576\\
0.0371841310869267	-0.00724306163272607\\
0.0371124179333155	-0.00671741863513251\\
0.0370407047797043	-0.00619177563753895\\
0.0400054277519884	-0.0166893583845427\\
0.0424238172581566	-0.0150911472373236\\
0.0424933944546836	-0.0152995868120892\\
0.042661368666171	-0.0158028044604236\\
0.0428293428776583	-0.016306022108758\\
0.0428989200741853	-0.0165144616835236\\
0.0428293428776583	-0.016306022108758\\
0.042661368666171	-0.0158028044604236\\
0.0424933944546836	-0.0152995868120892\\
0.0477596346689052	-0.031877083485451\\
0.0498232303715248	-0.0298412889352152\\
0.0499318099698075	-0.0300323347764204\\
0.0501939443085785	-0.0304935602372929\\
0.0504560786473495	-0.0309547856981655\\
0.0505646582456321	-0.0311458315393707\\
0.0504560786473495	-0.0309547856981655\\
0.0501939443085785	-0.0304935602372929\\
0.0499318099698075	-0.0300323347764204\\
0.037367118270446	-0.0233576819876756\\
0.0386390518596887	-0.0207528649846605\\
0.0388048296723234	-0.0208971070015733\\
0.0392050527159265	-0.0212453380350684\\
0.0396052757595297	-0.0215935690685634\\
0.0397710535721644	-0.0217378110854762\\
0.0396052757595297	-0.0215935690685634\\
0.0392050527159265	-0.0212453380350684\\
0.0388048296723234	-0.0208971070015733\\
0.0515936951104977	-0.0143669561643127\\
0.0541655482285671	-0.0130296236650006\\
0.0542130120530637	-0.013244181880805\\
0.0543275998618856	-0.0137621712353186\\
0.0544421876707075	-0.0142801605898322\\
0.0544896514952041	-0.0144947188056366\\
0.0544421876707075	-0.0142801605898322\\
0.0543275998618856	-0.0137621712353186\\
0.0542130120530637	-0.013244181880805\\
0.0485471691765389	-0.00707036083879404\\
0.0512248383428937	-0.00595996698515803\\
0.0512536088456563	-0.00617782083703081\\
0.0513230669836221	-0.0067037665608373\\
0.0513925251215879	-0.00722971228464379\\
0.0514212956243505	-0.00744756613651657\\
0.0513925251215879	-0.00722971228464379\\
0.0513230669836221	-0.0067037665608373\\
0.0512536088456563	-0.00617782083703081\\
0.0683682231916444	-0.0298002028614286\\
0.0705621156480554	-0.0279055465431632\\
0.0706578041999295	-0.0281033639934685\\
0.0708888167996277	-0.0285809375648694\\
0.071119829399326	-0.0290585111362704\\
0.0712155179512001	-0.0292563285865756\\
0.071119829399326	-0.0290585111362704\\
0.0708888167996277	-0.0285809375648694\\
0.0706578041999295	-0.0281033639934685\\
0.0461553816132798	-0.0211606014596906\\
0.0482542911407642	-0.0191612351925761\\
0.0483595104781011	-0.0193541521012581\\
0.0486135324293239	-0.0198198947186091\\
0.0488675543805468	-0.0202856373359601\\
0.0489727737178837	-0.020478554244642\\
0.0488675543805468	-0.0202856373359601\\
0.0486135324293239	-0.0198198947186091\\
0.0483595104781011	-0.0193541521012581\\
0.0655690141220302	-0.0637132037825544\\
0.0677396741672668	-0.0617919745815861\\
0.0678377642962476	-0.0619886122412587\\
0.068074574815968	-0.0624633375461138\\
0.0683113853356884	-0.0629380628509689\\
0.0684094754646692	-0.0631347005106416\\
0.0683113853356884	-0.0629380628509689\\
0.068074574815968	-0.0624633375461138\\
0.0678377642962476	-0.0619886122412587\\
0.0524854113697396	-0.0366500647901718\\
0.0543052894252618	-0.0343937557382756\\
0.0544347975948801	-0.0345712822901126\\
0.0547474579744108	-0.0349998692992388\\
0.0550601183539414	-0.035428456308365\\
0.0551896265235597	-0.035605982860202\\
0.0550601183539414	-0.035428456308365\\
0.0547474579744108	-0.0349998692992388\\
0.0544347975948801	-0.0345712822901126\\
0.056494727078043	-0.051750911686544\\
0.0587439909905169	-0.0499223334063814\\
0.0588337546951633	-0.0501229088782945\\
0.0590504634483296	-0.0506071409028666\\
0.0592671722014959	-0.0510913729274386\\
0.0593569359061423	-0.0512919483993517\\
0.0592671722014959	-0.0510913729274386\\
0.0590504634483296	-0.0506071409028666\\
0.0588337546951633	-0.0501229088782945\\
0.0454328805016802	-0.0444980508728651\\
0.0474281673927804	-0.042395262986072\\
0.0475429926920043	-0.0425826214480191\\
0.047820205486694	-0.0430349447878771\\
0.0480974182813838	-0.0434872681277351\\
0.0482122435806076	-0.0436746265896822\\
0.0480974182813838	-0.0434872681277351\\
0.047820205486694	-0.0430349447878771\\
0.0475429926920043	-0.0425826214480191\\
0.0517105515832488	-0.049903094759665\\
0.0537019456459395	-0.0477966198935153\\
0.0538171172957576	-0.0479837656486988\\
0.0540951662547494	-0.0484355754690033\\
0.0543732152137412	-0.0488873852893078\\
0.0544883868635593	-0.0490745310444913\\
0.0543732152137412	-0.0488873852893078\\
0.0540951662547494	-0.0484355754690033\\
0.0538171172957576	-0.0479837656486988\\
0.031673826871608	-0.0307916479373737\\
0.0332354540380069	-0.0283494752842214\\
0.0333836386695529	-0.0285117385196712\\
0.0337413880167662	-0.0289034766233685\\
0.0340991373639796	-0.0292952147270659\\
0.0342473219955255	-0.0294574779625156\\
0.0340991373639796	-0.0292952147270659\\
0.0337413880167662	-0.0289034766233685\\
0.0333836386695529	-0.0285117385196712\\
0.0496175832216281	-0.0449480322026203\\
0.0516182838846557	-0.0428503945953104\\
0.0517326258445117	-0.0430380484223998\\
0.0520086717547445	-0.0434910848367903\\
0.0522847176649773	-0.0439441212511807\\
0.0523990596248333	-0.0441317750782702\\
0.0522847176649773	-0.0439441212511807\\
0.0520086717547445	-0.0434910848367903\\
0.0517326258445117	-0.0430380484223998\\
0.0427340702945765	-0.0381006379080085\\
0.0445228012645813	-0.0358195574202603\\
0.0446547343903175	-0.0359952892982406\\
0.044973249131796	-0.0364195435814021\\
0.0452917638732746	-0.0368437978645636\\
0.0454236969990108	-0.0370195297425439\\
0.0452917638732746	-0.0368437978645636\\
0.044973249131796	-0.0364195435814021\\
0.0446547343903175	-0.0359952892982406\\
0.0358946267727978	-0.0312808624711242\\
0.0373684483379862	-0.0287847181105902\\
0.0375223077132103	-0.0289416108614127\\
0.0378937571035747	-0.0293203834682864\\
0.0382652064939391	-0.0296991560751601\\
0.0384190658691633	-0.0298560488259826\\
0.0382652064939391	-0.0296991560751601\\
0.0378937571035747	-0.0293203834682864\\
0.0375223077132103	-0.0289416108614127\\
0.0632724323723539	-0.0466583162889904\\
0.0654089757663581	-0.0446992172613307\\
0.0655105082221719	-0.0448940997978019\\
0.0657556292540187	-0.0453645878604203\\
0.0660007502858654	-0.0458350759230386\\
0.0661022827416792	-0.0460299584595098\\
0.0660007502858654	-0.0458350759230386\\
0.0657556292540187	-0.0453645878604203\\
0.0655105082221719	-0.0448940997978019\\
0.0634958107373886	-0.0587955178506847\\
0.065616217355941	-0.0568189646774461\\
0.0657193444675322	-0.0570130080784158\\
0.0659683153389839	-0.0574814702887258\\
0.0662172862104357	-0.0579499324990358\\
0.0663204133220269	-0.0581439759000055\\
0.0662172862104357	-0.0579499324990358\\
0.0659683153389839	-0.0574814702887258\\
0.0657193444675322	-0.0570130080784158\\
0.0715590146970264	-0.0486494439830396\\
0.0736048070438747	-0.0465957594044792\\
0.0737150459132246	-0.0467858526297385\\
0.0739811860867099	-0.0472447782722747\\
0.0742473262601951	-0.0477037039148108\\
0.074357565129545	-0.0478937971400701\\
0.0742473262601951	-0.0477037039148108\\
0.0739811860867099	-0.0472447782722747\\
0.0737150459132246	-0.0467858526297385\\
0.0592611810399935	-0.0582427303575045\\
0.0615311214984463	-0.0564398834450577\\
0.0616185953908899	-0.0566414680693369\\
0.0618297760483807	-0.0571281364032377\\
0.0620409567058716	-0.0576148047371385\\
0.0621284305983152	-0.0578163893614177\\
0.0620409567058716	-0.0576148047371385\\
0.0618297760483807	-0.0571281364032377\\
0.0616185953908899	-0.0566414680693369\\
0.0690098442317624	-0.0542797843330105\\
0.0710390742671754	-0.0522097330925776\\
0.0711508365122212	-0.0523989346866178\\
0.0714206544399721	-0.0528557077409721\\
0.0716904723677231	-0.0533124807953265\\
0.0718022346127689	-0.0535016823893666\\
0.0716904723677231	-0.0533124807953265\\
0.0714206544399721	-0.0528557077409721\\
0.0711508365122212	-0.0523989346866178\\
0.070383356170081	-0.0655966391984486\\
0.0727324650678531	-0.0638982358126041\\
0.0728107379654198	-0.0641035682165533\\
0.0729997054562915	-0.064599284490962\\
0.0731886729471633	-0.0650950007653707\\
0.07326694584473	-0.0653003331693198\\
0.0731886729471633	-0.0650950007653707\\
0.0729997054562915	-0.064599284490962\\
0.0728107379654198	-0.0641035682165533\\
0.0731679106466301	-0.0721326480331877\\
0.0754778136237882	-0.0703812957240403\\
0.075560732841577	-0.0705847962054312\\
0.0757609175417441	-0.0710760898275545\\
0.0759611022419112	-0.0715673834496778\\
0.0760440214597	-0.0717708839310686\\
0.0759611022419112	-0.0715673834496778\\
0.0757609175417441	-0.0710760898275545\\
0.075560732841577	-0.0705847962054312\\
0.077421010037875	-0.0727261060482588\\
0.0795226445204403	-0.0707296043136409\\
0.0796276006432811	-0.0709226645500523\\
0.0798809871384976	-0.0713887531911517\\
0.080134373633714	-0.0718548418322512\\
0.0802393297565549	-0.0720479020686626\\
0.080134373633714	-0.0718548418322512\\
0.0798809871384976	-0.0713887531911517\\
0.0796276006432811	-0.0709226645500523\\
0.0803695498460432	-0.043916751338511\\
0.0821854620783238	-0.0416572493050325\\
0.0823152818585546	-0.0418345481128848\\
0.0826286945326521	-0.0422625852993944\\
0.0829421072067496	-0.042690622485904\\
0.0830719269869804	-0.0428679212937563\\
0.0829421072067496	-0.042690622485904\\
0.0826286945326521	-0.0422625852993944\\
0.0823152818585546	-0.0418345481128848\\
0.0866463771529349	-0.0658016020806427\\
0.0882010965968432	-0.0633550260803163\\
0.0883497391864022	-0.0635168699037209\\
0.0887085941420618	-0.0639075954571706\\
0.0890674490977214	-0.0642983210106203\\
0.0892160916872804	-0.0644601648340249\\
0.0890674490977214	-0.0642983210106203\\
0.0887085941420618	-0.0639075954571706\\
0.0883497391864022	-0.0635168699037209\\
0.0867855397032481	-0.0722958573969049\\
0.0879911496977956	-0.0696596875966669\\
0.0881605245430971	-0.0697996883266083\\
0.0885694315917487	-0.0701376799875751\\
0.0889783386404003	-0.0704756716485418\\
0.0891477134857017	-0.0706156723784832\\
0.0889783386404003	-0.0704756716485418\\
0.0885694315917487	-0.0701376799875751\\
0.0881605245430971	-0.0697996883266083\\
0.0807912512914908	-0.0597386586041988\\
0.0826800235574226	-0.0575396983948983\\
0.0828039807422202	-0.0577211444170153\\
0.0831032398589121	-0.0581591938644488\\
0.0834024989756039	-0.0585972433118823\\
0.0835264561604015	-0.0587786893339993\\
0.0834024989756039	-0.0585972433118823\\
0.0831032398589121	-0.0581591938644488\\
0.0828039807422202	-0.0577211444170153\\
0.0946941653063502	-0.0829236628625875\\
0.0941425294951208	-0.0800778616386069\\
0.0943617316290403	-0.080093304018287\\
0.0948909323936497	-0.0801305852207459\\
0.0954201331582592	-0.0801678664232047\\
0.0956393352921786	-0.0801833088028848\\
0.0954201331582592	-0.0801678664232047\\
0.0948909323936497	-0.0801305852207459\\
0.0943617316290403	-0.080093304018287\\
0.0837930490472083	-0.078199763718175\\
0.0860083478546161	-0.0763301814470412\\
0.0861017804066068	-0.07652907438516\\
0.0863273465407899	-0.0770092444138266\\
0.086552912674973	-0.0774894144424932\\
0.0866463452269637	-0.077688307380612\\
0.086552912674973	-0.0774894144424932\\
0.0863273465407899	-0.0770092444138266\\
0.0861017804066068	-0.07652907438516\\
0.0866476686351143	-0.0848557583489926\\
0.0886193311048694	-0.0827308033424103\\
0.0887362430679684	-0.082916866867824\\
0.0890184935148856	-0.0833660639543406\\
0.0893007439618028	-0.0838152610408573\\
0.0894176559249018	-0.0840013245662709\\
0.0893007439618028	-0.0838152610408573\\
0.0890184935148856	-0.0833660639543406\\
0.0887362430679684	-0.082916866867824\\
0.092314447594459	-0.0718234872189037\\
0.0925165433166731	-0.0689317673165441\\
0.0927243194607953	-0.0690033013401883\\
0.0932259354458727	-0.0691759997502412\\
0.0937275514309502	-0.0693486981602941\\
0.0939353275750724	-0.0694202321839383\\
0.0937275514309502	-0.0693486981602941\\
0.0932259354458727	-0.0691759997502412\\
0.0927243194607953	-0.0690033013401883\\
0.0818886453888865	-0.0671811876058045\\
0.0835760719247893	-0.0648241813774354\\
0.0837155521898627	-0.0649939850825189\\
0.0840522873374861	-0.0654039274902727\\
0.0843890224851095	-0.0658138698980266\\
0.0845285027501829	-0.0659836736031101\\
0.0843890224851095	-0.0658138698980266\\
0.0840522873374861	-0.0654039274902727\\
0.0837155521898627	-0.0649939850825189\\
0.0858316228009498	-0.0522816082148422\\
0.0868698355027116	-0.0495751342983707\\
0.0870476426036077	-0.04970425702091\\
0.0874769069180772	-0.0500159868488748\\
0.0879061712325468	-0.0503277166768396\\
0.0880839783334429	-0.0504568393993788\\
0.0879061712325468	-0.0503277166768396\\
0.0874769069180772	-0.0500159868488748\\
0.0870476426036077	-0.04970425702091\\
0.0946709877463403	-0.0574731568269744\\
0.0941666857890087	-0.054618587470579\\
0.0943856012584122	-0.054637667823323\\
0.0949141099536596	-0.0546837318696923\\
0.095442618648907	-0.0547297959160616\\
0.0956615341183106	-0.0547488762688056\\
0.095442618648907	-0.0547297959160616\\
0.0949141099536596	-0.0546837318696923\\
0.0943856012584122	-0.054637667823323\\
0.0946216465524084	-0.0383814641406953\\
0.0942188044994035	-0.0355108187507228\\
0.0944369064530699	-0.0355376437467505\\
0.0949634511475916	-0.0356024050159714\\
0.0954899958421133	-0.0356671662851922\\
0.0957080977957797	-0.03569399128122\\
0.0954899958421133	-0.0356671662851922\\
0.0949634511475916	-0.0356024050159714\\
0.0944369064530699	-0.0355376437467505\\
0.0845575293672273	-0.0364503794962342\\
0.0861227316163075	-0.0340104965904138\\
0.0862706784414164	-0.0341729766801024\\
0.0866278536731045	-0.0345652383162441\\
0.0869850289047925	-0.0349574999523859\\
0.0871329757299015	-0.0351199800420744\\
0.0869850289047925	-0.0349574999523859\\
0.0866278536731045	-0.0345652383162441\\
0.0862706784414164	-0.0341729766801024\\
0.092371697539469	-0.0527553225891812\\
0.0924494622406184	-0.0498575925593311\\
0.0926601178563568	-0.0499201405741905\\
0.0931686855008627	-0.0500711448399638\\
0.0936772531453686	-0.0502221491057371\\
0.0938879087611071	-0.0502846971205966\\
0.0936772531453686	-0.0502221491057371\\
0.0931686855008627	-0.0500711448399638\\
0.0926601178563568	-0.0499201405741905\\
0.085599320976327	-0.0457070043810087\\
0.0872159803168614	-0.0433009081129216\\
0.0873604435781156	-0.043466493162829\\
0.0877092087427001	-0.0438662508360416\\
0.0880579739072846	-0.0442660085092542\\
0.0882024371685387	-0.0444315935591615\\
0.0880579739072846	-0.0442660085092542\\
0.0877092087427001	-0.0438662508360416\\
0.0873604435781156	-0.043466493162829\\
0.0952965745780444	-0.04644644588603\\
0.0947760254514232	-0.0435947945606724\\
0.0949950460244492	-0.0436126279898541\\
0.0955238084622874	-0.0436556816964483\\
0.0960525709001255	-0.0436987354030424\\
0.0962715914731515	-0.0437165688322241\\
0.0960525709001255	-0.0436987354030424\\
0.0955238084622874	-0.0436556816964483\\
0.0949950460244492	-0.0436126279898541\\
0.0924956983999538	-0.0432428056675081\\
0.0923089889552327	-0.0403500515718594\\
0.092524469232522	-0.0403931362872969\\
0.0930446846403779	-0.0404971519916369\\
0.0935649000482338	-0.0406011676959769\\
0.0937803803255231	-0.0406442524114143\\
0.0935649000482338	-0.0406011676959769\\
0.0930446846403779	-0.0404971519916369\\
0.092524469232522	-0.0403931362872969\\
0.0925006953567816	-0.062330305114949\\
0.0923034616318628	-0.0594382495255118\\
0.0925190972499159	-0.0594805499135941\\
0.0930396876835502	-0.059582672084196\\
0.0935602781171845	-0.0596847942547979\\
0.0937759137352375	-0.0597270946428802\\
0.0935602781171845	-0.0596847942547979\\
0.0930396876835502	-0.059582672084196\\
0.0925190972499159	-0.0594805499135941\\
0.0946761990806301	-0.0765601110024032\\
0.0941612362985674	-0.073707445580779\\
0.0943802215222928	-0.0737257079572664\\
0.0949088986193699	-0.0737697972342635\\
0.095437575716447	-0.0738138865112605\\
0.0956565609401724	-0.0738321488877479\\
0.095437575716447	-0.0738138865112605\\
0.0949088986193699	-0.0737697972342635\\
0.0943802215222928	-0.0737257079572664\\
0.0953204909759481	-0.0655346969675161\\
0.0947511758875067	-0.0626923797781945\\
0.0949704697785299	-0.0627064592655756\\
0.0954998920643837	-0.0627404501549621\\
0.0960293143502376	-0.0627744410443487\\
0.0962486082412608	-0.0627885205317297\\
0.0960293143502376	-0.0627744410443487\\
0.0954998920643837	-0.0627404501549621\\
0.0949704697785299	-0.0627064592655756\\
0.0917026274965227	-0.0867386368436829\\
0.0926162711329469	-0.083987611220345\\
0.0927997845177282	-0.0841084866943303\\
0.093242825020144	-0.0844003059029838\\
0.0936858655225598	-0.0846921251116372\\
0.093869378907341	-0.0848130005856225\\
0.0936858655225598	-0.0846921251116372\\
0.093242825020144	-0.0844003059029838\\
0.0927997845177282	-0.0841084866943303\\
0.0949553205718345	-0.0933227643860652\\
0.0945246313280788	-0.0904561647541052\\
0.0947429834033471	-0.0904808713085201\\
0.0952701319448321	-0.0905405182072681\\
0.0957972804863171	-0.090600165106016\\
0.0960156325615854	-0.0906248716604309\\
0.0957972804863171	-0.090600165106016\\
0.0952701319448321	-0.0905405182072681\\
0.0947429834033471	-0.0904808713085201\\
0.0635213523254173	0.0881046318998794\\
0.0664167521991469	0.0879648240108066\\
0.0663497068949885	0.0877555563119247\\
0.0661878452123959	0.0872503393951173\\
0.0660259835298034	0.08674512247831\\
0.065958938225645	0.0865358547794281\\
0.0660259835298034	0.08674512247831\\
0.0661878452123959	0.0872503393951173\\
0.0663497068949885	0.0877555563119247\\
0.0756578136709627	0.0811137444475319\\
0.0785564965874866	0.0810908528750042\\
0.0784979478686882	0.0808790508680919\\
0.0783565987577055	0.0803677155904663\\
0.0782152496467229	0.0798563803128408\\
0.0781567009279245	0.0796445783059284\\
0.0782152496467229	0.0798563803128408\\
0.0783565987577055	0.0803677155904663\\
0.0784979478686882	0.0808790508680919\\
0.00582843871299426	0.0717246893729932\\
0.00833749994403837	0.0731764119406732\\
0.00839457177206132	0.0729642072068638\\
0.00853235535330374	0.0724518996605012\\
0.00867013893454617	0.0719395921141386\\
0.00872721076256912	0.0717273873803292\\
0.00867013893454617	0.0719395921141386\\
0.00853235535330374	0.0724518996605012\\
0.00839457177206132	0.0729642072068638\\
0.0355921021929181	0.0948142120155696\\
0.0384033762191884	0.0955210535988523\\
0.0383999759469946	0.0953013345037467\\
0.0383917669637487	0.0947708856844304\\
0.0383835579805027	0.0942404368651141\\
0.0383801577083089	0.0940207177700085\\
0.0383835579805027	0.0942404368651141\\
0.0383917669637487	0.0947708856844304\\
0.0383999759469946	0.0953013345037467\\
0.0497501518087154	0.0867158289816417\\
0.0525804353686156	0.0873422327214122\\
0.0525707722022637	0.0871226998860069\\
0.0525474432550016	0.0865927007373853\\
0.0525241143077395	0.0860627015887637\\
0.0525144511413877	0.0858431687533584\\
0.0525241143077395	0.0860627015887637\\
0.0525474432550016	0.0865927007373853\\
0.0525707722022637	0.0871226998860069\\
0.00554038631965544	0.0807821817633483\\
0.0080286522473394	0.0822692659397711\\
0.008088721375673	0.0820578901075994\\
0.0082337410799759	0.0815475837068127\\
0.0083787607842788	0.081037277306026\\
0.0084388299126124	0.0808259014738543\\
0.0083787607842788	0.081037277306026\\
0.0082337410799759	0.0815475837068127\\
0.008088721375673	0.0820578901075994\\
0.034863126794176	0.0546337169988958\\
0.0373319672511267	0.0531146009820087\\
0.0371722935968773	0.0529636295716568\\
0.0367868072952346	0.0525991523452545\\
0.036401320993592	0.0522346751188523\\
0.0362416473393425	0.0520837037085003\\
0.036401320993592	0.0522346751188523\\
0.0367868072952346	0.0525991523452545\\
0.0371722935968773	0.0529636295716567\\
0.00643672524328372	0.0946157014271041\\
0.00931727701780454	0.0949402135978234\\
0.00928452208443208	0.0947229231080527\\
0.00920544468004964	0.0941983374606736\\
0.0091263672756672	0.0936737518132945\\
0.00909361234229473	0.0934564613235238\\
0.0091263672756672	0.0936737518132945\\
0.00920544468004964	0.0941983374606736\\
0.00928452208443208	0.0947229231080527\\
0.00316192039266266	0.0155012283840177\\
0.000446968163318773	0.0144853932266124\\
0.000574618673670518	0.0143065262654039\\
0.000882794267005546	0.0138747032217939\\
0.00119096986034057	0.0134428801781839\\
0.00131862037069232	0.0132640132169754\\
0.00119096986034057	0.0134428801781839\\
0.000882794267005546	0.0138747032217939\\
0.000574618673670518	0.0143065262654039\\
0.00911294920111554	0.0132980246210393\\
0.00810374122691909	0.010580601956186\\
0.00832252068168594	0.0105600205865294\\
0.00885070100855266	0.0105103327647723\\
0.00937888133541938	0.0104606449430151\\
0.00959766079018623	0.0104400635733585\\
0.00937888133541938	0.0104606449430151\\
0.00885070100855266	0.0105103327647723\\
0.00832252068168594	0.0105600205865294\\
0.010525317839158	0.0200084190452371\\
0.00771384324795865	0.0193023756346168\\
0.00782070356368084	0.0191103628341873\\
0.00807868718717684	0.0186468029272412\\
0.00833667081067283	0.0181832430202951\\
0.00844353112639503	0.0179912302198656\\
0.00833667081067283	0.0181832430202951\\
0.00807868718717684	0.0186468029272412\\
0.00782070356368084	0.0191103628341873\\
0.00686159412372568	0.0422217483713571\\
0.00822974654008662	0.0396661573163865\\
0.00801577439564744	0.0396161176919963\\
0.00749919994257232	0.0394953113521372\\
0.0069826254894972	0.0393745050122781\\
0.00676865334505802	0.0393244653878879\\
0.0069826254894972	0.0393745050122781\\
0.00749919994257232	0.0394953113521372\\
0.00801577439564744	0.0396161176919963\\
0.0162149129950789	0.0355373540181259\\
0.013681499641153	0.0341285589823632\\
0.01383436215692	0.0339706948196207\\
0.0142034049156633	0.0335895770169151\\
0.0145724476744066	0.0332084592142095\\
0.0147253101901737	0.033050595051467\\
0.0145724476744066	0.0332084592142095\\
0.0142034049156633	0.0335895770169151\\
0.01383436215692	0.0339706948196207\\
0.0341213727085652	0.0857871000327862\\
0.0369984283118299	0.0861412719265936\\
0.0369679137567168	0.0859236555105509\\
0.0368942451039132	0.0853982830075455\\
0.0368205764511095	0.0848729105045402\\
0.0367900618959964	0.0846552940884975\\
0.0368205764511095	0.0848729105045402\\
0.0368942451039132	0.0853982830075455\\
0.0369679137567168	0.0859236555105509\\
0.00470375826049216	0.0325677109531434\\
0.00186123989496677	0.033136020742159\\
0.00187539694079633	0.03291673184445\\
0.00190957507284117	0.0323873216135233\\
0.00194375320488602	0.0318579113825965\\
0.00195791025071557	0.0316386224848876\\
0.00194375320488602	0.0318579113825965\\
0.00190957507284117	0.0323873216135233\\
0.00187539694079633	0.03291673184445\\
0.0148117379362244	0.0226199047839715\\
0.0129818579973524	0.0203716997034787\\
0.0131823814767958	0.0202818199126638\\
0.0136664879804423	0.0200648309026951\\
0.0141505944840887	0.0198478418927264\\
0.0143511179635321	0.0197579621019115\\
0.0141505944840887	0.0198478418927264\\
0.0136664879804423	0.0200648309026951\\
0.0131823814767958	0.0202818199126638\\
0.0466719803717711	0.0733480636739142\\
0.0495319714729014	0.0728754776223895\\
0.0494412537765125	0.072675331820118\\
0.0492222418835432	0.072192137109822\\
0.0490032299905739	0.071708942399526\\
0.048912512294185	0.0715087965972545\\
0.0490032299905739	0.071708942399526\\
0.0492222418835432	0.072192137109822\\
0.0494412537765125	0.072675331820118\\
0.070295134803904	0.0749603031968038\\
0.0731793492260012	0.0746701414453507\\
0.0731015139751277	0.0744646427438305\\
0.0729136030568382	0.0739685249915705\\
0.0727256921385486	0.0734724072393104\\
0.0726478568876751	0.0732669085377902\\
0.0727256921385486	0.0734724072393104\\
0.0729136030568382	0.0739685249915705\\
0.0731015139751277	0.0744646427438305\\
0.0841939319280704	0.0927332857228053\\
0.0870846442147673	0.092949316160892\\
0.0870437465399089	0.0927334101100361\\
0.0869450108185962	0.0922121667938614\\
0.0868462750972835	0.0916909234776866\\
0.0868053774224251	0.0914750174268307\\
0.0868462750972835	0.0916909234776866\\
0.0869450108185962	0.0922121667938614\\
0.0870437465399089	0.0927334101100361\\
0.0905351903890381	0.0950131026537843\\
0.0932747040755233	0.0959607056488199\\
0.0932903410964057	0.0957415173138589\\
0.0933280922042952	0.0952123498628823\\
0.0933658433121847	0.0946831824119056\\
0.0933814803330672	0.0944639940769447\\
0.0933658433121847	0.0946831824119056\\
0.0933280922042952	0.0952123498628823\\
0.0932903410964057	0.0957415173138589\\
0.0828067976394588	0.0883422843225121\\
0.0856879058617829	0.088022750152357\\
0.0856079808093738	0.0878180551875864\\
0.0854150246638745	0.0873238778274878\\
0.0852220685183751	0.0868297004673892\\
0.0851421434659661	0.0866250055026186\\
0.0852220685183751	0.0868297004673891\\
0.0854150246638745	0.0873238778274878\\
0.0856079808093738	0.0878180551875864\\
0.0762721284624369	0.0854900527125794\\
0.079167238226157	0.0853443608093986\\
0.0790997677670355	0.0851352297984247\\
0.0789368796695647	0.0846303428754188\\
0.078773991572094	0.0841254559524129\\
0.0787065211129725	0.0839163249414391\\
0.078773991572094	0.0841254559524129\\
0.0789368796695647	0.0846303428754188\\
0.0790997677670355	0.0851352297984247\\
0.0801276508370575	0.094754146381577\\
0.0829060174254732	0.095580926748431\\
0.0829120451154307	0.0953612640307049\\
0.0829265972462758	0.094830951318423\\
0.082941149377121	0.094300638606141\\
0.0829471770670784	0.0940809758884149\\
0.082941149377121	0.094300638606141\\
0.0829265972462758	0.094830951318423\\
0.0829120451154307	0.0953612640307049\\
0.0707402296560073	0.0791253236409022\\
0.0736288196130534	0.0788825588685567\\
0.0735543690770789	0.0786758098412358\\
0.0733746295834033	0.0781766735354704\\
0.0731948900897276	0.0776775372297049\\
0.0731204395537531	0.077470788202384\\
0.0731948900897276	0.0776775372297049\\
0.0733746295834033	0.0781766735354704\\
0.0735543690770789	0.0786758098412358\\
0.0649266888778407	0.0832777167102515\\
0.0678230811829772	0.0833951828304141\\
0.0677748548603607	0.0831807947141111\\
0.0676584262182366	0.082663216016121\\
0.0675419975761124	0.0821456373181309\\
0.0674937712534959	0.081931249201828\\
0.0675419975761124	0.0821456373181309\\
0.0676584262182366	0.082663216016121\\
0.0677748548603607	0.0831807947141111\\
0.069108789190216	0.0929290818943595\\
0.0719758468738294	0.0933567113057351\\
0.071950907281345	0.0931383857247059\\
0.0718906977789289	0.0926113011459722\\
0.0718304882765129	0.0920842165672386\\
0.0718055486840284	0.0918658909862094\\
0.0718304882765129	0.0920842165672386\\
0.0718906977789289	0.0926113011459722\\
0.071950907281345	0.0931383857247059\\
0.0637752659245913	0.0721503069055384\\
0.0666665151317241	0.0719415853280871\\
0.0665945051761624	0.0717339736499353\\
0.0664206577648192	0.0712327547208342\\
0.0662468103534761	0.070731535791733\\
0.0661748003979143	0.0705239241135812\\
0.0662468103534761	0.070731535791733\\
0.0664206577648192	0.0712327547208342\\
0.0665945051761624	0.0717339736499353\\
0.0737652406656984	0.0947642248228728\\
0.0765494887705781	0.0955709770556642\\
0.0765539345382821	0.0953512766283671\\
0.0765646675709683	0.0948208728771272\\
0.0765754006036545	0.0942904691258873\\
0.0765798463713586	0.0940707686985901\\
0.0765754006036545	0.0942904691258873\\
0.0765646675709683	0.0948208728771272\\
0.0765539345382821	0.0953512766283671\\
0.0575925802028841	0.082294125155168\\
0.0604911644724093	0.0823272296427977\\
0.0604367179056525	0.0821143362094246\\
0.0603052722657635	0.0816003659952349\\
0.0601738266258745	0.0810863957810452\\
0.0601193800591177	0.080873502347672\\
0.0601738266258745	0.0810863957810452\\
0.0603052722657635	0.0816003659952349\\
0.0604367179056525	0.0821143362094246\\
0.0295422524914131	0.0340739111925412\\
0.0308850720413033	0.0315049187186183\\
0.0306706156346967	0.0314569969879485\\
0.0301528720693292	0.0313413036958331\\
0.0296351285039616	0.0312256104037176\\
0.029420672097355	0.0311776886730478\\
0.0296351285039616	0.0312256104037176\\
0.0301528720693292	0.0313413036958331\\
0.0306706156346967	0.0314569969879485\\
0.0436510972969648	0.095419877329843\\
0.0464562208952756	0.0961507454936317\\
0.0464547006008748	0.0959310053486651\\
0.0464510302855135	0.0954005057104888\\
0.0464473599701523	0.0948700060723125\\
0.0464458396757515	0.0946502659273459\\
0.0464473599701523	0.0948700060723125\\
0.0464510302855135	0.0954005057104888\\
0.0464547006008748	0.0959310053486651\\
0.0500192419844518	0.0928997563933191\\
0.0528766590509508	0.0933876645636957\\
0.0528563224185202	0.0931688622237027\\
0.0528072254446931	0.0926406266470127\\
0.0527581284708661	0.0921123910703227\\
0.0527377918384355	0.0918935887303297\\
0.0527581284708661	0.0921123910703227\\
0.0528072254446931	0.0926406266470127\\
0.0528563224185202	0.0931688622237027\\
0.0698187747961493	0.087752406048547\\
0.0726549123102458	0.088351747917412\\
0.0726431527289596	0.0881323173934346\\
0.0726147625883306	0.0876025652464498\\
0.0725863724477016	0.0870728130994649\\
0.0725746128664154	0.0868533825754875\\
0.0725863724477016	0.0870728130994649\\
0.0726147625883306	0.0876025652464498\\
0.0726431527289596	0.0881323173934346\\
0.0546784452447171	0.0947909645919348\\
0.0574775944506113	0.0955443903665018\\
0.0574778431173461	0.0953246451031401\\
0.0574784434519496	0.0947941331080652\\
0.0574790437865532	0.0942636211129903\\
0.057479292453288	0.0940438758496286\\
0.0574790437865532	0.0942636211129903\\
0.0574784434519496	0.0947941331080652\\
0.0574778431173461	0.0953246451031401\\
0.0595576217946071	0.0927138740098695\\
0.0623251749417306	0.0935761594918806\\
0.0623340145946275	0.0933565919552508\\
0.0623553554045379	0.0928265090304623\\
0.0623766962144482	0.0922964261056737\\
0.0623855358673451	0.0920768585690439\\
0.0623766962144482	0.0922964261056737\\
0.0623553554045379	0.0928265090304623\\
0.0623340145946275	0.0933565919552508\\
0.0627376002608732	0.095401545234113\\
0.0655329133308743	0.0961690812367351\\
0.0655342704606045	0.0959493400234775\\
0.0655375468616051	0.0954188378062187\\
0.0655408232626056	0.09488833558896\\
0.0655421803923359	0.0946685943757024\\
0.0655408232626056	0.09488833558896\\
0.0655375468616051	0.0954188378062187\\
0.0655342704606045	0.0959493400234775\\
0.0245649433293771	0.0954432053237245\\
0.0273818567571064	0.0961272268258121\\
0.0273766748773904	0.0959075425279489\\
0.0273641647131012	0.0953771777166073\\
0.0273516545488121	0.0948468129052656\\
0.027346472669096	0.0946271286074025\\
0.0273516545488121	0.0948468129052656\\
0.0273641647131012	0.0953771777166073\\
0.0273766748773904	0.0959075425279489\\
0.0434570143958731	0.0870925897444347\\
0.0463511384190514	0.0869284775477441\\
0.0462823385055185	0.0867197801244181\\
0.0461162408211772	0.0862159399745924\\
0.0459501431368359	0.0857120998247666\\
0.045881343223303	0.0855034024014406\\
0.0459501431368359	0.0857120998247666\\
0.0461162408211772	0.0862159399745924\\
0.0462823385055185	0.0867197801244181\\
0.0309357326576631	0.0929287577200392\\
0.0338026906018877	0.0933570553043047\\
0.0337778018921297	0.0931387239168873\\
0.0337177152314818	0.0926116253202925\\
0.033657628570834	0.0920845267236977\\
0.033632739861076	0.0918661953362803\\
0.033657628570834	0.0920845267236977\\
0.0337177152314818	0.0926116253202925\\
0.0337778018921297	0.0931387239168873\\
0.0404724770419336	0.0926865927549479\\
0.0432226801739546	0.0936027092362217\\
0.0432358019199844	0.0933833559540804\\
0.0432674806172114	0.0928537902853839\\
0.0432991593144385	0.0923242246166874\\
0.0433122810604682	0.0921048713345461\\
0.0432991593144385	0.0923242246166874\\
0.0432674806172114	0.0928537902853839\\
0.0432358019199844	0.0933833559540804\\
0.0417383255291893	0.0818650083253987\\
0.0446370888980694	0.081857418471726\\
0.0445796590432079	0.0816453103521841\\
0.0444410111087161	0.0811332360532965\\
0.0443023631742244	0.080621161754409\\
0.0442449333193629	0.0804090536348671\\
0.0443023631742244	0.080621161754409\\
0.0444410111087161	0.0811332360532965\\
0.0445796590432079	0.0816453103521841\\
0.0165070201916419	0.0948593659736746\\
0.0193396366136831	0.0954751345017943\\
0.0193291489309403	0.0952556395106995\\
0.0193038294250248	0.0947257317263254\\
0.0192785099191092	0.0941958239419514\\
0.0192680222363664	0.0939763289508566\\
0.0192785099191092	0.0941958239419514\\
0.0193038294250248	0.0947257317263254\\
0.0193291489309403	0.0952556395106995\\
0.0213905913499394	0.0926291536316139\\
0.0241007647925262	0.0936576703236209\\
0.0241229022409602	0.0934390428414009\\
0.0241763467692056	0.0929112294087178\\
0.0242297912974511	0.0923834159760348\\
0.024251928745885	0.0921647884938148\\
0.0242297912974511	0.0923834159760348\\
0.0241763467692056	0.0929112294087178\\
0.0241229022409602	0.0934390428414009\\
0.00327590112445781	0.0856454459200454\\
0.00617291474152718	0.0857464349152612\\
0.00612346971915205	0.0855323245877024\\
0.00600409887554219	0.0850154165310657\\
0.00588472803193233	0.0844985084744291\\
0.0058352830095572	0.0842843981468702\\
0.00588472803193233	0.0844985084744291\\
0.00600409887554219	0.0850154165310657\\
0.00612346971915205	0.0855323245877024\\
0.0040188927916417	0.0901268084703172\\
0.00458872538283974	0.0929690219550239\\
0.00478566145998753	0.092871532344692\\
0.0052611072083583	0.0926361716052383\\
0.00573655295672906	0.0924008108657847\\
0.00593348903387686	0.0923033212554528\\
0.00573655295672906	0.0924008108657847\\
0.0052611072083583	0.0926361716052383\\
0.00478566145998753	0.092871532344692\\
0.0029058877457444	0.0747122681232226\\
0.00537304654943013	0.0762341137500968\\
0.00543607515046095	0.0760236014272814\\
0.00558823965388694	0.0755153797224939\\
0.00574040415731293	0.0750071580177064\\
0.00580343275834375	0.0747966456948911\\
0.00574040415731293	0.0750071580177064\\
0.00558823965388694	0.0755153797224939\\
0.00543607515046095	0.0760236014272814\\
0.0223729128686059	0.0859939860217594\\
0.0252694755849455	0.085880799869995\\
0.025204356797252	0.085670924702111\\
0.0250471461368371	0.0851642412254\\
0.0248899354764222	0.0846575577486891\\
0.0248248166887287	0.0844476825808051\\
0.0248899354764222	0.0846575577486891\\
0.0250471461368371	0.0851642412254\\
0.025204356797252	0.085670924702111\\
0.0118695677277792	0.084813685142702\\
0.0147563059273047	0.0850775586768817\\
0.0147189894541379	0.0848610049342786\\
0.0146288995185188	0.0843381979519035\\
0.0145388095828998	0.0838153909695284\\
0.014501493109733	0.0835988372269253\\
0.0145388095828998	0.0838153909695284\\
0.0146288995185188	0.0843381979519035\\
0.0147189894541379	0.0848610049342786\\
0.0127836679150977	0.0917330148312658\\
0.0155646188379198	0.0925510604531568\\
0.0155699562360203	0.0923313798787162\\
0.0155828418549023	0.0918010240565119\\
0.0155957274737844	0.0912706682343076\\
0.0156010648718849	0.091050987659867\\
0.0155957274737844	0.0912706682343076\\
0.0155828418549023	0.0918010240565119\\
0.0155699562360203	0.0923313798787162\\
0.0345592288708747	0.0633759445889276\\
0.0371526074478155	0.0620808483641996\\
0.0370068938095403	0.0619163625647346\\
0.0366551099677936	0.0615192587168485\\
0.0363033261260469	0.0611221548689624\\
0.0361576124877718	0.0609576690694974\\
0.0363033261260469	0.0611221548689624\\
0.0366551099677936	0.0615192587168485\\
0.0370068938095403	0.0619163625647346\\
0.0166206359977658	0.0809834839756153\\
0.0194824104792544	0.0805218201458202\\
0.019392457553889	0.0803213294631857\\
0.0191752919814969	0.0798373021380401\\
0.0189581264091047	0.0793532748128945\\
0.0188681734837394	0.0791527841302601\\
0.0189581264091047	0.0793532748128945\\
0.0191752919814969	0.0798373021380401\\
0.019392457553889	0.0803213294631857\\
0.0168076560433963	0.0426158310319387\\
0.0149972531231055	0.0403519123185476\\
0.0151985450651324	0.0402637670028463\\
0.01568450680157	0.0400509653862206\\
0.0161704685380077	0.0398381637695949\\
0.0163717604800345	0.0397500184538936\\
0.0161704685380077	0.0398381637695949\\
0.01568450680157	0.0400509653862206\\
0.0151985450651324	0.0402637670028463\\
0.0287347905280268	0.0814555428922664\\
0.0316314323506192	0.0813443996232467\\
0.0315664615974768	0.0811344785813259\\
0.0314096083240828	0.0806276843548931\\
0.0312527550506888	0.0801208901284603\\
0.0311877842975464	0.0799109690865395\\
0.0312527550506888	0.0801208901284603\\
0.0314096083240828	0.0806276843548931\\
0.0315664615974768	0.0811344785813259\\
0.00692480253668812	0.0513346093377136\\
0.0060993397583488	0.0485558510041739\\
0.0063190053096956	0.0485499274784902\\
0.00684932486294322	0.0485356268224474\\
0.00737964441619083	0.0485213261664046\\
0.00759930996753764	0.0485154026407209\\
0.00737964441619083	0.0485213261664046\\
0.00684932486294322	0.0485356268224474\\
0.0063190053096956	0.0485499274784902\\
0.0185177290875764	0.0688167991102022\\
0.0208641167095077	0.067114638188818\\
0.020693442442416	0.0669762245436896\\
0.020281398312055	0.0666420644444033\\
0.0198693541816939	0.066307904345117\\
0.0196986799146022	0.0661694906999887\\
0.0198693541816939	0.066307904345117\\
0.020281398312055	0.0666420644444033\\
0.020693442442416	0.0669762245436896\\
0.00750322943369129	0.065908831821745\\
0.00839275377319341	0.0631499129892902\\
0.00817328403981879	0.0631389094108953\\
0.00764343723297537	0.0631123444226995\\
0.00711359042613196	0.0630857794345037\\
0.00689412069275734	0.0630747758561088\\
0.00711359042613196	0.0630857794345037\\
0.00764343723297537	0.0631123444226995\\
0.00817328403981879	0.0631389094108953\\
0.0131559624453629	0.0744591890192018\\
0.0160424089523786	0.0741921436358371\\
0.0159662225645834	0.073986027947643\\
0.0157822923538998	0.0734884206577869\\
0.0155983621432163	0.0729908133679308\\
0.015522175755421	0.0727846976797367\\
0.0155983621432163	0.0729908133679308\\
0.0157822923538998	0.0734884206577869\\
0.0159662225645834	0.073986027947643\\
0.00353334102880357	0.0688648089593159\\
0.00633083804989062	0.0696243463788346\\
0.00633156664753896	0.0694046021826644\\
0.0063333256378631	0.0688740927640175\\
0.00633508462818724	0.0683435833453706\\
0.00633581322583558	0.0681238391492004\\
0.00633508462818724	0.0683435833453706\\
0.0063333256378631	0.0688740927640175\\
0.00633156664753896	0.0694046021826644\\
0.00461751426291924	0.0555004859844901\\
0.00541264670010707	0.0527128972268051\\
0.0051929296410181	0.0527093678429619\\
0.00466248573708076	0.0527008471566211\\
0.00413204183314342	0.0526923264702802\\
0.00391232477405444	0.052688797086437\\
0.00413204183314342	0.0526923264702802\\
0.00466248573708076	0.0527008471566211\\
0.0051929296410181	0.0527093678429619\\
0.00206666654114429	0.0357246750688298\\
-0.000733015504292232	0.0364761184260434\\
-0.000733108557498461	0.0362563730416866\\
-0.000733333207810961	0.0357258607545035\\
-0.000733557858123462	0.0351953484673204\\
-0.000733650911329691	0.0349756030829636\\
-0.000733557858123462	0.0351953484673204\\
-0.000733333207810961	0.0357258607545035\\
-0.000733108557498461	0.0362563730416866\\
0.00423653701148789	0.0452840196918821\\
0.00500782691824886	0.0424897400791073\\
0.00478808772607485	0.0424880877995502\\
0.00425759038814345	0.0424840988438345\\
0.00372709305021205	0.0424801098881188\\
0.00350735385803804	0.0424784576085617\\
0.00372709305021205	0.0424801098881188\\
0.00425759038814345	0.0424840988438345\\
0.00478808772607485	0.0424880877995502\\
0.00461021789478909	0.0615514085705775\\
0.00541987006487162	0.0587680023770584\\
0.00520017438797338	0.058763327747956\\
0.00466978210521091	0.0587520421949781\\
0.00413938982244844	0.0587407566420001\\
0.0039196941455502	0.0587360820128977\\
0.00413938982244844	0.0587407566420001\\
0.00466978210521091	0.0587520421949781\\
0.00520017438797338	0.058763327747956\\
0.00135186374815094	0.00657903636820906\\
0.00382982236675693	0.00507483965264414\\
0.00367106225357942	0.00492290786180073\\
0.00328778143518239	0.00455611207179093\\
0.00290450061678537	0.00418931628178114\\
0.00274574050360786	0.00403738449093773\\
0.00290450061678537	0.00418931628178114\\
0.00328778143518239	0.00455611207179093\\
0.00367106225357942	0.00492290786180073\\
0.00369534076608357	0.0269019346904197\\
0.00109167470011139	0.0256276467749371\\
0.0012360665270428	0.0254619994298922\\
0.00158465923391643	0.0250620913629136\\
0.00193325194079007	0.0246621832959351\\
0.00207764376772147	0.0244965359508902\\
0.00193325194079007	0.0246621832959351\\
0.00158465923391643	0.0250620913629136\\
0.0012360665270428	0.0254619994298922\\
0.00574186625650697	0.01048265131269\\
0.002958374305565	0.0112920086093652\\
0.00295372295063939	0.0110723124384782\\
0.00294249358649457	0.0105419189631216\\
0.00293126422234975	0.0100115254877649\\
0.00292661286742414	0.00979182931687802\\
0.00293126422234975	0.0100115254877649\\
0.00294249358649457	0.0105419189631216\\
0.00295372295063939	0.0110723124384782\\
0.00587397434639188	0.0218848849170975\\
0.00307485268811187	0.0211313568042923\\
0.00318494762455843	0.0209411801822436\\
0.00345074031327632	0.0204820532020474\\
0.00371653300199421	0.0200229262218512\\
0.00382662793844077	0.0198327495998025\\
0.00371653300199421	0.0200229262218512\\
0.00345074031327632	0.0204820532020474\\
0.00318494762455843	0.0209411801822436\\
0.00740388876505007	0.0370339963727613\\
0.00570809909975938	0.0346829999700135\\
0.00591351843153557	0.0346049554907876\\
0.00640944456828327	0.034416539450572\\
0.00690537070503096	0.0342281234103564\\
0.00711079003680715	0.0341500789311305\\
0.00690537070503096	0.0342281234103564\\
0.00640944456828327	0.034416539450572\\
0.00591351843153557	0.0346049554907876\\
0.0135290971973558	0.0542541990409213\\
0.0152932423911912	0.0519540515652781\\
0.0150902052418589	0.051870004206033\\
0.0146000302022755	0.051667095931462\\
0.0141098551626921	0.051464187656891\\
0.0139068180133598	0.0513801402976459\\
0.0141098551626921	0.051464187656891\\
0.0146000302022755	0.051667095931462\\
0.0150902052418589	0.051870004206033\\
0.0185045941972826	0.0299304616678139\\
0.0193821318514482	0.0271677068216211\\
0.0191626164127398	0.0271576562110094\\
0.0186326592634596	0.0271333918905604\\
0.0181027021141794	0.0271091275701114\\
0.017883186675471	0.0270990769594996\\
0.0181027021141794	0.0271091275701114\\
0.0186326592634596	0.0271333918905604\\
0.0191626164127398	0.0271576562110094\\
0.0248289618505678	0.0294156984817713\\
0.0263091220075178	0.0269233075444547\\
0.0260975799786389	0.0268638263489148\\
0.0255868723435078	0.0267202260399363\\
0.0250761647083766	0.0265766257309579\\
0.0248646226794977	0.026517144535418\\
0.0250761647083766	0.0265766257309579\\
0.0255868723435078	0.0267202260399363\\
0.0260975799786389	0.0268638263489148\\
0.0279286749590252	0.0702348370476969\\
0.0307773897961867	0.0696984505721256\\
0.0306822216636203	0.0695003822274845\\
0.0304524654672729	0.0690222029435753\\
0.0302227092709254	0.068544023659666\\
0.030127541138359	0.068345955315025\\
0.0302227092709254	0.068544023659666\\
0.0304524654672729	0.0690222029435753\\
0.0306822216636203	0.0695003822274845\\
0.0293382314834437	0.0379109527887166\\
0.0318078949535573	0.0363931751307487\\
0.0316483031507493	0.0362421171978834\\
0.0312630144559669	0.0358774310876559\\
0.0308777257611844	0.0355127449774285\\
0.0307181339583765	0.0353616870445632\\
0.0308777257611844	0.0355127449774285\\
0.0312630144559669	0.0358774310876559\\
0.0316483031507493	0.0362421171978834\\
0.0218552825883233	0.0396130674399058\\
0.0234588649164089	0.0371982361017598\\
0.0232505804992226	0.037128195797917\\
0.0227477374344206	0.0369591035464668\\
0.0222448943696185	0.0367900112950167\\
0.0220366099524323	0.0367199709911738\\
0.0222448943696185	0.0367900112950167\\
0.0227477374344206	0.0369591035464668\\
0.0232505804992226	0.037128195797917\\
0.0361965223789822	0.0447640565120784\\
0.0388115392845385	0.0435132274836758\\
0.0386686424899481	0.04334628872634\\
0.0383236591104284	0.0429432629142942\\
0.0379786757309087	0.0425402371022484\\
0.0378357789363184	0.0423732983449126\\
0.0379786757309087	0.0425402371022484\\
0.0383236591104284	0.0429432629142942\\
0.0386686424899481	0.04334628872634\\
0.0343011963771662	0.040013007092255\\
0.036751087056683	0.0384635161006526\\
0.0365895610434134	0.0383145282164396\\
0.0361996027515021	0.0379548396457432\\
0.0358096444595908	0.0375951510750469\\
0.0356481184463212	0.0374461631908338\\
0.0358096444595908	0.0375951510750469\\
0.0361996027515021	0.0379548396457432\\
0.0365895610434134	0.0383145282164396\\
0.0199376323540875	0.0486707757412782\\
0.0217321999486655	0.0463942841811949\\
0.02153029807233	0.0463075450612016\\
0.0210428638242121	0.0460981383013256\\
0.0205554295760943	0.0458887315414495\\
0.0203535276997588	0.0458019924214562\\
0.0205554295760943	0.0458887315414495\\
0.0210428638242121	0.0460981383013256\\
0.02153029807233	0.0463075450612016\\
0.052259665035944	0.0707141722704964\\
0.0551431990328771	0.0704173248969683\\
0.0550648875886883	0.0702120071911705\\
0.0548758270380386	0.0697163264012381\\
0.054686766487389	0.0692206456113056\\
0.0546084550432001	0.0690153279055078\\
0.054686766487389	0.0692206456113056\\
0.0548758270380386	0.0697163264012381\\
0.0550648875886883	0.0702120071911705\\
0.030411233051333	0.0501433170341399\\
0.0325845508988871	0.0482250948863836\\
0.0324014515654518	0.0481035931304268\\
0.031959410671411	0.0478102619433438\\
0.0315173697773701	0.0475169307562608\\
0.0313342704439348	0.047395429000304\\
0.0315173697773701	0.0475169307562608\\
0.031959410671411	0.0478102619433438\\
0.0324014515654518	0.0481035931304268\\
0.0138981407967618	0.0625954259698048\\
0.0161985698877632	0.0608316480155502\\
0.016024285530037	0.0606978085398453\\
0.0156035258699049	0.0603746914624174\\
0.0151827662097727	0.0600515743849896\\
0.0150084818520465	0.0599177349092847\\
0.0151827662097727	0.0600515743849896\\
0.0156035258699049	0.0603746914624174\\
0.016024285530037	0.0606978085398453\\
0.0568585477207207	0.0752298894706017\\
0.0597571939087159	0.0752027426206691\\
0.0596983343250618	0.0749910267922171\\
0.0595562347199285	0.0744798995677994\\
0.0594141351147952	0.0739687723433817\\
0.0593552755311411	0.0737570565149298\\
0.0594141351147952	0.0739687723433817\\
0.0595562347199285	0.0744798995677994\\
0.0596983343250618	0.0749910267922171\\
0.0479511765777132	0.0535928515129141\\
0.0507572595676011	0.0528656755173654\\
0.0506489576380671	0.0526744721317672\\
0.0503874936509551	0.0522128663250841\\
0.0501260296638431	0.0517512605184011\\
0.0500177277343091	0.0515600571328028\\
0.0501260296638431	0.0517512605184011\\
0.0503874936509551	0.0522128663250841\\
0.0506489576380671	0.0526744721317672\\
0.061767067848047	0.0672848529083292\\
0.0646576257503551	0.0670667664849928\\
0.0645849436333169	0.066859389165915\\
0.0644094734806213	0.066358736029669\\
0.0642340033279257	0.065858082893423\\
0.0641613212108875	0.0656507055743453\\
0.0642340033279257	0.065858082893423\\
0.0644094734806213	0.066358736029669\\
0.0645849436333169	0.066859389165915\\
0.0426963407525842	0.0475291856858778\\
0.0453203796687428	0.0462973957520314\\
0.0451786999665953	0.0461294228238423\\
0.044836654908158	0.0457239003024965\\
0.0444946098497207	0.0453183777811507\\
0.0443529301475733	0.0451504048529616\\
0.0444946098497207	0.0453183777811507\\
0.044836654908158	0.0457239003024965\\
0.0451786999665953	0.0461294228238423\\
0.0568647548072646	0.0653130865242152\\
0.0597236028798758	0.064833634365635\\
0.0596324048508007	0.0646337069735702\\
0.0594122333321459	0.0641510395521574\\
0.0591920618134911	0.0636683721307447\\
0.059100863784416	0.0634684447386799\\
0.0591920618134911	0.0636683721307447\\
0.0594122333321459	0.0641510395521574\\
0.0596324048508007	0.0646337069735702\\
0.0564520495935186	0.0612078715048452\\
0.0592737924849844	0.0605440539628186\\
0.0591698226215661	0.0603504608066746\\
0.0589188171672236	0.0598830855835291\\
0.0586678117128811	0.0594157103603835\\
0.0585638418494629	0.0592221172042395\\
0.0586678117128811	0.0594157103603835\\
0.0589188171672236	0.0598830855835291\\
0.0591698226215661	0.0603504608066746\\
0.0447069829348484	0.0650223223271436\\
0.0475883138159311	0.064704802204381\\
0.0475085318701352	0.0645000514199379\\
0.0473159212145622	0.064005739299229\\
0.0471233105589892	0.0635114271785201\\
0.0470435286131933	0.0633066763940771\\
0.0471233105589892	0.0635114271785201\\
0.0473159212145622	0.064005739299229\\
0.0475085318701352	0.0645000514199379\\
0.0499437907253634	0.0584315285589247\\
0.0527673831529653	0.0577756227139826\\
0.0526639563220225	0.0575817389002019\\
0.0524142618640472	0.0571136619674479\\
0.0521645674060718	0.0566455850346939\\
0.052061140575129	0.0564517012209132\\
0.0521645674060718	0.0566455850346939\\
0.0524142618640472	0.0571136619674479\\
0.0526639563220225	0.0575817389002019\\
0.0430410744324399	0.051568888863266\\
0.0458030539072171	0.0506889138320579\\
0.0456844288438321	0.05050393778782\\
0.0453980426069706	0.0500573661131066\\
0.0451116563701092	0.0496107944383932\\
0.0449930313067241	0.0494258183941552\\
0.0451116563701092	0.0496107944383932\\
0.0453980426069706	0.0500573661131066\\
0.0456844288438321	0.05050393778782\\
-0.0223920261684624	0.013312712720592\\
-0.0207891659093458	0.0157280233971686\\
-0.0206437571989439	0.0155632679737548\\
-0.0202927095182042	0.0151655131960747\\
-0.0199416618374646	0.0147677584183946\\
-0.0197962531270627	0.0146030029949808\\
-0.0199416618374646	0.0147677584183946\\
-0.0202927095182042	0.0151655131960747\\
-0.0206437571989439	0.0155632679737548\\
-0.0757609175418154	0.0710760898277293\\
-0.073451014564421	0.0728274421365652\\
-0.0733680953466597	0.0726239416551631\\
-0.0731679106465588	0.0721326480330129\\
-0.072967725946458	0.0716413544108626\\
-0.0728848067286966	0.0714378539294605\\
-0.072967725946458	0.0716413544108626\\
-0.0731679106465588	0.0721326480330129\\
-0.0733680953466597	0.0726239416551631\\
-0.0948909323936524	0.080130585220746\\
-0.0954425682048764	0.0829763864447277\\
-0.095223366070957	0.0829609440650472\\
-0.0946941653063476	0.0829236628625873\\
-0.0941649645417382	0.0828863816601274\\
-0.0939457624078188	0.082870939280447\\
-0.0941649645417382	0.0828863816601274\\
-0.0946941653063476	0.0829236628625873\\
-0.095223366070957	0.0829609440650472\\
-0.0618297760483683	0.057128136403209\\
-0.0595598355899557	0.0589309833157065\\
-0.0594723616975077	0.0587293986914292\\
-0.059261181040006	0.0582427303575332\\
-0.0590500003825042	0.0577560620236372\\
-0.0589625264900562	0.0575544773993599\\
-0.0590500003825042	0.0577560620236372\\
-0.059261181040006	0.0582427303575332\\
-0.0594723616975077	0.0587293986914292\\
-0.0819719143124315	0.0763407339826505\\
-0.0798667071180815	0.078333468120336\\
-0.079762096968192	0.078140220198885\\
-0.0795095457255667	0.0776736784460178\\
-0.0792569944829415	0.0772071366931505\\
-0.0791523843330519	0.0770138887716996\\
-0.0792569944829415	0.0772071366931505\\
-0.0795095457255667	0.0776736784460178\\
-0.079762096968192	0.078140220198885\\
-0.0590504634483178	0.0506071409028401\\
-0.0568011995358817	0.0524357191830493\\
-0.0567114358312311	0.052235143711138\\
-0.0564947270780548	0.0517509116865705\\
-0.0562780183248785	0.0512666796620029\\
-0.056188254620228	0.0510661041900916\\
-0.0562780183248785	0.0512666796620029\\
-0.0564947270780548	0.0517509116865705\\
-0.0567114358312311	0.052235143711138\\
-0.0868126250901996	0.0230478743383397\\
-0.0847004500400803	0.0250332214697738\\
-0.084596517501404	0.0248396082728855\\
-0.0843456021569599	0.0243721846671032\\
-0.0840946868125158	0.023904761061321\\
-0.0839907542738395	0.0237111478644326\\
-0.0840946868125158	0.023904761061321\\
-0.0843456021569599	0.0243721846671032\\
-0.084596517501404	0.0248396082728855\\
-0.0540951662547843	0.04843557546906\\
-0.0521037721919934	0.050542050335115\\
-0.0519886005421842	0.050354904579926\\
-0.0517105515832139	0.0499030947596083\\
-0.0514325026242436	0.0494512849392906\\
-0.0513173309744344	0.0492641391841016\\
-0.0514325026242436	0.0494512849392906\\
-0.0517105515832139	0.0499030947596083\\
-0.0519886005421842	0.050354904579926\\
-0.0729997054563293	0.0645992844910611\\
-0.0706505965584285	0.0662976878767276\\
-0.0705723236608774	0.0660923554727725\\
-0.0703833561700432	0.0655966391983495\\
-0.0701943886792091	0.0651009229239265\\
-0.0701161157816579	0.0648955905199714\\
-0.0701943886792091	0.0651009229239265\\
-0.0703833561700432	0.0655966391983495\\
-0.0705723236608774	0.0660923554727725\\
-0.0392050527159918	0.0212453380351251\\
-0.0379331191265882	0.0238501550380616\\
-0.0377673413139625	0.0237059130211385\\
-0.0373671182703808	0.0233576819876188\\
-0.0369668952267991	0.0230094509540991\\
-0.0368011174141733	0.022865208937176\\
-0.0369668952267991	0.0230094509540991\\
-0.0373671182703808	0.0233576819876188\\
-0.0377673413139625	0.0237059130211385\\
-0.037096673344393	0.000385157982806287\\
-0.0345047225279458	0.00168310930691638\\
-0.0344605366426023	0.0014678521348142\\
-0.0343538624789404	0.000948175350527046\\
-0.0342471883152785	0.000428498566239892\\
-0.0342030024299349	0.000213241394137715\\
-0.0342471883152785	0.000428498566239892\\
-0.0343538624789404	0.000948175350527046\\
-0.0344605366426023	0.0014678521348142\\
-0.0452838326098799	0.00422187261080396\\
-0.042497785789751	0.00502239106199\\
-0.0424938317711556	0.00480268123439467\\
-0.0424842859258367	0.00427225478882738\\
-0.0424747400805178	0.00374182834326009\\
-0.0424707860619224	0.00352211851566476\\
-0.0424747400805178	0.00374182834326009\\
-0.0424842859258367	0.00427225478882738\\
-0.0424938317711556	0.00480268123439467\\
-0.0130878251432919	0.00823417473167264\\
-0.0111211968699386	0.0103637896990054\\
-0.0110038449175492	0.0101780033650747\\
-0.0107205322425197	0.00972947547799555\\
-0.0104372195674903	0.00928094759091645\\
-0.0103198676151008	0.00909516125698573\\
-0.0104372195674903	0.00928094759091645\\
-0.0107205322425197	0.00972947547799555\\
-0.0110038449175492	0.0101780033650747\\
-0.0115494468819313	0.00340181003856642\\
-0.0099790660953179	0.0058383631078993\\
-0.00983146469539629	0.00567556916038834\\
-0.00947512339388028	0.00528254980443512\\
-0.00911878209236428	0.0048895304484819\\
-0.00897118069244267	0.00472673650097094\\
-0.00911878209236428	0.0048895304484819\\
-0.00947512339388028	0.00528254980443512\\
-0.00983146469539629	0.00567556916038834\\
-0.0224431282610953	0.00405140831721614\\
-0.0202512164471448	0.00594835567402501\\
-0.020155321277404	0.00575063830244274\\
-0.0199238098580496	0.00527330634245206\\
-0.0196922984386953	0.00479597438246138\\
-0.0195964032689545	0.00459825701087911\\
-0.0196922984386953	0.00479597438246138\\
-0.0199238098580496	0.00527330634245206\\
-0.020155321277404	0.00575063830244274\\
-0.0822002177551717	0.029286300917176\\
-0.0803041712335616	0.0314789920177485\\
-0.0801808158154309	0.0312971363512907\\
-0.0798830094919878	0.0308580979349337\\
-0.0795852031685446	0.0304190595185767\\
-0.0794618477504139	0.0302372038521188\\
-0.0795852031685446	0.0304190595185767\\
-0.0798830094919878	0.0308580979349337\\
-0.0801808158154309	0.0312971363512907\\
-0.0547474579743996	0.0349998692992235\\
-0.052927579918908	0.0372561783511443\\
-0.0527980717492872	0.0370786517993091\\
-0.0524854113697508	0.0366500647901871\\
-0.0521727509902143	0.0362214777810652\\
-0.0520432428205936	0.0360439512292299\\
-0.0521727509902143	0.0362214777810652\\
-0.0524854113697508	0.0366500647901871\\
-0.0527980717492872	0.0370786517993091\\
-0.0478202054867105	0.043034944787904\\
-0.0458249185955629	0.0451377326746521\\
-0.0457100932963433	0.0449503742127025\\
-0.0454328805016637	0.0444980508728382\\
-0.0451556677069842	0.0440457275329739\\
-0.0450408424077646	0.0438583690710243\\
-0.0451556677069842	0.0440457275329739\\
-0.0454328805016637	0.0444980508728382\\
-0.0457100932963433	0.0449503742127025\\
-0.092575748904031	0.0130404702769928\\
-0.0915707064094233	0.0157594363044879\\
-0.0913913337912526	0.0156324973173499\\
-0.0909582899837467	0.0153260394930072\\
-0.0905252461762409	0.0150195816686646\\
-0.0903458735580702	0.0148926426815266\\
-0.0905252461762409	0.0150195816686646\\
-0.0909582899837467	0.0153260394930072\\
-0.0913913337912526	0.0156324973173499\\
-0.0486135324293146	0.019819894718592\\
-0.046514622901858	0.0218192609857356\\
-0.0464094035645184	0.0216263440770552\\
-0.0461553816132891	0.0211606014597077\\
-0.0459013596620598	0.0206948588423602\\
-0.0457961403247202	0.0205019419336797\\
-0.0459013596620598	0.0206948588423602\\
-0.0461553816132891	0.0211606014597077\\
-0.0464094035645184	0.0216263440770552\\
-0.044973249131816	0.0364195435814286\\
-0.0431845181617571	0.0387006240691345\\
-0.0430525850360251	0.038524892191151\\
-0.0427340702945566	0.038100637907982\\
-0.0424155555530881	0.0376763836248129\\
-0.0422836224273561	0.0375006517468295\\
-0.0424155555530881	0.0376763836248129\\
-0.0427340702945566	0.038100637907982\\
-0.0430525850360251	0.038524892191151\\
-0.0520086717547677	0.0434910848368283\\
-0.0500079710916734	0.0455887224440746\\
-0.0498936291318233	0.0454010686169815\\
-0.0496175832216049	0.0449480322025823\\
-0.0493415373113865	0.0444949957881831\\
-0.0492271953515365	0.04430734196109\\
-0.0493415373113865	0.0444949957881831\\
-0.0496175832216049	0.0449480322025823\\
-0.0498936291318233	0.0454010686169815\\
-0.0378937571035814	0.0293203834682932\\
-0.0364199355383761	0.0318165278288172\\
-0.036266076163153	0.0316596350779936\\
-0.0358946267727912	0.0312808624711174\\
-0.0355231773824293	0.0309020898642412\\
-0.0353693180072063	0.0307451971134176\\
-0.0355231773824293	0.0309020898642412\\
-0.0358946267727912	0.0312808624711174\\
-0.036266076163153	0.0316596350779936\\
-0.0399752961835564	0.0342618754409275\\
-0.0385222990355729	0.0367701987778584\\
-0.0383671392977729	0.0366145919066384\\
-0.0379925505544419	0.0362389236877408\\
-0.0376179618111109	0.0358632554688432\\
-0.0374628020733109	0.0357076485976232\\
-0.0376179618111109	0.0358632554688432\\
-0.0379925505544419	0.0362389236877408\\
-0.0383671392977729	0.0366145919066384\\
-0.0657556292540333	0.0453645878604484\\
-0.0636190858599847	0.0473236868880596\\
-0.0635175534041753	0.0471288043515861\\
-0.0632724323723393	0.0466583162889622\\
-0.0630273113405032	0.0461878282263383\\
-0.0629257788846938	0.0459929456898648\\
-0.0630273113405032	0.0461878282263383\\
-0.0632724323723393	0.0466583162889622\\
-0.0635175534041753	0.0471288043515861\\
-0.0680745748159825	0.0624633375461428\\
-0.0659039147707014	0.064384566747061\\
-0.0658058246417252	0.064187929087386\\
-0.0655690141220158	0.0637132037825255\\
-0.0653322036023064	0.0632384784776649\\
-0.0652341134733301	0.0630418408179899\\
-0.0653322036023064	0.0632384784776649\\
-0.0655690141220158	0.0637132037825255\\
-0.0658058246417252	0.064187929087386\\
-0.0739811860867492	0.0472447782723425\\
-0.0719353937397858	0.0492984628507883\\
-0.0718251548704465	0.0491083696255228\\
-0.071559014696987	0.0486494439829717\\
-0.0712928745235275	0.0481905183404206\\
-0.0711826356541882	0.0480004251151552\\
-0.0712928745235275	0.0481905183404206\\
-0.071559014696987	0.0486494439829717\\
-0.0718251548704465	0.0491083696255228\\
-0.0930396876836621	0.059582672084218\\
-0.0932369214083453	0.0624747276736712\\
-0.0930212857902957	0.0624324272855713\\
-0.0925006953566697	0.062330305114927\\
-0.0919801049230437	0.0622281829442827\\
-0.0917644693049941	0.0621858825561828\\
-0.0919801049230437	0.0622281829442827\\
-0.0925006953566697	0.062330305114927\\
-0.0930212857902957	0.0624324272855713\\
-0.0637093201071594	0.0350004845405453\\
-0.06151100464528	0.036890007179918\\
-0.0614157787782615	0.0366919665859591\\
-0.0611858831986167	0.036213854298123\\
-0.0609559876189719	0.035735742010287\\
-0.0608607617519534	0.0355377014163281\\
-0.0609559876189719	0.035735742010287\\
-0.0611858831986167	0.036213854298123\\
-0.0614157787782615	0.0366919665859591\\
-0.0951546396547301	0.0165530601204145\\
-0.0951551880972703	0.0194518333736806\\
-0.0949429195795691	0.0193949992378295\\
-0.0944304580452699	0.0192577894962522\\
-0.0939179965109707	0.0191205797546749\\
-0.0937057279932694	0.0190637456188239\\
-0.0939179965109707	0.0191205797546749\\
-0.0944304580452699	0.0192577894962522\\
-0.0949429195795691	0.0193949992378295\\
-0.0714206544400129	0.0528557077410411\\
-0.0693914244044815	0.0549257589813579\\
-0.0692796621594464	0.0547365573873113\\
-0.0690098442317217	0.0542797843329415\\
-0.0687400263039969	0.0538230112785718\\
-0.0686282640589619	0.0536338096845252\\
-0.0687400263039969	0.0538230112785718\\
-0.0690098442317217	0.0542797843329415\\
-0.0692796621594464	0.0547365573873113\\
-0.0760377883416039	0.0574585506465574\\
-0.0740733031507985	0.0595901426829814\\
-0.0739557643833283	0.0594044744822936\\
-0.0736720006967973	0.0589562317940919\\
-0.0733882370102662	0.0585079891058902\\
-0.0732706982427961	0.0583223209052024\\
-0.0733882370102662	0.0585079891058902\\
-0.0736720006967973	0.0589562317940919\\
-0.0739557643833283	0.0594044744822936\\
-0.0798809871385236	0.0713887531911996\\
-0.0777793526558806	0.0733852549257357\\
-0.0776743965330472	0.0731921946893202\\
-0.0774210100378489	0.0727261060482109\\
-0.0771676235426506	0.0722600174071016\\
-0.0770626674198173	0.0720669571706861\\
-0.0771676235426506	0.0722600174071016\\
-0.0774210100378489	0.0727261060482109\\
-0.0776743965330472	0.0731921946893202\\
-0.0659683153390006	0.0574814702887572\\
-0.0638479087203982	0.059458023461942\\
-0.0637447816088119	0.0592639800609697\\
-0.063495810737372	0.0587955178506534\\
-0.0632468398659321	0.0583270556403371\\
-0.0631437127543458	0.0581330122393648\\
-0.0632468398659321	0.0583270556403371\\
-0.063495810737372	0.0587955178506534\\
-0.0637447816088119	0.0592639800609697\\
-0.0831032398589025	0.0581591938644348\\
-0.0812144675929973	0.0603581540737582\\
-0.0810905104081975	0.0601767080516427\\
-0.0807912512915004	0.0597386586042128\\
-0.0804919921748032	0.0593006091567829\\
-0.0803680349900034	0.0591191631346674\\
-0.0804919921748032	0.0593006091567829\\
-0.0807912512915004	0.0597386586042128\\
-0.0810905104081975	0.0601767080516427\\
-0.0949088986193755	0.0737697972342639\\
-0.0954238614014267	0.0766224626558902\\
-0.0952048761777014	0.0766042002794019\\
-0.0946761990806245	0.0765601110024028\\
-0.0941475219835475	0.0765160217254036\\
-0.0939285367598222	0.0764977593489153\\
-0.0941475219835475	0.0765160217254036\\
-0.0946761990806245	0.0765601110024028\\
-0.0952048761777014	0.0766042002794019\\
-0.0863273465408781	0.0770092444140143\\
-0.0841120477331934	0.07887882668482\\
-0.0840186151812322	0.0786799337466874\\
-0.0837930490471202	0.0781997637179873\\
-0.0835674829130082	0.0777195936892873\\
-0.0834740503610469	0.0775207007511547\\
-0.0835674829130082	0.0777195936892873\\
-0.0837930490471202	0.0781997637179873\\
-0.0840186151812322	0.0786799337466874\\
-0.0885694315918333	0.070137679987645\\
-0.087363821597079	0.0727738497877885\\
-0.0871944467517885	0.0726338490578338\\
-0.0867855397031634	0.072295857396835\\
-0.0863766326545383	0.0719578657358362\\
-0.0862072578092479	0.0718178650058815\\
-0.0863766326545383	0.0719578657358362\\
-0.0867855397031634	0.072295857396835\\
-0.0871944467517885	0.0726338490578338\\
-0.0890184935148505	0.0833660639542847\\
-0.0870468310451956	0.08549101896096\\
-0.0869299190820878	0.0853049554355519\\
-0.0866476686351495	0.0848557583490485\\
-0.0863654181882111	0.0844065612625452\\
-0.0862485062251033	0.0842204977371371\\
-0.0863654181882111	0.0844065612625452\\
-0.0866476686351495	0.0848557583490485\\
-0.0869299190820878	0.0853049554355519\\
-0.0932259354458746	0.0691759997502418\\
-0.0930238397236565	0.0720677196526012\\
-0.0928160635795344	0.0719961856289567\\
-0.0923144475944572	0.0718234872189031\\
-0.09181283160938	0.0716507888088495\\
-0.0916050554652579	0.0715792547852051\\
-0.09181283160938	0.0716507888088495\\
-0.0923144475944572	0.0718234872189031\\
-0.0928160635795344	0.0719961856289567\\
-0.0952701319450886	0.0905405182072971\\
-0.0957008211883158	0.0934071178393365\\
-0.0954824691130521	0.0933824112848813\\
-0.0949553205715781	0.0933227643860362\\
-0.0944281720301041	0.0932631174871911\\
-0.0942098199548403	0.0932384109327359\\
-0.0944281720301041	0.0932631174871911\\
-0.0949553205715781	0.0933227643860362\\
-0.0954824691130521	0.0933824112848813\\
-0.0932428250217698	0.0844003059040546\\
-0.09232918138152	0.087151331526122\\
-0.0921456679969068	0.0870304560518816\\
-0.0917026274948968	0.086738636842612\\
-0.0912595869928868	0.0864468176333424\\
-0.0910760736082737	0.086325942159102\\
-0.0912595869928868	0.0864468176333424\\
-0.0917026274948968	0.086738636842612\\
-0.0921456679969068	0.0870304560518816\\
-0.08262869453256	0.0422625852992686\\
-0.080812782300531	0.0445220873329494\\
-0.0806829625202805	0.0443447885251115\\
-0.0803695498461353	0.0439167513386368\\
-0.0800561371719902	0.0434887141521621\\
-0.0799263173917396	0.0433114153443243\\
-0.0800561371719902	0.0434887141521621\\
-0.0803695498461353	0.0439167513386368\\
-0.0806829625202805	0.0443447885251115\\
-0.0931686855008359	0.0500711448399559\\
-0.0930909207997445	0.0529688748698075\\
-0.0928802651840048	0.0529063268549523\\
-0.0923716975394959	0.0527553225891891\\
-0.0918631298949869	0.052604318323426\\
-0.0916524742792472	0.0525417703085707\\
-0.0918631298949869	0.052604318323426\\
-0.0923716975394959	0.0527553225891891\\
-0.0928802651840048	0.0529063268549523\\
-0.0955238084622967	0.043655681696449\\
-0.0960443575888988	0.0465073330218102\\
-0.0958253370158729	0.046489499592627\\
-0.0952965745780351	0.0464464458860293\\
-0.0947678121401972	0.0464033921794316\\
-0.0945487915671714	0.0463855587502484\\
-0.0947678121401972	0.0464033921794316\\
-0.0952965745780351	0.0464464458860293\\
-0.0958253370158729	0.046489499592627\\
-0.0949141099536645	0.0546837318696927\\
-0.0954184119109862	0.0575383012260899\\
-0.0951994964415827	0.0575192208733451\\
-0.0946709877463355	0.057473156826974\\
-0.0941424790510883	0.0574270927806028\\
-0.0939235635816847	0.0574080124278581\\
-0.0941424790510883	0.0574270927806028\\
-0.0946709877463355	0.057473156826974\\
-0.0951994964415827	0.0575192208733451\\
-0.0840522873374977	0.0654039274902868\\
-0.0823648608015641	0.067760933718634\\
-0.082225380536493	0.0675911300135486\\
-0.0818886453888749	0.0671811876057904\\
-0.0815519102412568	0.0667712451980322\\
-0.0814124299761857	0.0666014414929468\\
-0.0815519102412568	0.0667712451980322\\
-0.0818886453888749	0.0671811876057904\\
-0.082225380536493	0.0675911300135486\\
-0.0954998920643921	0.0627404501549627\\
-0.0960692071528165	0.0655827673442877\\
-0.0958499132617934	0.0655686878569053\\
-0.0953204909759397	0.0655346969675156\\
-0.0947910686900861	0.0655007060781259\\
-0.0945717747990629	0.0654866265907435\\
-0.0947910686900861	0.0655007060781259\\
-0.0953204909759397	0.0655346969675156\\
-0.0958499132617934	0.0655686878569053\\
-0.0887085941421655	0.0639075954572835\\
-0.0871538746979893	0.0663541714574397\\
-0.087005232108448	0.0661923276340188\\
-0.0866463771528312	0.0658016020805298\\
-0.0862875221972144	0.0654108765270408\\
-0.0861388796076732	0.06524903270362\\
-0.0862875221972144	0.0654108765270408\\
-0.0866463771528312	0.0658016020805298\\
-0.087005232108448	0.0661923276340188\\
-0.0874769069179613	0.0500159868487906\\
-0.0864386942164765	0.0527224607653683\\
-0.0862608871155672	0.0525933380428473\\
-0.0858316228010657	0.0522816082149264\\
-0.0854023584865642	0.0519698783870055\\
-0.0852245513856549	0.0518407556644845\\
-0.0854023584865642	0.0519698783870055\\
-0.0858316228010657	0.0522816082149264\\
-0.0862608871155672	0.0525933380428473\\
-0.0930446846404016	0.0404971519916416\\
-0.0932313940850729	0.0433899060872935\\
-0.0930159138077842	0.0433468213718523\\
-0.0924956983999302	0.0432428056675033\\
-0.0919754829920761	0.0431387899631544\\
-0.0917600027147875	0.0430957052477132\\
-0.0919754829920761	0.0431387899631544\\
-0.0924956983999302	0.0432428056675033\\
-0.0930159138077842	0.0433468213718523\\
-0.0877092087425845	0.0438662508359091\\
-0.0860925494023522	0.0462723471041992\\
-0.0859480861410772	0.04610676205431\\
-0.0855993209764425	0.0457070043811412\\
-0.0852505558118078	0.0453072467079724\\
-0.0851060925505329	0.0451416616580831\\
-0.0852505558118078	0.0453072467079724\\
-0.0855993209764425	0.0457070043811412\\
-0.0859480861410772	0.04610676205431\\
-0.0628430027946075	0.0144102633997269\\
-0.0603096255149671	0.0158191233053392\\
-0.0602561693166309	0.0156059790408973\\
-0.0601271146376148	0.0150914032669398\\
-0.0599980599585986	0.0145768274929822\\
-0.0599446037602624	0.0143636832285403\\
-0.0599980599585986	0.0145768274929822\\
-0.0601271146376148	0.0150914032669398\\
-0.0602561693166309	0.0156059790408973\\
-0.0825601166468001	0.00677164129476475\\
-0.0798315035038046	0.00775018970466213\\
-0.0798133866873508	0.00753119239059961\\
-0.0797696488233609	0.00700248610486659\\
-0.0797259109593711	0.00647377981913357\\
-0.0797077941429172	0.00625478250507104\\
-0.0797259109593711	0.00647377981913357\\
-0.0797696488233609	0.00700248610486659\\
-0.0798133866873508	0.00753119239059961\\
-0.0708888167996161	0.0285809375648454\\
-0.0686949243432412	0.0304755938831526\\
-0.0685992357913634	0.0302777764328492\\
-0.068368223191656	0.0298002028614526\\
-0.0681372105919487	0.0293226292900561\\
-0.0680415220400708	0.0291248118397526\\
-0.0681372105919487	0.0293226292900561\\
-0.068368223191656	0.0298002028614526\\
-0.0685992357913634	0.0302777764328492\\
-0.0734708727069942	0.00696022085856765\\
-0.0708237083828435	0.0081414946268295\\
-0.0707891493096666	0.00792448376750172\\
-0.0707057163265002	0.00740057320773035\\
-0.0706222833433337	0.00687666264795899\\
-0.0705877242701569	0.00665965178863121\\
-0.0706222833433337	0.00687666264795899\\
-0.0707057163265002	0.00740057320773035\\
-0.0707891493096666	0.00792448376750172\\
-0.0817354891302578	0.0174461671368534\\
-0.0793274141870871	0.0190598776879478\\
-0.0792564996999684	0.0188518892793243\\
-0.0790852969833976	0.0183497608424093\\
-0.0789140942668268	0.0178476324054942\\
-0.078843179779708	0.0176396439968707\\
-0.0789140942668268	0.0178476324054942\\
-0.0790852969833976	0.0183497608424093\\
-0.0792564996999684	0.0188518892793243\\
-0.0949634511476144	0.0356024050159742\\
-0.0953662932005722	0.0384730504059534\\
-0.0951481912469062	0.038446225409922\\
-0.0946216465523856	0.0383814641406925\\
-0.094095101857865	0.0383167028714631\\
-0.0938769999041989	0.0382898778754317\\
-0.094095101857865	0.0383167028714631\\
-0.0946216465523856	0.0383814641406925\\
-0.0951481912469062	0.038446225409922\\
-0.0932606387725579	0.0310154415597975\\
-0.0929824583798731	0.0339008362197645\\
-0.0927766381816747	0.0338238551271598\\
-0.0922797442677739	0.0336380063293475\\
-0.091782850353873	0.0334521575315351\\
-0.0915770301556746	0.0333751764389304\\
-0.091782850353873	0.0334521575315351\\
-0.0922797442677739	0.0336380063293475\\
-0.0927766381816747	0.0338238551271598\\
-0.0866278536731049	0.0345652383162446\\
-0.0850626514240236	0.0370051212220642\\
-0.0849147045989147	0.0368426411323756\\
-0.0845575293672269	0.0364503794962337\\
-0.084200354135539	0.0360581178600918\\
-0.0840524073104301	0.0358956377704031\\
-0.084200354135539	0.0360581178600918\\
-0.0845575293672269	0.0364503794962337\\
-0.0849147045989147	0.0368426411323756\\
-0.0955931831819375	0.0245765648095656\\
-0.0959710210351363	0.0274506081688993\\
-0.0957531608564588	0.0274218856141455\\
-0.0952271998583943	0.0273525432329127\\
-0.0947012388603298	0.0272832008516799\\
-0.0944833786816522	0.027254478296926\\
-0.0947012388603298	0.0272832008516799\\
-0.0952271998583943	0.0273525432329127\\
-0.0957531608564588	0.0274218856141455\\
-0.0931854467777141	0.0214464712768224\\
-0.0930714312149578	0.0243430014641482\\
-0.0928615747021033	0.0242778225824642\\
-0.0923549362626177	0.0241204668423225\\
-0.091848297823132	0.0239631111021808\\
-0.0916384413102775	0.0238979322204969\\
-0.091848297823132	0.0239631111021808\\
-0.0923549362626177	0.0241204668423225\\
-0.0928615747021033	0.0242778225824642\\
-0.0953795706346473	0.00681403770291747\\
-0.0939741432525741	0.0093493208327392\\
-0.0938160761048739	0.00919666822246691\\
-0.0934344682531304	0.00882813222041589\\
-0.093052860401387	0.00845959621836486\\
-0.0928947932536868	0.00830694360809257\\
-0.093052860401387	0.00845959621836486\\
-0.0934344682531304	0.00882813222041589\\
-0.0938160761048739	0.00919666822246691\\
-0.0927379321551188	0.004293496345902\\
-0.0902107386690167	0.00571341879394021\\
-0.0901563511079612	0.0055005102788276\\
-0.0900250479204367	0.004986503654098\\
-0.0898937447329122	0.00447249702936841\\
-0.0898393571718567	0.0042595885142558\\
-0.0898937447329122	0.00447249702936841\\
-0.0900250479204367	0.004986503654098\\
-0.0901563511079612	0.0055005102788276\\
-0.0867218151815869	0.00448491716117329\\
-0.0840221559123713	0.00554072325358715\\
-0.0839978139544566	0.00532233023243056\\
-0.0839390472695242	0.00479508283882671\\
-0.0838802805845918	0.00426783544522285\\
-0.0838559386266771	0.00404944242406626\\
-0.0838802805845918	0.00426783544522285\\
-0.0839390472695242	0.00479508283882671\\
-0.0839978139544566	0.00532233023243056\\
-0.0858762083524197	0.0127302863854544\\
-0.083553777728695	0.0144649917415958\\
-0.0834723232498147	0.0142609005598281\\
-0.0832756747421858	0.0137681808608436\\
-0.0830790262345568	0.0132754611618592\\
-0.0829975717556765	0.0130713699800914\\
-0.0830790262345568	0.0132754611618592\\
-0.0832756747421858	0.0137681808608436\\
-0.0834723232498147	0.0142609005598281\\
-0.069048361511946	0.0189300699777343\\
-0.0666621029700258	0.0205758697364392\\
-0.066588410764553	0.0203688492025359\\
-0.0664105020426595	0.019869057421897\\
-0.0662325933207659	0.0193692656412582\\
-0.0661589011152931	0.0191622451073549\\
-0.0662325933207659	0.0193692656412582\\
-0.0664105020426595	0.019869057421897\\
-0.066588410764553	0.0203688492025359\\
-0.0765121253687711	0.00417812121394353\\
-0.0737524686437728	0.00506535367210301\\
-0.0737416473620479	0.0048458748747971\\
-0.0737155224769455	0.00431600618568781\\
-0.0736893975918431	0.00378613749657853\\
-0.0736785763101182	0.00356665869927261\\
-0.0736893975918431	0.00378613749657853\\
-0.0737155224769455	0.00431600618568781\\
-0.0737416473620479	0.0048458748747971\\
-0.0753220545712113	0.0140920032049306\\
-0.07282765535261	0.015568776448486\\
-0.0727684615607922	0.0153571538182802\\
-0.0726255551057774	0.0148462515943321\\
-0.0724826486507626	0.014335349370384\\
-0.0724234548589448	0.0141237267401781\\
-0.0724826486507626	0.014335349370384\\
-0.0726255551057774	0.0148462515943321\\
-0.0727684615607922	0.0153571538182802\\
-0.0513230669836061	0.00670376656071632\\
-0.0486453978173481	0.00781416041458572\\
-0.0486166273145665	0.00759630656271545\\
-0.0485471691765549	0.00707036083891502\\
-0.0484777110385433	0.00654441511511458\\
-0.0484489405357617	0.00632656126324431\\
-0.0484777110385433	0.00654441511511458\\
-0.0485471691765549	0.00707036083891502\\
-0.0486166273145665	0.00759630656271545\\
-0.0702568910164349	0.00474622422896747\\
-0.0675822821737211	0.00586396937573254\\
-0.0675529133410482	0.00564619537757744\\
-0.0674820107068984	0.00512044243769919\\
-0.0674111080727486	0.00459468949782095\\
-0.0673817392400757	0.00437691549966585\\
-0.0674111080727486	0.00459468949782095\\
-0.0674820107068984	0.00512044243769919\\
-0.0675529133410482	0.00564619537757744\\
-0.0338580564255424	0.00353927989876987\\
-0.0309723190857426	0.00381388266701077\\
-0.0310088302919412	0.00359719170174699\\
-0.0310969761411243	0.00307405343456346\\
-0.0311851219903075	0.00255091516737993\\
-0.031221633196506	0.00233422420211615\\
-0.0311851219903075	0.00255091516737993\\
-0.0310969761411243	0.00307405343456346\\
-0.0310088302919412	0.00359719170174699\\
-0.0422060069711781	0.00680052147515699\\
-0.0397146274502928	0.00828238339772388\\
-0.0396550018017335	0.00807088203924384\\
-0.0395110527523163	0.00756027259114101\\
-0.039367103702899	0.00704966314303818\\
-0.0393074780543397	0.00683816178455814\\
-0.039367103702899	0.00704966314303818\\
-0.0395110527523163	0.00756027259114101\\
-0.0396550018017335	0.00807088203924384\\
-0.055500199183942	0.00460382730217895\\
-0.0527205188475075	0.00542617996489689\\
-0.0527148411445799	0.00520650792230957\\
-0.0527011339571691	0.00467617269782105\\
-0.0526874267697582	0.00414583747333253\\
-0.0526817490668307	0.00392616543074521\\
-0.0526874267697582	0.00414583747333253\\
-0.0527011339571691	0.00467617269782105\\
-0.0527148411445799	0.00520650792230957\\
-0.0659009996728018	0.00740976157533459\\
-0.0632078344125632	0.0084820243955815\\
-0.0631821600253817	0.00826378400415984\\
-0.0631201765716426	0.00773690509133207\\
-0.0630581931179035	0.0072100261785043\\
-0.063032518730722	0.00699178578708265\\
-0.0630581931179035	0.0072100261785043\\
-0.0631201765716426	0.00773690509133207\\
-0.0631821600253817	0.00826378400415984\\
-0.0615510117025727	0.00459530329727286\\
-0.058776391953783	0.00543457198146509\\
-0.0587693763144966	0.0052149385973669\\
-0.0587524390629828	0.00468469670272714\\
-0.058735501811469	0.00415445480808738\\
-0.0587284861721827	0.00393482142398918\\
-0.058735501811469	0.00415445480808738\\
-0.0587524390629828	0.00468469670272714\\
-0.0587693763144966	0.0052149385973669\\
-0.0543275998618562	0.0137621712351855\\
-0.0517557467439169	0.0150995037347481\\
-0.0517082829193994	0.0148849455189483\\
-0.0515936951105271	0.0143669561644459\\
-0.0514791073016548	0.0138489668099434\\
-0.0514316434771373	0.0136344085941436\\
-0.0514791073016548	0.0138489668099434\\
-0.0515936951105271	0.0143669561644459\\
-0.0517082829193994	0.0148849455189483\\
-0.0501939443085662	0.0304935602372714\\
-0.0481303486059827	0.0325293547875437\\
-0.0480217690076966	0.0323383089463405\\
-0.0477596346689175	0.0318770834854726\\
-0.0474975003301383	0.0314158580246046\\
-0.0473889207318523	0.0312248121834014\\
-0.0474975003301383	0.0314158580246046\\
-0.0477596346689175	0.0318770834854726\\
-0.0480217690076966	0.0323383089463405\\
-0.0337413880167513	0.0289034766233521\\
-0.0321797608503911	0.0313456492765292\\
-0.0320315762188426	0.0311833860410818\\
-0.031673826871623	0.0307916479373901\\
-0.0313160775244034	0.0303999098336984\\
-0.0311678928928549	0.030237646598251\\
-0.0313160775244034	0.0303999098336984\\
-0.031673826871623	0.0307916479373901\\
-0.0320315762188426	0.0311833860410818\\
-0.0286900971033929	0.0239537447652991\\
-0.0281179363452323	0.0267954904860597\\
-0.0279210801982342	0.0266978395772362\\
-0.0274458274183147	0.0264620894287764\\
-0.0269705746383952	0.0262263392803167\\
-0.026773718491397	0.0261286883714932\\
-0.0269705746383952	0.0262263392803167\\
-0.0274458274183147	0.0264620894287764\\
-0.0279210801982342	0.0266978395772362\\
-0.0426613686661547	0.0158028044603749\\
-0.0402429791600451	0.0174010156076827\\
-0.0401734019635104	0.0171925760329197\\
-0.0400054277520046	0.0166893583845914\\
-0.0398374535404988	0.0161861407362632\\
-0.0397678763439642	0.0159777011615001\\
-0.0398374535404988	0.0161861407362632\\
-0.0400054277520046	0.0166893583845914\\
-0.0401734019635104	0.0171925760329197\\
-0.0294088499867852	0.0174772946599288\\
-0.0282398466654875	0.0201299005314135\\
-0.0280685500892148	0.0199922577852833\\
-0.0276550035715891	0.0196599588008134\\
-0.0272414570539634	0.0193276598163436\\
-0.0270701604776907	0.0191900170702134\\
-0.0272414570539634	0.0193276598163436\\
-0.0276550035715891	0.0196599588008134\\
-0.0280685500892148	0.0199922577852833\\
-0.0358764199239822	0.0147232055352239\\
-0.0335109327640339	0.0163987225213389\\
-0.0334346570278453	0.0161926398809397\\
-0.0332505111110588	0.0156951123755183\\
-0.0330663651942722	0.0151975848700969\\
-0.0329900894580836	0.0149915022296977\\
-0.0330663651942722	0.0151975848700969\\
-0.0332505111110588	0.0156951123755183\\
-0.0334346570278453	0.0161926398809397\\
-0.0371124179333225	0.00671741863518372\\
-0.0344395356044209	0.00783928615431662\\
-0.0344098310436026	0.00762155769574582\\
-0.0343381178900108	0.00709591469814962\\
-0.034266404736419	0.00657027170055341\\
-0.0342367001756007	0.00635254324198262\\
-0.034266404736419	0.00657027170055341\\
-0.0343381178900108	0.00709591469814962\\
-0.0344098310436026	0.00762155769574582\\
-0.0160879049665994	0.00200930597140116\\
-0.0132950208411167	0.00278563382499583\\
-0.0132929722868079	0.00256589796986457\\
-0.0132880266392122	0.00203540868826704\\
-0.0132830809916166	0.00150491940666951\\
-0.0132810324373078	0.00128518355153825\\
-0.0132830809916166	0.00150491940666951\\
-0.0132880266392122	0.00203540868826704\\
-0.0132929722868079	0.00256589796986457\\
-0.0203612064042989	0.00835771415055466\\
-0.0188000581765478	0.0108001929909194\\
-0.018651841728126	0.0106379588175087\\
-0.0182940155681794	0.0102462908757802\\
-0.0179361894082328	0.00985462293405168\\
-0.017787972959811	0.00969238876064097\\
-0.0179361894082328	0.00985462293405168\\
-0.0182940155681794	0.0102462908757802\\
-0.018651841728126	0.0106379588175087\\
-0.0273819050521905	0.00262261273814797\\
-0.0245914388066865	0.00340758713731181\\
-0.0245887096846285	0.00318785868103494\\
-0.0245821210011428	0.00265738726185203\\
-0.0245755323176571	0.00212691584266912\\
-0.0245728031955991	0.00190718738639226\\
-0.0245755323176571	0.00212691584266912\\
-0.0245821210011428	0.00265738726185203\\
-0.0245887096846285	0.00318785868103494\\
-0.00696751457770571	0.00230689994229407\\
-0.0041745590892212	0.00308297101763722\\
-0.00417253073721556	0.00286323497509262\\
-0.00416763386229429	0.00233274524103926\\
-0.00416273698737301	0.00180225550698589\\
-0.00416070863536737	0.00158251946444129\\
-0.00416273698737301	0.00180225550698589\\
-0.00416763386229429	0.00233274524103926\\
-0.00417253073721556	0.00286323497509262\\
-0.0146000302022201	-0.0516670959314391\\
-0.0128358850084833	-0.0539672434071578\\
-0.0130389221578191	-0.0540512907663941\\
-0.0135290971974112	-0.0542541990409442\\
-0.0140192722370033	-0.0544571073154942\\
-0.0142223093863391	-0.0545411546747306\\
-0.0140192722370033	-0.0544571073154942\\
-0.0135290971974112	-0.0542541990409442\\
-0.0130389221578191	-0.0540512907663941\\
-0.00158465923393932	-0.0250620913628874\\
-0.00418832529987979	-0.0263363792784348\\
-0.00404393347294426	-0.0265020266234761\\
-0.00369534076606068	-0.026901934690446\\
-0.0033467480591771	-0.0273018427574158\\
-0.00320235623224157	-0.0274674901024572\\
-0.0033467480591771	-0.0273018427574158\\
-0.00369534076606068	-0.026901934690446\\
-0.00404393347294426	-0.0265020266234761\\
-0.00328778143419073	-0.00455611207084193\\
-0.000809822817059491	-0.0060603087888363\\
-0.000968582930385956	-0.00621224057952406\\
-0.0013518637491426	-0.00657903636915807\\
-0.00173514456789924	-0.00694583215879209\\
-0.00189390468122571	-0.00709776394947985\\
-0.00173514456789924	-0.00694583215879209\\
-0.0013518637491426	-0.00657903636915807\\
-0.000968582930385956	-0.00621224057952406\\
-0.00345074031345792	-0.0204820532017337\\
-0.00624986197154284	-0.0212355813152636\\
-0.00613976703504704	-0.0214257579372838\\
-0.00587397434621029	-0.0218848849174112\\
-0.00560818165737353	-0.0223440118975386\\
-0.00549808672087773	-0.0225341885195588\\
-0.00560818165737353	-0.0223440118975386\\
-0.00587397434621029	-0.0218848849174112\\
-0.00613976703504704	-0.0214257579372838\\
-0.00190957507284137	-0.0323873216135203\\
-0.00475209343836796	-0.0318190118245108\\
-0.00473793639253794	-0.0320383007222197\\
-0.00470375826049197	-0.0325677109531464\\
-0.00466958012844599	-0.0330971211840731\\
-0.00465542308261597	-0.033316410081782\\
-0.00466958012844599	-0.0330971211840731\\
-0.00470375826049197	-0.0325677109531464\\
-0.00473793639253794	-0.0320383007222197\\
-0.000882794267263061	-0.0138747032214331\\
-0.00359774649628529	-0.014890538379698\\
-0.00347009598587691	-0.0150694053408661\\
-0.00316192039240514	-0.0155012283843785\\
-0.00285374479893338	-0.015933051427891\\
-0.002726094288525	-0.016111918389059\\
-0.00285374479893338	-0.015933051427891\\
-0.00316192039240514	-0.0155012283843785\\
-0.00347009598587691	-0.0150694053408661\\
-0.0304524654672863	-0.0690222029436032\\
-0.0276037506301129	-0.0695585894191114\\
-0.0276989187626749	-0.0697566577637546\\
-0.0279286749590117	-0.0702348370476689\\
-0.0281584311553486	-0.0707130163315832\\
-0.0282535992879105	-0.0709110846762264\\
-0.0281584311553486	-0.0707130163315832\\
-0.0279286749590117	-0.0702348370476689\\
-0.0276989187626749	-0.0697566577637546\\
-0.00466978210521053	-0.058752042194978\\
-0.00386012993512876	-0.0615354483884974\\
-0.004079825612027	-0.0615401230175997\\
-0.00461021789478947	-0.0615514085705775\\
-0.00514061017755195	-0.0615626941235553\\
-0.00536030585445019	-0.0615673687526576\\
-0.00514061017755195	-0.0615626941235553\\
-0.00461021789478947	-0.0615514085705775\\
-0.004079825612027	-0.0615401230175997\\
-0.0783565987577514	-0.0803677155906321\\
-0.0754579158412247	-0.0803906071628037\\
-0.0755164645599971	-0.0806024091697232\\
-0.0756578136709169	-0.0811137444473661\\
-0.0757991627818367	-0.0816250797250091\\
-0.0758577115006091	-0.0818368817319286\\
-0.0757991627818367	-0.0816250797250091\\
-0.0756578136709169	-0.0811137444473661\\
-0.0755164645599971	-0.0806024091697232\\
-0.0368942451039136	-0.085398283007549\\
-0.0340171895006498	-0.0850441111137344\\
-0.0340477040557623	-0.0852617275297772\\
-0.0341213727085647	-0.0857871000327827\\
-0.034195041361367	-0.0863124725357882\\
-0.0342255559164795	-0.086530088951831\\
-0.034195041361367	-0.0863124725357882\\
-0.0341213727085647	-0.0857871000327827\\
-0.0340477040557623	-0.0852617275297772\\
0.000733333207810961	-0.0357258607545031\\
-0.00206634883762575	-0.0349744173972903\\
-0.00206644189083193	-0.0351941627816471\\
-0.00206666654114429	-0.0357246750688302\\
-0.00206689119145666	-0.0362551873560133\\
-0.00206698424466283	-0.0364749327403701\\
-0.00206689119145666	-0.0362551873560133\\
-0.00206666654114429	-0.0357246750688302\\
-0.00206644189083193	-0.0351941627816471\\
-0.0063333256378631	-0.0688740927640173\\
-0.00353582861677598	-0.0681145553444989\\
-0.00353510001912765	-0.0683342995406691\\
-0.00353334102880357	-0.068864808959316\\
-0.00353158203847948	-0.0693953183779629\\
-0.00353085344083116	-0.0696150625741331\\
-0.00353158203847948	-0.0693953183779629\\
-0.00353334102880357	-0.068864808959316\\
-0.00353510001912765	-0.0683342995406691\\
-0.0383917669637487	-0.0947708856844304\\
-0.0355804929374783	-0.0940640441011476\\
-0.0355838932096721	-0.0942837631962532\\
-0.0355921021929181	-0.0948142120155696\\
-0.035600311176164	-0.0953446608348859\\
-0.0356037114483578	-0.0955643799299915\\
-0.035600311176164	-0.0953446608348859\\
-0.0355921021929181	-0.0948142120155696\\
-0.0355838932096721	-0.0942837631962532\\
-0.00823374107996717	-0.0815475837068434\\
-0.00574547515231713	-0.0800604995303639\\
-0.00568540602397871	-0.0802718753625342\\
-0.00554038631966417	-0.0807821817633176\\
-0.00539536661534962	-0.081292488164101\\
-0.0053352974870112	-0.0815038639962713\\
-0.00539536661534962	-0.081292488164101\\
-0.00554038631966417	-0.0807821817633176\\
-0.00568540602397871	-0.0802718753625342\\
-0.00807868718691926	-0.018646802927704\\
-0.0108901617783858	-0.0193528463372606\\
-0.0107833014627362	-0.0195448591377305\\
-0.0105253178394156	-0.0200084190447742\\
-0.010267334216095	-0.0204719789518179\\
-0.0101604739004454	-0.0206639917522879\\
-0.010267334216095	-0.0204719789518179\\
-0.0105253178394156	-0.0200084190447742\\
-0.0107833014627362	-0.0195448591377305\\
-0.00749919994259425	-0.0394953113521423\\
-0.0061310475261922	-0.0420509024070909\\
-0.00634501967063057	-0.0421009420314846\\
-0.00686159412370375	-0.042221748371352\\
-0.00737816857677693	-0.0423425547112194\\
-0.0075921407212153	-0.0423925943356131\\
-0.00737816857677693	-0.0423425547112194\\
-0.00686159412370375	-0.042221748371352\\
-0.00634501967063057	-0.0421009420314846\\
-0.00466248573708069	-0.052700847156621\\
-0.003867353299893	-0.0554884359143061\\
-0.00408707035898197	-0.0554919652981492\\
-0.00461751426291931	-0.0555004859844901\\
-0.00514795816685665	-0.0555090066708309\\
-0.00536767522594563	-0.055512536054674\\
-0.00514795816685665	-0.0555090066708309\\
-0.00461751426291931	-0.0555004859844901\\
-0.00408707035898198	-0.0554919652981492\\
-0.00425759038814336	-0.0424840988438345\\
-0.00348630048138257	-0.0452783784566093\\
-0.00370603967355658	-0.0452800307361664\\
-0.00423653701148798	-0.0452840196918821\\
-0.00476703434941938	-0.0452880086475977\\
-0.00498677354159339	-0.0452896609271548\\
-0.00476703434941938	-0.0452880086475977\\
-0.00423653701148798	-0.0452840196918821\\
-0.00370603967355658	-0.0452800307361664\\
-0.00764343723297394	-0.0631123444226994\\
-0.00675391289347466	-0.0658712632551551\\
-0.00697338262684929	-0.0658822668335498\\
-0.00750322943369273	-0.065908831821745\\
-0.00803307624053618	-0.0659353968099402\\
-0.00825254597391081	-0.0659464003883349\\
-0.00803307624053618	-0.0659353968099402\\
-0.00750322943369273	-0.065908831821745\\
-0.00697338262684929	-0.0658822668335498\\
-0.00853235535330397	-0.0724518996605003\\
-0.00602329412225894	-0.0710001770928219\\
-0.00596622229423613	-0.0712123818266314\\
-0.00582843871299403	-0.071724689372994\\
-0.00569065513175193	-0.0722369969193567\\
-0.00563358330372911	-0.0724492016531662\\
-0.00569065513175193	-0.0722369969193567\\
-0.00582843871299403	-0.071724689372994\\
-0.00596622229423613	-0.0712123818266314\\
-0.0664206577647509	-0.071232754720637\\
-0.0635294085576491	-0.0714414762985192\\
-0.0636014185132418	-0.0716490879766603\\
-0.0637752659246597	-0.0721503069057356\\
-0.0639491133360775	-0.0726515258348108\\
-0.0640211232916703	-0.0728591375129519\\
-0.0639491133360775	-0.0726515258348108\\
-0.0637752659246597	-0.0721503069057356\\
-0.0636014185132418	-0.0716490879766603\\
-0.025586872343569	-0.0267202260399536\\
-0.0241067121865058	-0.0292126169772029\\
-0.0243182542153819	-0.0292720981727524\\
-0.0248289618505066	-0.0294156984817541\\
-0.0253396694856312	-0.0295592987907557\\
-0.0255512115145074	-0.0296187799863052\\
-0.0253396694856312	-0.0295592987907557\\
-0.0248289618505066	-0.0294156984817541\\
-0.0243182542153819	-0.0292720981727524\\
-0.0156845068016668	-0.0400509653861782\\
-0.0174949097217868	-0.042314884099706\\
-0.0172936177797533	-0.0424030294153921\\
-0.0168076560432996	-0.0426158310319811\\
-0.0163216943068458	-0.0428286326485701\\
-0.0161204023648123	-0.0429167779642562\\
-0.0163216943068458	-0.0428286326485701\\
-0.0168076560432996	-0.0426158310319811\\
-0.0172936177797533	-0.0424030294153921\\
-0.00684932486293045	-0.0485356268224477\\
-0.00767478764129512	-0.0513143851559799\\
-0.00745512208994837	-0.0513203086816657\\
-0.00692480253670089	-0.0513346093377133\\
-0.00639448298345341	-0.0513489099937609\\
-0.00617481743210666	-0.0513548335194467\\
-0.00639448298345341	-0.0513489099937609\\
-0.00692480253670089	-0.0513346093377133\\
-0.00745512208994837	-0.0513203086816657\\
-0.0142034049156701	-0.0335895770169081\\
-0.0167368182695863	-0.0349983720526884\\
-0.0165839557538181	-0.0351562362154298\\
-0.0162149129950722	-0.0355373540181328\\
-0.0158458702363263	-0.0359184718208359\\
-0.0156930077205581	-0.0360763359835773\\
-0.0158458702363263	-0.0359184718208359\\
-0.0162149129950722	-0.0355373540181328\\
-0.0165839557538181	-0.0351562362154298\\
-0.00640944456828659	-0.0344165394505707\\
-0.0081052342335713	-0.0367675358533229\\
-0.00789981490179492	-0.0368455803325483\\
-0.00740388876504674	-0.0370339963727626\\
-0.00690796262829857	-0.0372224124129769\\
-0.00670254329652218	-0.0373004568922023\\
-0.00690796262829857	-0.0372224124129769\\
-0.00740388876504674	-0.0370339963727626\\
-0.00789981490179491	-0.0368455803325483\\
-0.0136664879803645	-0.02006483090273\\
-0.0154963679193733	-0.0223130359831114\\
-0.0152958444399354	-0.0224029157739386\\
-0.0148117379363021	-0.0226199047839367\\
-0.0143276314326689	-0.0228368937939348\\
-0.0141271079532309	-0.022926773584762\\
-0.0143276314326689	-0.0228368937939348\\
-0.0148117379363021	-0.0226199047839367\\
-0.0152958444399354	-0.0224029157739386\\
-0.0186326592634548	-0.0271333918905602\\
-0.0177551216092987	-0.0298961467367559\\
-0.0179746370480071	-0.0299061973473669\\
-0.0185045941972874	-0.0299304616678141\\
-0.0190345513465676	-0.0299547259882613\\
-0.0192540667852761	-0.0299647765988723\\
-0.0190345513465676	-0.0299547259882613\\
-0.0185045941972874	-0.0299304616678141\\
-0.0179746370480071	-0.0299061973473669\\
-0.00885070100885982	-0.0105103327647434\\
-0.00985990898245743	-0.0132277554298191\\
-0.00964112952768605	-0.0132483367994274\\
-0.00911294920080838	-0.0132980246210682\\
-0.00858476887393071	-0.013347712442709\\
-0.00836598941915932	-0.0133682938123173\\
-0.00858476887393071	-0.013347712442709\\
-0.00911294920080838	-0.0132980246210682\\
-0.00964112952768605	-0.0132483367994274\\
-0.00294249358646203	-0.0105419189615847\\
-0.0057259855382927	-0.00973256166796591\\
-0.00573063689297708	-0.00995225783885794\\
-0.0057418662565395	-0.0104826513142269\\
-0.00575309562010193	-0.0110130447895959\\
-0.0057577469747863	-0.0112327409604879\\
-0.00575309562010193	-0.0110130447895959\\
-0.0057418662565395	-0.0104826513142269\\
-0.00573063689297708	-0.00995225783885794\\
-0.0367868072952353	-0.0525991523452551\\
-0.0343179668382835	-0.0541182683621407\\
-0.0344776404925329	-0.0542692397724927\\
-0.0348631267941753	-0.0546337169988952\\
-0.0352486130958177	-0.0549981942252977\\
-0.0354082867500671	-0.0551491656356497\\
-0.0352486130958177	-0.0549981942252977\\
-0.0348631267941753	-0.0546337169988952\\
-0.0344776404925329	-0.0542692397724927\\
-0.0312630144559925	-0.0358774310876802\\
-0.0287933509858407	-0.0373952087455859\\
-0.0289529427886448	-0.0375462666784553\\
-0.0293382314834181	-0.0379109527886924\\
-0.0297235201781914	-0.0382756388989296\\
-0.0298831119809955	-0.0384266968317989\\
-0.0297235201781914	-0.0382756388989296\\
-0.0293382314834181	-0.0379109527886924\\
-0.0289529427886448	-0.0375462666784553\\
-0.0383236591104305	-0.0429432629142966\\
-0.0357086422048713	-0.0441940919426932\\
-0.0358515389994613	-0.0443610307000293\\
-0.0361965223789801	-0.0447640565120759\\
-0.0365415057584988	-0.0451670823241225\\
-0.0366844025530888	-0.0453340210814587\\
-0.0365415057584988	-0.0451670823241225\\
-0.0361965223789801	-0.0447640565120759\\
-0.0358515389994613	-0.0443610307000293\\
-0.0227477374344203	-0.0369591035464667\\
-0.0211441551063352	-0.039373934884613\\
-0.0213524395235215	-0.0394439751884558\\
-0.0218552825883236	-0.0396130674399058\\
-0.0223581256531257	-0.0397821596913559\\
-0.0225664100703119	-0.0398521999951987\\
-0.0223581256531257	-0.0397821596913559\\
-0.0218552825883236	-0.0396130674399058\\
-0.0213524395235215	-0.0394439751884558\\
-0.0301528720693672	-0.0313413036958416\\
-0.0288100525194054	-0.033910296169727\\
-0.0290245089260107	-0.0339582179004028\\
-0.029542252491375	-0.0340739111925327\\
-0.0300599960567393	-0.0341896044846626\\
-0.0302744524633446	-0.0342375262153384\\
-0.0300599960567393	-0.0341896044846626\\
-0.029542252491375	-0.0340739111925327\\
-0.0290245089260107	-0.0339582179004028\\
-0.0473159212145667	-0.0640057392992404\\
-0.0444345903334812	-0.0643232594219778\\
-0.0445143722792753	-0.0645280102064215\\
-0.0447069829348439	-0.0650223223271321\\
-0.0448995935904126	-0.0655166344478428\\
-0.0449793755362067	-0.0657213852322865\\
-0.0448995935904126	-0.0655166344478428\\
-0.0447069829348439	-0.0650223223271321\\
-0.0445143722792753	-0.0645280102064215\\
-0.0210428638242175	-0.0460981383013278\\
-0.0192482962296301	-0.0483746298614037\\
-0.0194501981059652	-0.0484613689813978\\
-0.0199376323540822	-0.0486707757412759\\
-0.0204250666021992	-0.048880182501154\\
-0.0206269684785344	-0.0489669216211481\\
-0.0204250666021992	-0.048880182501154\\
-0.0199376323540822	-0.0486707757412759\\
-0.0194501981059652	-0.0484613689813978\\
-0.0361996027515468	-0.0379548396457844\\
-0.0337497120719628	-0.0395043306372805\\
-0.0339112380852258	-0.0396533185215006\\
-0.0343011963771216	-0.0400130070922139\\
-0.0346911546690173	-0.0403726956629271\\
-0.0348526806822803	-0.0405216835471472\\
-0.0346911546690173	-0.0403726956629271\\
-0.0343011963771216	-0.0400130070922139\\
-0.0339112380852258	-0.0396533185215006\\
-0.0448366549081436	-0.0457239003024794\\
-0.0422126159920047	-0.0469556902363677\\
-0.0423542956941548	-0.0471236631645546\\
-0.0426963407525986	-0.0475291856858949\\
-0.0430383858110424	-0.0479347082072352\\
-0.0431800655131925	-0.0481026811354221\\
-0.0430383858110424	-0.0479347082072352\\
-0.0426963407525986	-0.0475291856858949\\
-0.0423542956941548	-0.0471236631645546\\
-0.0594122333321362	-0.0641510395521361\\
-0.056553385259533	-0.0646304917107642\\
-0.0566445832886115	-0.0648304191028275\\
-0.0568647548072744	-0.0653130865242365\\
-0.0570849263259373	-0.0657957539456456\\
-0.0571761243550157	-0.0659956813377089\\
-0.0570849263259373	-0.0657957539456456\\
-0.0568647548072744	-0.0653130865242365\\
-0.0566445832886115	-0.0648304191028275\\
-0.0644094734806045	-0.0663587360296209\\
-0.0615189155783042	-0.0665768224530626\\
-0.06159159769535	-0.0667841997721377\\
-0.0617670678480639	-0.0672848529083774\\
-0.0619425380007777	-0.067785506044617\\
-0.0620152201178235	-0.0679928833636921\\
-0.0619425380007777	-0.067785506044617\\
-0.0617670678480639	-0.0672848529083774\\
-0.06159159769535	-0.0667841997721377\\
-0.0595562347199778	-0.0744798995679767\\
-0.0566575885319791	-0.0745070464175284\\
-0.0567164481156053	-0.0747187622459881\\
-0.0568585477206715	-0.0752298894704245\\
-0.0570006473257376	-0.0757410166948609\\
-0.0570595069093638	-0.0759527325233205\\
-0.0570006473257376	-0.0757410166948609\\
-0.0568585477206715	-0.0752298894704245\\
-0.0567164481156053	-0.0747187622459881\\
-0.0453980426069549	-0.0500573661130821\\
-0.042636063132196	-0.0509373411443476\\
-0.0427546881955849	-0.051122317188583\\
-0.0430410744324556	-0.0515688888632905\\
-0.0433274606693264	-0.0520154605379979\\
-0.0434460857327153	-0.0522004365822334\\
-0.0433274606693264	-0.0520154605379979\\
-0.0430410744324556	-0.0515688888632905\\
-0.0427546881955849	-0.051122317188583\\
-0.0589188171672309	-0.0598830855835426\\
-0.0560970742757578	-0.0605469031255382\\
-0.056201044139174	-0.0607404962816834\\
-0.0564520495935113	-0.0612078715048316\\
-0.0567030550478487	-0.0616752467279799\\
-0.0568070249112648	-0.0618688398841251\\
-0.0567030550478487	-0.0616752467279799\\
-0.0564520495935113	-0.0612078715048316\\
-0.056201044139174	-0.0607404962816834\\
-0.0503874936509455	-0.0522128663250671\\
-0.0475814106610678	-0.052940042320655\\
-0.0476897125906044	-0.0531312457062518\\
-0.0479511765777229	-0.0535928515129311\\
-0.0482126405648413	-0.0540544573196105\\
-0.0483209424943779	-0.0542456607052073\\
-0.0482126405648413	-0.0540544573196105\\
-0.0479511765777229	-0.0535928515129311\\
-0.0476897125906044	-0.0531312457062518\\
-0.0366551099677953	-0.0615192587168504\\
-0.0340617313908522	-0.0628143549415737\\
-0.0342074450291271	-0.0629788407410389\\
-0.034559228870873	-0.0633759445889256\\
-0.034911012712619	-0.0637730484368124\\
-0.0350567263508938	-0.0639375342362776\\
-0.034911012712619	-0.0637730484368124\\
-0.034559228870873	-0.0633759445889256\\
-0.0342074450291271	-0.0629788407410389\\
-0.0524142618640589	-0.0571136619674698\\
-0.0495906694364453	-0.0577695678123618\\
-0.0496940962673847	-0.0579634516261443\\
-0.0499437907253517	-0.0584315285589027\\
-0.0501934851833188	-0.0588996054916612\\
-0.0502969120142581	-0.0590934893054437\\
-0.0501934851833188	-0.0588996054916612\\
-0.0499437907253517	-0.0584315285589027\\
-0.0496940962673847	-0.0579634516261443\\
-0.0319594106714137	-0.0478102619433456\\
-0.029786092823855	-0.0497284840910967\\
-0.02996919215729	-0.049849985847054\\
-0.0304112330513302	-0.0501433170341381\\
-0.0308532739453704	-0.0504366482212222\\
-0.0310363732788053	-0.0505581499771794\\
-0.0308532739453704	-0.0504366482212222\\
-0.0304112330513302	-0.0501433170341381\\
-0.02996919215729	-0.049849985847054\\
-0.0156035258699061	-0.0603746914624184\\
-0.0133030967789027	-0.0621384694166704\\
-0.0134773811366288	-0.0622723088923755\\
-0.0138981407967605	-0.0625954259698038\\
-0.0143189004568923	-0.0629185430472321\\
-0.0144931848146184	-0.0630523825229373\\
-0.0143189004568923	-0.0629185430472321\\
-0.0138981407967605	-0.0625954259698038\\
-0.0134773811366288	-0.0622723088923755\\
-0.015582841854903	-0.0918010240564861\\
-0.0128018909320658	-0.0909829784346464\\
-0.0127965535339693	-0.0912026590090871\\
-0.0127836679150971	-0.0917330148312916\\
-0.0127707822962248	-0.0922633706534962\\
-0.0127654448981283	-0.0924830512279369\\
-0.0127707822962248	-0.0922633706534962\\
-0.0127836679150971	-0.0917330148312916\\
-0.0127965535339693	-0.0912026590090871\\
-0.0525474432550007	-0.0865927007373647\\
-0.0497171596950912	-0.0859662969976359\\
-0.0497268228614463	-0.0861858298330411\\
-0.0497501518087163	-0.0867158289816624\\
-0.0497734807559862	-0.0872458281302836\\
-0.0497831439223413	-0.0874653609656888\\
-0.0497734807559862	-0.0872458281302836\\
-0.0497501518087163	-0.0867158289816624\\
-0.0497268228614463	-0.0861858298330411\\
-0.0548758270380824	-0.0697163264013528\\
-0.0519922930411232	-0.070013173774628\\
-0.052070604485294	-0.0702184914804327\\
-0.0522596650359002	-0.0707141722703817\\
-0.0524487255865064	-0.0712098530603307\\
-0.0525270370306772	-0.0714151707661354\\
-0.0524487255865064	-0.0712098530603307\\
-0.0522596650359002	-0.0707141722703817\\
-0.052070604485294	-0.0702184914804327\\
-0.072614762588333	-0.0876025652464943\\
-0.0697786250742556	-0.0870032233775389\\
-0.0697903846555348	-0.0872226539015167\\
-0.0698187747961469	-0.0877524060485024\\
-0.069847164936759	-0.0882821581954882\\
-0.0698589245180382	-0.088501588719466\\
-0.069847164936759	-0.0882821581954882\\
-0.0698187747961469	-0.0877524060485024\\
-0.0697903846555348	-0.0872226539015167\\
-0.0603052722658118	-0.0816003659954237\\
-0.0574066879962912	-0.0815672615073904\\
-0.0574611345630184	-0.0817801549407712\\
-0.0575925802028358	-0.0822941251549792\\
-0.0577240258426532	-0.0828080953691872\\
-0.0577784724093804	-0.0830209888025679\\
-0.0577240258426532	-0.0828080953691872\\
-0.0575925802028358	-0.0822941251549792\\
-0.0574611345630184	-0.0817801549407712\\
-0.0661878452123874	-0.0872503393950907\\
-0.0632924453386607	-0.0873901472842214\\
-0.0633594906428232	-0.087599414983102\\
-0.0635213523254259	-0.0881046318999061\\
-0.0636832140080286	-0.0886098488167101\\
-0.0637502593121911	-0.0888191165155907\\
-0.0636832140080286	-0.0886098488167101\\
-0.0635213523254259	-0.0881046318999061\\
-0.0633594906428232	-0.087599414983102\\
-0.0676584262181447	-0.0826632160157127\\
-0.0647620339129731	-0.0825457498964161\\
-0.0648102602356537	-0.0827601380127046\\
-0.0649266888779325	-0.0832777167106599\\
-0.0650431175202114	-0.0837952954086152\\
-0.065091343842892	-0.0840096835249037\\
-0.0650431175202114	-0.0837952954086152\\
-0.0649266888779325	-0.0832777167106599\\
-0.0648102602356537	-0.0827601380127046\\
-0.0729136030565723	-0.0739685249908685\\
-0.0700293886346306	-0.074258686743868\\
-0.0701072238856143	-0.0744641854453465\\
-0.0702951348041699	-0.0749603031975058\\
-0.0704830457227255	-0.0754564209496651\\
-0.0705608809737091	-0.0756619196511435\\
-0.0704830457227255	-0.0754564209496651\\
-0.0702951348041699	-0.0749603031975058\\
-0.0701072238856143	-0.0744641854453465\\
-0.0733746295832793	-0.0781766735351261\\
-0.0704860396262966	-0.0784194383082265\\
-0.0705604901623251	-0.0786261873355279\\
-0.0707402296561312	-0.0791253236412464\\
-0.0709199691499373	-0.0796244599469649\\
-0.0709944196859659	-0.0798312089742664\\
-0.0709199691499373	-0.0796244599469649\\
-0.0707402296561312	-0.0791253236412464\\
-0.0705604901623251	-0.0786261873355279\\
-0.0854150246636827	-0.0873238778269967\\
-0.082533916441479	-0.0876434119982367\\
-0.0826138414939651	-0.0878481069629772\\
-0.0828067976396505	-0.0883422843230032\\
-0.082999753785336	-0.0888364616830292\\
-0.0830796788378221	-0.0890411566477697\\
-0.082999753785336	-0.0888364616830292\\
-0.0828067976396505	-0.0883422843230032\\
-0.0826138414939651	-0.0878481069629772\\
-0.0829265972462771	-0.0948309513183754\\
-0.0801482306578333	-0.0940041709516159\\
-0.0801422029678833	-0.0942238336693421\\
-0.0801276508370562	-0.0947541463816246\\
-0.0801130987062291	-0.0952844590939071\\
-0.0801070710162791	-0.0955041218116334\\
-0.0801130987062291	-0.0952844590939071\\
-0.0801276508370562	-0.0947541463816246\\
-0.0801422029678833	-0.0942238336693421\\
-0.0789368796696031	-0.0846303428755378\\
-0.07604176990587	-0.0847760347784601\\
-0.0761092403649729	-0.08498516578944\\
-0.0762721284623985	-0.0854900527124605\\
-0.0764350165598242	-0.0859949396354809\\
-0.076502487018927	-0.0862040706464608\\
-0.0764350165598242	-0.0859949396354809\\
-0.0762721284623985	-0.0854900527124605\\
-0.0761092403649729	-0.08498516578944\\
-0.093328092204289	-0.0952123498629696\\
-0.090588578517863	-0.0942647468677628\\
-0.0905729414969669	-0.0944839352027228\\
-0.0905351903890443	-0.0950131026536971\\
-0.0904974392811217	-0.0955422701046713\\
-0.0904818022602256	-0.0957614584396313\\
-0.0904974392811217	-0.0955422701046713\\
-0.0905351903890443	-0.0950131026536971\\
-0.0905729414969669	-0.0944839352027228\\
-0.0869450108184438	-0.092212166793057\\
-0.0840542985316207	-0.0919961363566606\\
-0.0840951962066053	-0.0922120424074926\\
-0.0841939319282228	-0.0927332857236097\\
-0.0842926676498403	-0.0932545290397267\\
-0.084333565324825	-0.0934704350905587\\
-0.0842926676498403	-0.0932545290397267\\
-0.0841939319282228	-0.0927332857236097\\
-0.0840951962066053	-0.0922120424074926\\
-0.0765646675709684	-0.0948208728771246\\
-0.0737804194660872	-0.0940141206443384\\
-0.0737759736983836	-0.0942338210716355\\
-0.0737652406656983	-0.0947642248228754\\
-0.0737545076330131	-0.0952946285741153\\
-0.0737500618653095	-0.0955143290014125\\
-0.0737545076330131	-0.0952946285741153\\
-0.0737652406656983	-0.0947642248228754\\
-0.0737759736983836	-0.0942338210716355\\
-0.0574784434519496	-0.0947941331080652\\
-0.0546792942460554	-0.0940407073334982\\
-0.0546790455793206	-0.0942604525968599\\
-0.0546784452447171	-0.0947909645919348\\
-0.0546778449101135	-0.0953214765870097\\
-0.0546775962433787	-0.0955412218503714\\
-0.0546778449101135	-0.0953214765870097\\
-0.0546784452447171	-0.0947909645919348\\
-0.0546790455793206	-0.0942604525968599\\
-0.07189069777893	-0.0926113011459816\\
-0.0690236400953194	-0.0921836717345868\\
-0.0690485796878024	-0.0924019973156162\\
-0.069108789190215	-0.0929290818943502\\
-0.0691689986926275	-0.0934561664730842\\
-0.0691939382851105	-0.0936744920541136\\
-0.0691689986926275	-0.0934561664730842\\
-0.069108789190215	-0.0929290818943502\\
-0.0690485796878024	-0.0924019973156162\\
-0.0655375468616051	-0.0954188378062191\\
-0.0627422337916042	-0.0946513018035963\\
-0.0627408766618739	-0.0948710430168539\\
-0.0627376002608732	-0.0954015452341127\\
-0.0627343238598725	-0.0959320474513715\\
-0.0627329667301422	-0.0961517886646291\\
-0.0627343238598725	-0.0959320474513715\\
-0.0627376002608732	-0.0954015452341127\\
-0.0627408766618739	-0.0948710430168539\\
-0.0623553554045358	-0.0928265090305142\\
-0.0595878022574443	-0.0919642235484003\\
-0.0595789626045393	-0.0921837910850298\\
-0.0595576217946092	-0.0927138740098176\\
-0.0595362809846791	-0.0932439569346053\\
-0.0595274413317741	-0.0934635244712348\\
-0.0595362809846791	-0.0932439569346053\\
-0.0595576217946092	-0.0927138740098176\\
-0.0595789626045393	-0.0921837910850298\\
-0.0461162408211583	-0.086215939974535\\
-0.0432221167979871	-0.0863800521713505\\
-0.043290916711529	-0.0865887495946734\\
-0.043457014395892	-0.0870925897444921\\
-0.0436231120802551	-0.0875964298943107\\
-0.043691911993797	-0.0878051273176337\\
-0.0436231120802551	-0.0875964298943107\\
-0.043457014395892	-0.0870925897444921\\
-0.043290916711529	-0.0865887495946734\\
-0.0528072254446924	-0.0926406266470044\\
-0.0499498083781905	-0.0921527184766448\\
-0.0499701450106224	-0.0923715208166377\\
-0.0500192419844526	-0.0928997563933274\\
-0.0500683389582828	-0.0934279919700171\\
-0.0500886755907147	-0.09364679431001\\
-0.0500683389582828	-0.0934279919700171\\
-0.0500192419844526	-0.0928997563933274\\
-0.0499701450106224	-0.0923715208166377\\
-0.0193038294250248	-0.094725731726325\\
-0.0164712130029834	-0.0941099631982061\\
-0.0164817006857263	-0.0943294581893009\\
-0.016507020191642	-0.0948593659736749\\
-0.0165323396975577	-0.095389273758049\\
-0.0165428273803005	-0.0956087687491438\\
-0.0165323396975577	-0.095389273758049\\
-0.016507020191642	-0.0948593659736749\\
-0.0164817006857263	-0.0943294581893009\\
-0.0464510302855135	-0.0954005057104884\\
-0.0436459066872026	-0.0946696375467004\\
-0.0436474269816034	-0.0948893776916671\\
-0.0436510972969648	-0.0954198773298433\\
-0.0436547676123261	-0.0959503769680196\\
-0.043656287906727	-0.0961701171129862\\
-0.0436547676123261	-0.0959503769680196\\
-0.0436510972969648	-0.0954198773298433\\
-0.0436474269816034	-0.0948893776916671\\
-0.0273641647131012	-0.0953771777166066\\
-0.0245472512853715	-0.0946931562145204\\
-0.0245524331650877	-0.0949128405123835\\
-0.0245649433293771	-0.0954432053237252\\
-0.0245774534936665	-0.0959735701350668\\
-0.0245826353733827	-0.09619325443293\\
-0.0245774534936665	-0.0959735701350668\\
-0.0245649433293771	-0.0954432053237252\\
-0.0245524331650877	-0.0949128405123835\\
-0.043267480617213	-0.0928537902853582\\
-0.040517277485175	-0.091937673804135\\
-0.0405041557391493	-0.0921570270862765\\
-0.040472477041932	-0.0926865927549736\\
-0.0404407983447147	-0.0932161584236707\\
-0.040427676598689	-0.0934355117058122\\
-0.0404407983447147	-0.0932161584236707\\
-0.040472477041932	-0.0926865927549736\\
-0.0405041557391493	-0.0921570270862765\\
-0.0444410111087029	-0.0811332360532476\\
-0.041542247739823	-0.0811408259070253\\
-0.0415996775946922	-0.0813529340265652\\
-0.0417383255292025	-0.0818650083254477\\
-0.0418769734637128	-0.0823770826243302\\
-0.041934403318582	-0.08258919074387\\
-0.0418769734637128	-0.0823770826243302\\
-0.0417383255292025	-0.0818650083254477\\
-0.0415996775946922	-0.0813529340265652\\
-0.033717715231482	-0.0926116253202942\\
-0.030850757287258	-0.0921833277360253\\
-0.0308756459970158	-0.0924016591234427\\
-0.0309357326576629	-0.0929287577200375\\
-0.0309958193183101	-0.0934558563166324\\
-0.0310207080280679	-0.0936741877040498\\
-0.0309958193183101	-0.0934558563166324\\
-0.0309357326576629	-0.0929287577200375\\
-0.0308756459970158	-0.0924016591234427\\
-0.0492222418835407	-0.0721921371098165\\
-0.0463622507824124	-0.0726647231613536\\
-0.0464529684788022	-0.0728648689636247\\
-0.0466719803717736	-0.0733480636739198\\
-0.046890992264745	-0.0738312583842148\\
-0.0469817099611348	-0.0740314041864859\\
-0.046890992264745	-0.0738312583842148\\
-0.0466719803717736	-0.0733480636739198\\
-0.0464529684788022	-0.0728648689636247\\
-0.0202813983120603	-0.0666420644444077\\
-0.0179350106901206	-0.0683442253657802\\
-0.0181056849572116	-0.0684826390109094\\
-0.018517729087571	-0.0688167991101978\\
-0.0189297732179304	-0.0691509592094861\\
-0.0191004474850214	-0.0692893728546153\\
-0.0189297732179304	-0.0691509592094861\\
-0.018517729087571	-0.0688167991101978\\
-0.0181056849572116	-0.0684826390109094\\
-0.015782292353897	-0.0734884206577792\\
-0.0128958458468828	-0.0737554660411608\\
-0.0129720322346792	-0.0739615817293545\\
-0.0131559624453657	-0.0744591890192095\\
-0.0133398926560521	-0.0749567963090645\\
-0.0134160790438486	-0.0751629119972581\\
-0.0133398926560521	-0.0749567963090645\\
-0.0131559624453657	-0.0744591890192095\\
-0.0129720322346792	-0.0739615817293545\\
-0.0314096083240861	-0.0806276843549036\\
-0.0285129665014928	-0.0807388276239005\\
-0.0285779372546335	-0.0809487486658219\\
-0.0287347905280236	-0.0814555428922559\\
-0.0288916438014136	-0.0819623371186899\\
-0.0289566145545543	-0.0821722581606113\\
-0.0288916438014136	-0.0819623371186899\\
-0.0287347905280236	-0.0814555428922559\\
-0.0285779372546335	-0.0809487486658219\\
-0.00558823965388648	-0.0755153797224955\\
-0.0031210808502025	-0.0739935340956185\\
-0.00305805224917144	-0.0742040464184338\\
-0.00290588774574486	-0.0747122681232211\\
-0.00275372324231828	-0.0752204898280084\\
-0.00269069464128722	-0.0754310021508237\\
-0.00275372324231828	-0.0752204898280084\\
-0.00290588774574486	-0.0747122681232211\\
-0.00305805224917144	-0.0742040464184338\\
-0.0146288995185093	-0.0843381979518483\\
-0.0117421613189733	-0.0840743244177841\\
-0.0117794777921487	-0.0842908781603857\\
-0.0118695677277887	-0.0848136851427572\\
-0.0119596576634287	-0.0853364921251287\\
-0.0119969741366041	-0.0855530458677303\\
-0.0119596576634287	-0.0853364921251287\\
-0.0118695677277887	-0.0848136851427572\\
-0.0117794777921487	-0.0842908781603857\\
-0.00600409887560988	-0.0850154165313588\\
-0.00310708525856222	-0.0849144275355205\\
-0.00315653028089133	-0.08512853786309\\
-0.00327590112439012	-0.0856454459197523\\
-0.0033952719678889	-0.0861623539764146\\
-0.00344471699021801	-0.086376464303984\\
-0.0033952719678889	-0.0861623539764146\\
-0.00327590112439012	-0.0856454459197523\\
-0.00315653028089133	-0.08512853786309\\
-0.00526110720830255	-0.092636171605266\\
-0.0046912746172308	-0.0897939581205339\\
-0.00449433854007867	-0.0898914477308571\\
-0.00401889279169745	-0.0901268084702896\\
-0.00354344704331623	-0.0903621692097221\\
-0.0033465109661641	-0.0904596588200452\\
-0.00354344704331623	-0.0903621692097221\\
-0.00401889279169745	-0.0901268084702896\\
-0.00449433854007867	-0.0898914477308571\\
-0.0250471461368394	-0.0851642412254075\\
-0.0221505834204991	-0.0852774273771557\\
-0.0222157022081915	-0.0854873025450401\\
-0.0223729128686036	-0.085993986021752\\
-0.0225301235290157	-0.0865006694984638\\
-0.022595242316708	-0.0867105446663482\\
-0.0225301235290157	-0.0865006694984638\\
-0.0223729128686036	-0.085993986021752\\
-0.0222157022081915	-0.0854873025450401\\
-0.0191752919814898	-0.0798373021380244\\
-0.016313517500007	-0.0802989659678547\\
-0.0164034704253748	-0.0804994566504881\\
-0.0166206359977729	-0.080983483975631\\
-0.016837801570171	-0.0814675113007739\\
-0.0169277544955388	-0.0816680019834073\\
-0.016837801570171	-0.0814675113007739\\
-0.0166206359977729	-0.080983483975631\\
-0.0164034704253748	-0.0804994566504881\\
-0.00920544468005089	-0.0941983374606819\\
-0.006324892905532	-0.0938738252899454\\
-0.00635764783890317	-0.0940911157797163\\
-0.00643672524328247	-0.0946157014270958\\
-0.00651580264766176	-0.0951402870744754\\
-0.00654855758103293	-0.0953575775642463\\
-0.00651580264766176	-0.0951402870744754\\
-0.00643672524328247	-0.0946157014270958\\
-0.00635764783890317	-0.0940911157797163\\
-0.0241763467692043	-0.0929112294087308\\
-0.021466173326627	-0.0918827127166986\\
-0.0214440358781911	-0.0921013401989184\\
-0.0213905913499407	-0.0926291536316009\\
-0.0213371468216903	-0.0931569670642834\\
-0.0213150093732544	-0.0933755945465032\\
-0.0213371468216903	-0.0931569670642834\\
-0.0213905913499407	-0.0926291536316009\\
-0.0214440358781911	-0.0921013401989184\\
-0.0223920261684569	-0.0133127127205857\\
-0.0197962531270648	-0.01460300299499\\
-0.0199416618374678	-0.0147677584184029\\
-0.0202927095182098	-0.0151655131960809\\
-0.0206437571989518	-0.0155632679737589\\
-0.0207891659093547	-0.0157280233971719\\
-0.0206437571989518	-0.0155632679737589\\
-0.0202927095182098	-0.0151655131960809\\
-0.0199416618374678	-0.0147677584184029\\
-0.0757609175418153	-0.0710760898277292\\
-0.0728848067286966	-0.0714378539294607\\
-0.072967725946458	-0.0716413544108627\\
-0.0731679106465589	-0.072132648033013\\
-0.0733680953466598	-0.0726239416551632\\
-0.0734510145644211	-0.0728274421365653\\
-0.0733680953466598	-0.0726239416551632\\
-0.0731679106465589	-0.072132648033013\\
-0.072967725946458	-0.0716413544108627\\
-0.0948909323936523	-0.080130585220746\\
-0.0939457624078189	-0.082870939280447\\
-0.0941649645417383	-0.0828863816601274\\
-0.0946941653063476	-0.0829236628625873\\
-0.095223366070957	-0.0829609440650472\\
-0.0954425682048764	-0.0829763864447276\\
-0.095223366070957	-0.0829609440650472\\
-0.0946941653063476	-0.0829236628625873\\
-0.0941649645417383	-0.0828863816601274\\
-0.0618297760483681	-0.0571281364032086\\
-0.0589625264900561	-0.0575544773993604\\
-0.0590500003825043	-0.0577560620236376\\
-0.0592611810400061	-0.0582427303575336\\
-0.059472361697508	-0.0587293986914296\\
-0.0595598355899561	-0.0589309833157068\\
-0.059472361697508	-0.0587293986914296\\
-0.0592611810400061	-0.0582427303575336\\
-0.0590500003825043	-0.0577560620236376\\
-0.0819719143124315	-0.0763407339826505\\
-0.0791523843330519	-0.0770138887716996\\
-0.0792569944829415	-0.0772071366931505\\
-0.0795095457255667	-0.0776736784460178\\
-0.079762096968192	-0.078140220198885\\
-0.0798667071180815	-0.078333468120336\\
-0.079762096968192	-0.078140220198885\\
-0.0795095457255667	-0.0776736784460178\\
-0.0792569944829415	-0.0772071366931505\\
-0.0590504634483175	-0.0506071409028396\\
-0.0561882546202279	-0.0510661041900923\\
-0.0562780183248786	-0.0512666796620035\\
-0.056494727078055	-0.051750911686571\\
-0.0567114358312315	-0.0522351437111385\\
-0.0568011995358822	-0.0524357191830497\\
-0.0567114358312315	-0.0522351437111385\\
-0.056494727078055	-0.051750911686571\\
-0.0562780183248786	-0.0512666796620035\\
-0.0868126250901987	-0.0230478743383381\\
-0.0839907542738395	-0.0237111478644348\\
-0.0840946868125161	-0.023904761061323\\
-0.0843456021569608	-0.0243721846671049\\
-0.0845965175014056	-0.0248396082728868\\
-0.0847004500400821	-0.0250332214697751\\
-0.0845965175014056	-0.0248396082728868\\
-0.0843456021569608	-0.0243721846671049\\
-0.0840946868125161	-0.023904761061323\\
-0.0540951662547839	-0.0484355754690593\\
-0.0513173309744345	-0.0492641391841026\\
-0.0514325026242438	-0.0494512849392914\\
-0.0517105515832144	-0.049903094759609\\
-0.0519886005421849	-0.0503549045799266\\
-0.0521037721919943	-0.0505420503351155\\
-0.0519886005421849	-0.0503549045799266\\
-0.0517105515832144	-0.049903094759609\\
-0.0514325026242438	-0.0494512849392914\\
-0.0729997054563293	-0.0645992844910609\\
-0.0701161157816579	-0.0648955905199716\\
-0.070194388679209	-0.0651009229239267\\
-0.0703833561700433	-0.0655966391983497\\
-0.0705723236608775	-0.0660923554727726\\
-0.0706505965584287	-0.0662976878767277\\
-0.0705723236608775	-0.0660923554727726\\
-0.0703833561700433	-0.0655966391983497\\
-0.070194388679209	-0.0651009229239267\\
-0.0392050527159895	-0.0212453380351231\\
-0.0368011174141746	-0.0228652089371792\\
-0.0369668952268006	-0.0230094509541019\\
-0.0373671182703831	-0.0233576819876208\\
-0.0377673413139655	-0.0237059130211397\\
-0.0379331191265916	-0.0238501550380624\\
-0.0377673413139655	-0.0237059130211397\\
-0.0373671182703831	-0.0233576819876208\\
-0.0369668952268006	-0.0230094509541019\\
-0.0370966733441399	-0.000385157981573245\\
-0.0342030024295272	-0.000213241395506397\\
-0.0342471883150643	-0.000428498567568845\\
-0.0343538624791935	-0.000948175351760088\\
-0.0344605366433226	-0.00146785213595133\\
-0.0345047225288597	-0.00168310930801378\\
-0.0344605366433226	-0.00146785213595133\\
-0.0343538624791935	-0.000948175351760088\\
-0.0342471883150643	-0.000428498567568846\\
-0.0452838326098799	-0.00422187261080371\\
-0.0424707860619222	-0.00352211851566501\\
-0.0424747400805177	-0.00374182834326034\\
-0.0424842859258367	-0.00427225478882763\\
-0.0424938317711557	-0.00480268123439492\\
-0.0424977857897511	-0.00502239106199024\\
-0.0424938317711557	-0.00480268123439492\\
-0.0424842859258367	-0.00427225478882763\\
-0.0424747400805177	-0.00374182834326034\\
-0.0130878251432873	-0.00823417473166537\\
-0.0103198676151015	-0.00909516125699547\\
-0.0104372195674921	-0.00928094759092546\\
-0.0107205322425243	-0.00972947547800283\\
-0.0110038449175566	-0.0101780033650802\\
-0.0111211968699471	-0.0103637896990102\\
-0.0110038449175566	-0.0101780033650802\\
-0.0107205322425243	-0.00972947547800283\\
-0.0104372195674921	-0.00928094759092546\\
-0.011549446881925	-0.00340181003855943\\
-0.00897118069244526	-0.00472673650098132\\
-0.00911878209236797	-0.00488953044849129\\
-0.00947512339388662	-0.00528254980444211\\
-0.00983146469540528	-0.00567556916039292\\
-0.00997906609532798	-0.00583836310790289\\
-0.00983146469540528	-0.00567556916039292\\
-0.00947512339388662	-0.00528254980444211\\
-0.00911878209236797	-0.00488953044849129\\
-0.0224431282610921	-0.00405140831720955\\
-0.0195964032689541	-0.00459825701088742\\
-0.019692298438696	-0.00479597438246919\\
-0.0199238098580528	-0.00527330634245866\\
-0.0201553212774097	-0.00575063830244812\\
-0.0202512164471515	-0.00594835567402989\\
-0.0201553212774097	-0.00575063830244813\\
-0.0199238098580528	-0.00527330634245866\\
-0.019692298438696	-0.00479597438246919\\
-0.0822002177551708	-0.0292863009171747\\
-0.0794618477504141	-0.0302372038521206\\
-0.079585203168545	-0.0304190595185783\\
-0.0798830094919887	-0.030858097934935\\
-0.0801808158154323	-0.0312971363512916\\
-0.0803041712335632	-0.0314789920177494\\
-0.0801808158154323	-0.0312971363512916\\
-0.0798830094919887	-0.030858097934935\\
-0.079585203168545	-0.0304190595185783\\
-0.0547474579743987	-0.0349998692992222\\
-0.0520432428205938	-0.0360439512292316\\
-0.0521727509902147	-0.0362214777810667\\
-0.0524854113697517	-0.0366500647901883\\
-0.0527980717492886	-0.03707865179931\\
-0.0529275799189095	-0.0372561783511451\\
-0.0527980717492886	-0.03707865179931\\
-0.0524854113697517	-0.0366500647901883\\
-0.0521727509902147	-0.0362214777810667\\
-0.04782020548671	-0.0430349447879032\\
-0.0450408424077646	-0.0438583690710253\\
-0.0451556677069844	-0.0440457275329749\\
-0.0454328805016642	-0.044498050872839\\
-0.0457100932963441	-0.0449503742127031\\
-0.0458249185955638	-0.0451377326746526\\
-0.0457100932963441	-0.0449503742127031\\
-0.0454328805016642	-0.044498050872839\\
-0.0451556677069844	-0.0440457275329749\\
-0.0925757489040265	-0.0130404702769896\\
-0.090345873558073	-0.0148926426815321\\
-0.0905252461762442	-0.0150195816686695\\
-0.0909582899837512	-0.0153260394930104\\
-0.0913913337912583	-0.0156324973173513\\
-0.0915707064094295	-0.0157594363044887\\
-0.0913913337912583	-0.0156324973173513\\
-0.0909582899837512	-0.0153260394930104\\
-0.0905252461762442	-0.0150195816686695\\
-0.0486135324293133	-0.0198198947185895\\
-0.0457961403247202	-0.020501941933683\\
-0.0459013596620603	-0.0206948588423633\\
-0.0461553816132905	-0.0211606014597102\\
-0.0464094035645207	-0.0216263440770572\\
-0.0465146229018608	-0.0218192609857374\\
-0.0464094035645207	-0.0216263440770572\\
-0.0461553816132905	-0.0211606014597102\\
-0.0459013596620603	-0.0206948588423633\\
-0.0449732491318152	-0.0364195435814276\\
-0.0422836224273563	-0.0375006517468309\\
-0.0424155555530885	-0.0376763836248143\\
-0.0427340702945574	-0.038100637907983\\
-0.0430525850360263	-0.0385248921911517\\
-0.0431845181617584	-0.0387006240691351\\
-0.0430525850360263	-0.0385248921911517\\
-0.0427340702945574	-0.038100637907983\\
-0.0424155555530885	-0.0376763836248143\\
-0.0520086717547672	-0.0434910848368275\\
-0.0492271953515365	-0.044307341961091\\
-0.0493415373113867	-0.044494995788184\\
-0.0496175832216053	-0.044948032202583\\
-0.049893629131824	-0.0454010686169821\\
-0.0500079710916742	-0.0455887224440751\\
-0.049893629131824	-0.0454010686169821\\
-0.0496175832216053	-0.044948032202583\\
-0.0493415373113867	-0.044494995788184\\
-0.0378937571035803	-0.0293203834682921\\
-0.0353693180072068	-0.0307451971134193\\
-0.03552317738243	-0.0309020898642427\\
-0.0358946267727923	-0.0312808624711185\\
-0.0362660761631545	-0.0316596350779943\\
-0.0364199355383778	-0.0318165278288177\\
-0.0362660761631545	-0.0316596350779943\\
-0.0358946267727923	-0.0312808624711185\\
-0.03552317738243	-0.0309020898642427\\
-0.0399752961835553	-0.0342618754409265\\
-0.0374628020733114	-0.0357076485976248\\
-0.0376179618111115	-0.0358632554688446\\
-0.0379925505544429	-0.0362389236877418\\
-0.0383671392977743	-0.0366145919066391\\
-0.0385222990355745	-0.0367701987778589\\
-0.0383671392977743	-0.0366145919066391\\
-0.0379925505544429	-0.0362389236877418\\
-0.0376179618111115	-0.0358632554688446\\
-0.065755629254033	-0.0453645878604477\\
-0.0629257788846938	-0.0459929456898657\\
-0.0630273113405033	-0.0461878282263391\\
-0.0632724323723396	-0.0466583162889629\\
-0.0635175534041759	-0.0471288043515867\\
-0.0636190858599854	-0.0473236868880601\\
-0.0635175534041759	-0.0471288043515867\\
-0.0632724323723396	-0.0466583162889629\\
-0.0630273113405033	-0.0461878282263391\\
-0.0680745748159823	-0.0624633375461425\\
-0.0652341134733301	-0.0630418408179904\\
-0.0653322036023064	-0.0632384784776653\\
-0.0655690141220159	-0.0637132037825258\\
-0.0658058246417255	-0.0641879290873863\\
-0.0659039147707018	-0.0643845667470613\\
-0.0658058246417255	-0.0641879290873863\\
-0.0655690141220159	-0.0637132037825258\\
-0.0653322036023064	-0.0632384784776653\\
-0.0739811860867489	-0.047244778272342\\
-0.0711826356541883	-0.0480004251151559\\
-0.0712928745235276	-0.0481905183404213\\
-0.0715590146969873	-0.0486494439829723\\
-0.0718251548704471	-0.0491083696255233\\
-0.0719353937397864	-0.0492984628507887\\
-0.0718251548704471	-0.0491083696255233\\
-0.0715590146969873	-0.0486494439829723\\
-0.0712928745235276	-0.0481905183404213\\
-0.0930396876836619	-0.0595826720842179\\
-0.0917644693049943	-0.062185882556183\\
-0.0919801049230439	-0.0622281829442828\\
-0.0925006953566699	-0.062330305114927\\
-0.0930212857902959	-0.0624324272855713\\
-0.0932369214083455	-0.0624747276736711\\
-0.0930212857902959	-0.0624324272855713\\
-0.0925006953566699	-0.062330305114927\\
-0.0919801049230439	-0.0622281829442828\\
-0.0637093201071589	-0.0350004845405442\\
-0.0608607617519533	-0.0355377014163295\\
-0.060955987618972	-0.0357357420102883\\
-0.0611858831986172	-0.0362138542981241\\
-0.0614157787782624	-0.0366919665859599\\
-0.0615110046452811	-0.0368900071799188\\
-0.0614157787782624	-0.0366919665859599\\
-0.0611858831986172	-0.0362138542981241\\
-0.060955987618972	-0.0357357420102883\\
-0.0951546396547279	-0.0165530601204139\\
-0.0937057279932713	-0.0190637456188257\\
-0.0939179965109726	-0.0191205797546763\\
-0.0944304580452721	-0.0192577894962528\\
-0.0949429195795715	-0.0193949992378293\\
-0.0951551880972728	-0.01945183337368\\
-0.0949429195795715	-0.0193949992378293\\
-0.0944304580452721	-0.0192577894962528\\
-0.0939179965109726	-0.0191205797546763\\
-0.0714206544400126	-0.0528557077410407\\
-0.0686282640589619	-0.0536338096845257\\
-0.0687400263039969	-0.0538230112785722\\
-0.0690098442317219	-0.0542797843329419\\
-0.0692796621594468	-0.0547365573873116\\
-0.0693914244044819	-0.0549257589813582\\
-0.0692796621594468	-0.0547365573873116\\
-0.0690098442317219	-0.0542797843329419\\
-0.0687400263039969	-0.0538230112785722\\
-0.0760377883416036	-0.057458550646557\\
-0.0732706982427961	-0.058322320905203\\
-0.0733882370102663	-0.0585079891058907\\
-0.0736720006967975	-0.0589562317940923\\
-0.0739557643833287	-0.0594044744822939\\
-0.0740733031507989	-0.0595901426829816\\
-0.0739557643833287	-0.0594044744822939\\
-0.0736720006967975	-0.0589562317940923\\
-0.0733882370102663	-0.0585079891058907\\
-0.0798809871385236	-0.0713887531911996\\
-0.0770626674198173	-0.0720669571706862\\
-0.0771676235426506	-0.0722600174071017\\
-0.077421010037849	-0.072726106048211\\
-0.0776743965330473	-0.0731921946893203\\
-0.0777793526558806	-0.0733852549257358\\
-0.0776743965330473	-0.0731921946893203\\
-0.077421010037849	-0.072726106048211\\
-0.0771676235426506	-0.0722600174071017\\
-0.0659683153390004	-0.0574814702887569\\
-0.0631437127543458	-0.0581330122393652\\
-0.0632468398659321	-0.0583270556403374\\
-0.0634958107373721	-0.0587955178506537\\
-0.0637447816088122	-0.0592639800609699\\
-0.0638479087203985	-0.0594580234619422\\
-0.0637447816088122	-0.0592639800609699\\
-0.0634958107373721	-0.0587955178506537\\
-0.0632468398659321	-0.0583270556403374\\
-0.0831032398589023	-0.0581591938644345\\
-0.0803680349900035	-0.0591191631346679\\
-0.0804919921748033	-0.0593006091567833\\
-0.0807912512915006	-0.0597386586042131\\
-0.0810905104081979	-0.0601767080516429\\
-0.0812144675929977	-0.0603581540737584\\
-0.0810905104081979	-0.0601767080516429\\
-0.0807912512915006	-0.0597386586042131\\
-0.0804919921748033	-0.0593006091567833\\
-0.0949088986193755	-0.0737697972342639\\
-0.0939285367598223	-0.0764977593489154\\
-0.0941475219835476	-0.0765160217254036\\
-0.0946761990806245	-0.0765601110024028\\
-0.0952048761777015	-0.0766042002794019\\
-0.0954238614014268	-0.0766224626558902\\
-0.0952048761777015	-0.0766042002794019\\
-0.0946761990806245	-0.0765601110024028\\
-0.0941475219835476	-0.0765160217254036\\
-0.086327346540878	-0.0770092444140142\\
-0.0834740503610469	-0.0775207007511548\\
-0.0835674829130082	-0.0777195936892875\\
-0.0837930490471202	-0.0781997637179875\\
-0.0840186151812323	-0.0786799337466875\\
-0.0841120477331935	-0.0788788266848201\\
-0.0840186151812323	-0.0786799337466875\\
-0.0837930490471202	-0.0781997637179875\\
-0.0835674829130082	-0.0777195936892875\\
-0.088569431591833	-0.0701376799876448\\
-0.086207257809248	-0.0718178650058818\\
-0.0863766326545385	-0.0719578657358364\\
-0.0867855397031637	-0.0722958573968352\\
-0.0871944467517888	-0.0726338490578339\\
-0.0873638215970793	-0.0727738497877885\\
-0.0871944467517888	-0.0726338490578339\\
-0.0867855397031637	-0.0722958573968352\\
-0.0863766326545385	-0.0719578657358364\\
-0.0890184935148504	-0.0833660639542847\\
-0.0862485062251033	-0.0842204977371371\\
-0.0863654181882111	-0.0844065612625453\\
-0.0866476686351495	-0.0848557583490486\\
-0.0869299190820879	-0.0853049554355519\\
-0.0870468310451957	-0.0854910189609601\\
-0.0869299190820879	-0.0853049554355519\\
-0.0866476686351495	-0.0848557583490486\\
-0.0863654181882111	-0.0844065612625453\\
-0.0932259354458745	-0.0691759997502418\\
-0.091605055465258	-0.0715792547852052\\
-0.0918128316093801	-0.0716507888088496\\
-0.0923144475944573	-0.0718234872189032\\
-0.0928160635795345	-0.0719961856289567\\
-0.0930238397236566	-0.0720677196526012\\
-0.0928160635795345	-0.0719961856289567\\
-0.0923144475944573	-0.0718234872189032\\
-0.0918128316093801	-0.0716507888088496\\
-0.0952701319450885	-0.0905405182072971\\
-0.0942098199548403	-0.0932384109327359\\
-0.0944281720301041	-0.0932631174871911\\
-0.0949553205715781	-0.0933227643860362\\
-0.0954824691130521	-0.0933824112848813\\
-0.0957008211883158	-0.0934071178393365\\
-0.0954824691130521	-0.0933824112848813\\
-0.0949553205715781	-0.0933227643860362\\
-0.0944281720301041	-0.0932631174871911\\
-0.0932428250217697	-0.0844003059040546\\
-0.0910760736082737	-0.086325942159102\\
-0.0912595869928869	-0.0864468176333425\\
-0.0917026274948969	-0.086738636842612\\
-0.0921456679969069	-0.0870304560518816\\
-0.0923291813815201	-0.087151331526122\\
-0.0921456679969069	-0.0870304560518816\\
-0.0917026274948969	-0.086738636842612\\
-0.0912595869928869	-0.0864468176333425\\
-0.0826286945325594	-0.0422625852992678\\
-0.0799263173917397	-0.0433114153443253\\
-0.0800561371719904	-0.0434887141521631\\
-0.0803695498461359	-0.0439167513386376\\
-0.0806829625202813	-0.0443447885251121\\
-0.080812782300532	-0.0445220873329498\\
-0.0806829625202813	-0.0443447885251121\\
-0.0803695498461359	-0.0439167513386376\\
-0.0800561371719904	-0.0434887141521631\\
-0.0931686855008356	-0.0500711448399558\\
-0.0916524742792475	-0.052541770308571\\
-0.0918631298949872	-0.0526043183234262\\
-0.0923716975394961	-0.0527553225891892\\
-0.0928802651840051	-0.0529063268549522\\
-0.0930909207997448	-0.0529688748698075\\
-0.0928802651840051	-0.0529063268549522\\
-0.0923716975394961	-0.0527553225891892\\
-0.0918631298949872	-0.0526043183234262\\
-0.0955238084622965	-0.043655681696449\\
-0.0945487915671716	-0.0463855587502485\\
-0.0947678121401975	-0.0464033921794317\\
-0.0952965745780353	-0.0464464458860293\\
-0.0958253370158731	-0.0464894995926269\\
-0.096044357588899	-0.0465073330218101\\
-0.0958253370158731	-0.0464894995926269\\
-0.0952965745780353	-0.0464464458860293\\
-0.0947678121401975	-0.0464033921794317\\
-0.0949141099536643	-0.0546837318696927\\
-0.0939235635816849	-0.0574080124278582\\
-0.0941424790510884	-0.0574270927806029\\
-0.0946709877463357	-0.057473156826974\\
-0.0951994964415829	-0.0575192208733451\\
-0.0954184119109864	-0.0575383012260898\\
-0.0951994964415829	-0.0575192208733451\\
-0.0946709877463357	-0.057473156826974\\
-0.0941424790510884	-0.0574270927806029\\
-0.0840522873374975	-0.0654039274902866\\
-0.0814124299761857	-0.0666014414929472\\
-0.0815519102412569	-0.0667712451980325\\
-0.0818886453888751	-0.0671811876057907\\
-0.0822253805364933	-0.0675911300135488\\
-0.0823648608015645	-0.0677609337186341\\
-0.0822253805364933	-0.0675911300135488\\
-0.0818886453888751	-0.0671811876057907\\
-0.0815519102412569	-0.0667712451980325\\
-0.095499892064392	-0.0627404501549627\\
-0.094571774799063	-0.0654866265907436\\
-0.0947910686900862	-0.0655007060781259\\
-0.0953204909759398	-0.0655346969675156\\
-0.0958499132617935	-0.0655686878569053\\
-0.0960692071528166	-0.0655827673442876\\
-0.0958499132617935	-0.0655686878569053\\
-0.0953204909759398	-0.0655346969675156\\
-0.0947910686900862	-0.0655007060781259\\
-0.0887085941421653	-0.0639075954572833\\
-0.0861388796076732	-0.0652490327036203\\
-0.0862875221972145	-0.0654108765270411\\
-0.0866463771528314	-0.06580160208053\\
-0.0870052321084483	-0.0661923276340189\\
-0.0871538746979896	-0.0663541714574398\\
-0.0870052321084483	-0.0661923276340189\\
-0.0866463771528314	-0.06580160208053\\
-0.0862875221972145	-0.0654108765270411\\
-0.0874769069179607	-0.0500159868487902\\
-0.0852245513856553	-0.0518407556644852\\
-0.0854023584865647	-0.0519698783870062\\
-0.0858316228010663	-0.0522816082149268\\
-0.086260887115568	-0.0525933380428475\\
-0.0864386942164773	-0.0527224607653684\\
-0.086260887115568	-0.0525933380428475\\
-0.0858316228010663	-0.0522816082149268\\
-0.0854023584865647	-0.0519698783870062\\
-0.0930446846404008	-0.0404971519916415\\
-0.0917600027147882	-0.0430957052477138\\
-0.0919754829920768	-0.0431387899631548\\
-0.0924956983999309	-0.0432428056675035\\
-0.0930159138077851	-0.0433468213718522\\
-0.0932313940850737	-0.0433899060872932\\
-0.0930159138077851	-0.0433468213718522\\
-0.0924956983999309	-0.0432428056675035\\
-0.0919754829920768	-0.0431387899631548\\
-0.0877092087425839	-0.0438662508359085\\
-0.0851060925505331	-0.0451416616580841\\
-0.0852505558118082	-0.0453072467079732\\
-0.0855993209764431	-0.0457070043811418\\
-0.085948086141078	-0.0461067620543104\\
-0.0860925494023531	-0.0462723471041996\\
-0.085948086141078	-0.0461067620543104\\
-0.0855993209764431	-0.0457070043811418\\
-0.0852505558118082	-0.0453072467079732\\
-0.0628430027946068	-0.0144102633997244\\
-0.0599446037602617	-0.0143636832285431\\
-0.0599980599585983	-0.0145768274929849\\
-0.0601271146376154	-0.0150914032669422\\
-0.0602561693166324	-0.0156059790408996\\
-0.060309625514969	-0.0158191233053414\\
-0.0602561693166324	-0.0156059790408996\\
-0.0601271146376154	-0.0150914032669422\\
-0.0599980599585983	-0.0145768274929849\\
-0.0825601166467997	-0.00677164129476044\\
-0.0797077941429153	-0.00625478250507555\\
-0.0797259109593698	-0.00647377981913801\\
-0.0797696488233613	-0.0070024861048709\\
-0.0798133866873528	-0.00753119239060379\\
-0.0798315035038073	-0.00775018970466626\\
-0.0798133866873528	-0.00753119239060379\\
-0.0797696488233613	-0.0070024861048709\\
-0.0797259109593698	-0.00647377981913802\\
-0.0708888167996154	-0.0285809375648439\\
-0.0680415220400707	-0.0291248118397545\\
-0.0681372105919488	-0.0293226292900578\\
-0.0683682231916567	-0.0298002028614541\\
-0.0685992357913646	-0.0302777764328504\\
-0.0686949243432427	-0.0304755938831537\\
-0.0685992357913646	-0.0302777764328504\\
-0.0683682231916567	-0.0298002028614541\\
-0.0681372105919488	-0.0293226292900578\\
-0.0734708727069942	-0.00696022085856749\\
-0.0705877242701568	-0.00665965178863138\\
-0.0706222833433336	-0.00687666264795916\\
-0.0707057163265002	-0.00740057320773051\\
-0.0707891493096667	-0.00792448376750187\\
-0.0708237083828436	-0.00814149462682964\\
-0.0707891493096667	-0.00792448376750187\\
-0.0707057163265002	-0.00740057320773051\\
-0.0706222833433336	-0.00687666264795916\\
-0.081735489130257	-0.0174461671368509\\
-0.0788431797797075	-0.0176396439968737\\
-0.0789140942668267	-0.017847632405497\\
-0.0790852969833984	-0.0183497608424118\\
-0.0792564996999702	-0.0188518892793266\\
-0.0793274141870893	-0.0190598776879499\\
-0.0792564996999702	-0.0188518892793266\\
-0.0790852969833984	-0.0183497608424118\\
-0.0789140942668267	-0.017847632405497\\
-0.094963451147614	-0.0356024050159741\\
-0.0938769999041993	-0.038289877875432\\
-0.0940951018578654	-0.0383167028714633\\
-0.094621646552386	-0.0383814641406926\\
-0.0951481912469066	-0.0384462254099219\\
-0.0953662932005727	-0.0384730504059532\\
-0.0951481912469066	-0.0384462254099219\\
-0.094621646552386	-0.0383814641406926\\
-0.0940951018578654	-0.0383167028714633\\
-0.0932606387725571	-0.0310154415597972\\
-0.0915770301556753	-0.0333751764389312\\
-0.0917828503538737	-0.0334521575315357\\
-0.0922797442677747	-0.0336380063293478\\
-0.0927766381816757	-0.0338238551271598\\
-0.0929824583798741	-0.0339008362197643\\
-0.0927766381816757	-0.0338238551271598\\
-0.0922797442677747	-0.0336380063293478\\
-0.0917828503538737	-0.0334521575315357\\
-0.0866278536731038	-0.0345652383162434\\
-0.0840524073104306	-0.035895637770405\\
-0.0842003541355397	-0.0360581178600935\\
-0.084557529367228	-0.0364503794962349\\
-0.0849147045989163	-0.0368426411323764\\
-0.0850626514240254	-0.0370051212220649\\
-0.0849147045989163	-0.0368426411323764\\
-0.084557529367228	-0.0364503794962349\\
-0.0842003541355397	-0.0360581178600935\\
-0.0955931831819368	-0.0245765648095655\\
-0.0944833786816529	-0.0272544782969265\\
-0.0947012388603305	-0.0272832008516802\\
-0.095227199858395	-0.0273525432329128\\
-0.0957531608564595	-0.0274218856141453\\
-0.0959710210351371	-0.027450608168899\\
-0.0957531608564595	-0.0274218856141453\\
-0.095227199858395	-0.0273525432329128\\
-0.0947012388603305	-0.0272832008516802\\
-0.0931854467777116	-0.0214464712768217\\
-0.0916384413102796	-0.023897932220499\\
-0.0918482978231342	-0.0239631111021826\\
-0.0923549362626202	-0.0241204668423233\\
-0.0928615747021061	-0.0242778225824641\\
-0.0930714312149608	-0.0243430014641476\\
-0.0928615747021061	-0.0242778225824641\\
-0.0923549362626202	-0.0241204668423233\\
-0.0918482978231342	-0.0239631111021826\\
-0.0953795706346382	-0.00681403770290866\\
-0.0928947932536912	-0.00830694360810627\\
-0.0930528604013928	-0.00845959621837713\\
-0.0934344682531395	-0.0088281322204247\\
-0.0938160761048863	-0.00919666822247226\\
-0.0939741432525879	-0.00934932083274312\\
-0.0938160761048863	-0.00919666822247226\\
-0.0934344682531395	-0.0088281322204247\\
-0.0930528604013928	-0.00845959621837713\\
-0.0927379321551182	-0.0042934963458995\\
-0.089839357171856	-0.00425958851425863\\
-0.0898937447329119	-0.00447249702937115\\
-0.0900250479204373	-0.0049865036541005\\
-0.0901563511079628	-0.00550051027882985\\
-0.0902107386690186	-0.00571341879394236\\
-0.0901563511079628	-0.00550051027882985\\
-0.0900250479204373	-0.0049865036541005\\
-0.0898937447329119	-0.00447249702937115\\
-0.0867218151815869	-0.00448491716117279\\
-0.0838559386266769	-0.0040494424240668\\
-0.0838802805845917	-0.00426783544522337\\
-0.0839390472695243	-0.00479508283882721\\
-0.0839978139544568	-0.00532233023243105\\
-0.0840221559123716	-0.00554072325358762\\
-0.0839978139544568	-0.00532233023243105\\
-0.0839390472695243	-0.00479508283882721\\
-0.0838802805845917	-0.00426783544522337\\
-0.085876208352419	-0.0127302863854525\\
-0.0829975717556762	-0.0130713699800937\\
-0.0830790262345569	-0.0132754611618614\\
-0.0832756747421865	-0.0137681808608455\\
-0.0834723232498162	-0.0142609005598297\\
-0.0835537777286968	-0.0144649917415973\\
-0.0834723232498162	-0.0142609005598297\\
-0.0832756747421865	-0.0137681808608455\\
-0.0830790262345569	-0.0132754611618614\\
-0.0690483615119451	-0.0189300699777318\\
-0.0661589011152926	-0.0191622451073579\\
-0.0662325933207658	-0.019369265641261\\
-0.0664105020426603	-0.0198690574218996\\
-0.0665884107645549	-0.0203688492025381\\
-0.0666621029700281	-0.0205758697364412\\
-0.0665884107645549	-0.0203688492025381\\
-0.0664105020426603	-0.0198690574218996\\
-0.0662325933207658	-0.019369265641261\\
-0.0765121253687711	-0.00417812121394328\\
-0.0736785763101181	-0.00356665869927286\\
-0.073689397591843	-0.00378613749657878\\
-0.0737155224769455	-0.00431600618568806\\
-0.073741647362048	-0.00484587487479734\\
-0.0737524686437729	-0.00506535367210325\\
-0.073741647362048	-0.00484587487479734\\
-0.0737155224769455	-0.00431600618568806\\
-0.073689397591843	-0.00378613749657878\\
-0.0753220545712104	-0.0140920032049274\\
-0.072423454858944	-0.0141237267401818\\
-0.0724826486507623	-0.0143353493703875\\
-0.0726255551057783	-0.0148462515943353\\
-0.0727684615607943	-0.015357153818283\\
-0.0728276553526126	-0.0155687764484887\\
-0.0727684615607943	-0.015357153818283\\
-0.0726255551057783	-0.0148462515943353\\
-0.0724826486507623	-0.0143353493703875\\
-0.0513230669836053	-0.00670376656071014\\
-0.0484489405357592	-0.00632656126325092\\
-0.0484777110385417	-0.00654441511512107\\
-0.0485471691765557	-0.0070703608389212\\
-0.0486166273145697	-0.00759630656272132\\
-0.0486453978173522	-0.00781416041459147\\
-0.0486166273145697	-0.00759630656272132\\
-0.0485471691765557	-0.0070703608389212\\
-0.0484777110385417	-0.00654441511512107\\
-0.0702568910164329	-0.00474622422895255\\
-0.0673817392400697	-0.00437691549968185\\
-0.0674111080727449	-0.00459468949783663\\
-0.0674820107069004	-0.00512044243771411\\
-0.0675529133410559	-0.0056461953775916\\
-0.0675822821737311	-0.00586396937574638\\
-0.0675529133410559	-0.0056461953775916\\
-0.0674820107069004	-0.00512044243771411\\
-0.0674111080727449	-0.00459468949783663\\
-0.0338580564255492	-0.00353927989872915\\
-0.0312216331964773	-0.0023342242021532\\
-0.0311851219902852	-0.00255091516741805\\
-0.0310969761411175	-0.00307405343460418\\
-0.0310088302919497	-0.00359719170179032\\
-0.0309723190857576	-0.00381388266705517\\
-0.0310088302919497	-0.00359719170179032\\
-0.0310969761411175	-0.00307405343460418\\
-0.0311851219902852	-0.00255091516741805\\
-0.0422060069711771	-0.00680052147515362\\
-0.0393074780543389	-0.00683816178456203\\
-0.0393671037028987	-0.00704966314304191\\
-0.0395110527523172	-0.00756027259114439\\
-0.0396550018017357	-0.00807088203924686\\
-0.0397146274502956	-0.00828238339772674\\
-0.0396550018017357	-0.00807088203924686\\
-0.0395110527523172	-0.00756027259114439\\
-0.0393671037028987	-0.00704966314304191\\
-0.055500199183942	-0.00460382730217886\\
-0.0526817490668306	-0.0039261654307453\\
-0.0526874267697582	-0.00414583747333262\\
-0.0527011339571691	-0.00467617269782114\\
-0.05271484114458	-0.00520650792230966\\
-0.0527205188475076	-0.00542617996489698\\
-0.05271484114458	-0.00520650792230966\\
-0.0527011339571691	-0.00467617269782114\\
-0.0526874267697582	-0.00414583747333262\\
-0.0659009996728014	-0.00740976157533084\\
-0.0630325187307204	-0.00699178578708663\\
-0.0630581931179025	-0.00721002617850822\\
-0.0631201765716431	-0.00773690509133582\\
-0.0631821600253836	-0.00826378400416343\\
-0.0632078344125657	-0.00848202439558501\\
-0.0631821600253836	-0.00826378400416343\\
-0.0631201765716431	-0.00773690509133582\\
-0.0630581931179025	-0.00721002617850822\\
-0.0615510117025727	-0.00459530329727276\\
-0.0587284861721826	-0.00393482142398928\\
-0.058735501811469	-0.00415445480808748\\
-0.0587524390629828	-0.00468469670272724\\
-0.0587693763144967	-0.005214938597367\\
-0.058776391953783	-0.00543457198146519\\
-0.0587693763144967	-0.005214938597367\\
-0.0587524390629828	-0.00468469670272724\\
-0.058735501811469	-0.00415445480808748\\
-0.0543275998618557	-0.0137621712351832\\
-0.0514316434771366	-0.0136344085941462\\
-0.0514791073016544	-0.0138489668099459\\
-0.0515936951105276	-0.0143669561644481\\
-0.0517082829194008	-0.0148849455189504\\
-0.0517557467439186	-0.0150995037347501\\
-0.0517082829194008	-0.0148849455189504\\
-0.0515936951105276	-0.0143669561644481\\
-0.0514791073016544	-0.0138489668099459\\
-0.0501939443085653	-0.0304935602372697\\
-0.0473889207318523	-0.0312248121834035\\
-0.0474975003301386	-0.0314158580246066\\
-0.0477596346689184	-0.0318770834854742\\
-0.0480217690076982	-0.0323383089463418\\
-0.0481303486059845	-0.0325293547875449\\
-0.0480217690076982	-0.0323383089463418\\
-0.0477596346689184	-0.0318770834854742\\
-0.0474975003301386	-0.0314158580246066\\
-0.0337413880167498	-0.0289034766233505\\
-0.0311678928928555	-0.0302376465982534\\
-0.0313160775244042	-0.0303999098337006\\
-0.0316738268716244	-0.0307916479373917\\
-0.0320315762188447	-0.0311833860410828\\
-0.0321797608503934	-0.03134564927653\\
-0.0320315762188447	-0.0311833860410828\\
-0.0316738268716244	-0.0307916479373917\\
-0.0313160775244042	-0.0303999098337006\\
-0.0286900971033908	-0.0239537447652981\\
-0.0267737184913986	-0.0261286883714954\\
-0.0269705746383969	-0.0262263392803185\\
-0.0274458274183168	-0.0264620894287775\\
-0.0279210801982367	-0.0266978395772364\\
-0.028117936345235	-0.0267954904860596\\
-0.0279210801982367	-0.0266978395772364\\
-0.0274458274183168	-0.0264620894287775\\
-0.0269705746383969	-0.0262263392803185\\
-0.0426613686661529	-0.0158028044603696\\
-0.0397678763439631	-0.0159777011615064\\
-0.0398374535404986	-0.0161861407362692\\
-0.0400054277520064	-0.0166893583845968\\
-0.0401734019635143	-0.0171925760329243\\
-0.0402429791600497	-0.0174010156076871\\
-0.0401734019635143	-0.0171925760329243\\
-0.0400054277520064	-0.0166893583845968\\
-0.0398374535404986	-0.0161861407362692\\
-0.0294088499867827	-0.0174772946599268\\
-0.0270701604776921	-0.0191900170702168\\
-0.0272414570539652	-0.0193276598163466\\
-0.0276550035715916	-0.0196599588008155\\
-0.0280685500892181	-0.0199922577852843\\
-0.0282398466654911	-0.0201299005314141\\
-0.0280685500892181	-0.0199922577852843\\
-0.0276550035715916	-0.0196599588008155\\
-0.0272414570539652	-0.0193276598163466\\
-0.0358764199239794	-0.0147232055352162\\
-0.0329900894580823	-0.0149915022297069\\
-0.0330663651942721	-0.0151975848701057\\
-0.0332505111110616	-0.015695112375526\\
-0.0334346570278511	-0.0161926398809463\\
-0.0335109327640409	-0.0163987225213451\\
-0.0334346570278511	-0.0161926398809463\\
-0.0332505111110616	-0.015695112375526\\
-0.0330663651942721	-0.0151975848701057\\
-0.0371124179333204	-0.00671741863516814\\
-0.0342367001755945	-0.00635254324199934\\
-0.0342664047364152	-0.0065702717005698\\
-0.0343381178900129	-0.0070959146981652\\
-0.0344098310436106	-0.0076215576957606\\
-0.0344395356044314	-0.00783928615433106\\
-0.0344098310436106	-0.0076215576957606\\
-0.0343381178900129	-0.0070959146981652\\
-0.0342664047364152	-0.0065702717005698\\
-0.0160879049665993	-0.00200930597138883\\
-0.0132810324373013	-0.00128518355155064\\
-0.013283080991612	-0.00150491940668188\\
-0.0132880266392123	-0.00203540868827937\\
-0.0132929722868126	-0.00256589796987686\\
-0.0132950208411234	-0.00278563382500809\\
-0.0132929722868126	-0.00256589796987686\\
-0.0132880266392123	-0.00203540868827937\\
-0.013283080991612	-0.00150491940668188\\
-0.0203612064042931	-0.00835771415054837\\
-0.0177879729598134	-0.00969238876065035\\
-0.0179361894082361	-0.00985462293406015\\
-0.0182940155681851	-0.0102462908757865\\
-0.0186518417281341	-0.0106379588175128\\
-0.0188000581765569	-0.0108001929909226\\
-0.0186518417281341	-0.0106379588175128\\
-0.0182940155681851	-0.0102462908757865\\
-0.0179361894082361	-0.00985462293406015\\
-0.0273819050521904	-0.00262261273814125\\
-0.0245728031955956	-0.00190718738639902\\
-0.0245755323176546	-0.00212691584267587\\
-0.0245821210011429	-0.00265738726185875\\
-0.0245887096846312	-0.00318785868104163\\
-0.0245914388066902	-0.00340758713731848\\
-0.0245887096846312	-0.00318785868104163\\
-0.0245821210011429	-0.00265738726185875\\
-0.0245755323176546	-0.00212691584267587\\
-0.00696751457770551	-0.00230689994227207\\
-0.00416070863535579	-0.00158251946446341\\
-0.00416273698736488	-0.00180225550700798\\
-0.00416763386229449	-0.00233274524106126\\
-0.00417253073722411	-0.00286323497511455\\
-0.0041745590892332	-0.00308297101765912\\
-0.00417253073722411	-0.00286323497511455\\
-0.00416763386229449	-0.00233274524106126\\
-0.00416273698736488	-0.00180225550700798\\
0.0635213523254173	-0.0881046318998794\\
0.065958938225645	-0.0865358547794281\\
0.0660259835298034	-0.08674512247831\\
0.066187845212396	-0.0872503393951174\\
0.0663497068949885	-0.0877555563119247\\
0.0664167521991469	-0.0879648240108066\\
0.0663497068949885	-0.0877555563119247\\
0.066187845212396	-0.0872503393951174\\
0.0660259835298034	-0.08674512247831\\
0.0756578136709627	-0.081113744447532\\
0.0781567009279245	-0.0796445783059284\\
0.0782152496467229	-0.0798563803128407\\
0.0783565987577055	-0.0803677155904663\\
0.0784979478686882	-0.0808790508680918\\
0.0785564965874866	-0.0810908528750042\\
0.0784979478686882	-0.0808790508680918\\
0.0783565987577055	-0.0803677155904663\\
0.0782152496467229	-0.0798563803128407\\
0.00582843871299423	-0.0717246893729933\\
0.00872721076256909	-0.0717273873803291\\
0.00867013893454616	-0.0719395921141385\\
0.00853235535330377	-0.0724518996605011\\
0.00839457177206139	-0.0729642072068636\\
0.00833749994403845	-0.0731764119406731\\
0.00839457177206139	-0.0729642072068636\\
0.00853235535330377	-0.0724518996605011\\
0.00867013893454616	-0.0719395921141385\\
0.0355921021929181	-0.0948142120155696\\
0.0383801577083089	-0.0940207177700084\\
0.0383835579805027	-0.0942404368651141\\
0.0383917669637487	-0.0947708856844304\\
0.0383999759469946	-0.0953013345037467\\
0.0384033762191884	-0.0955210535988523\\
0.0383999759469946	-0.0953013345037467\\
0.0383917669637487	-0.0947708856844304\\
0.0383835579805027	-0.0942404368651141\\
0.0497501518087154	-0.0867158289816417\\
0.0525144511413877	-0.0858431687533584\\
0.0525241143077395	-0.0860627015887637\\
0.0525474432550016	-0.0865927007373853\\
0.0525707722022637	-0.0871226998860069\\
0.0525804353686156	-0.0873422327214122\\
0.0525707722022637	-0.0871226998860069\\
0.0525474432550016	-0.0865927007373853\\
0.0525241143077395	-0.0860627015887637\\
0.00554038631965541	-0.0807821817633484\\
0.00843882991261238	-0.0808259014738542\\
0.0083787607842788	-0.0810372773060259\\
0.00823374107997593	-0.0815475837068126\\
0.00808872137567306	-0.0820578901075994\\
0.00802865224733947	-0.082269265939771\\
0.00808872137567306	-0.0820578901075994\\
0.00823374107997593	-0.0815475837068126\\
0.0083787607842788	-0.0810372773060259\\
0.0348631267941756	-0.0546337169988955\\
0.0362416473393431	-0.0520837037085005\\
0.0364013209935925	-0.0522346751188525\\
0.036786807295235	-0.0525991523452549\\
0.0371722935968775	-0.0529636295716573\\
0.0373319672511269	-0.0531146009820093\\
0.0371722935968775	-0.0529636295716573\\
0.036786807295235	-0.0525991523452549\\
0.0364013209935925	-0.0522346751188525\\
0.00643672524328372	-0.0946157014271042\\
0.00909361234229472	-0.0934564613235238\\
0.00912636727566719	-0.0936737518132945\\
0.00920544468004963	-0.0941983374606736\\
0.00928452208443208	-0.0947229231080527\\
0.00931727701780455	-0.0949402135978234\\
0.00928452208443208	-0.0947229231080527\\
0.00920544468004963	-0.0941983374606736\\
0.00912636727566719	-0.0936737518132945\\
0.00316192039266344	-0.0155012283840166\\
0.00131862037069094	-0.0132640132169761\\
0.00119096986033937	-0.0134428801781847\\
0.000882794267004761	-0.013874703221795\\
0.000574618673670149	-0.0143065262654053\\
0.000446968163318577	-0.0144853932266139\\
0.000574618673670149	-0.0143065262654053\\
0.00088279426700476	-0.013874703221795\\
0.00119096986033937	-0.0134428801781847\\
0.0091129492011149	-0.0132980246210394\\
0.00959766079018689	-0.0104400635733588\\
0.00937888133542003	-0.0104606449430153\\
0.00885070100855329	-0.0105103327647722\\
0.00832252068168655	-0.0105600205865291\\
0.00810374122691969	-0.0105806019561856\\
0.00832252068168655	-0.0105600205865291\\
0.00885070100855329	-0.0105103327647722\\
0.00937888133542003	-0.0104606449430153\\
0.0105253178391593	-0.0200084190452348\\
0.00844353112639258	-0.0179912302198672\\
0.00833667081067074	-0.0181832430202969\\
0.00807868718717559	-0.0186468029272434\\
0.00782070356368044	-0.01911036283419\\
0.0077138432479586	-0.0193023756346197\\
0.00782070356368044	-0.01911036283419\\
0.00807868718717559	-0.0186468029272434\\
0.00833667081067074	-0.0181832430202969\\
0.00686159412372558	-0.0422217483713571\\
0.00676865334505814	-0.0393244653878878\\
0.00698262548949731	-0.0393745050122781\\
0.00749919994257242	-0.0394953113521372\\
0.00801577439564754	-0.0396161176919963\\
0.00822974654008671	-0.0396661573163866\\
0.00801577439564754	-0.0396161176919963\\
0.00749919994257242	-0.0394953113521372\\
0.00698262548949731	-0.0393745050122781\\
0.0162149129950791	-0.0355373540181257\\
0.0147253101901734	-0.0330505950514671\\
0.0145724476744064	-0.0332084592142096\\
0.0142034049156631	-0.0335895770169153\\
0.0138343621569199	-0.0339706948196209\\
0.0136814996411529	-0.0341285589823634\\
0.0138343621569199	-0.0339706948196209\\
0.0142034049156631	-0.0335895770169153\\
0.0145724476744064	-0.0332084592142096\\
0.0341213727085652	-0.0857871000327863\\
0.0367900618959964	-0.0846552940884974\\
0.0368205764511094	-0.0848729105045401\\
0.0368942451039131	-0.0853982830075455\\
0.0369679137567168	-0.0859236555105508\\
0.0369984283118299	-0.0861412719265935\\
0.0369679137567168	-0.0859236555105508\\
0.0368942451039131	-0.0853982830075455\\
0.0368205764511094	-0.0848729105045401\\
0.00470375826049216	-0.0325677109531433\\
0.00195791025071552	-0.0316386224848876\\
0.00194375320488598	-0.0318579113825966\\
0.00190957507284117	-0.0323873216135233\\
0.00187539694079636	-0.0329167318444501\\
0.00186123989496682	-0.0331360207421591\\
0.00187539694079636	-0.0329167318444501\\
0.00190957507284117	-0.0323873216135233\\
0.00194375320488598	-0.0318579113825966\\
0.0148117379362248	-0.0226199047839713\\
0.0143511179635316	-0.0197579621019115\\
0.0141505944840882	-0.0198478418927265\\
0.0136664879804418	-0.0200648309026953\\
0.0131823814767954	-0.0202818199126642\\
0.012981857997352	-0.0203716997034792\\
0.0131823814767954	-0.0202818199126642\\
0.0136664879804418	-0.0200648309026953\\
0.0141505944840882	-0.0198478418927265\\
0.046671980371771	-0.0733480636739141\\
0.0489125122941851	-0.0715087965972546\\
0.049003229990574	-0.0717089423995261\\
0.0492222418835432	-0.0721921371098221\\
0.0494412537765125	-0.0726753318201181\\
0.0495319714729014	-0.0728754776223897\\
0.0494412537765125	-0.0726753318201181\\
0.0492222418835432	-0.0721921371098221\\
0.049003229990574	-0.0717089423995261\\
0.0702951348039039	-0.0749603031968036\\
0.0726478568876753	-0.0732669085377903\\
0.0727256921385488	-0.0734724072393105\\
0.0729136030568382	-0.0739685249915706\\
0.0731015139751277	-0.0744646427438307\\
0.0731793492260012	-0.0746701414453509\\
0.0731015139751277	-0.0744646427438307\\
0.0729136030568382	-0.0739685249915706\\
0.0727256921385488	-0.0734724072393105\\
0.0841939319280704	-0.0927332857228053\\
0.0868053774224251	-0.0914750174268307\\
0.0868462750972835	-0.0916909234776866\\
0.0869450108185962	-0.0922121667938614\\
0.0870437465399089	-0.0927334101100361\\
0.0870846442147673	-0.0929493161608921\\
0.0870437465399089	-0.0927334101100361\\
0.0869450108185962	-0.0922121667938614\\
0.0868462750972835	-0.0916909234776866\\
0.0905351903890381	-0.0950131026537843\\
0.0933814803330672	-0.0944639940769447\\
0.0933658433121847	-0.0946831824119056\\
0.0933280922042952	-0.0952123498628823\\
0.0932903410964057	-0.0957415173138589\\
0.0932747040755233	-0.0959607056488198\\
0.0932903410964057	-0.0957415173138589\\
0.0933280922042952	-0.0952123498628823\\
0.0933658433121847	-0.0946831824119056\\
0.0828067976394588	-0.0883422843225121\\
0.0851421434659661	-0.0866250055026186\\
0.0852220685183752	-0.0868297004673892\\
0.0854150246638745	-0.0873238778274878\\
0.0856079808093738	-0.0878180551875864\\
0.0856879058617829	-0.088022750152357\\
0.0856079808093738	-0.0878180551875864\\
0.0854150246638745	-0.0873238778274878\\
0.0852220685183752	-0.0868297004673892\\
0.0762721284624369	-0.0854900527125794\\
0.0787065211129725	-0.0839163249414391\\
0.078773991572094	-0.0841254559524129\\
0.0789368796695648	-0.0846303428754188\\
0.0790997677670355	-0.0851352297984247\\
0.079167238226157	-0.0853443608093986\\
0.0790997677670355	-0.0851352297984247\\
0.0789368796695648	-0.0846303428754188\\
0.078773991572094	-0.0841254559524129\\
0.0801276508370575	-0.094754146381577\\
0.0829471770670784	-0.0940809758884149\\
0.082941149377121	-0.094300638606141\\
0.0829265972462758	-0.094830951318423\\
0.0829120451154307	-0.0953612640307049\\
0.0829060174254733	-0.095580926748431\\
0.0829120451154307	-0.0953612640307049\\
0.0829265972462758	-0.094830951318423\\
0.082941149377121	-0.094300638606141\\
0.0707402296560072	-0.0791253236409021\\
0.0731204395537532	-0.077470788202384\\
0.0731948900897277	-0.0776775372297049\\
0.0733746295834033	-0.0781766735354704\\
0.0735543690770789	-0.0786758098412359\\
0.0736288196130534	-0.0788825588685568\\
0.0735543690770789	-0.0786758098412359\\
0.0733746295834033	-0.0781766735354704\\
0.0731948900897277	-0.0776775372297049\\
0.0649266888778407	-0.0832777167102514\\
0.067493771253496	-0.0819312492018281\\
0.0675419975761125	-0.082145637318131\\
0.0676584262182366	-0.0826632160161211\\
0.0677748548603607	-0.0831807947141113\\
0.0678230811829771	-0.0833951828304142\\
0.0677748548603607	-0.0831807947141113\\
0.0676584262182366	-0.0826632160161211\\
0.0675419975761125	-0.082145637318131\\
0.0691087891902161	-0.0929290818943595\\
0.0718055486840284	-0.0918658909862094\\
0.0718304882765129	-0.0920842165672386\\
0.0718906977789289	-0.0926113011459722\\
0.071950907281345	-0.0931383857247059\\
0.0719758468738294	-0.0933567113057351\\
0.071950907281345	-0.0931383857247059\\
0.0718906977789289	-0.0926113011459722\\
0.0718304882765129	-0.0920842165672386\\
0.0637752659245912	-0.0721503069055382\\
0.0661748003979145	-0.0705239241135814\\
0.0662468103534763	-0.0707315357917332\\
0.0664206577648193	-0.0712327547208344\\
0.0665945051761624	-0.0717339736499355\\
0.0666665151317241	-0.0719415853280874\\
0.0665945051761624	-0.0717339736499355\\
0.0664206577648193	-0.0712327547208344\\
0.0662468103534763	-0.0707315357917332\\
0.0737652406656984	-0.0947642248228728\\
0.0765798463713586	-0.0940707686985901\\
0.0765754006036545	-0.0942904691258873\\
0.0765646675709683	-0.0948208728771272\\
0.0765539345382821	-0.0953512766283671\\
0.0765494887705781	-0.0955709770556642\\
0.0765539345382821	-0.0953512766283671\\
0.0765646675709683	-0.0948208728771272\\
0.0765754006036545	-0.0942904691258873\\
0.0575925802028841	-0.082294125155168\\
0.0601193800591177	-0.080873502347672\\
0.0601738266258746	-0.0810863957810452\\
0.0603052722657635	-0.0816003659952349\\
0.0604367179056525	-0.0821143362094246\\
0.0604911644724093	-0.0823272296427978\\
0.0604367179056525	-0.0821143362094246\\
0.0603052722657635	-0.0816003659952349\\
0.0601738266258746	-0.0810863957810452\\
0.029542252491412	-0.034073911192541\\
0.0294206720973561	-0.0311776886730475\\
0.0296351285039627	-0.0312256104037175\\
0.0301528720693302	-0.0313413036958333\\
0.0306706156346977	-0.0314569969879491\\
0.0308850720413043	-0.0315049187186191\\
0.0306706156346977	-0.0314569969879491\\
0.0301528720693302	-0.0313413036958333\\
0.0296351285039627	-0.0312256104037175\\
0.0436510972969648	-0.095419877329843\\
0.0464458396757515	-0.0946502659273459\\
0.0464473599701523	-0.0948700060723125\\
0.0464510302855135	-0.0954005057104888\\
0.0464547006008748	-0.0959310053486651\\
0.0464562208952756	-0.0961507454936317\\
0.0464547006008748	-0.0959310053486651\\
0.0464510302855135	-0.0954005057104888\\
0.0464473599701523	-0.0948700060723125\\
0.0500192419844518	-0.0928997563933191\\
0.0527377918384355	-0.0918935887303297\\
0.0527581284708661	-0.0921123910703227\\
0.0528072254446931	-0.0926406266470127\\
0.0528563224185202	-0.0931688622237027\\
0.0528766590509508	-0.0933876645636957\\
0.0528563224185202	-0.0931688622237027\\
0.0528072254446931	-0.0926406266470127\\
0.0527581284708661	-0.0921123910703227\\
0.0698187747961493	-0.087752406048547\\
0.0725746128664154	-0.0868533825754874\\
0.0725863724477016	-0.0870728130994648\\
0.0726147625883306	-0.0876025652464497\\
0.0726431527289596	-0.0881323173934346\\
0.0726549123102458	-0.088351747917412\\
0.0726431527289596	-0.0881323173934346\\
0.0726147625883306	-0.0876025652464497\\
0.0725863724477016	-0.0870728130994648\\
0.0546784452447171	-0.0947909645919348\\
0.057479292453288	-0.0940438758496286\\
0.0574790437865532	-0.0942636211129903\\
0.0574784434519496	-0.0947941331080652\\
0.0574778431173461	-0.0953246451031401\\
0.0574775944506113	-0.0955443903665017\\
0.0574778431173461	-0.0953246451031401\\
0.0574784434519496	-0.0947941331080652\\
0.0574790437865532	-0.0942636211129903\\
0.0595576217946071	-0.0927138740098695\\
0.0623855358673451	-0.0920768585690439\\
0.0623766962144482	-0.0922964261056737\\
0.0623553554045379	-0.0928265090304622\\
0.0623340145946275	-0.0933565919552508\\
0.0623251749417306	-0.0935761594918806\\
0.0623340145946275	-0.0933565919552508\\
0.0623553554045379	-0.0928265090304622\\
0.0623766962144482	-0.0922964261056737\\
0.0627376002608732	-0.0954015452341131\\
0.0655421803923358	-0.0946685943757024\\
0.0655408232626056	-0.0948883355889599\\
0.0655375468616051	-0.0954188378062187\\
0.0655342704606045	-0.0959493400234775\\
0.0655329133308743	-0.0961690812367351\\
0.0655342704606045	-0.0959493400234775\\
0.0655375468616051	-0.0954188378062187\\
0.0655408232626056	-0.0948883355889599\\
0.0245649433293771	-0.0954432053237245\\
0.027346472669096	-0.0946271286074024\\
0.0273516545488121	-0.0948468129052656\\
0.0273641647131012	-0.0953771777166073\\
0.0273766748773904	-0.0959075425279489\\
0.0273818567571064	-0.0961272268258121\\
0.0273766748773904	-0.0959075425279489\\
0.0273641647131012	-0.0953771777166073\\
0.0273516545488121	-0.0948468129052656\\
0.0434570143958731	-0.0870925897444347\\
0.045881343223303	-0.0855034024014406\\
0.0459501431368359	-0.0857120998247666\\
0.0461162408211772	-0.0862159399745924\\
0.0462823385055184	-0.0867197801244182\\
0.0463511384190514	-0.0869284775477441\\
0.0462823385055184	-0.0867197801244182\\
0.0461162408211772	-0.0862159399745924\\
0.0459501431368359	-0.0857120998247666\\
0.0309357326576631	-0.0929287577200393\\
0.033632739861076	-0.0918661953362803\\
0.033657628570834	-0.0920845267236977\\
0.0337177152314818	-0.0926116253202925\\
0.0337778018921297	-0.0931387239168873\\
0.0338026906018877	-0.0933570553043047\\
0.0337778018921297	-0.0931387239168873\\
0.0337177152314818	-0.0926116253202925\\
0.033657628570834	-0.0920845267236977\\
0.0404724770419336	-0.0926865927549479\\
0.0433122810604682	-0.0921048713345461\\
0.0432991593144385	-0.0923242246166874\\
0.0432674806172114	-0.0928537902853839\\
0.0432358019199844	-0.0933833559540804\\
0.0432226801739546	-0.0936027092362217\\
0.0432358019199844	-0.0933833559540804\\
0.0432674806172114	-0.0928537902853839\\
0.0432991593144385	-0.0923242246166874\\
0.0417383255291893	-0.0818650083253987\\
0.0442449333193629	-0.0804090536348671\\
0.0443023631742244	-0.080621161754409\\
0.0444410111087161	-0.0811332360532966\\
0.0445796590432079	-0.0816453103521841\\
0.0446370888980694	-0.0818574184717261\\
0.0445796590432079	-0.0816453103521841\\
0.0444410111087161	-0.0811332360532966\\
0.0443023631742244	-0.080621161754409\\
0.016507020191642	-0.0948593659736746\\
0.0192680222363664	-0.0939763289508566\\
0.0192785099191092	-0.0941958239419514\\
0.0193038294250248	-0.0947257317263254\\
0.0193291489309403	-0.0952556395106994\\
0.0193396366136831	-0.0954751345017942\\
0.0193291489309403	-0.0952556395106994\\
0.0193038294250248	-0.0947257317263254\\
0.0192785099191092	-0.0941958239419514\\
0.0213905913499394	-0.0926291536316139\\
0.024251928745885	-0.0921647884938148\\
0.0242297912974511	-0.0923834159760348\\
0.0241763467692056	-0.0929112294087179\\
0.0241229022409601	-0.0934390428414009\\
0.0241007647925262	-0.0936576703236209\\
0.0241229022409601	-0.0934390428414009\\
0.0241763467692056	-0.0929112294087179\\
0.0242297912974511	-0.0923834159760348\\
0.00327590112445783	-0.0856454459200455\\
0.00583528300955715	-0.0842843981468702\\
0.00588472803193229	-0.084498508474429\\
0.00600409887554217	-0.0850154165310656\\
0.00612346971915206	-0.0855323245877023\\
0.0061729147415272	-0.0857464349152611\\
0.00612346971915206	-0.0855323245877023\\
0.00600409887554217	-0.0850154165310656\\
0.00588472803193229	-0.084498508474429\\
0.00401889279164168	-0.0901268084703172\\
0.00593348903387688	-0.0923033212554528\\
0.00573655295672908	-0.0924008108657847\\
0.00526110720835832	-0.0926361716052383\\
0.00478566145998756	-0.092871532344692\\
0.00458872538283977	-0.0929690219550239\\
0.00478566145998756	-0.092871532344692\\
0.00526110720835832	-0.0926361716052383\\
0.00573655295672908	-0.0924008108657847\\
0.00290588774574425	-0.0747122681232232\\
0.00580343275834363	-0.0747966456948905\\
0.00574040415731289	-0.0750071580177059\\
0.00558823965388709	-0.0755153797224934\\
0.00543607515046129	-0.076023601427281\\
0.00537304654943055	-0.0762341137500964\\
0.00543607515046129	-0.076023601427281\\
0.00558823965388709	-0.0755153797224934\\
0.00574040415731289	-0.0750071580177059\\
0.0223729128686059	-0.0859939860217594\\
0.0248248166887287	-0.0844476825808051\\
0.0248899354764222	-0.0846575577486891\\
0.0250471461368371	-0.0851642412254001\\
0.025204356797252	-0.085670924702111\\
0.0252694755849455	-0.0858807998699951\\
0.025204356797252	-0.085670924702111\\
0.0250471461368371	-0.0851642412254001\\
0.0248899354764222	-0.0846575577486891\\
0.0118695677277792	-0.0848136851427021\\
0.0145014931097329	-0.0835988372269252\\
0.0145388095828997	-0.0838153909695283\\
0.0146288995185188	-0.0843381979519034\\
0.0147189894541379	-0.0848610049342785\\
0.0147563059273047	-0.0850775586768816\\
0.0147189894541379	-0.0848610049342785\\
0.0146288995185188	-0.0843381979519034\\
0.0145388095828997	-0.0838153909695283\\
0.0127836679150977	-0.0917330148312659\\
0.0156010648718849	-0.091050987659867\\
0.0155957274737844	-0.0912706682343075\\
0.0155828418549023	-0.0918010240565119\\
0.0155699562360203	-0.0923313798787162\\
0.0155646188379198	-0.0925510604531568\\
0.0155699562360203	-0.0923313798787162\\
0.0155828418549023	-0.0918010240565119\\
0.0155957274737844	-0.0912706682343075\\
0.0345592288708745	-0.0633759445889273\\
0.0361576124877721	-0.0609576690694976\\
0.0363033261260473	-0.0611221548689626\\
0.0366551099677939	-0.0615192587168488\\
0.0370068938095404	-0.061916362564735\\
0.0371526074478156	-0.0620808483642\\
0.0370068938095404	-0.061916362564735\\
0.0366551099677939	-0.0615192587168488\\
0.0363033261260473	-0.0611221548689626\\
0.0166206359977658	-0.0809834839756152\\
0.0188681734837395	-0.0791527841302601\\
0.0189581264091048	-0.0793532748128946\\
0.0191752919814969	-0.0798373021380402\\
0.019392457553889	-0.0803213294631858\\
0.0194824104792543	-0.0805218201458203\\
0.019392457553889	-0.0803213294631858\\
0.0191752919814969	-0.0798373021380402\\
0.0189581264091048	-0.0793532748128946\\
0.0168076560433959	-0.0426158310319389\\
0.0163717604800351	-0.0397500184538937\\
0.0161704685380082	-0.0398381637695949\\
0.0156845068015705	-0.0400509653862204\\
0.0151985450651328	-0.0402637670028459\\
0.0149972531231059	-0.0403519123185472\\
0.0151985450651328	-0.0402637670028459\\
0.0156845068015705	-0.0400509653862204\\
0.0161704685380082	-0.0398381637695949\\
0.0287347905280268	-0.0814555428922663\\
0.0311877842975465	-0.0799109690865396\\
0.0312527550506889	-0.0801208901284604\\
0.0314096083240829	-0.0806276843548932\\
0.0315664615974768	-0.081134478581326\\
0.0316314323506192	-0.0813443996232468\\
0.0315664615974768	-0.081134478581326\\
0.0314096083240829	-0.0806276843548932\\
0.0312527550506889	-0.0801208901284604\\
0.00692480253668813	-0.0513346093377136\\
0.00759930996753763	-0.0485154026407209\\
0.00737964441619083	-0.0485213261664046\\
0.00684932486294321	-0.0485356268224474\\
0.0063190053096956	-0.0485499274784902\\
0.00609933975834879	-0.0485558510041739\\
0.0063190053096956	-0.0485499274784902\\
0.00684932486294321	-0.0485356268224474\\
0.00737964441619083	-0.0485213261664046\\
0.0185177290875762	-0.068816799110202\\
0.0196986799146024	-0.0661694906999887\\
0.0198693541816942	-0.0663079043451171\\
0.0202813983120551	-0.0666420644444035\\
0.0206934424424161	-0.0669762245436898\\
0.0208641167095078	-0.0671146381888182\\
0.0206934424424161	-0.0669762245436898\\
0.0202813983120551	-0.0666420644444035\\
0.0198693541816942	-0.0663079043451171\\
0.00750322943369127	-0.065908831821745\\
0.00689412069275736	-0.0630747758561088\\
0.00711359042613198	-0.0630857794345037\\
0.00764343723297539	-0.0631123444226995\\
0.00817328403981881	-0.0631389094108953\\
0.00839275377319343	-0.0631499129892902\\
0.00817328403981881	-0.0631389094108953\\
0.00764343723297539	-0.0631123444226995\\
0.00711359042613198	-0.0630857794345037\\
0.0131559624453629	-0.0744591890192018\\
0.015522175755421	-0.0727846976797367\\
0.0155983621432163	-0.0729908133679308\\
0.0157822923538998	-0.0734884206577869\\
0.0159662225645834	-0.073986027947643\\
0.0160424089523786	-0.0741921436358371\\
0.0159662225645834	-0.073986027947643\\
0.0157822923538998	-0.0734884206577869\\
0.0155983621432163	-0.0729908133679308\\
0.00353334102880357	-0.0688648089593159\\
0.00633581322583558	-0.0681238391492004\\
0.00633508462818724	-0.0683435833453706\\
0.0063333256378631	-0.0688740927640175\\
0.00633156664753896	-0.0694046021826644\\
0.00633083804989062	-0.0696243463788346\\
0.00633156664753896	-0.0694046021826644\\
0.0063333256378631	-0.0688740927640175\\
0.00633508462818724	-0.0683435833453706\\
0.00461751426291924	-0.0555004859844901\\
0.00391232477405444	-0.052688797086437\\
0.00413204183314342	-0.0526923264702802\\
0.00466248573708076	-0.0527008471566211\\
0.0051929296410181	-0.0527093678429619\\
0.00541264670010707	-0.0527128972268051\\
0.0051929296410181	-0.0527093678429619\\
0.00466248573708076	-0.0527008471566211\\
0.00413204183314342	-0.0526923264702802\\
0.00206666654114429	-0.0357246750688298\\
-0.000733650911329691	-0.0349756030829636\\
-0.000733557858123462	-0.0351953484673204\\
-0.000733333207810961	-0.0357258607545035\\
-0.000733108557498461	-0.0362563730416866\\
-0.000733015504292232	-0.0364761184260434\\
-0.000733108557498461	-0.0362563730416866\\
-0.000733333207810961	-0.0357258607545035\\
-0.000733557858123462	-0.0351953484673204\\
0.00423653701148789	-0.0452840196918821\\
0.00350735385803804	-0.0424784576085617\\
0.00372709305021205	-0.0424801098881188\\
0.00425759038814345	-0.0424840988438345\\
0.00478808772607485	-0.0424880877995502\\
0.00500782691824886	-0.0424897400791073\\
0.00478808772607485	-0.0424880877995502\\
0.00425759038814345	-0.0424840988438345\\
0.00372709305021205	-0.0424801098881188\\
0.00461021789478909	-0.0615514085705775\\
0.0039196941455502	-0.0587360820128977\\
0.00413938982244844	-0.0587407566420001\\
0.00466978210521091	-0.0587520421949781\\
0.00520017438797338	-0.058763327747956\\
0.00541987006487162	-0.0587680023770584\\
0.00520017438797338	-0.058763327747956\\
0.00466978210521091	-0.0587520421949781\\
0.00413938982244844	-0.0587407566420001\\
0.00135186374813997	-0.00657903636819857\\
0.00274574050362445	-0.00403738449094235\\
0.00290450061680031	-0.00418931628178748\\
0.00328778143519336	-0.00455611207180143\\
0.00367106225358641	-0.00492290786181537\\
0.00382982236676227	-0.00507483965266051\\
0.00367106225358641	-0.00492290786181537\\
0.00328778143519336	-0.00455611207180143\\
0.00290450061680031	-0.00418931628178748\\
0.00369534076608406	-0.0269019346904191\\
0.00207764376772067	-0.0244965359508905\\
0.00193325194078935	-0.0246621832959355\\
0.00158465923391594	-0.0250620913629142\\
0.00123606652704252	-0.0254619994298929\\
0.0010916747001112	-0.0256276467749379\\
0.00123606652704252	-0.0254619994298929\\
0.00158465923391593	-0.0250620913629142\\
0.00193325194078935	-0.0246621832959355\\
0.00574186625650657	-0.0104826513126712\\
0.00292661286741446	-0.00979182931689702\\
0.00293126422234302	-0.0100115254877839\\
0.00294249358649497	-0.0105419189631404\\
0.00295372295064691	-0.0110723124384969\\
0.00295837430557547	-0.0112920086093837\\
0.00295372295064691	-0.0110723124384969\\
0.00294249358649497	-0.0105419189631404\\
0.00293126422234302	-0.0100115254877839\\
0.00587397434639286	-0.0218848849170958\\
0.00382662793843889	-0.0198327495998036\\
0.0037165330019926	-0.0200229262218525\\
0.00345074031327534	-0.0204820532020491\\
0.00318494762455809	-0.0209411801822457\\
0.0030748526881118	-0.0211313568042945\\
0.00318494762455809	-0.0209411801822457\\
0.00345074031327534	-0.0204820532020491\\
0.0037165330019926	-0.0200229262218525\\
0.00740388876505009	-0.0370339963727613\\
0.00711079003680713	-0.0341500789311305\\
0.00690537070503094	-0.0342281234103564\\
0.00640944456828325	-0.034416539450572\\
0.00591351843153556	-0.0346049554907876\\
0.00570809909975937	-0.0346829999700135\\
0.00591351843153556	-0.0346049554907876\\
0.00640944456828325	-0.034416539450572\\
0.00690537070503094	-0.0342281234103564\\
0.0135290971973558	-0.0542541990409213\\
0.0139068180133598	-0.0513801402976459\\
0.0141098551626921	-0.051464187656891\\
0.0146000302022755	-0.051667095931462\\
0.0150902052418589	-0.051870004206033\\
0.0152932423911912	-0.0519540515652781\\
0.0150902052418589	-0.051870004206033\\
0.0146000302022755	-0.051667095931462\\
0.0141098551626921	-0.051464187656891\\
0.0185045941972818	-0.0299304616678139\\
0.0178831866754719	-0.0270990769594992\\
0.0181027021141803	-0.0271091275701111\\
0.0186326592634604	-0.0271333918905604\\
0.0191626164127406	-0.0271576562110097\\
0.019382131851449	-0.0271677068216216\\
0.0191626164127406	-0.0271576562110097\\
0.0186326592634604	-0.0271333918905604\\
0.0181027021141803	-0.0271091275701111\\
0.024828961850566	-0.0294156984817707\\
0.0248646226794999	-0.0265171445354175\\
0.0250761647083786	-0.0265766257309577\\
0.0255868723435096	-0.0267202260399369\\
0.0260975799786406	-0.026863826348916\\
0.0263091220075193	-0.0269233075444562\\
0.0260975799786406	-0.026863826348916\\
0.0255868723435096	-0.0267202260399369\\
0.0250761647083786	-0.0265766257309577\\
0.0279286749590251	-0.0702348370476968\\
0.0301275411383591	-0.068345955315025\\
0.0302227092709255	-0.0685440236596661\\
0.0304524654672729	-0.0690222029435754\\
0.0306822216636203	-0.0695003822274846\\
0.0307773897961867	-0.0696984505721257\\
0.0306822216636203	-0.0695003822274846\\
0.0304524654672729	-0.0690222029435754\\
0.0302227092709255	-0.0685440236596661\\
0.0293382314834431	-0.0379109527887161\\
0.0307181339583774	-0.0353616870445634\\
0.0308777257611852	-0.0355127449774288\\
0.0312630144559674	-0.0358774310876565\\
0.0316483031507497	-0.0362421171978841\\
0.0318078949535575	-0.0363931751307495\\
0.0316483031507497	-0.0362421171978841\\
0.0312630144559674	-0.0358774310876565\\
0.0308777257611852	-0.0355127449774288\\
0.021855282588323	-0.0396130674399056\\
0.0220366099524327	-0.0367199709911738\\
0.022244894369619	-0.0367900112950167\\
0.022747737434421	-0.036959103546467\\
0.023250580499223	-0.0371281957979172\\
0.0234588649164092	-0.0371982361017602\\
0.023250580499223	-0.0371281957979172\\
0.022747737434421	-0.036959103546467\\
0.022244894369619	-0.0367900112950167\\
0.0361965223789815	-0.0447640565120777\\
0.0378357789363194	-0.0423732983449129\\
0.0379786757309096	-0.0425402371022488\\
0.0383236591104291	-0.0429432629142949\\
0.0386686424899485	-0.0433462887263409\\
0.0388115392845387	-0.0435132274836768\\
0.0386686424899485	-0.0433462887263409\\
0.0383236591104291	-0.0429432629142949\\
0.0379786757309096	-0.0425402371022488\\
0.0343011963771653	-0.0400130070922542\\
0.0356481184463226	-0.0374461631908342\\
0.035809644459592	-0.0375951510750474\\
0.036199602751503	-0.0379548396457441\\
0.036589561043414	-0.0383145282164408\\
0.0367510870566834	-0.0384635161006539\\
0.036589561043414	-0.0383145282164408\\
0.036199602751503	-0.0379548396457441\\
0.035809644459592	-0.0375951510750474\\
0.0199376323540873	-0.0486707757412781\\
0.0203535276997591	-0.0458019924214562\\
0.0205554295760946	-0.0458887315414495\\
0.0210428638242124	-0.0460981383013257\\
0.0215302980723302	-0.0463075450612018\\
0.0217321999486657	-0.0463942841811952\\
0.0215302980723302	-0.0463075450612018\\
0.0210428638242124	-0.0460981383013257\\
0.0205554295760946	-0.0458887315414495\\
0.0522596650359439	-0.0707141722704963\\
0.0546084550432003	-0.0690153279055079\\
0.0546867664873891	-0.0692206456113058\\
0.0548758270380387	-0.0697163264012382\\
0.0550648875886883	-0.0702120071911707\\
0.0551431990328771	-0.0704173248969685\\
0.0550648875886883	-0.0702120071911707\\
0.0548758270380387	-0.0697163264012382\\
0.0546867664873891	-0.0692206456113058\\
0.0304112330513324	-0.0501433170341395\\
0.0313342704439356	-0.047395429000304\\
0.0315173697773708	-0.0475169307562609\\
0.0319594106714115	-0.0478102619433442\\
0.0324014515654523	-0.0481035931304274\\
0.0325845508988875	-0.0482250948863843\\
0.0324014515654523	-0.0481035931304274\\
0.0319594106714115	-0.0478102619433442\\
0.0315173697773708	-0.0475169307562609\\
0.0138981407967617	-0.0625954259698047\\
0.0150084818520467	-0.0599177349092847\\
0.0151827662097729	-0.0600515743849897\\
0.015603525869905	-0.0603746914624175\\
0.0160242855300371	-0.0606978085398454\\
0.0161985698877633	-0.0608316480155504\\
0.0160242855300371	-0.0606978085398454\\
0.015603525869905	-0.0603746914624175\\
0.0151827662097729	-0.0600515743849897\\
0.0568585477207207	-0.0752298894706017\\
0.0593552755311412	-0.0737570565149298\\
0.0594141351147952	-0.0739687723433817\\
0.0595562347199285	-0.0744798995677995\\
0.0596983343250618	-0.0749910267922172\\
0.0597571939087159	-0.0752027426206691\\
0.0596983343250618	-0.0749910267922172\\
0.0595562347199285	-0.0744798995677995\\
0.0594141351147952	-0.0739687723433817\\
0.0479511765777129	-0.0535928515129135\\
0.0500177277343098	-0.0515600571328032\\
0.0501260296638437	-0.0517512605184016\\
0.0503874936509554	-0.0522128663250847\\
0.0506489576380672	-0.0526744721317679\\
0.0507572595676011	-0.0528656755173662\\
0.0506489576380672	-0.0526744721317679\\
0.0503874936509554	-0.0522128663250847\\
0.0501260296638437	-0.0517512605184016\\
0.0617670678480469	-0.067284852908329\\
0.0641613212108876	-0.0656507055743454\\
0.0642340033279258	-0.0658580828934232\\
0.0644094734806214	-0.0663587360296692\\
0.0645849436333169	-0.0668593891659152\\
0.0646576257503551	-0.067066766484993\\
0.0645849436333169	-0.0668593891659152\\
0.0644094734806214	-0.0663587360296692\\
0.0642340033279258	-0.0658580828934232\\
0.0426963407525836	-0.0475291856858771\\
0.0443529301475742	-0.0451504048529619\\
0.0444946098497215	-0.0453183777811512\\
0.0448366549081586	-0.0457239003024971\\
0.0451786999665956	-0.0461294228238431\\
0.045320379668743	-0.0462973957520323\\
0.0451786999665956	-0.0461294228238431\\
0.0448366549081586	-0.0457239003024971\\
0.0444946098497215	-0.0453183777811512\\
0.0568647548072645	-0.065313086524215\\
0.0591008637844162	-0.06346844473868\\
0.0591920618134913	-0.0636683721307448\\
0.059412233332146	-0.0641510395521576\\
0.0596324048508008	-0.0646337069735704\\
0.0597236028798758	-0.0648336343656353\\
0.0596324048508008	-0.0646337069735704\\
0.059412233332146	-0.0641510395521576\\
0.0591920618134913	-0.0636683721307448\\
0.0564520495935184	-0.0612078715048448\\
0.0585638418494632	-0.0592221172042398\\
0.0586678117128814	-0.0594157103603838\\
0.0589188171672238	-0.0598830855835294\\
0.0591698226215662	-0.060350460806675\\
0.0592737924849844	-0.0605440539628191\\
0.0591698226215662	-0.060350460806675\\
0.0589188171672238	-0.0598830855835294\\
0.0586678117128814	-0.0594157103603838\\
0.0447069829348483	-0.0650223223271434\\
0.0470435286131935	-0.0633066763940772\\
0.0471233105589894	-0.0635114271785203\\
0.0473159212145623	-0.0640057392992292\\
0.0475085318701352	-0.0645000514199381\\
0.0475883138159311	-0.0647048022043812\\
0.0475085318701352	-0.0645000514199382\\
0.0473159212145623	-0.0640057392992292\\
0.0471233105589894	-0.0635114271785203\\
0.0499437907253632	-0.0584315285589242\\
0.0520611405751295	-0.0564517012209135\\
0.0521645674060722	-0.0566455850346943\\
0.0524142618640474	-0.0571136619674484\\
0.0526639563220226	-0.0575817389002025\\
0.0527673831529653	-0.0577756227139832\\
0.0526639563220226	-0.0575817389002025\\
0.0524142618640474	-0.0571136619674484\\
0.0521645674060722	-0.0566455850346943\\
0.0430410744324396	-0.0515688888632655\\
0.0449930313067248	-0.0494258183941556\\
0.0451116563701097	-0.0496107944383936\\
0.045398042606971	-0.0500573661131071\\
0.0456844288438322	-0.0505039377878206\\
0.0458030539072172	-0.0506889138320586\\
0.0456844288438322	-0.0505039377878206\\
0.045398042606971	-0.0500573661131071\\
0.0451116563701097	-0.0496107944383936\\
0.0683246413758697	0.00262297771229431\\
0.0701053786871955	0.000335651477868586\\
0.0699029548120904	0.000250137634588878\\
0.0694142603474636	4.36889543723577e-05\\
0.0689255658828369	-0.000162759725844162\\
0.0687231420077318	-0.000248273569123871\\
0.0689255658828369	-0.000162759725844162\\
0.0694142603474636	4.36889543723575e-05\\
0.0699029548120904	0.000250137634588877\\
0.0687883155956164	0.00129276570060012\\
0.0659483940000015	0.000711618554517864\\
0.0660466671322819	0.000515072290048623\\
0.0662839194610502	4.05676327332113e-05\\
0.0665211717898185	-0.0004339370245822\\
0.066619444922099	-0.000630483289051442\\
0.0665211717898185	-0.0004339370245822\\
0.0662839194610502	4.05676327332108e-05\\
0.0660466671322819	0.000515072290048622\\
-0.00206506162957663	0.0688024320008284\\
0.000695812996964763	0.0696858673245279\\
0.0007063323445751	0.0694663738487003\\
0.000731728296243292	0.0689364697225049\\
0.000757124247911485	0.0684065655963096\\
0.000767643595521822	0.068187072120482\\
0.000757124247911485	0.0684065655963096\\
0.000731728296243292	0.0689364697225049\\
0.0007063323445751	0.0694663738487003\\
-0.00273288694986716	0.0675714682630793\\
8.51646848545734e-05	0.0682507853162159\\
7.96159980756159e-05	0.0680311099769535\\
6.62202832004961e-05	0.0675007667935873\\
5.28245683253764e-05	0.0669704236102211\\
4.72758815464188e-05	0.0667507482709587\\
5.28245683253764e-05	0.0669704236102211\\
6.62202832004961e-05	0.0675007667935873\\
7.96159980756158e-05	0.0680311099769535\\
0.0683246413757929	-0.00262297771226188\\
0.0687231420078259	0.000248273569132579\\
0.0689255658829259	0.000162759725840822\\
0.0694142603475404	-4.36889544047853e-05\\
0.0699029548121549	-0.000250137634650393\\
0.0701053786872549	-0.00033565147794215\\
0.0699029548121549	-0.000250137634650393\\
0.0694142603475404	-4.36889544047855e-05\\
0.0689255658829259	0.000162759725840822\\
0.06878831559585	-0.0012927657001331\\
0.0666194449216152	0.000630483288709558\\
0.066521171789408	0.000433937024203665\\
0.0662839194608167	-4.05676332002326e-05\\
0.0660466671322253	-0.00051507229060413\\
0.0659483940000182	-0.000711618555110023\\
0.0660466671322253	-0.00051507229060413\\
0.0662839194608167	-4.05676332002331e-05\\
0.066521171789408	0.000433937024203664\\
-0.000731728296243278	0.0689364697225052\\
0.0021009769288553	0.0695518296028511\\
0.00209045758124492	0.0693323361270235\\
0.00206506162957661	0.0688024320008281\\
0.00203966567790831	0.0682725278746328\\
0.00202914633029792	0.0680530343988052\\
0.00203966567790831	0.0682725278746328\\
0.00206506162957661	0.0688024320008281\\
0.00209045758124492	0.0693323361270235\\
-6.62202832004992e-05	0.0675007667935875\\
0.00271394254821316	0.0683214867857078\\
0.0027194912349921	0.0681018114464454\\
0.00273288694986717	0.0675714682630792\\
0.00274628266474223	0.067041125079713\\
0.00275183135152117	0.0668214497404506\\
0.00274628266474224	0.067041125079713\\
0.00273288694986717	0.0675714682630792\\
0.0027194912349921	0.0681018114464454\\
-0.0694142603475405	4.36889544048308e-05\\
-0.0690157597155073	0.00291494023579926\\
-0.0688133358404073	0.00282942639250748\\
-0.0683246413757928	0.00262297771226184\\
-0.0678359469111783	0.00241652903201619\\
-0.0676335230360784	0.00233101518872441\\
-0.0678359469111783	0.00241652903201619\\
-0.0683246413757928	0.00262297771226184\\
-0.0688133358404073	0.00282942639250748\\
-0.0662839194608207	4.05676331921926e-05\\
-0.0684527901350432	0.00196381662204878\\
-0.0685510632672515	0.00176727035754351\\
-0.0687883155958459	0.00129276570014114\\
-0.0690255679244403	0.000818261042738767\\
-0.0691238410566487	0.000621714778233504\\
-0.0690255679244403	0.000818261042738767\\
-0.0687883155958459	0.00129276570014114\\
-0.0685510632672515	0.00176727035754351\\
-0.00206506162957663	-0.0688024320008284\\
0.000767643595521822	-0.068187072120482\\
0.000757124247911485	-0.0684065655963096\\
0.000731728296243292	-0.0689364697225049\\
0.000706332344575099	-0.0694663738487003\\
0.000695812996964762	-0.0696858673245279\\
0.000706332344575099	-0.0694663738487003\\
0.000731728296243292	-0.0689364697225049\\
0.000757124247911485	-0.0684065655963096\\
-0.00273288694986716	-0.0675714682630793\\
4.72758815464184e-05	-0.0667507482709587\\
5.28245683253761e-05	-0.0669704236102211\\
6.62202832004959e-05	-0.0675007667935873\\
7.96159980756157e-05	-0.0680311099769535\\
8.51646848545734e-05	-0.0682507853162159\\
7.96159980756157e-05	-0.0680311099769535\\
6.62202832004959e-05	-0.0675007667935873\\
5.28245683253761e-05	-0.0669704236102211\\
-0.0694142603474663	-4.36889543734816e-05\\
-0.0676335230361358	-0.00233101518879553\\
-0.0678359469112407	-0.00241652903207566\\
-0.068324641375867	-0.00262297771229318\\
-0.0688133358404934	-0.00282942639251071\\
-0.0690157597155983	-0.00291494023579084\\
-0.0688133358404934	-0.00282942639251071\\
-0.068324641375867	-0.00262297771229318\\
-0.0678359469112407	-0.00241652903207566\\
-0.0662839194610462	-4.05676327412514e-05\\
-0.0691238410566649	-0.000621714778805275\\
-0.0690255679243857	-0.000818261043275147\\
-0.0687883155956205	-0.00129276570059208\\
-0.0685510632668552	-0.00176727035790902\\
-0.068452790134576	-0.00196381662237889\\
-0.0685510632668552	-0.00176727035790902\\
-0.0687883155956205	-0.00129276570059208\\
-0.0690255679243857	-0.000818261043275147\\
-0.000731728296243278	-0.0689364697225052\\
0.00202914633029792	-0.0680530343988052\\
0.00203966567790831	-0.0682725278746328\\
0.00206506162957661	-0.0688024320008281\\
0.00209045758124492	-0.0693323361270235\\
0.0021009769288553	-0.0695518296028511\\
0.00209045758124492	-0.0693323361270235\\
0.00206506162957661	-0.0688024320008281\\
0.00203966567790831	-0.0682725278746328\\
-6.62202832004992e-05	-0.0675007667935875\\
0.00275183135152117	-0.0668214497404506\\
0.00274628266474224	-0.067041125079713\\
0.00273288694986717	-0.0675714682630792\\
0.0027194912349921	-0.0681018114464454\\
0.00271394254821316	-0.0683214867857078\\
0.0027194912349921	-0.0681018114464454\\
0.00273288694986717	-0.0675714682630792\\
0.00274628266474224	-0.067041125079713\\
};
\end{axis}

\begin{axis}[%
width=8.7in,
height=5.892in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.294,0.761) -- (axis cs:0.682,0.789);
\end{axis}
\end{tikzpicture}%

==> images/foobar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.756in,
height=1.575in,
at={(2.192in,0.197in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{\circ}$},
ymin=-20,
ymax=10,
ytick={-20, -15, -10,  -5,   0,   5,  10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-180	-23.8240048955841\\
-175	-23.8240048955841\\
-170	-23.8240048955841\\
-165	-23.8240048955841\\
-160	-23.8240048955841\\
-155	-23.8240048955841\\
-150	-23.8240048955841\\
-145	-23.8240048955841\\
-140	-23.8240048955841\\
-135	-23.8240048955841\\
-130	-23.8240048955841\\
-125	-23.8240048955841\\
-120	-23.8240048955841\\
-115	-23.8240048955841\\
-110	-23.8240048955841\\
-105	-23.8240048955841\\
-100	-23.8240048955841\\
-95	-23.8240048955841\\
-90	-23.8240048955841\\
-85	-8.28816670758297\\
-80	-2.5224319374103\\
-75	0.57091945903383\\
-70	2.46502806725973\\
-65	3.62547624337449\\
-60	4.27525811220786\\
-55	4.56569615240131\\
-50	4.6344589194239\\
-45	4.61137110478298\\
-40	4.57693019571853\\
-35	4.50637993457193\\
-30	4.26177385201339\\
-25	3.63355190006127\\
-20	2.36136750800711\\
-15	0.0713211845344974\\
-10	-3.94204072410959\\
-5	-10.1414509549329\\
0	-7.28911730572121\\
-0	-7.2891173057212\\
5	-2.39889883143871\\
10	0.106945013732755\\
15	1.11148258461696\\
20	1.04966768994856\\
25	0.298684918997479\\
30	-0.317370184030258\\
35	0.377373943967717\\
40	2.18064847139737\\
45	3.99079416333117\\
50	5.30358474104925\\
55	6.02928273689033\\
60	6.17599510441592\\
65	5.74195615360928\\
70	4.67279435536137\\
75	2.80650110632924\\
80	-0.286388755930303\\
85	-6.05864807688081\\
90	-23.8240048955841\\
95	-23.8240048955841\\
100	-23.8240048955841\\
105	-23.8240048955841\\
110	-23.8240048955841\\
115	-23.8240048955841\\
120	-23.8240048955841\\
125	-23.8240048955841\\
130	-23.8240048955841\\
135	-23.8240048955841\\
140	-23.8240048955841\\
145	-23.8240048955841\\
150	-23.8240048955841\\
155	-23.8240048955841\\
160	-23.8240048955841\\
165	-23.8240048955841\\
170	-23.8240048955841\\
175	-23.8240048955841\\
180	-23.8240048955841\\
180	-23.8240048955841\\
};
\addplot [color=gray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-180	-24.2628161149352\\
-175	-24.2628161149352\\
-170	-24.2628161149352\\
-165	-24.2628161149352\\
-160	-24.2628161149352\\
-155	-24.2628161149352\\
-150	-24.2628161149352\\
-145	-24.2628161149352\\
-140	-24.2628161149352\\
-135	-24.2628161149352\\
-130	-24.2628161149352\\
-125	-24.2628161149352\\
-120	-24.2628161149352\\
-115	-24.2628161149352\\
-110	-24.2628161149352\\
-105	-24.2628161149352\\
-100	-24.2628161149352\\
-95	-24.2628161149352\\
-90	-24.2628161149352\\
-85	-10.1870390722336\\
-80	-4.2563604698022\\
-75	-0.889895404470037\\
-70	1.38017891468918\\
-65	3.00584921076418\\
-60	4.18040122844806\\
-55	4.99899001557549\\
-50	5.51035003685994\\
-45	5.73718388506481\\
-40	5.68459652570323\\
-35	5.34246676055167\\
-30	4.68315683155139\\
-25	3.653173685988\\
-20	2.15290119072514\\
-15	-0.0149596563299739\\
-10	-3.30578730285347\\
-5	-9.18999484180404\\
0	-24.2628161149352\\
-0	-24.2628161149352\\
5	-9.18999484180406\\
10	-3.30578730285348\\
15	-0.0149596563299821\\
20	2.15290119072514\\
25	3.653173685988\\
30	4.68315683155139\\
35	5.34246676055167\\
40	5.68459652570323\\
45	5.73718388506481\\
50	5.51035003685994\\
55	4.99899001557549\\
60	4.18040122844806\\
65	3.00584921076418\\
70	1.38017891468918\\
75	-0.889895404470038\\
80	-4.2563604698022\\
85	-10.1870390722336\\
90	-24.2628161149352\\
95	-24.2628161149352\\
100	-24.2628161149352\\
105	-24.2628161149352\\
110	-24.2628161149352\\
115	-24.2628161149352\\
120	-24.2628161149352\\
125	-24.2628161149352\\
130	-24.2628161149352\\
135	-24.2628161149352\\
140	-24.2628161149352\\
145	-24.2628161149352\\
150	-24.2628161149352\\
155	-24.2628161149352\\
160	-24.2628161149352\\
165	-24.2628161149352\\
170	-24.2628161149352\\
175	-24.2628161149352\\
180	-24.2628161149352\\
180	-24.2628161149352\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-180	-23.864698148374\\
-175	-23.864698148374\\
-170	-23.864698148374\\
-165	-23.864698148374\\
-160	-23.864698148374\\
-155	-23.864698148374\\
-150	-23.864698148374\\
-145	-23.864698148374\\
-140	-23.864698148374\\
-135	-23.864698148374\\
-130	-23.864698148374\\
-125	-23.864698148374\\
-120	-23.864698148374\\
-115	-23.864698148374\\
-110	-23.864698148374\\
-105	-23.864698148374\\
-100	-23.864698148374\\
-95	-23.864698148374\\
-90	-23.864698148374\\
-85	-9.4425850984479\\
-80	-3.68980057428635\\
-75	-0.617947286523364\\
-70	1.24831370546526\\
-65	2.3825740109132\\
-60	3.02779481903297\\
-55	3.37313435797481\\
-50	3.60547757029255\\
-45	3.87885101802798\\
-40	4.22849164758843\\
-35	4.53514424713801\\
-30	4.59232992663423\\
-25	4.18122972821226\\
-20	3.07325093939025\\
-15	0.953504023185277\\
-10	-2.7768744509768\\
-5	-9.01136374742416\\
0	-8.65687719611853\\
-0	-8.65687719611852\\
5	-3.50538368083587\\
10	-0.943744793454631\\
15	-0.0656564964211464\\
20	-0.324017307997541\\
25	-1.09373675247926\\
30	-1.06278031606046\\
35	0.573862362685644\\
40	2.72148435969539\\
45	4.46625605694678\\
50	5.59991786912694\\
55	6.13530185162601\\
60	6.10765102916493\\
65	5.52214445625404\\
70	4.32658645081832\\
75	2.36024270619794\\
80	-0.805192062361558\\
85	-6.62146116271651\\
90	-23.864698148374\\
95	-23.864698148374\\
100	-23.864698148374\\
105	-23.864698148374\\
110	-23.864698148374\\
115	-23.864698148374\\
120	-23.864698148374\\
125	-23.864698148374\\
130	-23.864698148374\\
135	-23.864698148374\\
140	-23.864698148374\\
145	-23.864698148374\\
150	-23.864698148374\\
155	-23.864698148374\\
160	-23.864698148374\\
165	-23.864698148374\\
170	-23.864698148374\\
175	-23.864698148374\\
180	-23.864698148374\\
180	-23.864698148374\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-180	-24.1391456747426\\
-175	-24.1391456747426\\
-170	-24.1391456747426\\
-165	-24.1391456747426\\
-160	-24.1391456747426\\
-155	-24.1391456747426\\
-150	-24.1391456747426\\
-145	-24.1391456747426\\
-140	-24.1391456747426\\
-135	-24.1391456747426\\
-130	-24.1391456747426\\
-125	-24.1391456747426\\
-120	-24.1391456747426\\
-115	-24.1391456747426\\
-110	-24.1391456747426\\
-105	-24.1391456747426\\
-100	-24.1391456747426\\
-95	-24.1391456747426\\
-90	-24.1391456747426\\
-85	-9.14799231322773\\
-80	-3.39171405252079\\
-75	-0.314718241151499\\
-70	1.55698322930444\\
-65	2.69430513662133\\
-60	3.33534517189391\\
-55	3.66197110397824\\
-50	3.85442963133199\\
-45	4.06879281654138\\
-40	4.35504419307294\\
-35	4.61032162538007\\
-30	4.63378023309154\\
-25	4.20267273899819\\
-20	3.08079094834309\\
-15	0.942325372068066\\
-10	-2.83831513338843\\
-5	-9.22271531805912\\
0	-8.47898772222515\\
-0	-8.47898772222515\\
5	-3.2308334802423\\
10	-0.639298660941632\\
15	0.271934486333063\\
20	0.0148593037612787\\
25	-0.909285349629336\\
30	-1.31105374797069\\
35	0.00727288633371799\\
40	2.1549390898884\\
45	3.99493836045294\\
50	5.220946900644\\
55	5.83057844511555\\
60	5.8608543252574\\
65	5.32030843682874\\
70	4.15924626527895\\
75	2.21854047056222\\
80	-0.929132998462796\\
85	-6.73494373894437\\
90	-24.1391456747426\\
95	-24.1391456747426\\
100	-24.1391456747426\\
105	-24.1391456747426\\
110	-24.1391456747426\\
115	-24.1391456747426\\
120	-24.1391456747426\\
125	-24.1391456747426\\
130	-24.1391456747426\\
135	-24.1391456747426\\
140	-24.1391456747426\\
145	-24.1391456747426\\
150	-24.1391456747426\\
155	-24.1391456747426\\
160	-24.1391456747426\\
165	-24.1391456747426\\
170	-24.1391456747426\\
175	-24.1391456747426\\
180	-24.1391456747426\\
180	-24.1391456747426\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-180	-23.8992148437716\\
-175	-23.8992148437716\\
-170	-23.8992148437716\\
-165	-23.8992148437716\\
-160	-23.8992148437716\\
-155	-23.8992148437716\\
-150	-23.8992148437716\\
-145	-23.8992148437716\\
-140	-23.8992148437716\\
-135	-23.8992148437716\\
-130	-23.8992148437716\\
-125	-23.8992148437716\\
-120	-23.8992148437716\\
-115	-23.8992148437716\\
-110	-23.8992148437716\\
-105	-23.8992148437716\\
-100	-23.8992148437716\\
-95	-23.8992148437716\\
-90	-23.8992148437716\\
-85	-8.52708346575796\\
-80	-2.76112799362491\\
-75	0.332945899848918\\
-70	2.22906738060788\\
-65	3.39450597229744\\
-60	4.05550015732006\\
-55	4.36871744439527\\
-50	4.4784230032276\\
-45	4.51818098420704\\
-40	4.56383465514752\\
-35	4.57904108975601\\
-30	4.4175867260379\\
-25	3.87231716587079\\
-20	2.69673126581865\\
-15	0.54656278653294\\
-10	-3.22315493157592\\
-5	-9.49443566286968\\
0	-8.25110434872102\\
-0	-8.25110434872102\\
5	-2.96134816825768\\
10	-0.221524727910549\\
15	0.92844665136011\\
20	0.991475253773167\\
25	0.375555538998512\\
30	-0.127090342185649\\
35	0.548509567495918\\
40	2.25081010708173\\
45	3.98730430052382\\
50	5.26074461367411\\
55	5.96575703768205\\
60	6.10078515622842\\
65	5.65944925438409\\
70	4.58528714095631\\
75	2.71539523884366\\
80	-0.380019484028839\\
85	-6.15380393838012\\
90	-23.8992148437716\\
95	-23.8992148437716\\
100	-23.8992148437716\\
105	-23.8992148437716\\
110	-23.8992148437716\\
115	-23.8992148437716\\
120	-23.8992148437716\\
125	-23.8992148437716\\
130	-23.8992148437716\\
135	-23.8992148437716\\
140	-23.8992148437716\\
145	-23.8992148437716\\
150	-23.8992148437716\\
155	-23.8992148437716\\
160	-23.8992148437716\\
165	-23.8992148437716\\
170	-23.8992148437716\\
175	-23.8992148437716\\
180	-23.8992148437716\\
180	-23.8992148437716\\
};
\end{axis}

\begin{axis}[%
width=0.956in,
height=0.591in,
at={(0.534in,0.098in)},
scale only axis,
plot box ratio=1 5.526 3.415,
unbounded coords=jump,
xmin=0.6,
xmax=4.4,
xtick={1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
y dir=reverse,
ymin=0,
ymax=21,
zmin=0,
zmax=1,
view={-90}{0},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Transmit Vectors T},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	1	1\\
0.6	5.4	1	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	8.6	0	1\\
0.6	9.4	0	1\\
0.6	9.4	0	1\\
0.6	8.6	0	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	9.6	0	1\\
0.6	10.4	0	1\\
0.6	10.4	0	1\\
0.6	9.6	0	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	10.6	0	1\\
0.6	11.4	0	1\\
0.6	11.4	0	1\\
0.6	10.6	0	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	11.6	0	1\\
0.6	12.4	0	1\\
0.6	12.4	0	1\\
0.6	11.6	0	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	12.6	0	1\\
0.6	13.4	0	1\\
0.6	13.4	0	1\\
0.6	12.6	0	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	13.6	0	1\\
0.6	14.4	0	1\\
0.6	14.4	0	1\\
0.6	13.6	0	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	14.6	0	1\\
0.6	15.4	0	1\\
0.6	15.4	0	1\\
0.6	14.6	0	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	15.6	0	1\\
0.6	16.4	0	1\\
0.6	16.4	0	1\\
0.6	15.6	0	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	16.6	0	1\\
0.6	17.4	0	1\\
0.6	17.4	0	1\\
0.6	16.6	0	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	17.6	0	1\\
0.6	18.4	0	1\\
0.6	18.4	0	1\\
0.6	17.6	0	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	18.6	0	1\\
0.6	19.4	0	1\\
0.6	19.4	0	1\\
0.6	18.6	0	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	19.6	0	1\\
0.6	20.4	0	1\\
0.6	20.4	0	1\\
0.6	19.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	1	1\\
1.4	5.4	1	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	8.6	0	1\\
1.4	9.4	0	1\\
1.4	9.4	0	1\\
1.4	8.6	0	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	9.6	0	1\\
1.4	10.4	0	1\\
1.4	10.4	0	1\\
1.4	9.6	0	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	10.6	0	1\\
1.4	11.4	0	1\\
1.4	11.4	0	1\\
1.4	10.6	0	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	11.6	0	1\\
1.4	12.4	0	1\\
1.4	12.4	0	1\\
1.4	11.6	0	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	12.6	0	1\\
1.4	13.4	0	1\\
1.4	13.4	0	1\\
1.4	12.6	0	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	13.6	0	1\\
1.4	14.4	0	1\\
1.4	14.4	0	1\\
1.4	13.6	0	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	14.6	0	1\\
1.4	15.4	0	1\\
1.4	15.4	0	1\\
1.4	14.6	0	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	15.6	0	1\\
1.4	16.4	0	1\\
1.4	16.4	0	1\\
1.4	15.6	0	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	16.6	0	1\\
1.4	17.4	0	1\\
1.4	17.4	0	1\\
1.4	16.6	0	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	17.6	0	1\\
1.4	18.4	0	1\\
1.4	18.4	0	1\\
1.4	17.6	0	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	18.6	0	1\\
1.4	19.4	0	1\\
1.4	19.4	0	1\\
1.4	18.6	0	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	19.6	0	1\\
1.4	20.4	0	1\\
1.4	20.4	0	1\\
1.4	19.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	1	2\\
1.6	3.4	1	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	8.6	0	2\\
1.6	9.4	0	2\\
1.6	9.4	0	2\\
1.6	8.6	0	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	9.6	0	2\\
1.6	10.4	0	2\\
1.6	10.4	0	2\\
1.6	9.6	0	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	10.6	0	2\\
1.6	11.4	0	2\\
1.6	11.4	0	2\\
1.6	10.6	0	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	11.6	0	2\\
1.6	12.4	0	2\\
1.6	12.4	0	2\\
1.6	11.6	0	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	12.6	0	2\\
1.6	13.4	0	2\\
1.6	13.4	0	2\\
1.6	12.6	0	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	13.6	0	2\\
1.6	14.4	0	2\\
1.6	14.4	0	2\\
1.6	13.6	0	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	14.6	0	2\\
1.6	15.4	0	2\\
1.6	15.4	0	2\\
1.6	14.6	0	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	15.6	0	2\\
1.6	16.4	0	2\\
1.6	16.4	0	2\\
1.6	15.6	0	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	16.6	0	2\\
1.6	17.4	0	2\\
1.6	17.4	0	2\\
1.6	16.6	0	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	17.6	0	2\\
1.6	18.4	0	2\\
1.6	18.4	0	2\\
1.6	17.6	0	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	18.6	0	2\\
1.6	19.4	0	2\\
1.6	19.4	0	2\\
1.6	18.6	0	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	19.6	0	2\\
1.6	20.4	0	2\\
1.6	20.4	0	2\\
1.6	19.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	1	2\\
2.4	3.4	1	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	8.6	0	2\\
2.4	9.4	0	2\\
2.4	9.4	0	2\\
2.4	8.6	0	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	9.6	0	2\\
2.4	10.4	0	2\\
2.4	10.4	0	2\\
2.4	9.6	0	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	10.6	0	2\\
2.4	11.4	0	2\\
2.4	11.4	0	2\\
2.4	10.6	0	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	11.6	0	2\\
2.4	12.4	0	2\\
2.4	12.4	0	2\\
2.4	11.6	0	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	12.6	0	2\\
2.4	13.4	0	2\\
2.4	13.4	0	2\\
2.4	12.6	0	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	13.6	0	2\\
2.4	14.4	0	2\\
2.4	14.4	0	2\\
2.4	13.6	0	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	14.6	0	2\\
2.4	15.4	0	2\\
2.4	15.4	0	2\\
2.4	14.6	0	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	15.6	0	2\\
2.4	16.4	0	2\\
2.4	16.4	0	2\\
2.4	15.6	0	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	16.6	0	2\\
2.4	17.4	0	2\\
2.4	17.4	0	2\\
2.4	16.6	0	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	17.6	0	2\\
2.4	18.4	0	2\\
2.4	18.4	0	2\\
2.4	17.6	0	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	18.6	0	2\\
2.4	19.4	0	2\\
2.4	19.4	0	2\\
2.4	18.6	0	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	19.6	0	2\\
2.4	20.4	0	2\\
2.4	20.4	0	2\\
2.4	19.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	1	3\\
2.6	2.4	1	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	8.6	0	3\\
2.6	9.4	0	3\\
2.6	9.4	0	3\\
2.6	8.6	0	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	9.6	0	3\\
2.6	10.4	0	3\\
2.6	10.4	0	3\\
2.6	9.6	0	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	10.6	0	3\\
2.6	11.4	0	3\\
2.6	11.4	0	3\\
2.6	10.6	0	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	11.6	0	3\\
2.6	12.4	0	3\\
2.6	12.4	0	3\\
2.6	11.6	0	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	12.6	0	3\\
2.6	13.4	0	3\\
2.6	13.4	0	3\\
2.6	12.6	0	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	13.6	0	3\\
2.6	14.4	0	3\\
2.6	14.4	0	3\\
2.6	13.6	0	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	14.6	0	3\\
2.6	15.4	0	3\\
2.6	15.4	0	3\\
2.6	14.6	0	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	15.6	0	3\\
2.6	16.4	0	3\\
2.6	16.4	0	3\\
2.6	15.6	0	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	16.6	0	3\\
2.6	17.4	0	3\\
2.6	17.4	0	3\\
2.6	16.6	0	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	17.6	0	3\\
2.6	18.4	0	3\\
2.6	18.4	0	3\\
2.6	17.6	0	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	18.6	0	3\\
2.6	19.4	0	3\\
2.6	19.4	0	3\\
2.6	18.6	0	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	19.6	0	3\\
2.6	20.4	0	3\\
2.6	20.4	0	3\\
2.6	19.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	1	3\\
3.4	2.4	1	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	8.6	0	3\\
3.4	9.4	0	3\\
3.4	9.4	0	3\\
3.4	8.6	0	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	9.6	0	3\\
3.4	10.4	0	3\\
3.4	10.4	0	3\\
3.4	9.6	0	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	10.6	0	3\\
3.4	11.4	0	3\\
3.4	11.4	0	3\\
3.4	10.6	0	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	11.6	0	3\\
3.4	12.4	0	3\\
3.4	12.4	0	3\\
3.4	11.6	0	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	12.6	0	3\\
3.4	13.4	0	3\\
3.4	13.4	0	3\\
3.4	12.6	0	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	13.6	0	3\\
3.4	14.4	0	3\\
3.4	14.4	0	3\\
3.4	13.6	0	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	14.6	0	3\\
3.4	15.4	0	3\\
3.4	15.4	0	3\\
3.4	14.6	0	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	15.6	0	3\\
3.4	16.4	0	3\\
3.4	16.4	0	3\\
3.4	15.6	0	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	16.6	0	3\\
3.4	17.4	0	3\\
3.4	17.4	0	3\\
3.4	16.6	0	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	17.6	0	3\\
3.4	18.4	0	3\\
3.4	18.4	0	3\\
3.4	17.6	0	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	18.6	0	3\\
3.4	19.4	0	3\\
3.4	19.4	0	3\\
3.4	18.6	0	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	19.6	0	3\\
3.4	20.4	0	3\\
3.4	20.4	0	3\\
3.4	19.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	1	4\\
3.6	1.4	1	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	8.6	0	4\\
3.6	9.4	0	4\\
3.6	9.4	0	4\\
3.6	8.6	0	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	9.6	0	4\\
3.6	10.4	0	4\\
3.6	10.4	0	4\\
3.6	9.6	0	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	10.6	0	4\\
3.6	11.4	0	4\\
3.6	11.4	0	4\\
3.6	10.6	0	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	11.6	0	4\\
3.6	12.4	0	4\\
3.6	12.4	0	4\\
3.6	11.6	0	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	12.6	0	4\\
3.6	13.4	0	4\\
3.6	13.4	0	4\\
3.6	12.6	0	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	13.6	0	4\\
3.6	14.4	0	4\\
3.6	14.4	0	4\\
3.6	13.6	0	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	14.6	0	4\\
3.6	15.4	0	4\\
3.6	15.4	0	4\\
3.6	14.6	0	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	15.6	0	4\\
3.6	16.4	0	4\\
3.6	16.4	0	4\\
3.6	15.6	0	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	16.6	0	4\\
3.6	17.4	0	4\\
3.6	17.4	0	4\\
3.6	16.6	0	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	17.6	0	4\\
3.6	18.4	0	4\\
3.6	18.4	0	4\\
3.6	17.6	0	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	18.6	0	4\\
3.6	19.4	0	4\\
3.6	19.4	0	4\\
3.6	18.6	0	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	19.6	0	4\\
3.6	20.4	0	4\\
3.6	20.4	0	4\\
3.6	19.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	1	4\\
4.4	1.4	1	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	8.6	0	4\\
4.4	9.4	0	4\\
4.4	9.4	0	4\\
4.4	8.6	0	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	9.6	0	4\\
4.4	10.4	0	4\\
4.4	10.4	0	4\\
4.4	9.6	0	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	10.6	0	4\\
4.4	11.4	0	4\\
4.4	11.4	0	4\\
4.4	10.6	0	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	11.6	0	4\\
4.4	12.4	0	4\\
4.4	12.4	0	4\\
4.4	11.6	0	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	12.6	0	4\\
4.4	13.4	0	4\\
4.4	13.4	0	4\\
4.4	12.6	0	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	13.6	0	4\\
4.4	14.4	0	4\\
4.4	14.4	0	4\\
4.4	13.6	0	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	14.6	0	4\\
4.4	15.4	0	4\\
4.4	15.4	0	4\\
4.4	14.6	0	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	15.6	0	4\\
4.4	16.4	0	4\\
4.4	16.4	0	4\\
4.4	15.6	0	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	16.6	0	4\\
4.4	17.4	0	4\\
4.4	17.4	0	4\\
4.4	16.6	0	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	17.6	0	4\\
4.4	18.4	0	4\\
4.4	18.4	0	4\\
4.4	17.6	0	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	18.6	0	4\\
4.4	19.4	0	4\\
4.4	19.4	0	4\\
4.4	18.6	0	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	19.6	0	4\\
4.4	20.4	0	4\\
4.4	20.4	0	4\\
4.4	19.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};
\end{axis}

\begin{axis}[%
width=0.956in,
height=0.591in,
at={(0.534in,1.28in)},
scale only axis,
plot box ratio=1 5.526 3.415,
unbounded coords=jump,
xmin=0.6,
xmax=4.4,
xtick={1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Mode},
y dir=reverse,
ymin=0,
ymax=21,
zmin=0,
zmax=1,
view={-90}{0},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Transmit Vectors T},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	1.69295728798616e-14	1\\
0.6	1.4	1.69295728798616e-14	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	1.17288068179509e-12	1\\
0.6	2.4	1.17288068179509e-12	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0.000276831935754808	1\\
0.6	3.4	0.000276831935754808	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	2.54999482811512e-16	1\\
0.6	4.4	2.54999482811512e-16	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	0.997367671269211	1\\
0.6	5.4	0.997367671269211	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	4.30743574975176e-16	1\\
0.6	6.4	4.30743574975176e-16	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	1.6252578886019e-12	1\\
0.6	7.4	1.6252578886019e-12	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	4.3532416558463e-15	1\\
0.6	8.4	4.3532416558463e-15	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	8.6	8.93315665007512e-15	1\\
0.6	9.4	8.93315665007512e-15	1\\
0.6	9.4	0	1\\
0.6	8.6	0	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	9.6	2.24933644351026e-12	1\\
0.6	10.4	2.24933644351026e-12	1\\
0.6	10.4	0	1\\
0.6	9.6	0	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	10.6	3.02044202579542e-15	1\\
0.6	11.4	3.02044202579542e-15	1\\
0.6	11.4	0	1\\
0.6	10.6	0	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	11.6	6.91116181869088e-13	1\\
0.6	12.4	6.91116181869088e-13	1\\
0.6	12.4	0	1\\
0.6	11.6	0	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	12.6	9.02058734788552e-15	1\\
0.6	13.4	9.02058734788552e-15	1\\
0.6	13.4	0	1\\
0.6	12.6	0	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	13.6	0.0140480368699459	1\\
0.6	14.4	0.0140480368699459	1\\
0.6	14.4	0	1\\
0.6	13.6	0	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	14.6	3.16030719897863e-14	1\\
0.6	15.4	3.16030719897863e-14	1\\
0.6	15.4	0	1\\
0.6	14.6	0	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	15.6	1.66026710395288e-05	1\\
0.6	16.4	1.66026710395288e-05	1\\
0.6	16.4	0	1\\
0.6	15.6	0	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	16.6	0.0711358140831614	1\\
0.6	17.4	0.0711358140831614	1\\
0.6	17.4	0	1\\
0.6	16.6	0	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	17.6	3.20753404560134e-06	1\\
0.6	18.4	3.20753404560134e-06	1\\
0.6	18.4	0	1\\
0.6	17.6	0	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	18.6	5.60684352813038e-14	1\\
0.6	19.4	5.60684352813038e-14	1\\
0.6	19.4	0	1\\
0.6	18.6	0	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	19.6	4.03206803335225e-13	1\\
0.6	20.4	4.03206803335225e-13	1\\
0.6	20.4	0	1\\
0.6	19.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	1.69295728798616e-14	1\\
1.4	1.4	1.69295728798616e-14	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	1.17288068179509e-12	1\\
1.4	2.4	1.17288068179509e-12	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0.000276831935754808	1\\
1.4	3.4	0.000276831935754808	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	2.54999482811512e-16	1\\
1.4	4.4	2.54999482811512e-16	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	0.997367671269211	1\\
1.4	5.4	0.997367671269211	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	4.30743574975176e-16	1\\
1.4	6.4	4.30743574975176e-16	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	1.6252578886019e-12	1\\
1.4	7.4	1.6252578886019e-12	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	4.3532416558463e-15	1\\
1.4	8.4	4.3532416558463e-15	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	8.6	8.93315665007512e-15	1\\
1.4	9.4	8.93315665007512e-15	1\\
1.4	9.4	0	1\\
1.4	8.6	0	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	9.6	2.24933644351026e-12	1\\
1.4	10.4	2.24933644351026e-12	1\\
1.4	10.4	0	1\\
1.4	9.6	0	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	10.6	3.02044202579542e-15	1\\
1.4	11.4	3.02044202579542e-15	1\\
1.4	11.4	0	1\\
1.4	10.6	0	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	11.6	6.91116181869088e-13	1\\
1.4	12.4	6.91116181869088e-13	1\\
1.4	12.4	0	1\\
1.4	11.6	0	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	12.6	9.02058734788552e-15	1\\
1.4	13.4	9.02058734788552e-15	1\\
1.4	13.4	0	1\\
1.4	12.6	0	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	13.6	0.0140480368699459	1\\
1.4	14.4	0.0140480368699459	1\\
1.4	14.4	0	1\\
1.4	13.6	0	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	14.6	3.16030719897863e-14	1\\
1.4	15.4	3.16030719897863e-14	1\\
1.4	15.4	0	1\\
1.4	14.6	0	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	15.6	1.66026710395288e-05	1\\
1.4	16.4	1.66026710395288e-05	1\\
1.4	16.4	0	1\\
1.4	15.6	0	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	16.6	0.0711358140831614	1\\
1.4	17.4	0.0711358140831614	1\\
1.4	17.4	0	1\\
1.4	16.6	0	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	17.6	3.20753404560134e-06	1\\
1.4	18.4	3.20753404560134e-06	1\\
1.4	18.4	0	1\\
1.4	17.6	0	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	18.6	5.60684352813038e-14	1\\
1.4	19.4	5.60684352813038e-14	1\\
1.4	19.4	0	1\\
1.4	18.6	0	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	19.6	4.03206803335225e-13	1\\
1.4	20.4	4.03206803335225e-13	1\\
1.4	20.4	0	1\\
1.4	19.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	4.13093018463964e-15	2\\
1.6	1.4	4.13093018463964e-15	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	1.9312963687568e-12	2\\
1.6	2.4	1.9312963687568e-12	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	0.999412498864613	2\\
1.6	3.4	0.999412498864613	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	8.91320491694056e-16	2\\
1.6	4.4	8.91320491694056e-16	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	6.5585184978275e-05	2\\
1.6	5.4	6.5585184978275e-05	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	7.91492017612546e-16	2\\
1.6	6.4	7.91492017612546e-16	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	2.69355581365533e-12	2\\
1.6	7.4	2.69355581365533e-12	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	6.67848820731911e-15	2\\
1.6	8.4	6.67848820731911e-15	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	8.6	5.71835735971033e-15	2\\
1.6	9.4	5.71835735971033e-15	2\\
1.6	9.4	0	2\\
1.6	8.6	0	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	9.6	3.7196168339677e-13	2\\
1.6	10.4	3.7196168339677e-13	2\\
1.6	10.4	0	2\\
1.6	9.6	0	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	10.6	1.82987169125673e-14	2\\
1.6	11.4	1.82987169125673e-14	2\\
1.6	11.4	0	2\\
1.6	10.6	0	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	11.6	3.95659948268854e-13	2\\
1.6	12.4	3.95659948268854e-13	2\\
1.6	12.4	0	2\\
1.6	11.6	0	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	12.6	7.40445453888939e-15	2\\
1.6	13.4	7.40445453888939e-15	2\\
1.6	13.4	0	2\\
1.6	12.6	0	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	13.6	3.27172871399758e-06	2\\
1.6	14.4	3.27172871399758e-06	2\\
1.6	14.4	0	2\\
1.6	13.6	0	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	14.6	3.56840903740629e-15	2\\
1.6	15.4	3.56840903740629e-15	2\\
1.6	15.4	0	2\\
1.6	14.6	0	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	15.6	0.0319796412324121	2\\
1.6	16.4	0.0319796412324121	2\\
1.6	16.4	0	2\\
1.6	15.6	0	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	16.6	6.40280692093296e-06	2\\
1.6	17.4	6.40280692093296e-06	2\\
1.6	17.4	0	2\\
1.6	16.6	0	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	17.6	0.012327015320808	2\\
1.6	18.4	0.012327015320808	2\\
1.6	18.4	0	2\\
1.6	17.6	0	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	18.6	1.45074054228591e-15	2\\
1.6	19.4	1.45074054228591e-15	2\\
1.6	19.4	0	2\\
1.6	18.6	0	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	19.6	9.52538891804063e-14	2\\
1.6	20.4	9.52538891804063e-14	2\\
1.6	20.4	0	2\\
1.6	19.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	4.13093018463964e-15	2\\
2.4	1.4	4.13093018463964e-15	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	1.9312963687568e-12	2\\
2.4	2.4	1.9312963687568e-12	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	0.999412498864613	2\\
2.4	3.4	0.999412498864613	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	8.91320491694056e-16	2\\
2.4	4.4	8.91320491694056e-16	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	6.5585184978275e-05	2\\
2.4	5.4	6.5585184978275e-05	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	7.91492017612546e-16	2\\
2.4	6.4	7.91492017612546e-16	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	2.69355581365533e-12	2\\
2.4	7.4	2.69355581365533e-12	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	6.67848820731911e-15	2\\
2.4	8.4	6.67848820731911e-15	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	8.6	5.71835735971033e-15	2\\
2.4	9.4	5.71835735971033e-15	2\\
2.4	9.4	0	2\\
2.4	8.6	0	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	9.6	3.7196168339677e-13	2\\
2.4	10.4	3.7196168339677e-13	2\\
2.4	10.4	0	2\\
2.4	9.6	0	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	10.6	1.82987169125673e-14	2\\
2.4	11.4	1.82987169125673e-14	2\\
2.4	11.4	0	2\\
2.4	10.6	0	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	11.6	3.95659948268854e-13	2\\
2.4	12.4	3.95659948268854e-13	2\\
2.4	12.4	0	2\\
2.4	11.6	0	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	12.6	7.40445453888939e-15	2\\
2.4	13.4	7.40445453888939e-15	2\\
2.4	13.4	0	2\\
2.4	12.6	0	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	13.6	3.27172871399758e-06	2\\
2.4	14.4	3.27172871399758e-06	2\\
2.4	14.4	0	2\\
2.4	13.6	0	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	14.6	3.56840903740629e-15	2\\
2.4	15.4	3.56840903740629e-15	2\\
2.4	15.4	0	2\\
2.4	14.6	0	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	15.6	0.0319796412324121	2\\
2.4	16.4	0.0319796412324121	2\\
2.4	16.4	0	2\\
2.4	15.6	0	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	16.6	6.40280692093296e-06	2\\
2.4	17.4	6.40280692093296e-06	2\\
2.4	17.4	0	2\\
2.4	16.6	0	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	17.6	0.012327015320808	2\\
2.4	18.4	0.012327015320808	2\\
2.4	18.4	0	2\\
2.4	17.6	0	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	18.6	1.45074054228591e-15	2\\
2.4	19.4	1.45074054228591e-15	2\\
2.4	19.4	0	2\\
2.4	18.6	0	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	19.6	9.52538891804063e-14	2\\
2.4	20.4	9.52538891804063e-14	2\\
2.4	20.4	0	2\\
2.4	19.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	2.59423530616006e-12	3\\
2.6	1.4	2.59423530616006e-12	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	0.951323446051284	3\\
2.6	2.4	0.951323446051284	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	3.67492123474118e-12	3\\
2.6	3.4	3.67492123474118e-12	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	1.13807158152749e-15	3\\
2.6	4.4	1.13807158152749e-15	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	1.1196234758885e-12	3\\
2.6	5.4	1.1196234758885e-12	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	5.53283639769455e-16	3\\
2.6	6.4	5.53283639769455e-16	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	0.186329211810013	3\\
2.6	7.4	0.186329211810013	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	2.53325778103945e-11	3\\
2.6	8.4	2.53325778103945e-11	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	8.6	1.39091635320781e-10	3\\
2.6	9.4	1.39091635320781e-10	3\\
2.6	9.4	0	3\\
2.6	8.6	0	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	9.6	0.237934926256619	3\\
2.6	10.4	0.237934926256619	3\\
2.6	10.4	0	3\\
2.6	9.6	0	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	10.6	2.60629879105093e-15	3\\
2.6	11.4	2.60629879105093e-15	3\\
2.6	11.4	0	3\\
2.6	10.6	0	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	11.6	0.0588127335047962	3\\
2.6	12.4	0.0588127335047962	3\\
2.6	12.4	0	3\\
2.6	11.6	0	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	12.6	1.07250950093852e-10	3\\
2.6	13.4	1.07250950093852e-10	3\\
2.6	13.4	0	3\\
2.6	12.6	0	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	13.6	1.403157200822e-13	3\\
2.6	14.4	1.403157200822e-13	3\\
2.6	14.4	0	3\\
2.6	13.6	0	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	14.6	8.48876401631708e-15	3\\
2.6	15.4	8.48876401631708e-15	3\\
2.6	15.4	0	3\\
2.6	14.6	0	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	15.6	1.73137558256935e-13	3\\
2.6	16.4	1.73137558256935e-13	3\\
2.6	16.4	0	3\\
2.6	15.6	0	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	16.6	9.07123897648136e-14	3\\
2.6	17.4	9.07123897648136e-14	3\\
2.6	17.4	0	3\\
2.6	16.6	0	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	17.6	2.10402728407171e-13	3\\
2.6	18.4	2.10402728407171e-13	3\\
2.6	18.4	0	3\\
2.6	17.6	0	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	18.6	8.64612189471465e-10	3\\
2.6	19.4	8.64612189471465e-10	3\\
2.6	19.4	0	3\\
2.6	18.6	0	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	19.6	0.013898167660552	3\\
2.6	20.4	0.013898167660552	3\\
2.6	20.4	0	3\\
2.6	19.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	2.59423530616006e-12	3\\
3.4	1.4	2.59423530616006e-12	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	0.951323446051284	3\\
3.4	2.4	0.951323446051284	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	3.67492123474118e-12	3\\
3.4	3.4	3.67492123474118e-12	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	1.13807158152749e-15	3\\
3.4	4.4	1.13807158152749e-15	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	1.1196234758885e-12	3\\
3.4	5.4	1.1196234758885e-12	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	5.53283639769455e-16	3\\
3.4	6.4	5.53283639769455e-16	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	0.186329211810013	3\\
3.4	7.4	0.186329211810013	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	2.53325778103945e-11	3\\
3.4	8.4	2.53325778103945e-11	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	8.6	1.39091635320781e-10	3\\
3.4	9.4	1.39091635320781e-10	3\\
3.4	9.4	0	3\\
3.4	8.6	0	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	9.6	0.237934926256619	3\\
3.4	10.4	0.237934926256619	3\\
3.4	10.4	0	3\\
3.4	9.6	0	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	10.6	2.60629879105093e-15	3\\
3.4	11.4	2.60629879105093e-15	3\\
3.4	11.4	0	3\\
3.4	10.6	0	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	11.6	0.0588127335047962	3\\
3.4	12.4	0.0588127335047962	3\\
3.4	12.4	0	3\\
3.4	11.6	0	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	12.6	1.07250950093852e-10	3\\
3.4	13.4	1.07250950093852e-10	3\\
3.4	13.4	0	3\\
3.4	12.6	0	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	13.6	1.403157200822e-13	3\\
3.4	14.4	1.403157200822e-13	3\\
3.4	14.4	0	3\\
3.4	13.6	0	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	14.6	8.48876401631708e-15	3\\
3.4	15.4	8.48876401631708e-15	3\\
3.4	15.4	0	3\\
3.4	14.6	0	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	15.6	1.73137558256935e-13	3\\
3.4	16.4	1.73137558256935e-13	3\\
3.4	16.4	0	3\\
3.4	15.6	0	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	16.6	9.07123897648136e-14	3\\
3.4	17.4	9.07123897648136e-14	3\\
3.4	17.4	0	3\\
3.4	16.6	0	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	17.6	2.10402728407171e-13	3\\
3.4	18.4	2.10402728407171e-13	3\\
3.4	18.4	0	3\\
3.4	17.6	0	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	18.6	8.64612189471465e-10	3\\
3.4	19.4	8.64612189471465e-10	3\\
3.4	19.4	0	3\\
3.4	18.6	0	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	19.6	0.013898167660552	3\\
3.4	20.4	0.013898167660552	3\\
3.4	20.4	0	3\\
3.4	19.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	0.95132639882034	4\\
3.6	1.4	0.95132639882034	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	1.54153716370645e-12	4\\
3.6	2.4	1.54153716370645e-12	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	4.231795230284e-15	4\\
3.6	3.4	4.231795230284e-15	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	1.48007326541332e-12	4\\
3.6	4.4	1.48007326541332e-12	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	1.14273323985154e-14	4\\
3.6	5.4	1.14273323985154e-14	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	5.71449219342119e-12	4\\
3.6	6.4	5.71449219342119e-12	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	2.55309445943892e-11	4\\
3.6	7.4	2.55309445943892e-11	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	0.186329579584546	4\\
3.6	8.4	0.186329579584546	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	8.6	0.237924423869632	4\\
3.6	9.4	0.237924423869632	4\\
3.6	9.4	0	4\\
3.6	8.6	0	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	9.6	1.38826310395919e-10	4\\
3.6	10.4	1.38826310395919e-10	4\\
3.6	10.4	0	4\\
3.6	9.6	0	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	10.6	7.86612856719013e-13	4\\
3.6	11.4	7.86612856719013e-13	4\\
3.6	11.4	0	4\\
3.6	10.6	0	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	11.6	1.07139174352566e-10	4\\
3.6	12.4	1.07139174352566e-10	4\\
3.6	12.4	0	4\\
3.6	11.6	0	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	12.6	0.0588072112076157	4\\
3.6	13.4	0.0588072112076157	4\\
3.6	13.4	0	4\\
3.6	12.6	0	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	13.6	3.76987895881391e-14	4\\
3.6	14.4	3.76987895881391e-14	4\\
3.6	14.4	0	4\\
3.6	13.6	0	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	14.6	5.60352769071649e-13	4\\
3.6	15.4	5.60352769071649e-13	4\\
3.6	15.4	0	4\\
3.6	14.6	0	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	15.6	3.49518963335378e-14	4\\
3.6	16.4	3.49518963335378e-14	4\\
3.6	16.4	0	4\\
3.6	15.6	0	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	16.6	1.52737982996202e-14	4\\
3.6	17.4	1.52737982996202e-14	4\\
3.6	17.4	0	4\\
3.6	16.6	0	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	17.6	5.35888541708537e-14	4\\
3.6	18.4	5.35888541708537e-14	4\\
3.6	18.4	0	4\\
3.6	17.6	0	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	18.6	0.0138942835603902	4\\
3.6	19.4	0.0138942835603902	4\\
3.6	19.4	0	4\\
3.6	18.6	0	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	19.6	8.64441609482862e-10	4\\
3.6	20.4	8.64441609482862e-10	4\\
3.6	20.4	0	4\\
3.6	19.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	0.95132639882034	4\\
4.4	1.4	0.95132639882034	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	1.54153716370645e-12	4\\
4.4	2.4	1.54153716370645e-12	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	4.231795230284e-15	4\\
4.4	3.4	4.231795230284e-15	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	1.48007326541332e-12	4\\
4.4	4.4	1.48007326541332e-12	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	1.14273323985154e-14	4\\
4.4	5.4	1.14273323985154e-14	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	5.71449219342119e-12	4\\
4.4	6.4	5.71449219342119e-12	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	2.55309445943892e-11	4\\
4.4	7.4	2.55309445943892e-11	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	0.186329579584546	4\\
4.4	8.4	0.186329579584546	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	8.6	0.237924423869632	4\\
4.4	9.4	0.237924423869632	4\\
4.4	9.4	0	4\\
4.4	8.6	0	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	9.6	1.38826310395919e-10	4\\
4.4	10.4	1.38826310395919e-10	4\\
4.4	10.4	0	4\\
4.4	9.6	0	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	10.6	7.86612856719013e-13	4\\
4.4	11.4	7.86612856719013e-13	4\\
4.4	11.4	0	4\\
4.4	10.6	0	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	11.6	1.07139174352566e-10	4\\
4.4	12.4	1.07139174352566e-10	4\\
4.4	12.4	0	4\\
4.4	11.6	0	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	12.6	0.0588072112076157	4\\
4.4	13.4	0.0588072112076157	4\\
4.4	13.4	0	4\\
4.4	12.6	0	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	13.6	3.76987895881391e-14	4\\
4.4	14.4	3.76987895881391e-14	4\\
4.4	14.4	0	4\\
4.4	13.6	0	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	14.6	5.60352769071649e-13	4\\
4.4	15.4	5.60352769071649e-13	4\\
4.4	15.4	0	4\\
4.4	14.6	0	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	15.6	3.49518963335378e-14	4\\
4.4	16.4	3.49518963335378e-14	4\\
4.4	16.4	0	4\\
4.4	15.6	0	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	16.6	1.52737982996202e-14	4\\
4.4	17.4	1.52737982996202e-14	4\\
4.4	17.4	0	4\\
4.4	16.6	0	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	17.6	5.35888541708537e-14	4\\
4.4	18.4	5.35888541708537e-14	4\\
4.4	18.4	0	4\\
4.4	17.6	0	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	18.6	0.0138942835603902	4\\
4.4	19.4	0.0138942835603902	4\\
4.4	19.4	0	4\\
4.4	18.6	0	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	19.6	8.64441609482862e-10	4\\
4.4	20.4	8.64441609482862e-10	4\\
4.4	20.4	0	4\\
4.4	19.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};
\end{axis}

\begin{axis}[%
width=7.141in,
height=1.969in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.211,0.207) -- (axis cs:0.371,0.701);
\draw[-{Stealth}, color=black] (axis cs:0.211,0.808) -- (axis cs:0.346,0.701);
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17950,0.52440,0.97090}%
\definecolor{mycolor2}{rgb}{0.25940,0.18540,0.76100}%
\definecolor{mycolor3}{rgb}{0.25760,0.18140,0.75010}%
\definecolor{mycolor4}{rgb}{0.26280,0.19320,0.78280}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.76in,
height=0.755in,
at={(0.409in,0.591in)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
xmin=0.5,
xmax=2.5,
xtick={1, 2},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Port\\[1ex](a)},
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={Port},
axis background/.style={fill=white}
]
	\fill [mycolor2] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor1] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor1] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {-28.9};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {-28.9};
\end{axis}

\begin{axis}[%
width=0.76in,
height=0.755in,
at={(1.7in,0.591in)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
xmin=0.5,
xmax=2.5,
xtick={1, 2},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Port\\[1ex](b)},
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1, 2},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\\[1ex]Port},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
	\fill [mycolor4] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor1] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor1] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor3] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {-28.7};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {-29.0};
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling_T_excited.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.333in,
height=0.958in,
at={(0.517in,1.956in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Antenna 1 - Mode Idx. $n$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|t^{(\mathrm{arr},1)}_{n,1}|$},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.0744624946243646\\
2	0.987452300686569\\
3	0.0904118455201352\\
4	0.00430305744752281\\
5	5.39593628962695e-05\\
6	0.00214359100615491\\
7	0.000158935003111854\\
8	2.01613222912401e-06\\
9	0.00105527557371427\\
10	0.00010375762892636\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
11	0\\
};
\end{axis}

\begin{axis}[%
width=2.333in,
height=0.958in,
at={(0.517in,0.459in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Antenna 2 - Mode Idx. $n$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|t^{(\mathrm{arr},2)}_{n,1}|$},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.173159337834393\\
2	0.0608583645067038\\
3	0.00747958114100264\\
4	0.000410285987256787\\
5	2.28964217081772e-05\\
6	0.000340352439866169\\
7	0.000353593995518904\\
8	1.12125904422291e-05\\
9	0.00010751381339687\\
10	8.00421918766806e-06\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
11	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling_T_isolated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.409in,
height=0.926in,
at={(0.442in,0.349in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Mode Idx. $n$},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$|t_n|$},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	4.97159215497e-14\\
2	0.995611889462169\\
3	0.0934401701425741\\
4	0.00442967518834679\\
5	1.04524970965313e-15\\
6	0.00221280931635615\\
7	4.61550760791369e-16\\
8	1.12687445603225e-15\\
9	0.00108942904816274\\
10	0.000106912848159739\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
11	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17950,0.52440,0.97090}%
\definecolor{mycolor2}{rgb}{0.25760,0.18140,0.75010}%
\definecolor{mycolor3}{rgb}{0.26280,0.19320,0.78280}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.865in,
height=0.932in,
at={(0.145in,0.16in)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
xmin=0.5,
xmax=2.5,
xtick={1, 2},
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1, 2},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
	\fill [mycolor3] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor1] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor1] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {-28.7};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {-21.5};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {-29.0};
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling_rg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.392in,
height=1.785in,
at={(0.458in,0.4in)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  30,  60,  90, 120, 150, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ in $^\circ$},
ymin=-15,
ymax=15,
ytick={-15, -10,  -5,   0,   5,  10,  15,  20,  25},
ylabel style={font=\color{white!15!black}},
ylabel={Realized gain in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21.9710226065063\\
-179	-21.9710226065063\\
-178	-21.9710226065063\\
-177	-21.9710226065063\\
-176	-21.9710226065063\\
-175	-21.9710226065063\\
-174	-21.9710226065063\\
-173	-21.9710226065063\\
-172	-21.9710226065063\\
-171	-21.9710226065063\\
-170	-21.9710226065063\\
-169	-21.9710226065063\\
-168	-21.9710226065063\\
-167	-21.9710226065063\\
-166	-21.9710226065063\\
-165	-21.9710226065063\\
-164	-21.9710226065063\\
-163	-21.9710226065063\\
-162	-21.9710226065063\\
-161	-21.9710226065063\\
-160	-21.9710226065063\\
-159	-21.9710226065063\\
-158	-21.9710226065063\\
-157	-21.9710226065063\\
-156	-21.9710226065063\\
-155	-21.9710226065063\\
-154	-21.9710226065063\\
-153	-21.9710226065063\\
-152	-21.9710226065063\\
-151	-21.9710226065063\\
-150	-21.9710226065063\\
-149	-21.9710226065063\\
-148	-21.9710226065063\\
-147	-21.9710226065063\\
-146	-21.9710226065063\\
-145	-21.9710226065063\\
-144	-21.9710226065063\\
-143	-21.9710226065063\\
-142	-21.9710226065063\\
-141	-21.9710226065063\\
-140	-21.9710226065063\\
-139	-21.9710226065063\\
-138	-21.9710226065063\\
-137	-21.9710226065063\\
-136	-21.9710226065063\\
-135	-21.9710226065063\\
-134	-21.9710226065063\\
-133	-21.9710226065063\\
-132	-21.9710226065063\\
-131	-21.9710226065063\\
-130	-21.9710226065063\\
-129	-21.9710226065063\\
-128	-21.9710226065063\\
-127	-21.9710226065063\\
-126	-21.9710226065063\\
-125	-21.9710226065063\\
-124	-21.9710226065063\\
-123	-21.9710226065063\\
-122	-21.9710226065063\\
-121	-21.9710226065063\\
-120	-21.9710226065063\\
-119	-21.9710226065063\\
-118	-21.9710226065063\\
-117	-21.9710226065063\\
-116	-21.9710226065063\\
-115	-21.9710226065063\\
-114	-21.9710226065063\\
-113	-21.9710226065063\\
-112	-21.9710226065063\\
-111	-21.9710226065063\\
-110	-21.9710226065063\\
-109	-21.9710226065063\\
-108	-21.9710226065063\\
-107	-21.9710226065063\\
-106	-21.9710226065063\\
-105	-21.9710226065063\\
-104	-21.9710226065063\\
-103	-21.9710226065063\\
-102	-21.9710226065063\\
-101	-21.9710226065063\\
-100	-21.9710226065063\\
-99	-21.9710226065063\\
-98	-21.9710226065063\\
-97	-21.9710226065063\\
-96	-21.9710226065063\\
-95	-21.9710226065063\\
-94	-21.9710226065063\\
-93	-21.9710226065063\\
-92	-21.9710226065063\\
-91	-21.9710226065063\\
-90	-21.9710226065063\\
-89	-21.9710226065063\\
-88	-21.9710226065063\\
-87	-21.9710226065063\\
-86	-21.9710226065063\\
-85	-21.9710226065063\\
-84	-21.9710226065063\\
-83	-21.9710226065063\\
-82	-21.9710226065063\\
-81	-21.9710226065063\\
-80	-21.9710226065063\\
-79	-21.9710226065063\\
-78	-21.9710226065063\\
-77	-21.9710226065063\\
-76	-21.9710226065063\\
-75	-21.9710226065063\\
-74	-21.9710226065063\\
-73	-21.9710226065063\\
-72	-21.9710226065063\\
-71	-21.9710226065063\\
-70	-21.9710226065063\\
-69	-21.9710226065063\\
-68	-21.9710226065063\\
-67	-21.9710226065063\\
-66	-21.9710226065063\\
-65	-21.9710226065063\\
-64	-21.9710226065063\\
-63	-21.9710226065063\\
-62	-21.9710226065063\\
-61	-21.9710226065063\\
-60	-21.9710226065063\\
-59	-21.9710226065063\\
-58	-21.9710226065063\\
-57	-21.9710226065063\\
-56	-21.9710226065063\\
-55	-21.9710226065063\\
-54	-21.9710226065063\\
-53	-21.9710226065063\\
-52	-21.9710226065063\\
-51	-21.9710226065063\\
-50	-21.9710226065063\\
-49	-21.9710226065063\\
-48	-21.9710226065063\\
-47	-21.9710226065063\\
-46	-21.9710226065063\\
-45	-21.9710226065063\\
-44	-21.9710226065063\\
-43	-21.9710226065063\\
-42	-21.9710226065063\\
-41	-21.9710226065063\\
-40	-21.9710226065063\\
-39	-21.9710226065063\\
-38	-21.9710226065063\\
-37	-21.9710226065063\\
-36	-21.9710226065063\\
-35	-21.9710226065063\\
-34	-21.9710226065063\\
-33	-21.9710226065063\\
-32	-21.9710226065063\\
-31	-21.9710226065063\\
-30	-21.9710226065063\\
-29	-21.9710226065063\\
-28	-21.9710226065063\\
-27	-21.9710226065063\\
-26	-21.9710226065063\\
-25	-21.9710226065063\\
-24	-21.9710226065063\\
-23	-21.9710226065063\\
-22	-21.9710226065063\\
-21	-21.9710226065063\\
-20	-21.9710226065063\\
-19	-21.9710226065063\\
-18	-21.9710226065063\\
-17	-21.9710226065063\\
-16	-21.9710226065063\\
-15	-21.9710226065063\\
-14	-21.9710226065063\\
-13	-21.9710226065063\\
-12	-21.9710226065063\\
-11	-21.9710226065063\\
-10	-21.9710226065063\\
-9	-21.9710226065063\\
-8	-21.9710226065063\\
-7	-21.9710226065063\\
-6	-21.9710226065063\\
-5	-21.9710226065063\\
-4	-21.9710226065063\\
-3	-21.9710226065063\\
-2	-21.9710226065063\\
-1	-21.9710226065063\\
0	-21.9710226065063\\
-0	-21.9710226065063\\
1	-21.9710226065063\\
2	-21.9710226065063\\
3	-21.9710226065063\\
4	-21.9710226065063\\
5	-21.9710226065063\\
6	-21.9710226065063\\
7	-21.9710226065063\\
8	-21.9710226065063\\
9	-21.9710226065063\\
10	-21.9710226065063\\
11	-21.9710226065063\\
12	-21.9710226065063\\
13	-21.9710226065063\\
14	-21.9710226065063\\
15	-21.3958991135611\\
16	-20.160873233204\\
17	-18.9843667811501\\
18	-17.8588412541631\\
19	-16.7781396614711\\
20	-15.7372288483669\\
21	-14.7320000776699\\
22	-13.7591108746152\\
23	-12.8158567612917\\
24	-11.9000652283749\\
25	-11.0100067753833\\
26	-10.1443195048668\\
27	-9.30194484523797\\
28	-8.48207268003174\\
29	-7.68409460328174\\
30	-6.9075642906365\\
31	-6.15216413748323\\
32	-5.41767741320669\\
33	-4.70396524469341\\
34	-4.01094779115995\\
35	-3.33858901713346\\
36	-2.68688451614675\\
37	-2.0558518860394\\
38	-1.44552320721272\\
39	-0.855939226320639\\
40	-0.287144897958433\\
41	0.260814015645421\\
42	0.787893543364132\\
43	1.29405351990426\\
44	1.77925920039532\\
45	2.24348263026018\\
46	2.68670390250192\\
47	3.10891241611735\\
48	3.51010823539027\\
49	3.8903036398727\\
50	4.24952494844285\\
51	4.58781469741628\\
52	4.90523425173497\\
53	5.20186692915171\\
54	5.47782171934704\\
55	5.73323768216961\\
56	5.96828911052731\\
57	6.18319154235698\\
58	6.3782087005446\\
59	6.55366042698262\\
60	6.70993165365451\\
61	6.84748241529832\\
62	6.96685884937573\\
63	7.0687050433803\\
64	7.15377547000085\\
65	7.22294759059251\\
66	7.27723400180199\\
67	7.31779324820522\\
68	7.34593813228719\\
69	7.36314004119225\\
70	7.37102751410825\\
71	7.37137705372342\\
72	7.36609412230711\\
73	7.3571824585628\\
74	7.34670040945815\\
75	7.33670396998192\\
76	7.32917767509622\\
77	7.32595629390322\\
78	7.3286421988979\\
79	7.33852495499001\\
80	7.35651065893949\\
81	7.38306847705022\\
82	7.41820048790279\\
83	7.46143844867575\\
84	7.5118678946703\\
85	7.56817669160938\\
86	7.62872245345366\\
87	7.69161160521689\\
88	7.75478249942823\\
89	7.81608576119439\\
90	7.87335659072869\\
91	7.92447565906675\\
92	7.96741710071553\\
93	8.00028366550083\\
94	8.02133021169193\\
95	8.02897739349368\\
96	8.02181768503655\\
97	7.99861589134828\\
98	7.95830612821115\\
99	7.89998699491384\\
100	7.82291638085845\\
101	7.72650707956393\\
102	7.61032415296205\\
103	7.47408480125822\\
104	7.31766134451014\\
105	7.14108779906987\\
106	6.9445704163259\\
107	6.72850241779463\\
108	6.49348297785622\\
109	6.24034023423847\\
110	5.9701577005474\\
111	5.68430286435158\\
112	5.38445593203538\\
113	5.07263560168932\\
114	4.75121743024736\\
115	4.42293892371788\\
116	4.09088417289367\\
117	3.75844011671779\\
118	3.42921695748365\\
119	3.10692757660547\\
120	2.79522555280322\\
121	2.49750857923061\\
122	2.21670278882668\\
123	1.95505169181587\\
124	1.71393830798009\\
125	1.49376807158412\\
126	1.29393217617582\\
127	1.11285763405709\\
128	0.948135096317797\\
129	0.796702844985251\\
130	0.655058655204278\\
131	0.51947139957605\\
132	0.386169942652809\\
133	0.25149534784683\\
134	0.112010973828804\\
135	-0.0354281727345677\\
136	-0.193641170047\\
137	-0.365114409854813\\
138	-0.552014562061591\\
139	-0.756214408713505\\
140	-0.979326049888079\\
141	-1.22273742744752\\
142	-1.4876494053237\\
143	-1.77511169306776\\
144	-2.08605669054899\\
145	-2.42133089586741\\
146	-2.78172390177742\\
147	-3.16799525548339\\
148	-3.58089961414226\\
149	-4.021210727489\\
150	-4.48974484582972\\
151	-4.98738420626813\\
152	-5.51510130820935\\
153	-6.07398476426067\\
154	-6.66526761735337\\
155	-7.29035916320031\\
156	-7.95088152635006\\
157	-8.6487125312728\\
158	-9.38603681981243\\
159	-10.1654077405087\\
160	-10.9898233444039\\
161	-11.8628209730292\\
162	-12.7885965824153\\
163	-13.7721573719842\\
164	-14.8195198967013\\
165	-15.937971322655\\
166	-17.1364200033128\\
167	-18.4258751324243\\
168	-19.820117520957\\
169	-21.3366613834518\\
170	-21.9710226065063\\
171	-21.9710226065063\\
172	-21.9710226065063\\
173	-21.9710226065063\\
174	-21.9710226065063\\
175	-21.9710226065063\\
176	-21.9710226065063\\
177	-21.9710226065063\\
178	-21.9710226065063\\
179	-21.9710226065063\\
180	-21.9710226065063\\
180	-21.9710226065063\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21.9797776621634\\
-179	-21.9797776621634\\
-178	-21.9797776621634\\
-177	-21.9797776621634\\
-176	-21.9797776621634\\
-175	-21.9797776621634\\
-174	-21.9797776621634\\
-173	-21.9797776621634\\
-172	-21.9797776621634\\
-171	-21.9797776621634\\
-170	-21.9797776621634\\
-169	-21.9797776621634\\
-168	-21.9797776621634\\
-167	-21.9797776621634\\
-166	-21.9797776621634\\
-165	-21.9797776621634\\
-164	-21.9797776621634\\
-163	-21.9797776621634\\
-162	-21.9797776621634\\
-161	-21.9797776621634\\
-160	-21.9797776621634\\
-159	-21.9797776621634\\
-158	-21.9797776621634\\
-157	-21.9797776621634\\
-156	-21.9797776621634\\
-155	-21.9797776621634\\
-154	-21.9797776621634\\
-153	-21.9797776621634\\
-152	-21.9797776621634\\
-151	-21.9797776621634\\
-150	-21.9797776621634\\
-149	-21.9797776621634\\
-148	-21.9797776621634\\
-147	-21.9797776621634\\
-146	-21.9797776621634\\
-145	-21.9797776621634\\
-144	-21.9797776621634\\
-143	-21.9797776621634\\
-142	-21.9797776621634\\
-141	-21.9797776621634\\
-140	-21.9797776621634\\
-139	-21.9797776621634\\
-138	-21.9797776621634\\
-137	-21.9797776621634\\
-136	-21.9797776621634\\
-135	-21.9797776621634\\
-134	-21.9797776621634\\
-133	-21.9797776621634\\
-132	-21.9797776621634\\
-131	-21.9797776621634\\
-130	-21.9797776621634\\
-129	-21.9797776621634\\
-128	-21.9797776621634\\
-127	-21.9797776621634\\
-126	-21.9797776621634\\
-125	-21.9797776621634\\
-124	-21.9797776621634\\
-123	-21.9797776621634\\
-122	-21.9797776621634\\
-121	-21.9797776621634\\
-120	-21.9797776621634\\
-119	-21.9797776621634\\
-118	-21.9797776621634\\
-117	-21.9797776621634\\
-116	-21.9797776621634\\
-115	-21.9797776621634\\
-114	-21.9797776621634\\
-113	-21.9797776621634\\
-112	-21.9797776621634\\
-111	-21.9797776621634\\
-110	-21.9797776621634\\
-109	-21.9797776621634\\
-108	-21.9797776621634\\
-107	-21.9797776621634\\
-106	-21.9797776621634\\
-105	-21.9797776621634\\
-104	-21.9797776621634\\
-103	-21.9797776621634\\
-102	-21.9797776621634\\
-101	-21.9797776621634\\
-100	-21.9797776621634\\
-99	-21.9797776621634\\
-98	-21.9797776621634\\
-97	-21.9797776621634\\
-96	-21.9797776621634\\
-95	-21.9797776621634\\
-94	-21.9797776621634\\
-93	-21.9797776621634\\
-92	-21.9797776621634\\
-91	-21.9797776621634\\
-90	-21.9797776621634\\
-89	-21.9797776621634\\
-88	-21.9797776621634\\
-87	-21.9797776621634\\
-86	-21.9797776621634\\
-85	-21.9797776621634\\
-84	-21.9797776621634\\
-83	-21.9797776621634\\
-82	-21.9797776621634\\
-81	-21.9797776621634\\
-80	-21.9797776621634\\
-79	-21.9797776621634\\
-78	-21.9797776621634\\
-77	-21.9797776621634\\
-76	-21.9797776621634\\
-75	-21.9797776621634\\
-74	-21.9797776621634\\
-73	-21.9797776621634\\
-72	-21.9797776621634\\
-71	-21.9797776621634\\
-70	-21.9797776621634\\
-69	-21.9797776621634\\
-68	-21.9797776621634\\
-67	-21.9797776621634\\
-66	-21.9797776621634\\
-65	-21.9797776621634\\
-64	-21.9797776621634\\
-63	-21.9797776621634\\
-62	-21.9797776621634\\
-61	-21.9797776621634\\
-60	-21.9797776621634\\
-59	-21.9797776621634\\
-58	-21.9797776621634\\
-57	-21.9797776621634\\
-56	-21.9797776621634\\
-55	-21.9797776621634\\
-54	-21.9797776621634\\
-53	-21.9797776621634\\
-52	-21.9797776621634\\
-51	-21.9797776621634\\
-50	-21.9797776621634\\
-49	-21.9797776621634\\
-48	-21.9797776621634\\
-47	-21.9797776621634\\
-46	-21.9797776621634\\
-45	-21.9797776621634\\
-44	-21.9797776621634\\
-43	-21.9797776621634\\
-42	-21.9797776621634\\
-41	-21.9797776621634\\
-40	-21.9797776621634\\
-39	-21.9797776621634\\
-38	-21.9797776621634\\
-37	-21.9797776621634\\
-36	-21.9797776621634\\
-35	-21.9797776621634\\
-34	-21.9797776621634\\
-33	-21.9797776621634\\
-32	-21.9797776621634\\
-31	-21.9797776621634\\
-30	-21.9797776621634\\
-29	-21.9797776621634\\
-28	-21.9797776621634\\
-27	-21.9797776621634\\
-26	-21.9797776621634\\
-25	-21.9797776621634\\
-24	-21.9797776621634\\
-23	-21.9797776621634\\
-22	-21.9797776621634\\
-21	-21.9797776621634\\
-20	-21.9797776621634\\
-19	-21.9797776621634\\
-18	-21.9797776621634\\
-17	-21.9797776621634\\
-16	-21.9797776621634\\
-15	-21.9797776621634\\
-14	-21.9797776621634\\
-13	-21.9797776621634\\
-12	-21.9797776621634\\
-11	-21.9797776621634\\
-10	-21.9797776621634\\
-9	-21.9797776621634\\
-8	-21.9797776621634\\
-7	-21.9797776621634\\
-6	-21.9797776621634\\
-5	-21.9797776621634\\
-4	-21.9797776621634\\
-3	-21.9797776621634\\
-2	-21.9797776621634\\
-1	-21.9797776621634\\
0	-21.9797776621634\\
-0	-21.9797776621634\\
1	-21.9797776621634\\
2	-21.9797776621634\\
3	-21.9797776621634\\
4	-21.9797776621634\\
5	-21.9797776621634\\
6	-21.9797776621634\\
7	-21.9797776621634\\
8	-21.9797776621634\\
9	-21.9797776621634\\
10	-21.9797776621634\\
11	-21.9797776621634\\
12	-21.9797776621634\\
13	-21.9797776621634\\
14	-21.9797776621634\\
15	-21.4247990159669\\
16	-20.1891922083615\\
17	-19.0119967627976\\
18	-17.8856840435465\\
19	-16.8041066786221\\
20	-15.762241248853\\
21	-14.755989002354\\
22	-13.7820176760482\\
23	-12.8376331070499\\
24	-11.920673025745\\
25	-11.0294178962892\\
26	-10.1625153160806\\
27	-9.31891556741385\\
28	-8.49781661065783\\
29	-7.69861724416815\\
30	-6.92087742121183\\
31	-6.1642848722177\\
32	-5.42862727617465\\
33	-4.71376928775052\\
34	-4.01963377534817\\
35	-3.34618667040619\\
36	-2.69342487475601\\
37	-2.0613667221727\\
38	-1.45004454177716\\
39	-0.859498923102451\\
40	-0.289774333626616\\
41	0.259084212217302\\
42	0.787033689366143\\
43	1.2940350212715\\
44	1.78005464529966\\
45	2.24506583914758\\
46	2.68904993959431\\
47	3.11199756638894\\
48	3.51390995006841\\
49	3.89480045253204\\
50	4.25469636277527\\
51	4.59364104677826\\
52	4.91169652960445\\
53	5.2089465886745\\
54	5.48550043922812\\
55	5.74149709528567\\
56	5.9771104908357\\
57	6.19255544500632\\
58	6.38809454963505\\
59	6.56404604530068\\
60	6.72079272908829\\
61	6.8587918997573\\
62	6.97858628819662\\
63	7.08081583677375\\
64	7.16623007352374\\
65	7.23570066938544\\
66	7.29023356384323\\
67	7.33097979536059\\
68	7.35924388438522\\
69	7.37648830699762\\
70	7.38433230222919\\
71	7.38454303323216\\
72	7.3790170528069\\
73	7.36975020697046\\
74	7.35879464974328\\
75	7.3482026173673\\
76	7.33995803585758\\
77	7.33589881969771\\
78	7.33763463178188\\
79	7.34646655454601\\
80	7.3633161389322\\
81	7.38867126651082\\
82	7.42255498189843\\
83	7.46452102370367\\
84	7.51367661320611\\
85	7.56872977949825\\
86	7.62805577044269\\
87	7.68977541865561\\
88	7.75183790355743\\
89	7.81210106362399\\
90	7.8684039283416\\
91	7.9186280266692\\
92	7.96074589486902\\
93	7.99285677574657\\
94	8.01321063845966\\
95	8.0202223378366\\
96	8.0124780379468\\
97	7.98873604605429\\
98	7.9479240434583\\
99	7.88913444717717\\
100	7.81161935596441\\
101	7.7147862674261\\
102	7.59819552194652\\
103	7.46156024052639\\
104	7.30474937334412\\
105	7.1277943516386\\
106	6.93089971858358\\
107	6.71445798005727\\
108	6.47906873163065\\
109	6.22556184418624\\
110	5.95502408055665\\
111	5.66882791833889\\
112	5.36866052234158\\
113	5.05654971731167\\
114	4.73488248043659\\
115	4.40641001812287\\
116	4.0742321699679\\
117	3.7417531371348\\
118	3.4126009884062\\
119	3.09050576581324\\
120	2.77913584461375\\
121	2.48189950596925\\
122	2.20172750616755\\
123	1.94086069460202\\
124	1.70067159966747\\
125	1.48154777499463\\
126	1.28285657551047\\
127	1.10299740458863\\
128	0.939532071272856\\
129	0.789371212895346\\
130	0.648988106032167\\
131	0.514631528365354\\
132	0.38251519032854\\
133	0.248969868411046\\
134	0.110552998686035\\
135	-0.0358827112436382\\
136	-0.193155833333784\\
137	-0.363750230874834\\
138	-0.549828706063233\\
139	-0.753259389614953\\
140	-0.975649373346339\\
141	-1.21838154466872\\
142	-1.48265188108679\\
143	-1.76950551205659\\
144	-2.0798706450125\\
145	-2.41459001357742\\
146	-2.77444988593658\\
147	-3.16020691788823\\
148	-3.57261328998801\\
149	-4.01244066522989\\
150	-4.48050356895884\\
151	-4.97768284616033\\
152	-5.50494990860412\\
153	-6.06339255879973\\
154	-6.6542432820161\\
155	-7.27891104563712\\
156	-7.93901785409795\\
157	-8.63644160072087\\
158	-9.37336716762049\\
159	-10.1523482990094\\
160	-10.9763835823735\\
161	-11.8490110231281\\
162	-12.7744273566195\\
163	-13.7576406665098\\
164	-14.8046684883661\\
165	-15.922799059475\\
166	-17.1209418936854\\
167	-18.4101074400315\\
168	-19.8040778775511\\
169	-21.3203689410513\\
170	-21.9797776621634\\
171	-21.9797776621634\\
172	-21.9797776621634\\
173	-21.9797776621634\\
174	-21.9797776621634\\
175	-21.9797776621634\\
176	-21.9797776621634\\
177	-21.9797776621634\\
178	-21.9797776621634\\
179	-21.9797776621634\\
180	-21.9797776621634\\
180	-21.9797776621634\\
};
\end{axis}
\end{tikzpicture}%

==> images/higher_order_coupling_synth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26450,0.19720,0.79370}%
\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=0.774in,
at={(0.265in,0.318in)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
xmin=0.5,
xmax=2.5,
xtick={1, 2},
xlabel style={font=\color{white!15!black}},
xlabel={Port},
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={Port},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
	\fill [mycolor2] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor1] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor1] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {-36.8};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {-28.6};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {-28.6};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {-36.8};
\end{axis}
\end{tikzpicture}%

==> images/middle_dipole_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0in,
height=1.0in,
at={(0.416in,0.378in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
xlabel style={font=\color{white!15!black}},
xlabel={$l_z / \lambda_0$},
ylabel={$\lambda_1$},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
ylabel style={font=\color{white!15!black}},
%ylabel={$\lambda_1$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt,  forget plot]
  table[row sep=crcr]{%
0.0867266647515195	-379.058023120957\\
0.0953993312266715	-295.02938516387\\
0.104071997701823	-230.777060496272\\
0.112744664176975	-186.104399239668\\
0.121417330652127	-150.55302115947\\
0.130089997127279	-124.53562936669\\
0.138762663602431	-103.217754672853\\
0.147435330077583	-87.0087768678513\\
0.156107996552735	-73.4293025200398\\
0.164780663027887	-62.7939905999964\\
0.173453329503039	-53.726972250671\\
0.182125995978191	-46.2463951776935\\
0.190798662453343	-40.169962270235\\
0.199471328928495	-34.8948165326597\\
0.208143995403647	-30.536540083398\\
0.216816661878799	-26.7116396938172\\
0.225489328353951	-23.5063029074775\\
0.234161994829103	-20.6674481601741\\
0.242834661304255	-18.2595491099443\\
0.251507327779407	-16.1103420162326\\
0.260179994254559	-14.2684109437407\\
0.268852660729711	-12.6133709074522\\
0.277525327204863	-11.1821607106708\\
0.286197993680014	-9.8887189768226\\
0.294870660155166	-8.76139513429106\\
0.303543326630318	-7.73743940410529\\
0.31221599310547	-6.83881151145264\\
0.320888659580622	-6.01896120173253\\
0.329561326055774	-5.29505017477826\\
0.338233992530926	-4.63201514358196\\
0.346906659006078	-4.03452002667637\\
0.35557932548123	-3.50237588438514\\
0.364251991956382	-3.01280014524195\\
0.372924658431534	-2.57479314184292\\
0.381597324906686	-2.17063018372346\\
0.390269991381838	-1.80756510836417\\
0.39894265785699	-1.47166734245409\\
0.407615324332142	-1.1688176843627\\
0.416287990807294	-0.887966746244707\\
0.424960657282446	-0.633908345007605\\
0.433633323757598	-0.397805468941521\\
0.44230599023275	-0.183585705615849\\
0.450978656707902	0.0158718515537179\\
0.459651323183053	0.197780585708886\\
0.468323989658205	0.366578863442711\\
0.476996656133357	0.520933055432527\\
0.485669322608509	0.665113404888183\\
0.494341989083661	0.79690173783521\\
0.503014655558813	0.920170520563989\\
0.511687322033965	1.03307210368343\\
0.520359988509117	1.13880242684728\\
0.529032654984269	1.23677162834895\\
0.537705321459421	1.32676712606623\\
0.546377987934573	1.4111553923513\\
0.555050654409725	1.48879510829792\\
0.563723320884877	1.56166227018046\\
0.572395987360029	1.62879517415432\\
0.581068653835181	1.69184998671351\\
0.589741320310333	1.75001457350137\\
0.598413986785485	1.80468181687047\\
0.607086653260637	1.85516455432809\\
};
\end{axis}
\end{tikzpicture}%

==> images/middle_dipole_sn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0in,
height=1.0in,
at={(0.449in,0.378in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
xlabel style={font=\color{white!15!black}},
xlabel={$l_z / \lambda_0$},
ymin=0,
ymax=360,
ytick={  0,  90, 180, 270, 360},
ylabel style={font=\color{white!15!black}},
ylabel={$\angle s_1 $ in $^\circ$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0867266647515195	359.697694584475\\
0.0953993312266715	359.611594214146\\
0.104071997701823	359.503456532559\\
0.112744664176975	359.384267880506\\
0.121417330652127	359.238873634122\\
0.130089997127279	359.079868975496\\
0.138762663602431	358.889842408261\\
0.147435330077583	358.683046492103\\
0.156107996552735	358.43952656973\\
0.164780663027887	358.175273266225\\
0.173453329503039	357.867396498781\\
0.182125995978191	357.522537619736\\
0.190798662453343	357.147921240161\\
0.199471328928495	356.716985036234\\
0.208143995403647	356.248736037082\\
0.216816661878799	355.712053949529\\
0.225489328353951	355.128008642719\\
0.234161994829103	354.459777578356\\
0.242834661304255	353.730557132309\\
0.251507327779407	352.896195044658\\
0.260179994254559	351.981974023239\\
0.268852660729711	350.934035474102\\
0.277525327204863	349.779476301965\\
0.286197993680014	348.451151101897\\
0.294870660155166	346.977210159826\\
0.303543326630318	345.271632085151\\
0.31221599310547	343.361850989284\\
0.320888659580622	341.13389972112\\
0.329561326055774	338.610659209361\\
0.338233992530926	335.634912953422\\
0.346906659006078	332.15832645166\\
0.35557932548123	328.129742955446\\
0.364251991956382	323.276220036297\\
0.372924658431534	317.54958032188\\
0.381597324906686	310.529358170074\\
0.390269991381838	302.094594026604\\
0.39894265785699	291.607675412507\\
0.407615324332142	278.9016949593\\
0.416287990807294	263.208022320946\\
0.424960657282446	244.74190279803\\
0.433633323757598	223.385866491291\\
0.44230599023275	200.805693695345\\
0.450978656707902	178.18137248916\\
0.459651323183053	157.624783467893\\
0.468323989658205	139.736262501448\\
0.476996656133357	124.967006207252\\
0.485669322608509	112.743177625103\\
0.494341989083661	102.897195479859\\
0.503014655558813	94.7613060865958\\
0.511687322033965	88.1360967538338\\
0.520359988509117	82.5737352205745\\
0.529032654984269	77.9150081835182\\
0.537705321459421	74.0115267154424\\
0.546377987934573	70.645761460621\\
0.555050654409725	67.7772598145753\\
0.563723320884877	65.266391389207\\
0.572395987360029	63.0957504337865\\
0.581068653835181	61.1720306080989\\
0.589741320310333	59.4893515194825\\
0.598413986785485	57.9829270020926\\
0.607086653260637	56.6525084283247\\
};
\end{axis}
\end{tikzpicture}%

==> images/overview_synthesis.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_synthesis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47222222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_synthesis.pdf}}%
    \put(0.44628665,0.44043161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Synthesis/Modification\end{tabular}}}}%
    \put(0.20086628,0.32860779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{J}_n$, $\mathbf{E}_n$\end{tabular}}}}%
    \put(0.14604691,0.3639322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Eigencurrents \& -fields\end{tabular}}}}%
    \put(0.14644222,0.24465069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Calculated Eigenvalues\end{tabular}}}}%
    \put(0.15384218,0.20314505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{S}_0 = -\operatorname{diag} \frac{1-\mathrm{j}\lambda_n}{1+\mathrm{j}\lambda_n}$\end{tabular}}}}%
    \put(0.78300001,0.26498108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{J} = \sum_n \mathbf{J}_n (b_n-a_n)$ \end{tabular}}}}%
    \put(0.78337131,0.23348306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E} = \sum_n \mathbf{E}_n b_n + \mathbf{E}_n^* a_n$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_synthesis.pdf}}%
    \put(0.37110697,0.20445485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{S}_0^\prime = -\operatorname{diag} \frac{1-\mathrm{j}\lambda_n^\prime}{1+\mathrm{j}\lambda_n^\prime}$ \end{tabular}}}}%
    \put(0.38264033,0.25207973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{2cm}{\centering \small Synthetic Eigenvalues}\end{tabular}}}}%
    \put(0.35704998,0.15159378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{3cm}{\centering \small Synthetic Antenna Transmit Matrix}\end{tabular}}}}%
    \put(0.43333185,0.10317764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}^\prime$\end{tabular}}}}%
    \put(0.55074912,0.20120714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbf{S}^\prime = \mathbf{S}_0^\prime\left(\mathbf{I}- \mathbf{T}^{\prime*}\mathbf{T}^{\prime\mathrm{T}}\right)$\end{tabular}}}}%
    \put(0.56081759,0.2522639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{3cm}{\centering \small Synthetic Antenna Scattering Matrix}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_synthesis.pdf}}%
    \put(0.36613986,0.0421307){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{gray}\small  Degrees of Freedom\end{tabular}}}}%
    \put(0.56400956,0.04262411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{gray}\small Dependent Variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_synthesis.pdf}}%
    \put(0.14439604,0.08898659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{3cm}{\centering \small \color{gray} Calculated eigenvalues are not used for the synthesis. Synthetic eigenvalues are used instead.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_synthesis.pdf}}%
    \put(0.8851237,0.37325693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Excited\\\small Current\\\small \& Field\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_synthesis.pdf}}%
    \put(0.01710814,0.36378337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{1.5cm}{\small\centering Element Geometry}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_synthesis.pdf}}%
    \put(0.30021746,0.29433077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_synthesis.pdf}}%
    \put(0.03160301,0.43988425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Characteristic Mode Calculation\end{tabular}}}}%
    \put(0.00084999,0.16389929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{gray}\small (without ports)\end{tabular}}}}%
    \put(0.86389949,0.02819824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{2cm}{\centering \small\color{gray}Incident and reflected wave quantities at the ports}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_synthesis.pdf}}%
    \put(0.74534793,0.18795268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{3cm}{\centering \small\color{gray}Coefficients of in- and outgoing modes}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview_synthesis.pdf}}%
    \put(0.77359678,0.44029836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model of the Antenna\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview_synthesis.pdf}}%
    \put(0.77399131,0.02982936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\parbox{1.5cm}{\centering \small\color{gray}Generalized Scattering Matrix}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{overview_synthesis.pdf}}%
  \end{picture}%
\endgroup%


==> images/patch_coupling_coeffs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.982in,
height=2.246in,
at={(0.332in,0.303in)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{11},{12},{13},{14},{21},{22},{23},{24}},
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{11},{12},{13},{14},{21},{22},{23},{24}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=8.5, ymin=0.5, ymax=8.5] {patch_coupling_coeffs-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\footnotesize -33};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\footnotesize -115};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\footnotesize -111};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\footnotesize -126};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,5) {\footnotesize -22};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,6) {\footnotesize -89};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,7) {\footnotesize -104};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,8) {\footnotesize -115};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\footnotesize -115};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\footnotesize -27};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\footnotesize -21};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\footnotesize -36};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,5) {\footnotesize -87};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,6) {\footnotesize -20};
\node[centered, align=center, inner sep=0]
at (axis cs:2,7) {\footnotesize -14};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,8) {\footnotesize -25};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\footnotesize -111};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\footnotesize -21};
\node[centered, align=center, inner sep=0]
at (axis cs:3,3) {\footnotesize -15};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\footnotesize -31};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,5) {\footnotesize -80};
\node[centered, align=center, inner sep=0]
at (axis cs:3,6) {\footnotesize -14};
\node[centered, align=center, inner sep=0]
at (axis cs:3,7) {\footnotesize -8};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,8) {\footnotesize -21};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,1) {\footnotesize -126};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,2) {\footnotesize -36};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,3) {\footnotesize -31};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,4) {\footnotesize -40};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,5) {\footnotesize -91};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,6) {\footnotesize -25};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:4,7) {\footnotesize -21};
\node[centered, align=center, inner sep=0]
at (axis cs:4,8) {\footnotesize -18};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,1) {\footnotesize -22};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,2) {\footnotesize -87};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,3) {\footnotesize -80};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,4) {\footnotesize -91};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,5) {\footnotesize -33};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,6) {\footnotesize -91};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,7) {\footnotesize -88};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:5,8) {\footnotesize -103};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,1) {\footnotesize -89};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,2) {\footnotesize -20};
\node[centered, align=center, inner sep=0]
at (axis cs:6,3) {\footnotesize -14};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,4) {\footnotesize -25};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,5) {\footnotesize -91};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,6) {\footnotesize -27};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,7) {\footnotesize -21};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:6,8) {\footnotesize -36};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:7,1) {\footnotesize -104};
\node[centered, align=center, inner sep=0]
at (axis cs:7,2) {\footnotesize -14};
\node[centered, align=center, inner sep=0]
at (axis cs:7,3) {\footnotesize -8};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:7,4) {\footnotesize -21};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:7,5) {\footnotesize -88};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:7,6) {\footnotesize -21};
\node[centered, align=center, inner sep=0]
at (axis cs:7,7) {\footnotesize -15};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:7,8) {\footnotesize -31};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,1) {\footnotesize -115};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,2) {\footnotesize -25};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,3) {\footnotesize -21};
\node[centered, align=center, inner sep=0]
at (axis cs:8,4) {\footnotesize -18};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,5) {\footnotesize -103};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,6) {\footnotesize -36};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,7) {\footnotesize -31};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:8,8) {\footnotesize -40};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.61961,0.36471,0.00000}%
\definecolor{mycolor2}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor3}{rgb}{0.78431,0.00000,0.48627}%
\definecolor{mycolor4}{rgb}{0.79216,0.00000,0.43922}%
\definecolor{mycolor5}{rgb}{0.78039,0.00000,0.49804}%
\definecolor{mycolor6}{rgb}{0.77647,0.00000,0.53725}%
\definecolor{mycolor7}{rgb}{0.76863,0.00000,0.57255}%
\definecolor{mycolor8}{rgb}{0.75294,0.00000,0.63137}%
\definecolor{mycolor9}{rgb}{0.73725,0.00000,0.71765}%
\definecolor{mycolor10}{rgb}{0.70196,0.00392,0.85098}%
\definecolor{mycolor11}{rgb}{0.60784,0.15686,1.00000}%
\definecolor{mycolor12}{rgb}{0.25882,0.39608,1.00000}%
\definecolor{mycolor13}{rgb}{0.00392,0.50588,0.55686}%
\definecolor{mycolor14}{rgb}{0.00000,0.52549,0.32941}%
\definecolor{mycolor15}{rgb}{0.33725,0.49412,0.00392}%
\definecolor{mycolor16}{rgb}{0.48627,0.43922,0.00000}%
\definecolor{mycolor17}{rgb}{0.54510,0.41569,0.00392}%
\definecolor{mycolor18}{rgb}{0.58039,0.39216,0.00000}%
\definecolor{mycolor19}{rgb}{0.60784,0.38039,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.984in,
height=0.923in,
at={(0.409in,0.325in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:2,1) {$s_2 \approx ... \approx 1$};
\node[right, align=left, inner sep=0]
at (axis cs:5.75,4) {...};
\end{axis}

\begin{axis}[%
width=1.039in,
height=0.872in,
at={(0.472in,1.86in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$l / \lambda_0$},
ymin=0,
ymax=360,
ytick={  0,  90, 180, 270, 360},
ylabel style={font=\color{white!15!black}},
ylabel={$\angle s_1 $ in $^\circ$},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	355.344732804355\\
0.225	353.284846365509\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.225	353.284846365509\\
0.25	350.293173263037\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	350.293173263037\\
0.275	346.11906729822\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.275	346.11906729822\\
0.3	340.414245252667\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	340.414245252667\\
0.325	331.71536671462\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.325	331.71536671462\\
0.35	318.33954566236\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.35	318.33954566236\\
0.375	297.51198179469\\
};
\addplot [color=mycolor11, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	297.51198179469\\
0.4	262.439369449338\\
};
\addplot [color=mycolor12, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4	262.439369449338\\
0.425	211.383626878053\\
};
\addplot [color=mycolor13, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.425	211.383626878053\\
0.45	160.27857722113\\
};
\addplot [color=mycolor14, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.45	160.27857722113\\
0.475	123.075419697107\\
};
\addplot [color=mycolor15, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.475	123.075419697107\\
0.5	100.314738380795\\
};
\addplot [color=mycolor16, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	100.314738380795\\
0.525	86.4393472640076\\
};
\addplot [color=mycolor17, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.525	86.4393472640076\\
0.55	77.1697599437971\\
};
\addplot [color=mycolor18, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.55	77.1697599437971\\
0.575	70.8314010841652\\
};
\addplot [color=mycolor19, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.575	70.8314010841652\\
0.6	66.3831291892732\\
};
\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5	100.314738380795\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.953in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.153,0.17) -- (axis cs:0.386,0.689);
\draw[-{Stealth}, color=black] (axis cs:0.4,0.18) -- (axis cs:0.35,0.29);
\draw[-{Stealth}, color=black] (axis cs:0.325,0.18) -- (axis cs:0.29,0.24);
\draw[-{Stealth}, color=black] (axis cs:0.25,0.18) -- (axis cs:0.24,0.19);
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.52941,0.42353,0.00392}%
\definecolor{mycolor2}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor3}{rgb}{0.40784,0.33725,1.00000}%
\definecolor{mycolor4}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor5}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor6}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_circular_port.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83137,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.51765,0.65882}%
\definecolor{mycolor3}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor4}{rgb}{1.00000,0.50980,0.69412}%
\definecolor{mycolor5}{rgb}{0.65490,0.66275,0.99608}%
\definecolor{mycolor6}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor7}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor8}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_linear_port.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor2}{rgb}{0.40784,0.33725,1.00000}%
\definecolor{mycolor3}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor5}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_linear_slanted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83137,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{0.80392,0.67843,0.00000}%
\definecolor{mycolor3}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor4}{rgb}{0.62353,0.68235,1.00000}%
\definecolor{mycolor5}{rgb}{0.65490,0.66275,0.99608}%
\definecolor{mycolor6}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor7}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor8}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_ports.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83137,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.51765,0.65882}%
\definecolor{mycolor3}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor4}{rgb}{1.00000,0.50980,0.69412}%
\definecolor{mycolor5}{rgb}{0.65490,0.66275,0.99608}%
\definecolor{mycolor6}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor7}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor8}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_two_linear_ports.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor2}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor3}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor4}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_cm_plate_two_ports_linear_slanted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99216,0.98824,0.97255}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.92157}%
\definecolor{mycolor3}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor4}{rgb}{1.00000,0.98824,0.97647}%
\definecolor{mycolor5}{rgb}{1.00000,0.98431,0.98431}%
\definecolor{mycolor6}{rgb}{0.79216,0.00392,0.41176}%
\definecolor{mycolor7}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor8}{rgb}{0.79216,0.00000,0.43922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.071in,
height=1.076in,
at={(0.247in,0.308in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $n$},
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $n$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;
\node[right, align=left, inner sep=0]
at (axis cs:1,6) {$s_3 \approx ... \approx 1$};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_colormap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.259in,
height=0.642in,
at={(0.497in,0.833in)},
scale only axis,
axis on top,
xmin=0,
xmax=500,
xtick={0,125,250,375,500},
xticklabels={{0},{90},{180},{270},{360}},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Phase in }^\circ$},
ymin=0,
ymax=255,
ytick={0,125,250,375,500},
yticklabels={{0},{0.5},{1},{1.5},{2}},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=500.5, ymin=0.5, ymax=500.5] {scattering_matrix_colormap-1.png};
\end{axis}
\end{tikzpicture}%

==> images/scattering_matrix_swf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.28627,0.28235}%
\definecolor{mycolor2}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor3}{rgb}{0.00392,0.84314,0.22353}%
\definecolor{mycolor4}{rgb}{0.99216,0.99608,0.97647}%
\definecolor{mycolor5}{rgb}{1.00000,0.67843,0.49020}%
\definecolor{mycolor6}{rgb}{0.99216,0.99216,0.98431}%
\definecolor{mycolor7}{rgb}{0.47059,0.82745,1.00000}%
\definecolor{mycolor8}{rgb}{0.98431,1.00000,0.94510}%
\definecolor{mycolor9}{rgb}{0.89020,1.00000,0.84314}%
\definecolor{mycolor10}{rgb}{0.97647,1.00000,0.95294}%
\definecolor{mycolor11}{rgb}{0.80000,0.00000,0.45098}%
\definecolor{mycolor12}{rgb}{0.99216,0.98824,0.97255}%
\definecolor{mycolor13}{rgb}{1.00000,0.98824,0.97647}%
\definecolor{mycolor14}{rgb}{0.99608,0.67451,0.49020}%
\definecolor{mycolor15}{rgb}{0.48235,0.83137,1.00000}%
\definecolor{mycolor16}{rgb}{0.97647,1.00000,0.94510}%
\definecolor{mycolor17}{rgb}{0.98824,0.99608,0.97647}%
\definecolor{mycolor18}{rgb}{0.97647,0.00000,0.35294}%
\definecolor{mycolor19}{rgb}{0.96863,0.72157,0.99608}%
\definecolor{mycolor20}{rgb}{0.99608,0.98824,0.99216}%
\definecolor{mycolor21}{rgb}{0.94510,0.97255,1.00000}%
\definecolor{mycolor22}{rgb}{0.94118,0.97647,1.00000}%
\definecolor{mycolor23}{rgb}{0.99216,0.99216,0.99216}%
\definecolor{mycolor24}{rgb}{1.00000,0.98824,0.98431}%
\definecolor{mycolor25}{rgb}{0.96471,0.72549,0.99608}%
\definecolor{mycolor26}{rgb}{1.00000,0.95686,0.94118}%
\definecolor{mycolor27}{rgb}{0.99216,0.98431,0.98824}%
\definecolor{mycolor28}{rgb}{0.79608,0.00000,0.42353}%
\definecolor{mycolor29}{rgb}{0.98824,0.99608,0.98431}%
\definecolor{mycolor30}{rgb}{0.98824,1.00000,0.96471}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.058in,
height=1.969in,
at={(0.792in,0.762in)},
scale only axis,
xmin=0.5,
xmax=15.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
xticklabels={{(1,-1,1)},{(1,0,2)},{(1,1,1)},{(2,-2,1)},{(2,-1,2)},{(2,0,1)},{(2,1,2)},{(2,2,1)},{(3,-3,1)},{(3,-2,2)},{(3,-1,1)},{(3,0,2)},{(3,1,1)},{(3,2,2)},{(3,3,1)},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
xticklabel style={rotate=90},
xlabel style={font=\color{white!15!black}},
xlabel={Incident Wave Index $(n,m,s)$},
ymin=0.5,
ymax=15.5,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
yticklabels={{(1,-1,1)},{(1,0,2)},{(1,1,1)},{(2,-2,1)},{(2,-1,2)},{(2,0,1)},{(2,1,2)},{(2,2,1)},{(3,-3,1)},{(3,-2,2)},{(3,-1,1)},{(3,0,2)},{(3,1,1)},{(3,2,2)},{(3,3,1)},{},{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={Scattered Wave Index $(n,m,s)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
1.5	6.5\\
0.5	6.5\\
0.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
1.5	7.5\\
0.5	7.5\\
0.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	9.5\\
1.5	8.5\\
0.5	8.5\\
0.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	10.5\\
1.5	9.5\\
0.5	9.5\\
0.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	11.5\\
1.5	10.5\\
0.5	10.5\\
0.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	12.5\\
1.5	11.5\\
0.5	11.5\\
0.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	13.5\\
1.5	12.5\\
0.5	12.5\\
0.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	14.5\\
1.5	13.5\\
0.5	13.5\\
0.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	15.5\\
1.5	14.5\\
0.5	14.5\\
0.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
2.5	6.5\\
1.5	6.5\\
1.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
2.5	7.5\\
1.5	7.5\\
1.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	9.5\\
2.5	8.5\\
1.5	8.5\\
1.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	10.5\\
2.5	9.5\\
1.5	9.5\\
1.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	11.5\\
2.5	10.5\\
1.5	10.5\\
1.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	12.5\\
2.5	11.5\\
1.5	11.5\\
1.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	13.5\\
2.5	12.5\\
1.5	12.5\\
1.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	14.5\\
2.5	13.5\\
1.5	13.5\\
1.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	15.5\\
2.5	14.5\\
1.5	14.5\\
1.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
3.5	6.5\\
2.5	6.5\\
2.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
3.5	7.5\\
2.5	7.5\\
2.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	9.5\\
3.5	8.5\\
2.5	8.5\\
2.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	10.5\\
3.5	9.5\\
2.5	9.5\\
2.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	11.5\\
3.5	10.5\\
2.5	10.5\\
2.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	12.5\\
3.5	11.5\\
2.5	11.5\\
2.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	13.5\\
3.5	12.5\\
2.5	12.5\\
2.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	14.5\\
3.5	13.5\\
2.5	13.5\\
2.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	15.5\\
3.5	14.5\\
2.5	14.5\\
2.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
4.5	6.5\\
3.5	6.5\\
3.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
4.5	7.5\\
3.5	7.5\\
3.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	9.5\\
4.5	8.5\\
3.5	8.5\\
3.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	10.5\\
4.5	9.5\\
3.5	9.5\\
3.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	11.5\\
4.5	10.5\\
3.5	10.5\\
3.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	12.5\\
4.5	11.5\\
3.5	11.5\\
3.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	13.5\\
4.5	12.5\\
3.5	12.5\\
3.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	14.5\\
4.5	13.5\\
3.5	13.5\\
3.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	15.5\\
4.5	14.5\\
3.5	14.5\\
3.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor19, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
5.5	6.5\\
4.5	6.5\\
4.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
5.5	7.5\\
4.5	7.5\\
4.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	9.5\\
5.5	8.5\\
4.5	8.5\\
4.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	10.5\\
5.5	9.5\\
4.5	9.5\\
4.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor21, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	11.5\\
5.5	10.5\\
4.5	10.5\\
4.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	12.5\\
5.5	11.5\\
4.5	11.5\\
4.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor22, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	13.5\\
5.5	12.5\\
4.5	12.5\\
4.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	14.5\\
5.5	13.5\\
4.5	13.5\\
4.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor23, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	15.5\\
5.5	14.5\\
4.5	14.5\\
4.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
6.5	6.5\\
5.5	6.5\\
5.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
6.5	7.5\\
5.5	7.5\\
5.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	9.5\\
6.5	8.5\\
5.5	8.5\\
5.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	10.5\\
6.5	9.5\\
5.5	9.5\\
5.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	11.5\\
6.5	10.5\\
5.5	10.5\\
5.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	12.5\\
6.5	11.5\\
5.5	11.5\\
5.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	13.5\\
6.5	12.5\\
5.5	12.5\\
5.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	14.5\\
6.5	13.5\\
5.5	13.5\\
5.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	15.5\\
6.5	14.5\\
5.5	14.5\\
5.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
7.5	0.5\\
6.5	0.5\\
6.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
7.5	1.5\\
6.5	1.5\\
6.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
7.5	2.5\\
6.5	2.5\\
6.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
7.5	3.5\\
6.5	3.5\\
6.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor25, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
7.5	4.5\\
6.5	4.5\\
6.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
7.5	5.5\\
6.5	5.5\\
6.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
7.5	6.5\\
6.5	6.5\\
6.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
7.5	7.5\\
6.5	7.5\\
6.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	9.5\\
7.5	8.5\\
6.5	8.5\\
6.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	10.5\\
7.5	9.5\\
6.5	9.5\\
6.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	11.5\\
7.5	10.5\\
6.5	10.5\\
6.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	12.5\\
7.5	11.5\\
6.5	11.5\\
6.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	13.5\\
7.5	12.5\\
6.5	12.5\\
6.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	14.5\\
7.5	13.5\\
6.5	13.5\\
6.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	15.5\\
7.5	14.5\\
6.5	14.5\\
6.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
8.5	0.5\\
7.5	0.5\\
7.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
8.5	1.5\\
7.5	1.5\\
7.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
8.5	2.5\\
7.5	2.5\\
7.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
8.5	3.5\\
7.5	3.5\\
7.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
8.5	4.5\\
7.5	4.5\\
7.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
8.5	5.5\\
7.5	5.5\\
7.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
8.5	6.5\\
7.5	6.5\\
7.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
8.5	7.5\\
7.5	7.5\\
7.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	9.5\\
8.5	8.5\\
7.5	8.5\\
7.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	10.5\\
8.5	9.5\\
7.5	9.5\\
7.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	11.5\\
8.5	10.5\\
7.5	10.5\\
7.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	12.5\\
8.5	11.5\\
7.5	11.5\\
7.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	13.5\\
8.5	12.5\\
7.5	12.5\\
7.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	14.5\\
8.5	13.5\\
7.5	13.5\\
7.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	15.5\\
8.5	14.5\\
7.5	14.5\\
7.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	1.5\\
9.5	0.5\\
8.5	0.5\\
8.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	2.5\\
9.5	1.5\\
8.5	1.5\\
8.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	3.5\\
9.5	2.5\\
8.5	2.5\\
8.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	4.5\\
9.5	3.5\\
8.5	3.5\\
8.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	5.5\\
9.5	4.5\\
8.5	4.5\\
8.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor27, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	6.5\\
9.5	5.5\\
8.5	5.5\\
8.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor23, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	7.5\\
9.5	6.5\\
8.5	6.5\\
8.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	8.5\\
9.5	7.5\\
8.5	7.5\\
8.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	9.5\\
9.5	8.5\\
8.5	8.5\\
8.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	10.5\\
9.5	9.5\\
8.5	9.5\\
8.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	11.5\\
9.5	10.5\\
8.5	10.5\\
8.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	12.5\\
9.5	11.5\\
8.5	11.5\\
8.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	13.5\\
9.5	12.5\\
8.5	12.5\\
8.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	14.5\\
9.5	13.5\\
8.5	13.5\\
8.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor29, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	15.5\\
9.5	14.5\\
8.5	14.5\\
8.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	1.5\\
10.5	0.5\\
9.5	0.5\\
9.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	2.5\\
10.5	1.5\\
9.5	1.5\\
9.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	3.5\\
10.5	2.5\\
9.5	2.5\\
9.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	4.5\\
10.5	3.5\\
9.5	3.5\\
9.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	5.5\\
10.5	4.5\\
9.5	4.5\\
9.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	6.5\\
10.5	5.5\\
9.5	5.5\\
9.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	7.5\\
10.5	6.5\\
9.5	6.5\\
9.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	8.5\\
10.5	7.5\\
9.5	7.5\\
9.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	9.5\\
10.5	8.5\\
9.5	8.5\\
9.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	10.5\\
10.5	9.5\\
9.5	9.5\\
9.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	11.5\\
10.5	10.5\\
9.5	10.5\\
9.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	12.5\\
10.5	11.5\\
9.5	11.5\\
9.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	13.5\\
10.5	12.5\\
9.5	12.5\\
9.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	14.5\\
10.5	13.5\\
9.5	13.5\\
9.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	15.5\\
10.5	14.5\\
9.5	14.5\\
9.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	1.5\\
11.5	0.5\\
10.5	0.5\\
10.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	2.5\\
11.5	1.5\\
10.5	1.5\\
10.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3.5\\
11.5	2.5\\
10.5	2.5\\
10.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	4.5\\
11.5	3.5\\
10.5	3.5\\
10.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	5.5\\
11.5	4.5\\
10.5	4.5\\
10.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	6.5\\
11.5	5.5\\
10.5	5.5\\
10.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor22, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	7.5\\
11.5	6.5\\
10.5	6.5\\
10.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	8.5\\
11.5	7.5\\
10.5	7.5\\
10.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	9.5\\
11.5	8.5\\
10.5	8.5\\
10.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	10.5\\
11.5	9.5\\
10.5	9.5\\
10.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	11.5\\
11.5	10.5\\
10.5	10.5\\
10.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	12.5\\
11.5	11.5\\
10.5	11.5\\
10.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor30, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	13.5\\
11.5	12.5\\
10.5	12.5\\
10.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	14.5\\
11.5	13.5\\
10.5	13.5\\
10.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	15.5\\
11.5	14.5\\
10.5	14.5\\
10.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	1.5\\
12.5	0.5\\
11.5	0.5\\
11.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	2.5\\
12.5	1.5\\
11.5	1.5\\
11.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	3.5\\
12.5	2.5\\
11.5	2.5\\
11.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	4.5\\
12.5	3.5\\
11.5	3.5\\
11.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	5.5\\
12.5	4.5\\
11.5	4.5\\
11.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	6.5\\
12.5	5.5\\
11.5	5.5\\
11.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	7.5\\
12.5	6.5\\
11.5	6.5\\
11.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	8.5\\
12.5	7.5\\
11.5	7.5\\
11.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	9.5\\
12.5	8.5\\
11.5	8.5\\
11.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	10.5\\
12.5	9.5\\
11.5	9.5\\
11.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	11.5\\
12.5	10.5\\
11.5	10.5\\
11.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	12.5\\
12.5	11.5\\
11.5	11.5\\
11.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	13.5\\
12.5	12.5\\
11.5	12.5\\
11.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	14.5\\
12.5	13.5\\
11.5	13.5\\
11.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	15.5\\
12.5	14.5\\
11.5	14.5\\
11.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	1.5\\
13.5	0.5\\
12.5	0.5\\
12.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	2.5\\
13.5	1.5\\
12.5	1.5\\
12.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	3.5\\
13.5	2.5\\
12.5	2.5\\
12.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	4.5\\
13.5	3.5\\
12.5	3.5\\
12.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	5.5\\
13.5	4.5\\
12.5	4.5\\
12.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	6.5\\
13.5	5.5\\
12.5	5.5\\
12.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor21, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	7.5\\
13.5	6.5\\
12.5	6.5\\
12.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	8.5\\
13.5	7.5\\
12.5	7.5\\
12.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	9.5\\
13.5	8.5\\
12.5	8.5\\
12.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	10.5\\
13.5	9.5\\
12.5	9.5\\
12.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor30, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	11.5\\
13.5	10.5\\
12.5	10.5\\
12.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	12.5\\
13.5	11.5\\
12.5	11.5\\
12.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	13.5\\
13.5	12.5\\
12.5	12.5\\
12.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	14.5\\
13.5	13.5\\
12.5	13.5\\
12.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	15.5\\
13.5	14.5\\
12.5	14.5\\
12.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	1.5\\
14.5	0.5\\
13.5	0.5\\
13.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	2.5\\
14.5	1.5\\
13.5	1.5\\
13.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	3.5\\
14.5	2.5\\
13.5	2.5\\
13.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	4.5\\
14.5	3.5\\
13.5	3.5\\
13.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	5.5\\
14.5	4.5\\
13.5	4.5\\
13.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	6.5\\
14.5	5.5\\
13.5	5.5\\
13.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	7.5\\
14.5	6.5\\
13.5	6.5\\
13.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	8.5\\
14.5	7.5\\
13.5	7.5\\
13.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	9.5\\
14.5	8.5\\
13.5	8.5\\
13.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	10.5\\
14.5	9.5\\
13.5	9.5\\
13.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	11.5\\
14.5	10.5\\
13.5	10.5\\
13.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4!50!mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	12.5\\
14.5	11.5\\
13.5	11.5\\
13.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	13.5\\
14.5	12.5\\
13.5	12.5\\
13.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	14.5\\
14.5	13.5\\
13.5	13.5\\
13.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
14.5	15.5\\
14.5	14.5\\
13.5	14.5\\
13.5	15.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	1.5\\
15.5	0.5\\
14.5	0.5\\
14.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	2.5\\
15.5	1.5\\
14.5	1.5\\
14.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	3.5\\
15.5	2.5\\
14.5	2.5\\
14.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	4.5\\
15.5	3.5\\
14.5	3.5\\
14.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	5.5\\
15.5	4.5\\
14.5	4.5\\
14.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor27, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	6.5\\
15.5	5.5\\
14.5	5.5\\
14.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	7.5\\
15.5	6.5\\
14.5	6.5\\
14.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	8.5\\
15.5	7.5\\
14.5	7.5\\
14.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	9.5\\
15.5	8.5\\
14.5	8.5\\
14.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	10.5\\
15.5	9.5\\
14.5	9.5\\
14.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	11.5\\
15.5	10.5\\
14.5	10.5\\
14.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	12.5\\
15.5	11.5\\
14.5	11.5\\
14.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	13.5\\
15.5	12.5\\
14.5	12.5\\
14.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	14.5\\
15.5	13.5\\
14.5	13.5\\
14.5	14.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	15.5\\
15.5	14.5\\
14.5	14.5\\
14.5	15.5\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> images/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.501in,
height=1.983in,
at={(0.755in,0.268in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	4.97159215497e-14\\
2	0.995611889462169\\
3	0.0934401701425741\\
4	0.00442967518834679\\
5	1.04524970965313e-15\\
6	0.00221280931635615\\
7	4.61550760791369e-16\\
8	1.12687445603225e-15\\
9	0.00108942904816274\\
10	0.000106912848159739\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=5.808in,
height=2.433in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/threeDipoles.tex <==
\draw[draw=none,fill=mycolor] (-0.00200000, -0.06500000) -- (0.00200000, -0.06500000) -- (0.00200000, 0.06500000) -- (-0.00200000, 0.06500000) -- cycle;
\draw[draw=none,fill=mycolor] (0.11791698, -0.06500000) -- (0.12191698, -0.06500000) -- (0.12191698, 0.06500000) -- (0.11791698, 0.06500000) -- cycle;
\draw[draw=none,fill=mycolor] (0.05795849, -0.07150000) -- (0.06195849, -0.07150000) -- (0.06195849, 0.07150000) -- (0.05795849, 0.07150000) -- cycle;

